RUDDER: Return Decomposition for Delayed Rewards

We propose RUDDER, a novel reinforcement learning approach for delayed rewards in finite Markov decision processes (MDPs). In MDPs the Q-values are equal to the expected immediate reward plus the expected future rewards. The latter are related to bias problems in temporal difference (TD) learning and to high variance problems in Monte Carlo (MC) learning. Both problems are even more severe when rewards are delayed. RUDDER aims at making the expected future rewards zero, which simplifies Q-value estimation to computing the mean of the immediate reward. We propose the following two new concepts to push the expected future rewards toward zero. (i) Reward redistribution that leads to return-equivalent decision processes with the same optimal policies and, when optimal, zero expected future rewards. (ii) Return decomposition via contribution analysis which transforms the reinforcement learning task into a regression task at which deep learning excels. On artificial tasks with delayed rewards, RUDDER is significantly faster than MC and exponentially faster than Monte Carlo Tree Search (MCTS), TD({\lambda}), and reward shaping approaches. At Atari games, RUDDER on top of a Proximal Policy Optimization (PPO) baseline improves the scores, which is most prominent at games with delayed rewards. Source code is available at \url{https://github.com/ml-jku/rudder} and demonstration videos at \url{https://goo.gl/EQerZV}.

==> figures/PG_TaskV.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/arjona/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/arjona/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/arjona/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.130961in}{6.007899in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.130961in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.130961in}{6.007899in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.007899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670961in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{6.095961in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{6.095961in}{5.972899in}}%
\pgfpathlineto{\pgfqpoint{0.670961in}{5.972899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917552in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{0.917552in}{5.972899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917552in}{0.582899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.917552in,y=0.485677in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164143in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{5.972899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164143in}{0.582899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164143in,y=0.485677in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410734in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{5.972899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410734in}{0.582899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410734in,y=0.485677in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657325in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{5.972899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657325in}{0.582899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657325in,y=0.485677in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903916in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{1.903916in}{5.972899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903916in}{0.582899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903916in,y=0.485677in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150506in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{2.150506in}{5.972899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150506in}{0.582899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.150506in,y=0.485677in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383461in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{3.383461in}{5.972899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383461in}{0.582899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383461in,y=0.485677in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616416in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{4.616416in}{5.972899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616416in}{0.582899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.616416in,y=0.485677in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849370in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{5.849370in}{5.972899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849370in}{0.582899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.849370in,y=0.485677in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383461in,y=0.215061in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont delay of the reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670961in}{2.344621in}}%
\pgfpathlineto{\pgfqpoint{6.095961in}{2.344621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{2.344621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270616in,y=2.260202in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670961in}{4.751529in}}%
\pgfpathlineto{\pgfqpoint{6.095961in}{4.751529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{4.751529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270616in,y=4.667111in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{0.662264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{1.086100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{1.386816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{1.620069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{1.810651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{1.971786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{2.111367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{2.234487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{3.069173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{3.493008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{3.793724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{4.026978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{4.217560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{4.378694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{4.518276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{4.641395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{5.476081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670961in}{5.899916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215061in,y=3.277899in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \#episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917552in}{0.927552in}}%
\pgfpathlineto{\pgfqpoint{0.917552in}{0.886447in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{0.864626in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{0.880271in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{0.899357in}}%
\pgfpathlineto{\pgfqpoint{1.903916in}{0.879252in}}%
\pgfpathlineto{\pgfqpoint{2.150506in}{0.858406in}}%
\pgfpathlineto{\pgfqpoint{3.383461in}{0.853194in}}%
\pgfpathlineto{\pgfqpoint{4.616416in}{0.921859in}}%
\pgfpathlineto{\pgfqpoint{5.849370in}{0.870381in}}%
\pgfpathlineto{\pgfqpoint{5.849370in}{0.901438in}}%
\pgfpathlineto{\pgfqpoint{5.849370in}{0.901438in}}%
\pgfpathlineto{\pgfqpoint{4.616416in}{0.957767in}}%
\pgfpathlineto{\pgfqpoint{3.383461in}{0.898524in}}%
\pgfpathlineto{\pgfqpoint{2.150506in}{0.897022in}}%
\pgfpathlineto{\pgfqpoint{1.903916in}{0.909473in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{0.934100in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{0.918510in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{0.899857in}}%
\pgfpathlineto{\pgfqpoint{0.917552in}{0.927552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917552in}{0.922104in}}%
\pgfpathlineto{\pgfqpoint{0.917552in}{0.883829in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{0.864454in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{0.869867in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{0.897189in}}%
\pgfpathlineto{\pgfqpoint{1.903916in}{0.875082in}}%
\pgfpathlineto{\pgfqpoint{2.150506in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{3.383461in}{0.851277in}}%
\pgfpathlineto{\pgfqpoint{4.616416in}{0.930548in}}%
\pgfpathlineto{\pgfqpoint{5.849370in}{0.827899in}}%
\pgfpathlineto{\pgfqpoint{5.849370in}{0.889395in}}%
\pgfpathlineto{\pgfqpoint{5.849370in}{0.889395in}}%
\pgfpathlineto{\pgfqpoint{4.616416in}{0.975191in}}%
\pgfpathlineto{\pgfqpoint{3.383461in}{0.901355in}}%
\pgfpathlineto{\pgfqpoint{2.150506in}{0.889227in}}%
\pgfpathlineto{\pgfqpoint{1.903916in}{0.900024in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{0.920309in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{0.896855in}}%
\pgfpathlineto{\pgfqpoint{0.917552in}{0.922104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917552in}{1.266293in}}%
\pgfpathlineto{\pgfqpoint{0.917552in}{1.231345in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{1.584560in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{1.962758in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{2.344203in}}%
\pgfpathlineto{\pgfqpoint{1.903916in}{2.741763in}}%
\pgfpathlineto{\pgfqpoint{2.150506in}{3.117751in}}%
\pgfpathlineto{\pgfqpoint{3.383461in}{4.337897in}}%
\pgfpathlineto{\pgfqpoint{4.616416in}{5.180175in}}%
\pgfpathlineto{\pgfqpoint{5.849370in}{5.702180in}}%
\pgfpathlineto{\pgfqpoint{5.849370in}{5.727899in}}%
\pgfpathlineto{\pgfqpoint{5.849370in}{5.727899in}}%
\pgfpathlineto{\pgfqpoint{4.616416in}{5.218209in}}%
\pgfpathlineto{\pgfqpoint{3.383461in}{4.437824in}}%
\pgfpathlineto{\pgfqpoint{2.150506in}{3.183605in}}%
\pgfpathlineto{\pgfqpoint{1.903916in}{2.813680in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{2.375011in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{2.000943in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{1.625324in}}%
\pgfpathlineto{\pgfqpoint{0.917552in}{1.266293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917552in}{0.911698in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{0.881628in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{0.903017in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{0.918060in}}%
\pgfpathlineto{\pgfqpoint{1.903916in}{0.897815in}}%
\pgfpathlineto{\pgfqpoint{2.150506in}{0.874826in}}%
\pgfpathlineto{\pgfqpoint{3.383461in}{0.854587in}}%
\pgfpathlineto{\pgfqpoint{4.616416in}{0.956821in}}%
\pgfpathlineto{\pgfqpoint{5.849370in}{0.890068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917552in}{0.911698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164143in}{0.881628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410734in}{0.903017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657325in}{0.918060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903916in}{0.897815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150506in}{0.874826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383461in}{0.854587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616416in}{0.956821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849370in}{0.890068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.917552in}{0.897606in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{0.874826in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{0.905298in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{0.917037in}}%
\pgfpathlineto{\pgfqpoint{1.903916in}{0.890068in}}%
\pgfpathlineto{\pgfqpoint{2.150506in}{0.868195in}}%
\pgfpathlineto{\pgfqpoint{3.383461in}{0.851975in}}%
\pgfpathlineto{\pgfqpoint{4.616416in}{0.950096in}}%
\pgfpathlineto{\pgfqpoint{5.849370in}{0.862816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917552in}{0.897606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164143in}{0.874826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410734in}{0.905298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657325in}{0.917037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903916in}{0.890068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150506in}{0.868195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383461in}{0.851975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616416in}{0.950096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849370in}{0.862816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917552in}{1.244543in}}%
\pgfpathlineto{\pgfqpoint{1.164143in}{1.603952in}}%
\pgfpathlineto{\pgfqpoint{1.410734in}{1.984845in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{2.365782in}}%
\pgfpathlineto{\pgfqpoint{1.903916in}{2.773219in}}%
\pgfpathlineto{\pgfqpoint{2.150506in}{3.156446in}}%
\pgfpathlineto{\pgfqpoint{3.383461in}{4.396051in}}%
\pgfpathlineto{\pgfqpoint{4.616416in}{5.202779in}}%
\pgfpathlineto{\pgfqpoint{5.849370in}{5.712562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.670961in}{0.582899in}}{\pgfqpoint{5.425000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917552in}{1.244543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164143in}{1.603952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410734in}{1.984845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657325in}{2.365782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903916in}{2.773219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150506in}{3.156446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383461in}{4.396051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616416in}{5.202779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849370in}{5.712562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670961in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{0.670961in}{5.972899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095961in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{6.095961in}{5.972899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670961in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{6.095961in}{0.582899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670961in}{5.972899in}}%
\pgfpathlineto{\pgfqpoint{6.095961in}{5.972899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100328in}{2.620795in}}%
\pgfpathlineto{\pgfqpoint{5.901517in}{2.620795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.957072in}{2.620795in}}{\pgfqpoint{5.957072in}{2.676350in}}%
\pgfpathlineto{\pgfqpoint{5.957072in}{3.879447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.957072in}{3.935003in}}{\pgfqpoint{5.901517in}{3.935003in}}%
\pgfpathlineto{\pgfqpoint{3.100328in}{3.935003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.044773in}{3.935003in}}{\pgfqpoint{3.044773in}{3.879447in}}%
\pgfpathlineto{\pgfqpoint{3.044773in}{2.676350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.044773in}{2.620795in}}{\pgfqpoint{3.100328in}{2.620795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155884in}{3.710068in}}%
\pgfpathlineto{\pgfqpoint{3.711439in}{3.710068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433662in}{3.710068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.933662in,y=3.612846in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont RUDDER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.155884in}{3.302354in}}%
\pgfpathlineto{\pgfqpoint{3.711439in}{3.302354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433662in}{3.302354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.933662in,y=3.205131in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont RUDDER+GAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155884in}{2.886908in}}%
\pgfpathlineto{\pgfqpoint{3.711439in}{2.886908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433662in}{2.886908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.933662in,y=2.789686in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont PPO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/a2c_rr_architecture_colors.tikz <==

\newcommand{\blkh}{4em}
\newcommand{\blkw}{4em}
\newcommand{\hsep}{0.5cm}
\newcommand{\vsep}{0.5cm}

% Definition of blocks:
\tikzset{%
  conv/.style    = {draw, thick, rectangle, align=flush center, anchor=mid, fill=gray!5, minimum height = \blkh, minimum width = \blkw},
  lstm/.style    = {draw, thick, chamfered rectangle, align=flush center, anchor=mid, fill=gray!20, minimum height = \blkh, minimum width = \blkw},
  dense/.style    = {draw, thick, ellipse, rounded corners, align=flush center, anchor=mid, fill=gray!20, minimum height = \blkh, minimum width = \blkw},
  mp/.style    = {draw, thick, shape aspect=2, diamond, rounded corners, align=flush center, anchor=mid, fill=gray!10, minimum height = 0.01*\blkh, minimum width = \blkw},
  input_frame/.style    = {draw, thick, rectangle, align=flush center, anchor=mid, fill=gray!20, minimum height = \blkh, minimum width = \blkw},
  output_node/.style    = {draw, thick, circle, align=flush center, anchor=bottom, fill=gray!5, minimum height = 0.5*\blkh, minimum width = 0.5*\blkw},
  c/.style    = {coordinate}
}

\begin{tikzpicture}[auto, thick, node distance= \vsep and \hsep]
\draw
	% A2C
	node at (0,0) [input_frame, name=a2c_inp]{Stacked\\Frames} 
	node [input_frame, above right =0.3 and 0.3 of a2c_inp.south west, behind path, name=a2c_inp_s3]{} 
	node [input_frame, above right =0.2 and 0.2 of a2c_inp.south west, behind path, name=a2c_inp_s2]{}
	node [input_frame, above right =0.1 and 0.1 of a2c_inp.south west, behind path, name=a2c_inp_s1]{}  
	node [conv, above = of a2c_inp, name=a2c_c1]{Conv.Layer 0\\8x8x32, strides=4} 
	node [conv, above = of a2c_c1, name=a2c_c2]{Conv.Layer 1\\4x4x64, strides=2} 
	node [conv, above = of a2c_c2, name=a2c_c3]{Conv.Layer 2\\3x3x64, strides=1} 
	node [dense, above = of a2c_c3, name=a2c_d1]{Dense Layer\\n=512} 
	
	% RR
	node [conv, right=2*\vsep  of a2c_c1, name=f_c1]{Conv.Layer 3\\8x8x64, strides=2} 
	node [mp, above=0.5*\hsep of f_c1, name=f_mp]{mp}
	
	node [conv, right=\vsep of f_c1, name=d_c1]{Conv.Layer 4\\8x8x64, strides=2} 
	node [mp, above=0.5*\hsep of d_c1, name=d_mp]{mp}
	
	node [c, name=c] at ($(f_mp)!0.5!(d_mp)$){}
	node [conv, above=0.5*\hsep of d_mp.north-|c, name=rr_c1] {Conv.Layer 5\\3x3x32, strides=1} %, above = of $(f_mp)!0.5!(d_mp)$
	node [mp, above=0.5*\hsep of rr_c1, name=rr_mp]{mp}
	
	node [lstm, above = of a2c_c3.north-|rr_mp, name=lstm] {LSTM Layer\\n=64} 
	
	node [c, name=R_height] at (lstm.north){}
	node [c, name=vf_height] at ($(lstm.north-|a2c_d1.west)!0.3!(lstm.north-|a2c_d1.east)$){}
	node [c, name=a_height] at ($(lstm.north-|a2c_d1.west)!0.7!(lstm.north-|a2c_d1.east)$){}
	node [output_node, above = of R_height, name=rr_c1, name=R]{$\widehat{G}_0$} 
	node [output_node, above = of a_height, name=a]{$\pi$}
	node [output_node, above = of vf_height, name=vf]{$v$}
	
	node [input_frame, below= of f_c1, name=f_inp]{Single\\Frame} 
	node [input_frame, below= of d_c1, name=d_inp]{Delta-\\Frame} 
	
%	node [conv, right of=a2c_c2, name=a2c_c3]{Conv.Layer\\8x8x64, strides=4} 
%	node [dense, above of=a2c_c3, name=a2c_d1]{Dense Layer\\8x8x64, strides=4} 
%	node at (10,10) [lstm, name=conv](lstm){LSTM Layer} 
%	node at (5,10) [dense, name=conv] {Dense Layer} 
%	
;
      
    % Connections
    
    % A2C
	\draw[->](a2c_inp) -- node {}(a2c_c1);
	\draw[->](a2c_c1) -- node {}(a2c_c2);
	\draw[->](a2c_c2) -- node {}(a2c_c3);
	\draw[->](a2c_c3) -- node {}(a2c_d1);
	
	\draw[double, ->](a2c_d1) -- node {}(a);
	\draw[double, ->](a2c_d1) -- node {}(vf);
	
	% RR
	\draw[->](f_inp) -- node {}(f_c1);
	\draw[->](f_c1) -- node {}(f_mp);
	\draw[->](d_inp) -- node {}(d_c1);
	\draw[->](d_c1) -- node {}(d_mp);
	
	\draw[->](f_mp) -- node {}(rr_c1);
	\draw[->](d_mp) -- node {}(rr_c1);
	\draw[->](rr_c1) -- node {}(rr_mp);
	\draw[->](rr_mp) -- node {}(lstm);
	
	\draw[double, ->](lstm) -- node {}(R);
	
	% Interconnections
	\draw[->, dashed](a2c_c3.north) -- node {}(lstm);
	\draw[->, dashed](rr_mp.north) -- node {}(a2c_d1);
	
	\draw[->, dashed](a) -- node {$a_{t}$}(lstm);
	
	
	
\end{tikzpicture}

==> figures/a2c_rr_architecture_colors_nips2019.pgf <==

\newcommand{\blkh}{4em}
\newcommand{\blkw}{4em}
\newcommand{\hsep}{0.5cm}
\newcommand{\vsep}{0.5cm}

% Definition of blocks:
\tikzset{%
  conv/.style    = {draw, thick, rectangle, align=flush center, anchor=mid, fill=gray!5, minimum height = \blkh, minimum width = \blkw},
  lstm/.style    = {draw, thick, chamfered rectangle, align=flush center, anchor=mid, fill=gray!20, minimum height = \blkh, minimum width = \blkw},
  dense/.style    = {draw, thick, ellipse, rounded corners, align=flush center, anchor=mid, fill=gray!20, minimum height = \blkh, minimum width = \blkw},
  mp/.style    = {draw, thick, shape aspect=2, diamond, rounded corners, align=flush center, anchor=mid, fill=gray!10, minimum height = 0.01*\blkh, minimum width = \blkw},
  input_frame/.style    = {draw, thick, rectangle, align=flush center, anchor=mid, fill=gray!20, minimum height = \blkh, minimum width = \blkw},
  output_node/.style    = {draw, thick, circle, align=flush center, anchor=bottom, fill=gray!5, minimum height = 0.5*\blkh, minimum width = 0.5*\blkw},
  c/.style    = {coordinate}
}

\begin{tikzpicture}[auto, thick, node distance= \vsep and \hsep]
\draw
	% A2C
	node at (0,0) [input_frame, name=a2c_inp]{Stacked\\Frames} 
	node [input_frame, above right =0.3 and 0.3 of a2c_inp.south west, behind path, name=a2c_inp_s3]{} 
	node [input_frame, above right =0.2 and 0.2 of a2c_inp.south west, behind path, name=a2c_inp_s2]{}
	node [input_frame, above right =0.1 and 0.1 of a2c_inp.south west, behind path, name=a2c_inp_s1]{}  
	node [conv, above = of a2c_inp, name=a2c_c1]{Conv.Layer0\\8x8x32, strides=4} 
	node [conv, above = of a2c_c1, name=a2c_c2]{Conv.Layer1\\4x4x64, strides=2} 
	node [conv, above = of a2c_c2, name=a2c_c3]{Conv.Layer2\\3x3x64, strides=1} 
	node [dense, above = of a2c_c3, name=a2c_d1]{Dense Layer\\n=512} 
	
	% RR
	node [conv, right=2*\vsep  of a2c_c1, name=f_c1]{Conv.Layer3\\8x8x32, strides=4}
	
	node [conv, right=\vsep of f_c1, name=d_c1]{Conv.Layer4\\8x8x32, strides=4}
	
	node [c, name=c] at ($(f_c1)!0.5!(d_c1)$){}
	node [conv, above= of d_c1.north-|c, name=rr_c0] {Conv.Layer5\\4x4x64, strides=2}
	node [conv, above= of rr_c0, name=rr_c1] {Conv.Layer6\\3x3x64, strides=1}
	
%	node [dense, above = of rr_c1, name=rr_d0]{Dense Layer\\n=512} 
	
%	node [lstm, above = of a2c_c3.north-|rr_d0, name=lstm] {LSTM Layer} 
	node [lstm, above = of rr_c1, name=lstm] {LSTM Layer} 
	
	node [c, name=R_height] at (lstm.north){}
	node [c, name=vf_height] at ($(a2c_d1.north-|a2c_d1.west)!0.3!(a2c_d1.north-|a2c_d1.east)$){}
	node [c, name=a_height] at ($(a2c_d1.north-|a2c_d1.west)!0.7!(a2c_d1.north-|a2c_d1.east)$){}
	node [output_node, above = of R_height, name=rr_c1, name=R]{$\widehat{\returnrealization}$} 
	node [output_node, above = of a_height, name=a]{$\pi$}
	node [output_node, above = of vf_height, name=vf]{$v$}
	
	node [input_frame, below= of f_c1, name=f_inp]{Single\\Frame} 
	node [input_frame, below= of d_c1, name=d_inp]{Delta-\\Frame} 
	
%	node [conv, right of=a2c_c2, name=a2c_c3]{Conv.Layer\\8x8x64, strides=4} 
%	node [dense, above of=a2c_c3, name=a2c_d1]{Dense Layer\\8x8x64, strides=4} 
%	node at (10,10) [lstm, name=conv](lstm){LSTM Layer} 
%	node at (5,10) [dense, name=conv] {Dense Layer} 
%	
;
      
    % Connections
    
    % A2C
	\draw[->](a2c_inp) -- node {}(a2c_c1);
	\draw[->](a2c_c1) -- node {}(a2c_c2);
	\draw[->](a2c_c2) -- node {}(a2c_c3);
	\draw[->](a2c_c3) -- node {}(a2c_d1);
	
	\draw[double, ->](a2c_d1) -- node {}(a);
	\draw[double, ->](a2c_d1) -- node {}(vf);
	
	% RR
	\draw[->](f_inp) -- node {}(f_c1);
	\draw[->](f_c1) -- node {}(rr_c0);
	\draw[->](d_inp) -- node {}(d_c1);
	\draw[->](d_c1) -- node {}(rr_c0);
	
	\draw[->](rr_c0) -- node {}(rr_c1);
	\draw[->](rr_c0) -- node {}(rr_c1);
%	\draw[->](rr_c1) -- node {}(rr_d0);
	\draw[->](rr_c1) -- node {}(lstm);
	
	\draw[double, ->](lstm) -- node {}(R);
	
	% Interconnections
	\draw[->, dashed](a2c_c3.north) -- node {}(lstm);
	
	\draw[->, dashed](a) -- node {$a_{t}$}(lstm);
	
	
	
\end{tikzpicture}


==> figures/atari_training_curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.540000in}{25.718000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.540000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.540000in}{25.718000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{25.718000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{25.358000in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{25.358000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976001in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{0.976001in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976001in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976001in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527803in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{1.527803in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527803in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527803in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079605in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{2.079605in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079605in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079605in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631407in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{2.631407in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631407in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631407in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183209in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{3.183209in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183209in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183209in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{23.670936in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{23.670936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{23.670936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698889in,y=23.622710in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{24.092702in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{24.092702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{24.092702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490555in,y=24.044476in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{24.514468in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{24.514468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{24.514468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490555in,y=24.466243in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{24.936234in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{24.936234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{24.936234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490555in,y=24.888009in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 7500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{25.358000in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{25.358000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421110in,y=25.309775in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976323in}{23.720522in}}%
\pgfpathlineto{\pgfqpoint{1.084528in}{23.749272in}}%
\pgfpathlineto{\pgfqpoint{1.159510in}{23.767780in}}%
\pgfpathlineto{\pgfqpoint{1.193739in}{23.773959in}}%
\pgfpathlineto{\pgfqpoint{1.226841in}{23.778452in}}%
\pgfpathlineto{\pgfqpoint{1.274352in}{23.782965in}}%
\pgfpathlineto{\pgfqpoint{1.353581in}{23.788668in}}%
\pgfpathlineto{\pgfqpoint{1.457469in}{23.796312in}}%
\pgfpathlineto{\pgfqpoint{1.567165in}{23.805079in}}%
\pgfpathlineto{\pgfqpoint{1.682992in}{23.813573in}}%
\pgfpathlineto{\pgfqpoint{1.807839in}{23.818684in}}%
\pgfpathlineto{\pgfqpoint{1.877920in}{23.823525in}}%
\pgfpathlineto{\pgfqpoint{1.974455in}{23.830190in}}%
\pgfpathlineto{\pgfqpoint{2.054034in}{23.834263in}}%
\pgfpathlineto{\pgfqpoint{2.113198in}{23.837534in}}%
\pgfpathlineto{\pgfqpoint{2.149569in}{23.840980in}}%
\pgfpathlineto{\pgfqpoint{2.172477in}{23.843967in}}%
\pgfpathlineto{\pgfqpoint{2.207370in}{23.850166in}}%
\pgfpathlineto{\pgfqpoint{2.235679in}{23.856763in}}%
\pgfpathlineto{\pgfqpoint{2.277176in}{23.868425in}}%
\pgfpathlineto{\pgfqpoint{2.305491in}{23.877545in}}%
\pgfpathlineto{\pgfqpoint{2.349328in}{23.893350in}}%
\pgfpathlineto{\pgfqpoint{2.394618in}{23.911401in}}%
\pgfpathlineto{\pgfqpoint{2.433511in}{23.928473in}}%
\pgfpathlineto{\pgfqpoint{2.460407in}{23.941583in}}%
\pgfpathlineto{\pgfqpoint{2.491867in}{23.958437in}}%
\pgfpathlineto{\pgfqpoint{2.533085in}{23.982906in}}%
\pgfpathlineto{\pgfqpoint{2.579130in}{24.011869in}}%
\pgfpathlineto{\pgfqpoint{2.633922in}{24.045586in}}%
\pgfpathlineto{\pgfqpoint{2.675230in}{24.068808in}}%
\pgfpathlineto{\pgfqpoint{2.710116in}{24.086294in}}%
\pgfpathlineto{\pgfqpoint{2.737588in}{24.098440in}}%
\pgfpathlineto{\pgfqpoint{2.770207in}{24.110574in}}%
\pgfpathlineto{\pgfqpoint{2.799782in}{24.119301in}}%
\pgfpathlineto{\pgfqpoint{2.821517in}{24.124420in}}%
\pgfpathlineto{\pgfqpoint{2.843656in}{24.128598in}}%
\pgfpathlineto{\pgfqpoint{2.876007in}{24.133236in}}%
\pgfpathlineto{\pgfqpoint{2.918094in}{24.137293in}}%
\pgfpathlineto{\pgfqpoint{2.949030in}{24.139159in}}%
\pgfpathlineto{\pgfqpoint{3.104230in}{24.145740in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{24.148793in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{24.148793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976182in}{23.731709in}}%
\pgfpathlineto{\pgfqpoint{1.061500in}{23.755813in}}%
\pgfpathlineto{\pgfqpoint{1.155343in}{23.780889in}}%
\pgfpathlineto{\pgfqpoint{1.182088in}{23.786870in}}%
\pgfpathlineto{\pgfqpoint{1.215107in}{23.791973in}}%
\pgfpathlineto{\pgfqpoint{1.254075in}{23.797057in}}%
\pgfpathlineto{\pgfqpoint{1.322887in}{23.805536in}}%
\pgfpathlineto{\pgfqpoint{1.362858in}{23.812192in}}%
\pgfpathlineto{\pgfqpoint{1.401374in}{23.820634in}}%
\pgfpathlineto{\pgfqpoint{1.493390in}{23.841143in}}%
\pgfpathlineto{\pgfqpoint{1.511509in}{23.844068in}}%
\pgfpathlineto{\pgfqpoint{1.547818in}{23.848380in}}%
\pgfpathlineto{\pgfqpoint{1.589497in}{23.850971in}}%
\pgfpathlineto{\pgfqpoint{1.628432in}{23.852145in}}%
\pgfpathlineto{\pgfqpoint{1.672738in}{23.854169in}}%
\pgfpathlineto{\pgfqpoint{1.709402in}{23.857399in}}%
\pgfpathlineto{\pgfqpoint{1.785302in}{23.868725in}}%
\pgfpathlineto{\pgfqpoint{1.820846in}{23.875785in}}%
\pgfpathlineto{\pgfqpoint{1.887013in}{23.888865in}}%
\pgfpathlineto{\pgfqpoint{1.953404in}{23.899340in}}%
\pgfpathlineto{\pgfqpoint{2.009399in}{23.905944in}}%
\pgfpathlineto{\pgfqpoint{2.070973in}{23.911302in}}%
\pgfpathlineto{\pgfqpoint{2.119438in}{23.914023in}}%
\pgfpathlineto{\pgfqpoint{2.175768in}{23.917595in}}%
\pgfpathlineto{\pgfqpoint{2.246809in}{23.923794in}}%
\pgfpathlineto{\pgfqpoint{2.319175in}{23.930929in}}%
\pgfpathlineto{\pgfqpoint{2.462683in}{23.945937in}}%
\pgfpathlineto{\pgfqpoint{2.565568in}{23.955267in}}%
\pgfpathlineto{\pgfqpoint{2.623057in}{23.959839in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{23.963915in}}%
\pgfpathlineto{\pgfqpoint{2.791918in}{23.968140in}}%
\pgfpathlineto{\pgfqpoint{3.021564in}{23.977048in}}%
\pgfpathlineto{\pgfqpoint{3.186382in}{23.983549in}}%
\pgfpathlineto{\pgfqpoint{3.186382in}{23.983549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976200in}{23.719429in}}%
\pgfpathlineto{\pgfqpoint{1.077889in}{23.778655in}}%
\pgfpathlineto{\pgfqpoint{1.189003in}{23.843490in}}%
\pgfpathlineto{\pgfqpoint{1.226696in}{23.863018in}}%
\pgfpathlineto{\pgfqpoint{1.288388in}{23.891726in}}%
\pgfpathlineto{\pgfqpoint{1.326383in}{23.906059in}}%
\pgfpathlineto{\pgfqpoint{1.348069in}{23.912755in}}%
\pgfpathlineto{\pgfqpoint{1.384052in}{23.922001in}}%
\pgfpathlineto{\pgfqpoint{1.434223in}{23.934336in}}%
\pgfpathlineto{\pgfqpoint{1.459329in}{23.942584in}}%
\pgfpathlineto{\pgfqpoint{1.488000in}{23.954151in}}%
\pgfpathlineto{\pgfqpoint{1.539769in}{23.977521in}}%
\pgfpathlineto{\pgfqpoint{1.578779in}{23.995642in}}%
\pgfpathlineto{\pgfqpoint{1.605328in}{24.009418in}}%
\pgfpathlineto{\pgfqpoint{1.628180in}{24.022605in}}%
\pgfpathlineto{\pgfqpoint{1.652592in}{24.037965in}}%
\pgfpathlineto{\pgfqpoint{1.727925in}{24.085673in}}%
\pgfpathlineto{\pgfqpoint{1.762039in}{24.104488in}}%
\pgfpathlineto{\pgfqpoint{1.828306in}{24.138823in}}%
\pgfpathlineto{\pgfqpoint{1.857015in}{24.152917in}}%
\pgfpathlineto{\pgfqpoint{1.933265in}{24.186977in}}%
\pgfpathlineto{\pgfqpoint{1.978888in}{24.206837in}}%
\pgfpathlineto{\pgfqpoint{2.006958in}{24.221058in}}%
\pgfpathlineto{\pgfqpoint{2.031059in}{24.235298in}}%
\pgfpathlineto{\pgfqpoint{2.053996in}{24.250591in}}%
\pgfpathlineto{\pgfqpoint{2.091895in}{24.279226in}}%
\pgfpathlineto{\pgfqpoint{2.174199in}{24.345885in}}%
\pgfpathlineto{\pgfqpoint{2.217203in}{24.379390in}}%
\pgfpathlineto{\pgfqpoint{2.253382in}{24.404663in}}%
\pgfpathlineto{\pgfqpoint{2.290381in}{24.426083in}}%
\pgfpathlineto{\pgfqpoint{2.318441in}{24.438236in}}%
\pgfpathlineto{\pgfqpoint{2.347457in}{24.446736in}}%
\pgfpathlineto{\pgfqpoint{2.370510in}{24.450984in}}%
\pgfpathlineto{\pgfqpoint{2.392579in}{24.453615in}}%
\pgfpathlineto{\pgfqpoint{2.427240in}{24.455727in}}%
\pgfpathlineto{\pgfqpoint{2.467057in}{24.456226in}}%
\pgfpathlineto{\pgfqpoint{2.518498in}{24.454772in}}%
\pgfpathlineto{\pgfqpoint{2.573974in}{24.453325in}}%
\pgfpathlineto{\pgfqpoint{2.623441in}{24.453913in}}%
\pgfpathlineto{\pgfqpoint{2.669106in}{24.456139in}}%
\pgfpathlineto{\pgfqpoint{2.744787in}{24.461718in}}%
\pgfpathlineto{\pgfqpoint{2.812829in}{24.466702in}}%
\pgfpathlineto{\pgfqpoint{2.863658in}{24.468476in}}%
\pgfpathlineto{\pgfqpoint{2.918851in}{24.468325in}}%
\pgfpathlineto{\pgfqpoint{3.046244in}{24.466511in}}%
\pgfpathlineto{\pgfqpoint{3.187587in}{24.466625in}}%
\pgfpathlineto{\pgfqpoint{3.187587in}{24.466625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976287in}{23.699747in}}%
\pgfpathlineto{\pgfqpoint{1.086049in}{23.762803in}}%
\pgfpathlineto{\pgfqpoint{1.158074in}{23.805128in}}%
\pgfpathlineto{\pgfqpoint{1.184709in}{23.824088in}}%
\pgfpathlineto{\pgfqpoint{1.217892in}{23.850428in}}%
\pgfpathlineto{\pgfqpoint{1.239808in}{23.869497in}}%
\pgfpathlineto{\pgfqpoint{1.279064in}{23.906384in}}%
\pgfpathlineto{\pgfqpoint{1.328316in}{23.952749in}}%
\pgfpathlineto{\pgfqpoint{1.349322in}{23.970658in}}%
\pgfpathlineto{\pgfqpoint{1.379442in}{23.992731in}}%
\pgfpathlineto{\pgfqpoint{1.394654in}{24.002451in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{24.020577in}}%
\pgfpathlineto{\pgfqpoint{1.454588in}{24.030701in}}%
\pgfpathlineto{\pgfqpoint{1.466934in}{24.034505in}}%
\pgfpathlineto{\pgfqpoint{1.485808in}{24.039176in}}%
\pgfpathlineto{\pgfqpoint{1.521689in}{24.044850in}}%
\pgfpathlineto{\pgfqpoint{1.565230in}{24.048800in}}%
\pgfpathlineto{\pgfqpoint{1.610008in}{24.051758in}}%
\pgfpathlineto{\pgfqpoint{1.661055in}{24.053833in}}%
\pgfpathlineto{\pgfqpoint{1.701768in}{24.056091in}}%
\pgfpathlineto{\pgfqpoint{1.734493in}{24.059437in}}%
\pgfpathlineto{\pgfqpoint{1.782155in}{24.065970in}}%
\pgfpathlineto{\pgfqpoint{1.839413in}{24.073923in}}%
\pgfpathlineto{\pgfqpoint{1.927340in}{24.082450in}}%
\pgfpathlineto{\pgfqpoint{1.989770in}{24.089054in}}%
\pgfpathlineto{\pgfqpoint{2.044072in}{24.096720in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{24.107331in}}%
\pgfpathlineto{\pgfqpoint{2.136582in}{24.116376in}}%
\pgfpathlineto{\pgfqpoint{2.167799in}{24.125449in}}%
\pgfpathlineto{\pgfqpoint{2.221980in}{24.142987in}}%
\pgfpathlineto{\pgfqpoint{2.260766in}{24.154553in}}%
\pgfpathlineto{\pgfqpoint{2.504915in}{24.223745in}}%
\pgfpathlineto{\pgfqpoint{2.539860in}{24.234495in}}%
\pgfpathlineto{\pgfqpoint{2.617690in}{24.260086in}}%
\pgfpathlineto{\pgfqpoint{2.694626in}{24.287075in}}%
\pgfpathlineto{\pgfqpoint{2.752859in}{24.306744in}}%
\pgfpathlineto{\pgfqpoint{2.791374in}{24.317702in}}%
\pgfpathlineto{\pgfqpoint{2.864284in}{24.335279in}}%
\pgfpathlineto{\pgfqpoint{2.912526in}{24.345720in}}%
\pgfpathlineto{\pgfqpoint{2.945660in}{24.351525in}}%
\pgfpathlineto{\pgfqpoint{3.187338in}{24.389918in}}%
\pgfpathlineto{\pgfqpoint{3.187338in}{24.389918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976182in}{23.700640in}}%
\pgfpathlineto{\pgfqpoint{1.116856in}{23.810301in}}%
\pgfpathlineto{\pgfqpoint{1.163068in}{23.848197in}}%
\pgfpathlineto{\pgfqpoint{1.249975in}{23.924407in}}%
\pgfpathlineto{\pgfqpoint{1.282664in}{23.951205in}}%
\pgfpathlineto{\pgfqpoint{1.301759in}{23.965848in}}%
\pgfpathlineto{\pgfqpoint{1.324024in}{23.981686in}}%
\pgfpathlineto{\pgfqpoint{1.383972in}{24.018069in}}%
\pgfpathlineto{\pgfqpoint{1.407075in}{24.029265in}}%
\pgfpathlineto{\pgfqpoint{1.486148in}{24.065256in}}%
\pgfpathlineto{\pgfqpoint{1.513726in}{24.080411in}}%
\pgfpathlineto{\pgfqpoint{1.530763in}{24.090778in}}%
\pgfpathlineto{\pgfqpoint{1.552273in}{24.104780in}}%
\pgfpathlineto{\pgfqpoint{1.657633in}{24.176126in}}%
\pgfpathlineto{\pgfqpoint{1.716377in}{24.211344in}}%
\pgfpathlineto{\pgfqpoint{1.753891in}{24.230784in}}%
\pgfpathlineto{\pgfqpoint{1.802297in}{24.250311in}}%
\pgfpathlineto{\pgfqpoint{1.840928in}{24.263084in}}%
\pgfpathlineto{\pgfqpoint{1.900593in}{24.281654in}}%
\pgfpathlineto{\pgfqpoint{1.942292in}{24.293525in}}%
\pgfpathlineto{\pgfqpoint{1.975916in}{24.301647in}}%
\pgfpathlineto{\pgfqpoint{2.044798in}{24.316383in}}%
\pgfpathlineto{\pgfqpoint{2.097748in}{24.325914in}}%
\pgfpathlineto{\pgfqpoint{2.178129in}{24.340208in}}%
\pgfpathlineto{\pgfqpoint{2.217500in}{24.350698in}}%
\pgfpathlineto{\pgfqpoint{2.329825in}{24.384240in}}%
\pgfpathlineto{\pgfqpoint{2.366608in}{24.392797in}}%
\pgfpathlineto{\pgfqpoint{2.417482in}{24.404647in}}%
\pgfpathlineto{\pgfqpoint{2.455768in}{24.414691in}}%
\pgfpathlineto{\pgfqpoint{2.481930in}{24.423390in}}%
\pgfpathlineto{\pgfqpoint{2.498055in}{24.430006in}}%
\pgfpathlineto{\pgfqpoint{2.520855in}{24.441128in}}%
\pgfpathlineto{\pgfqpoint{2.541315in}{24.453352in}}%
\pgfpathlineto{\pgfqpoint{2.555113in}{24.462876in}}%
\pgfpathlineto{\pgfqpoint{2.579539in}{24.482530in}}%
\pgfpathlineto{\pgfqpoint{2.604832in}{24.506533in}}%
\pgfpathlineto{\pgfqpoint{2.626421in}{24.529929in}}%
\pgfpathlineto{\pgfqpoint{2.649447in}{24.557418in}}%
\pgfpathlineto{\pgfqpoint{2.679148in}{24.595949in}}%
\pgfpathlineto{\pgfqpoint{2.868513in}{24.851720in}}%
\pgfpathlineto{\pgfqpoint{2.906435in}{24.899256in}}%
\pgfpathlineto{\pgfqpoint{2.939725in}{24.938476in}}%
\pgfpathlineto{\pgfqpoint{2.984947in}{24.988921in}}%
\pgfpathlineto{\pgfqpoint{3.186575in}{25.210846in}}%
\pgfpathlineto{\pgfqpoint{3.186575in}{25.210846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976268in}{23.705070in}}%
\pgfpathlineto{\pgfqpoint{1.144619in}{23.858849in}}%
\pgfpathlineto{\pgfqpoint{1.172814in}{23.883548in}}%
\pgfpathlineto{\pgfqpoint{1.204027in}{23.907812in}}%
\pgfpathlineto{\pgfqpoint{1.225228in}{23.922461in}}%
\pgfpathlineto{\pgfqpoint{1.266620in}{23.947556in}}%
\pgfpathlineto{\pgfqpoint{1.290860in}{23.960826in}}%
\pgfpathlineto{\pgfqpoint{1.312002in}{23.971048in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{23.978212in}}%
\pgfpathlineto{\pgfqpoint{1.353654in}{23.987010in}}%
\pgfpathlineto{\pgfqpoint{1.384061in}{23.996515in}}%
\pgfpathlineto{\pgfqpoint{1.493833in}{24.028824in}}%
\pgfpathlineto{\pgfqpoint{1.530459in}{24.042988in}}%
\pgfpathlineto{\pgfqpoint{1.579738in}{24.064085in}}%
\pgfpathlineto{\pgfqpoint{1.615739in}{24.080992in}}%
\pgfpathlineto{\pgfqpoint{1.643338in}{24.095572in}}%
\pgfpathlineto{\pgfqpoint{1.666256in}{24.109215in}}%
\pgfpathlineto{\pgfqpoint{1.689431in}{24.125023in}}%
\pgfpathlineto{\pgfqpoint{1.727535in}{24.154359in}}%
\pgfpathlineto{\pgfqpoint{1.812102in}{24.219995in}}%
\pgfpathlineto{\pgfqpoint{1.857913in}{24.253010in}}%
\pgfpathlineto{\pgfqpoint{1.897264in}{24.279197in}}%
\pgfpathlineto{\pgfqpoint{1.938658in}{24.302264in}}%
\pgfpathlineto{\pgfqpoint{1.953241in}{24.309014in}}%
\pgfpathlineto{\pgfqpoint{1.974316in}{24.317607in}}%
\pgfpathlineto{\pgfqpoint{2.001246in}{24.326663in}}%
\pgfpathlineto{\pgfqpoint{2.023768in}{24.332944in}}%
\pgfpathlineto{\pgfqpoint{2.056512in}{24.340518in}}%
\pgfpathlineto{\pgfqpoint{2.088688in}{24.346879in}}%
\pgfpathlineto{\pgfqpoint{2.131960in}{24.353752in}}%
\pgfpathlineto{\pgfqpoint{2.193969in}{24.360868in}}%
\pgfpathlineto{\pgfqpoint{2.240821in}{24.364694in}}%
\pgfpathlineto{\pgfqpoint{2.295657in}{24.367532in}}%
\pgfpathlineto{\pgfqpoint{2.393837in}{24.372545in}}%
\pgfpathlineto{\pgfqpoint{2.449250in}{24.375537in}}%
\pgfpathlineto{\pgfqpoint{2.555826in}{24.380770in}}%
\pgfpathlineto{\pgfqpoint{2.599219in}{24.385767in}}%
\pgfpathlineto{\pgfqpoint{2.639784in}{24.392318in}}%
\pgfpathlineto{\pgfqpoint{2.696416in}{24.403401in}}%
\pgfpathlineto{\pgfqpoint{2.820860in}{24.430392in}}%
\pgfpathlineto{\pgfqpoint{2.875616in}{24.441999in}}%
\pgfpathlineto{\pgfqpoint{2.924677in}{24.450563in}}%
\pgfpathlineto{\pgfqpoint{3.030072in}{24.467529in}}%
\pgfpathlineto{\pgfqpoint{3.187308in}{24.493261in}}%
\pgfpathlineto{\pgfqpoint{3.187308in}{24.493261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299342in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{23.624192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{25.358000in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082449in,y=25.441333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Alien}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{25.358000in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{25.358000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221035in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{4.221035in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221035in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221035in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773764in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{4.773764in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773764in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.773764in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326493in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{5.326493in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326493in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326493in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.879221in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{5.879221in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879221in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.879221in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431950in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{6.431950in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.431950in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.431950in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{23.684110in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{23.684110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{23.684110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943949in,y=23.635885in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{24.102583in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{24.102583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{24.102583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805060in,y=24.054357in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{24.521055in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{24.521055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{24.521055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735615in,y=24.472830in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{24.939528in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{24.939528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{24.939528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735615in,y=24.891302in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{25.358000in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{25.358000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735615in,y=25.309775in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221248in}{23.697781in}}%
\pgfpathlineto{\pgfqpoint{4.371773in}{23.899335in}}%
\pgfpathlineto{\pgfqpoint{4.400496in}{23.934883in}}%
\pgfpathlineto{\pgfqpoint{4.475979in}{24.025025in}}%
\pgfpathlineto{\pgfqpoint{4.507142in}{24.066501in}}%
\pgfpathlineto{\pgfqpoint{4.543589in}{24.114019in}}%
\pgfpathlineto{\pgfqpoint{4.579142in}{24.157695in}}%
\pgfpathlineto{\pgfqpoint{4.623082in}{24.211054in}}%
\pgfpathlineto{\pgfqpoint{4.653526in}{24.247650in}}%
\pgfpathlineto{\pgfqpoint{4.674095in}{24.269497in}}%
\pgfpathlineto{\pgfqpoint{4.697602in}{24.291303in}}%
\pgfpathlineto{\pgfqpoint{4.725827in}{24.314425in}}%
\pgfpathlineto{\pgfqpoint{4.767321in}{24.346104in}}%
\pgfpathlineto{\pgfqpoint{4.829073in}{24.393679in}}%
\pgfpathlineto{\pgfqpoint{4.889442in}{24.439970in}}%
\pgfpathlineto{\pgfqpoint{4.911928in}{24.455936in}}%
\pgfpathlineto{\pgfqpoint{4.938758in}{24.473415in}}%
\pgfpathlineto{\pgfqpoint{4.960001in}{24.485679in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{24.501752in}}%
\pgfpathlineto{\pgfqpoint{5.038719in}{24.524141in}}%
\pgfpathlineto{\pgfqpoint{5.057832in}{24.531607in}}%
\pgfpathlineto{\pgfqpoint{5.100262in}{24.543811in}}%
\pgfpathlineto{\pgfqpoint{5.108391in}{24.545525in}}%
\pgfpathlineto{\pgfqpoint{5.124878in}{24.548040in}}%
\pgfpathlineto{\pgfqpoint{5.136131in}{24.549092in}}%
\pgfpathlineto{\pgfqpoint{5.155792in}{24.549564in}}%
\pgfpathlineto{\pgfqpoint{5.173096in}{24.548695in}}%
\pgfpathlineto{\pgfqpoint{5.201650in}{24.545327in}}%
\pgfpathlineto{\pgfqpoint{5.271586in}{24.535915in}}%
\pgfpathlineto{\pgfqpoint{5.292931in}{24.534659in}}%
\pgfpathlineto{\pgfqpoint{5.315292in}{24.534710in}}%
\pgfpathlineto{\pgfqpoint{5.334738in}{24.536580in}}%
\pgfpathlineto{\pgfqpoint{5.351690in}{24.539261in}}%
\pgfpathlineto{\pgfqpoint{5.367708in}{24.542402in}}%
\pgfpathlineto{\pgfqpoint{5.387332in}{24.547656in}}%
\pgfpathlineto{\pgfqpoint{5.458347in}{24.570913in}}%
\pgfpathlineto{\pgfqpoint{5.484821in}{24.576214in}}%
\pgfpathlineto{\pgfqpoint{5.540686in}{24.580878in}}%
\pgfpathlineto{\pgfqpoint{5.573851in}{24.581788in}}%
\pgfpathlineto{\pgfqpoint{5.606053in}{24.583351in}}%
\pgfpathlineto{\pgfqpoint{5.672295in}{24.587849in}}%
\pgfpathlineto{\pgfqpoint{5.689992in}{24.588511in}}%
\pgfpathlineto{\pgfqpoint{5.719376in}{24.590495in}}%
\pgfpathlineto{\pgfqpoint{5.750822in}{24.598286in}}%
\pgfpathlineto{\pgfqpoint{5.761224in}{24.602552in}}%
\pgfpathlineto{\pgfqpoint{5.767063in}{24.605453in}}%
\pgfpathlineto{\pgfqpoint{5.780035in}{24.612711in}}%
\pgfpathlineto{\pgfqpoint{5.795860in}{24.623098in}}%
\pgfpathlineto{\pgfqpoint{5.823276in}{24.643436in}}%
\pgfpathlineto{\pgfqpoint{5.866320in}{24.677594in}}%
\pgfpathlineto{\pgfqpoint{5.923721in}{24.725151in}}%
\pgfpathlineto{\pgfqpoint{5.963751in}{24.757669in}}%
\pgfpathlineto{\pgfqpoint{5.995438in}{24.781589in}}%
\pgfpathlineto{\pgfqpoint{6.041531in}{24.814519in}}%
\pgfpathlineto{\pgfqpoint{6.096853in}{24.852237in}}%
\pgfpathlineto{\pgfqpoint{6.133539in}{24.875337in}}%
\pgfpathlineto{\pgfqpoint{6.157264in}{24.888342in}}%
\pgfpathlineto{\pgfqpoint{6.190702in}{24.902338in}}%
\pgfpathlineto{\pgfqpoint{6.306833in}{24.948855in}}%
\pgfpathlineto{\pgfqpoint{6.384269in}{24.978295in}}%
\pgfpathlineto{\pgfqpoint{6.433205in}{24.995996in}}%
\pgfpathlineto{\pgfqpoint{6.433205in}{24.995996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{23.711011in}}%
\pgfpathlineto{\pgfqpoint{4.325819in}{23.832438in}}%
\pgfpathlineto{\pgfqpoint{4.362133in}{23.876278in}}%
\pgfpathlineto{\pgfqpoint{4.383898in}{23.906663in}}%
\pgfpathlineto{\pgfqpoint{4.414176in}{23.951992in}}%
\pgfpathlineto{\pgfqpoint{4.453000in}{24.009407in}}%
\pgfpathlineto{\pgfqpoint{4.465188in}{24.024993in}}%
\pgfpathlineto{\pgfqpoint{4.474147in}{24.034146in}}%
\pgfpathlineto{\pgfqpoint{4.480966in}{24.039559in}}%
\pgfpathlineto{\pgfqpoint{4.491972in}{24.045555in}}%
\pgfpathlineto{\pgfqpoint{4.528772in}{24.056780in}}%
\pgfpathlineto{\pgfqpoint{4.534087in}{24.058335in}}%
\pgfpathlineto{\pgfqpoint{4.547804in}{24.062439in}}%
\pgfpathlineto{\pgfqpoint{4.584964in}{24.072028in}}%
\pgfpathlineto{\pgfqpoint{4.602243in}{24.074831in}}%
\pgfpathlineto{\pgfqpoint{4.618561in}{24.075995in}}%
\pgfpathlineto{\pgfqpoint{4.655763in}{24.078248in}}%
\pgfpathlineto{\pgfqpoint{4.677484in}{24.083669in}}%
\pgfpathlineto{\pgfqpoint{4.698072in}{24.092685in}}%
\pgfpathlineto{\pgfqpoint{4.712983in}{24.101479in}}%
\pgfpathlineto{\pgfqpoint{4.729753in}{24.113166in}}%
\pgfpathlineto{\pgfqpoint{4.766749in}{24.141744in}}%
\pgfpathlineto{\pgfqpoint{4.797652in}{24.165021in}}%
\pgfpathlineto{\pgfqpoint{4.823150in}{24.182084in}}%
\pgfpathlineto{\pgfqpoint{4.851862in}{24.198614in}}%
\pgfpathlineto{\pgfqpoint{4.916162in}{24.234062in}}%
\pgfpathlineto{\pgfqpoint{4.955608in}{24.257730in}}%
\pgfpathlineto{\pgfqpoint{4.992471in}{24.280963in}}%
\pgfpathlineto{\pgfqpoint{5.080406in}{24.336384in}}%
\pgfpathlineto{\pgfqpoint{5.141195in}{24.372812in}}%
\pgfpathlineto{\pgfqpoint{5.211008in}{24.410722in}}%
\pgfpathlineto{\pgfqpoint{5.256251in}{24.435209in}}%
\pgfpathlineto{\pgfqpoint{5.289090in}{24.454973in}}%
\pgfpathlineto{\pgfqpoint{5.351664in}{24.497140in}}%
\pgfpathlineto{\pgfqpoint{5.397619in}{24.531823in}}%
\pgfpathlineto{\pgfqpoint{5.461471in}{24.581798in}}%
\pgfpathlineto{\pgfqpoint{5.516051in}{24.623669in}}%
\pgfpathlineto{\pgfqpoint{5.542523in}{24.642476in}}%
\pgfpathlineto{\pgfqpoint{5.563178in}{24.656131in}}%
\pgfpathlineto{\pgfqpoint{5.598979in}{24.677557in}}%
\pgfpathlineto{\pgfqpoint{5.627785in}{24.692894in}}%
\pgfpathlineto{\pgfqpoint{5.656061in}{24.706044in}}%
\pgfpathlineto{\pgfqpoint{5.693117in}{24.720374in}}%
\pgfpathlineto{\pgfqpoint{5.715998in}{24.727207in}}%
\pgfpathlineto{\pgfqpoint{5.732436in}{24.730797in}}%
\pgfpathlineto{\pgfqpoint{5.754233in}{24.733747in}}%
\pgfpathlineto{\pgfqpoint{5.769356in}{24.734133in}}%
\pgfpathlineto{\pgfqpoint{5.782596in}{24.732391in}}%
\pgfpathlineto{\pgfqpoint{5.788411in}{24.730659in}}%
\pgfpathlineto{\pgfqpoint{5.797641in}{24.726282in}}%
\pgfpathlineto{\pgfqpoint{5.805476in}{24.719833in}}%
\pgfpathlineto{\pgfqpoint{5.818531in}{24.703766in}}%
\pgfpathlineto{\pgfqpoint{5.840371in}{24.661444in}}%
\pgfpathlineto{\pgfqpoint{5.856031in}{24.624815in}}%
\pgfpathlineto{\pgfqpoint{5.876390in}{24.582613in}}%
\pgfpathlineto{\pgfqpoint{5.884957in}{24.567035in}}%
\pgfpathlineto{\pgfqpoint{5.908717in}{24.530355in}}%
\pgfpathlineto{\pgfqpoint{5.934328in}{24.495975in}}%
\pgfpathlineto{\pgfqpoint{5.968577in}{24.451026in}}%
\pgfpathlineto{\pgfqpoint{5.983787in}{24.428582in}}%
\pgfpathlineto{\pgfqpoint{5.993691in}{24.412185in}}%
\pgfpathlineto{\pgfqpoint{6.003397in}{24.394000in}}%
\pgfpathlineto{\pgfqpoint{6.014033in}{24.370862in}}%
\pgfpathlineto{\pgfqpoint{6.026118in}{24.339468in}}%
\pgfpathlineto{\pgfqpoint{6.048586in}{24.272394in}}%
\pgfpathlineto{\pgfqpoint{6.053612in}{24.257599in}}%
\pgfpathlineto{\pgfqpoint{6.056434in}{24.250306in}}%
\pgfpathlineto{\pgfqpoint{6.066704in}{24.226597in}}%
\pgfpathlineto{\pgfqpoint{6.078531in}{24.210081in}}%
\pgfpathlineto{\pgfqpoint{6.081774in}{24.207362in}}%
\pgfpathlineto{\pgfqpoint{6.085989in}{24.205544in}}%
\pgfpathlineto{\pgfqpoint{6.087769in}{24.204835in}}%
\pgfpathlineto{\pgfqpoint{6.092269in}{24.204298in}}%
\pgfpathlineto{\pgfqpoint{6.095496in}{24.204536in}}%
\pgfpathlineto{\pgfqpoint{6.109379in}{24.210266in}}%
\pgfpathlineto{\pgfqpoint{6.114653in}{24.213721in}}%
\pgfpathlineto{\pgfqpoint{6.136127in}{24.231161in}}%
\pgfpathlineto{\pgfqpoint{6.167709in}{24.260593in}}%
\pgfpathlineto{\pgfqpoint{6.201504in}{24.291552in}}%
\pgfpathlineto{\pgfqpoint{6.250415in}{24.332663in}}%
\pgfpathlineto{\pgfqpoint{6.365637in}{24.427802in}}%
\pgfpathlineto{\pgfqpoint{6.430885in}{24.479868in}}%
\pgfpathlineto{\pgfqpoint{6.430885in}{24.479868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221255in}{23.702738in}}%
\pgfpathlineto{\pgfqpoint{4.331538in}{23.861901in}}%
\pgfpathlineto{\pgfqpoint{4.461574in}{24.052577in}}%
\pgfpathlineto{\pgfqpoint{4.492073in}{24.094646in}}%
\pgfpathlineto{\pgfqpoint{4.527738in}{24.139810in}}%
\pgfpathlineto{\pgfqpoint{4.553055in}{24.169388in}}%
\pgfpathlineto{\pgfqpoint{4.587207in}{24.206208in}}%
\pgfpathlineto{\pgfqpoint{4.619797in}{24.237491in}}%
\pgfpathlineto{\pgfqpoint{4.638668in}{24.253522in}}%
\pgfpathlineto{\pgfqpoint{4.662895in}{24.272077in}}%
\pgfpathlineto{\pgfqpoint{4.690822in}{24.291515in}}%
\pgfpathlineto{\pgfqpoint{4.753822in}{24.331697in}}%
\pgfpathlineto{\pgfqpoint{4.787858in}{24.351601in}}%
\pgfpathlineto{\pgfqpoint{4.840262in}{24.380416in}}%
\pgfpathlineto{\pgfqpoint{4.874922in}{24.397888in}}%
\pgfpathlineto{\pgfqpoint{4.921288in}{24.419384in}}%
\pgfpathlineto{\pgfqpoint{4.989805in}{24.448406in}}%
\pgfpathlineto{\pgfqpoint{5.028260in}{24.465233in}}%
\pgfpathlineto{\pgfqpoint{5.079689in}{24.491470in}}%
\pgfpathlineto{\pgfqpoint{5.110721in}{24.509672in}}%
\pgfpathlineto{\pgfqpoint{5.142738in}{24.530512in}}%
\pgfpathlineto{\pgfqpoint{5.171476in}{24.550774in}}%
\pgfpathlineto{\pgfqpoint{5.251978in}{24.608212in}}%
\pgfpathlineto{\pgfqpoint{5.313451in}{24.647528in}}%
\pgfpathlineto{\pgfqpoint{5.356180in}{24.673454in}}%
\pgfpathlineto{\pgfqpoint{5.396153in}{24.695865in}}%
\pgfpathlineto{\pgfqpoint{5.423880in}{24.709677in}}%
\pgfpathlineto{\pgfqpoint{5.450806in}{24.721510in}}%
\pgfpathlineto{\pgfqpoint{5.474011in}{24.730522in}}%
\pgfpathlineto{\pgfqpoint{5.510349in}{24.742630in}}%
\pgfpathlineto{\pgfqpoint{5.553009in}{24.754758in}}%
\pgfpathlineto{\pgfqpoint{5.604568in}{24.767071in}}%
\pgfpathlineto{\pgfqpoint{5.641234in}{24.773526in}}%
\pgfpathlineto{\pgfqpoint{5.670194in}{24.776790in}}%
\pgfpathlineto{\pgfqpoint{5.708870in}{24.778649in}}%
\pgfpathlineto{\pgfqpoint{5.753092in}{24.778979in}}%
\pgfpathlineto{\pgfqpoint{5.856834in}{24.778178in}}%
\pgfpathlineto{\pgfqpoint{6.028176in}{24.775212in}}%
\pgfpathlineto{\pgfqpoint{6.348318in}{24.768550in}}%
\pgfpathlineto{\pgfqpoint{6.433508in}{24.766081in}}%
\pgfpathlineto{\pgfqpoint{6.433508in}{24.766081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221248in}{23.714584in}}%
\pgfpathlineto{\pgfqpoint{4.312851in}{23.849808in}}%
\pgfpathlineto{\pgfqpoint{4.394844in}{23.969619in}}%
\pgfpathlineto{\pgfqpoint{4.427999in}{24.018896in}}%
\pgfpathlineto{\pgfqpoint{4.453508in}{24.054572in}}%
\pgfpathlineto{\pgfqpoint{4.475945in}{24.083565in}}%
\pgfpathlineto{\pgfqpoint{4.516576in}{24.133364in}}%
\pgfpathlineto{\pgfqpoint{4.556625in}{24.178099in}}%
\pgfpathlineto{\pgfqpoint{4.580344in}{24.200099in}}%
\pgfpathlineto{\pgfqpoint{4.601589in}{24.216794in}}%
\pgfpathlineto{\pgfqpoint{4.628459in}{24.233927in}}%
\pgfpathlineto{\pgfqpoint{4.652547in}{24.246881in}}%
\pgfpathlineto{\pgfqpoint{4.703423in}{24.271458in}}%
\pgfpathlineto{\pgfqpoint{4.748730in}{24.291599in}}%
\pgfpathlineto{\pgfqpoint{4.786417in}{24.306379in}}%
\pgfpathlineto{\pgfqpoint{4.842833in}{24.328499in}}%
\pgfpathlineto{\pgfqpoint{4.878479in}{24.344529in}}%
\pgfpathlineto{\pgfqpoint{5.042993in}{24.422077in}}%
\pgfpathlineto{\pgfqpoint{5.184955in}{24.495843in}}%
\pgfpathlineto{\pgfqpoint{5.239436in}{24.524822in}}%
\pgfpathlineto{\pgfqpoint{5.275007in}{24.541989in}}%
\pgfpathlineto{\pgfqpoint{5.321710in}{24.562422in}}%
\pgfpathlineto{\pgfqpoint{5.366971in}{24.580791in}}%
\pgfpathlineto{\pgfqpoint{5.411477in}{24.596906in}}%
\pgfpathlineto{\pgfqpoint{5.456489in}{24.610381in}}%
\pgfpathlineto{\pgfqpoint{5.489629in}{24.618685in}}%
\pgfpathlineto{\pgfqpoint{5.522546in}{24.625683in}}%
\pgfpathlineto{\pgfqpoint{5.571002in}{24.635138in}}%
\pgfpathlineto{\pgfqpoint{5.661829in}{24.652014in}}%
\pgfpathlineto{\pgfqpoint{5.733962in}{24.663328in}}%
\pgfpathlineto{\pgfqpoint{5.878765in}{24.684616in}}%
\pgfpathlineto{\pgfqpoint{5.919270in}{24.688635in}}%
\pgfpathlineto{\pgfqpoint{5.975912in}{24.692422in}}%
\pgfpathlineto{\pgfqpoint{6.063804in}{24.696583in}}%
\pgfpathlineto{\pgfqpoint{6.153724in}{24.699170in}}%
\pgfpathlineto{\pgfqpoint{6.384580in}{24.704269in}}%
\pgfpathlineto{\pgfqpoint{6.432063in}{24.705384in}}%
\pgfpathlineto{\pgfqpoint{6.432063in}{24.705384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{23.716079in}}%
\pgfpathlineto{\pgfqpoint{4.296081in}{23.821585in}}%
\pgfpathlineto{\pgfqpoint{4.361861in}{23.912216in}}%
\pgfpathlineto{\pgfqpoint{4.412254in}{23.977256in}}%
\pgfpathlineto{\pgfqpoint{4.513373in}{24.105456in}}%
\pgfpathlineto{\pgfqpoint{4.554200in}{24.154606in}}%
\pgfpathlineto{\pgfqpoint{4.598677in}{24.205381in}}%
\pgfpathlineto{\pgfqpoint{4.626828in}{24.235362in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{24.268342in}}%
\pgfpathlineto{\pgfqpoint{4.687180in}{24.292382in}}%
\pgfpathlineto{\pgfqpoint{4.709237in}{24.310246in}}%
\pgfpathlineto{\pgfqpoint{4.742016in}{24.334549in}}%
\pgfpathlineto{\pgfqpoint{4.807591in}{24.377744in}}%
\pgfpathlineto{\pgfqpoint{4.848129in}{24.401508in}}%
\pgfpathlineto{\pgfqpoint{4.900947in}{24.427098in}}%
\pgfpathlineto{\pgfqpoint{4.926557in}{24.437431in}}%
\pgfpathlineto{\pgfqpoint{4.961995in}{24.450237in}}%
\pgfpathlineto{\pgfqpoint{4.997153in}{24.461725in}}%
\pgfpathlineto{\pgfqpoint{5.038258in}{24.473714in}}%
\pgfpathlineto{\pgfqpoint{5.083974in}{24.484944in}}%
\pgfpathlineto{\pgfqpoint{5.122933in}{24.491926in}}%
\pgfpathlineto{\pgfqpoint{5.154082in}{24.496187in}}%
\pgfpathlineto{\pgfqpoint{5.200075in}{24.501032in}}%
\pgfpathlineto{\pgfqpoint{5.250917in}{24.504952in}}%
\pgfpathlineto{\pgfqpoint{5.313496in}{24.507954in}}%
\pgfpathlineto{\pgfqpoint{5.400454in}{24.509973in}}%
\pgfpathlineto{\pgfqpoint{5.676466in}{24.514559in}}%
\pgfpathlineto{\pgfqpoint{5.844845in}{24.515324in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{24.517200in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{24.517200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221255in}{23.689516in}}%
\pgfpathlineto{\pgfqpoint{4.292320in}{23.776405in}}%
\pgfpathlineto{\pgfqpoint{4.371537in}{23.872172in}}%
\pgfpathlineto{\pgfqpoint{4.399575in}{23.901400in}}%
\pgfpathlineto{\pgfqpoint{4.421449in}{23.921030in}}%
\pgfpathlineto{\pgfqpoint{4.444635in}{23.939366in}}%
\pgfpathlineto{\pgfqpoint{4.479356in}{23.967727in}}%
\pgfpathlineto{\pgfqpoint{4.504938in}{23.991191in}}%
\pgfpathlineto{\pgfqpoint{4.530526in}{24.016492in}}%
\pgfpathlineto{\pgfqpoint{4.636090in}{24.130974in}}%
\pgfpathlineto{\pgfqpoint{4.694847in}{24.195665in}}%
\pgfpathlineto{\pgfqpoint{4.739422in}{24.241972in}}%
\pgfpathlineto{\pgfqpoint{4.773366in}{24.274318in}}%
\pgfpathlineto{\pgfqpoint{4.805542in}{24.303186in}}%
\pgfpathlineto{\pgfqpoint{4.833787in}{24.326681in}}%
\pgfpathlineto{\pgfqpoint{4.872818in}{24.356202in}}%
\pgfpathlineto{\pgfqpoint{4.901685in}{24.375507in}}%
\pgfpathlineto{\pgfqpoint{4.912424in}{24.381957in}}%
\pgfpathlineto{\pgfqpoint{4.926969in}{24.390256in}}%
\pgfpathlineto{\pgfqpoint{4.956706in}{24.405047in}}%
\pgfpathlineto{\pgfqpoint{4.996022in}{24.419787in}}%
\pgfpathlineto{\pgfqpoint{5.034247in}{24.428983in}}%
\pgfpathlineto{\pgfqpoint{5.072450in}{24.434420in}}%
\pgfpathlineto{\pgfqpoint{5.111216in}{24.437108in}}%
\pgfpathlineto{\pgfqpoint{5.223509in}{24.443644in}}%
\pgfpathlineto{\pgfqpoint{5.350521in}{24.452896in}}%
\pgfpathlineto{\pgfqpoint{5.392077in}{24.455510in}}%
\pgfpathlineto{\pgfqpoint{5.433051in}{24.455231in}}%
\pgfpathlineto{\pgfqpoint{5.461890in}{24.453609in}}%
\pgfpathlineto{\pgfqpoint{5.536351in}{24.449189in}}%
\pgfpathlineto{\pgfqpoint{5.587734in}{24.448375in}}%
\pgfpathlineto{\pgfqpoint{5.648670in}{24.450915in}}%
\pgfpathlineto{\pgfqpoint{5.682487in}{24.453709in}}%
\pgfpathlineto{\pgfqpoint{5.719012in}{24.458372in}}%
\pgfpathlineto{\pgfqpoint{5.760175in}{24.465436in}}%
\pgfpathlineto{\pgfqpoint{5.835227in}{24.478752in}}%
\pgfpathlineto{\pgfqpoint{5.884211in}{24.485098in}}%
\pgfpathlineto{\pgfqpoint{5.933583in}{24.489800in}}%
\pgfpathlineto{\pgfqpoint{5.976091in}{24.492611in}}%
\pgfpathlineto{\pgfqpoint{6.043937in}{24.495457in}}%
\pgfpathlineto{\pgfqpoint{6.164274in}{24.499168in}}%
\pgfpathlineto{\pgfqpoint{6.377756in}{24.502523in}}%
\pgfpathlineto{\pgfqpoint{6.433100in}{24.503264in}}%
\pgfpathlineto{\pgfqpoint{6.433100in}{24.503264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544402in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{23.624192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{25.358000in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327509in,y=25.441333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Amidar}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{25.358000in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{25.358000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466169in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{7.466169in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.466169in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.466169in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.018439in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{8.018439in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.018439in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.018439in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.570709in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{8.570709in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.570709in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.570709in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.122978in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{9.122978in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.122978in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.122978in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.675248in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{9.675248in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.675248in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.675248in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{23.661100in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{23.661100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{23.661100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.189009in,y=23.612874in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{24.085325in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{24.085325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{24.085325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.980675in,y=24.037100in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{24.509550in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{24.509550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{24.509550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911231in,y=24.461325in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{24.933775in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{24.933775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{24.933775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911231in,y=24.885550in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{25.358000in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{25.358000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911231in,y=25.309775in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466303in}{23.686887in}}%
\pgfpathlineto{\pgfqpoint{7.517261in}{23.758732in}}%
\pgfpathlineto{\pgfqpoint{7.541765in}{23.791453in}}%
\pgfpathlineto{\pgfqpoint{7.551208in}{23.799832in}}%
\pgfpathlineto{\pgfqpoint{7.593120in}{23.833959in}}%
\pgfpathlineto{\pgfqpoint{7.626136in}{23.854436in}}%
\pgfpathlineto{\pgfqpoint{7.690344in}{23.891475in}}%
\pgfpathlineto{\pgfqpoint{7.762331in}{23.929673in}}%
\pgfpathlineto{\pgfqpoint{7.840122in}{23.977950in}}%
\pgfpathlineto{\pgfqpoint{7.861135in}{23.988584in}}%
\pgfpathlineto{\pgfqpoint{7.907326in}{24.009955in}}%
\pgfpathlineto{\pgfqpoint{7.931849in}{24.023424in}}%
\pgfpathlineto{\pgfqpoint{7.959956in}{24.040762in}}%
\pgfpathlineto{\pgfqpoint{7.980541in}{24.055016in}}%
\pgfpathlineto{\pgfqpoint{8.001273in}{24.070850in}}%
\pgfpathlineto{\pgfqpoint{8.026184in}{24.091609in}}%
\pgfpathlineto{\pgfqpoint{8.079282in}{24.137850in}}%
\pgfpathlineto{\pgfqpoint{8.107128in}{24.160322in}}%
\pgfpathlineto{\pgfqpoint{8.126322in}{24.174335in}}%
\pgfpathlineto{\pgfqpoint{8.183449in}{24.206825in}}%
\pgfpathlineto{\pgfqpoint{8.201704in}{24.215742in}}%
\pgfpathlineto{\pgfqpoint{8.233613in}{24.229001in}}%
\pgfpathlineto{\pgfqpoint{8.272424in}{24.243918in}}%
\pgfpathlineto{\pgfqpoint{8.297469in}{24.252245in}}%
\pgfpathlineto{\pgfqpoint{8.326582in}{24.260453in}}%
\pgfpathlineto{\pgfqpoint{8.413872in}{24.283888in}}%
\pgfpathlineto{\pgfqpoint{8.513165in}{24.318174in}}%
\pgfpathlineto{\pgfqpoint{8.536400in}{24.323134in}}%
\pgfpathlineto{\pgfqpoint{8.558093in}{24.325742in}}%
\pgfpathlineto{\pgfqpoint{8.569223in}{24.326508in}}%
\pgfpathlineto{\pgfqpoint{8.581475in}{24.327115in}}%
\pgfpathlineto{\pgfqpoint{8.596893in}{24.327505in}}%
\pgfpathlineto{\pgfqpoint{8.612822in}{24.327839in}}%
\pgfpathlineto{\pgfqpoint{8.626431in}{24.327784in}}%
\pgfpathlineto{\pgfqpoint{8.650795in}{24.328027in}}%
\pgfpathlineto{\pgfqpoint{8.678406in}{24.328175in}}%
\pgfpathlineto{\pgfqpoint{8.713179in}{24.327252in}}%
\pgfpathlineto{\pgfqpoint{8.747724in}{24.325128in}}%
\pgfpathlineto{\pgfqpoint{8.784914in}{24.321230in}}%
\pgfpathlineto{\pgfqpoint{8.821790in}{24.317598in}}%
\pgfpathlineto{\pgfqpoint{8.876472in}{24.317565in}}%
\pgfpathlineto{\pgfqpoint{8.897661in}{24.319996in}}%
\pgfpathlineto{\pgfqpoint{8.928919in}{24.324196in}}%
\pgfpathlineto{\pgfqpoint{8.970256in}{24.331345in}}%
\pgfpathlineto{\pgfqpoint{9.011298in}{24.339729in}}%
\pgfpathlineto{\pgfqpoint{9.047654in}{24.347567in}}%
\pgfpathlineto{\pgfqpoint{9.111260in}{24.360042in}}%
\pgfpathlineto{\pgfqpoint{9.143105in}{24.365447in}}%
\pgfpathlineto{\pgfqpoint{9.161947in}{24.367440in}}%
\pgfpathlineto{\pgfqpoint{9.175731in}{24.368901in}}%
\pgfpathlineto{\pgfqpoint{9.186906in}{24.369840in}}%
\pgfpathlineto{\pgfqpoint{9.203804in}{24.370869in}}%
\pgfpathlineto{\pgfqpoint{9.224124in}{24.372374in}}%
\pgfpathlineto{\pgfqpoint{9.253693in}{24.374134in}}%
\pgfpathlineto{\pgfqpoint{9.272612in}{24.375057in}}%
\pgfpathlineto{\pgfqpoint{9.303187in}{24.375702in}}%
\pgfpathlineto{\pgfqpoint{9.337544in}{24.374586in}}%
\pgfpathlineto{\pgfqpoint{9.599642in}{24.340055in}}%
\pgfpathlineto{\pgfqpoint{9.674886in}{24.328941in}}%
\pgfpathlineto{\pgfqpoint{9.674886in}{24.328941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466349in}{23.690566in}}%
\pgfpathlineto{\pgfqpoint{7.535707in}{23.761748in}}%
\pgfpathlineto{\pgfqpoint{7.549635in}{23.778596in}}%
\pgfpathlineto{\pgfqpoint{7.583836in}{23.821445in}}%
\pgfpathlineto{\pgfqpoint{7.596668in}{23.834816in}}%
\pgfpathlineto{\pgfqpoint{7.611180in}{23.846590in}}%
\pgfpathlineto{\pgfqpoint{7.652238in}{23.880614in}}%
\pgfpathlineto{\pgfqpoint{7.675302in}{23.899295in}}%
\pgfpathlineto{\pgfqpoint{7.691617in}{23.909800in}}%
\pgfpathlineto{\pgfqpoint{7.715211in}{23.923749in}}%
\pgfpathlineto{\pgfqpoint{7.733199in}{23.933979in}}%
\pgfpathlineto{\pgfqpoint{7.762130in}{23.947848in}}%
\pgfpathlineto{\pgfqpoint{7.802235in}{23.963696in}}%
\pgfpathlineto{\pgfqpoint{7.831258in}{23.974743in}}%
\pgfpathlineto{\pgfqpoint{7.865967in}{23.990354in}}%
\pgfpathlineto{\pgfqpoint{7.883442in}{23.998865in}}%
\pgfpathlineto{\pgfqpoint{7.968175in}{24.045265in}}%
\pgfpathlineto{\pgfqpoint{8.005280in}{24.065138in}}%
\pgfpathlineto{\pgfqpoint{8.028973in}{24.077609in}}%
\pgfpathlineto{\pgfqpoint{8.127108in}{24.122938in}}%
\pgfpathlineto{\pgfqpoint{8.153064in}{24.136608in}}%
\pgfpathlineto{\pgfqpoint{8.203438in}{24.166299in}}%
\pgfpathlineto{\pgfqpoint{8.244127in}{24.191230in}}%
\pgfpathlineto{\pgfqpoint{8.281097in}{24.216229in}}%
\pgfpathlineto{\pgfqpoint{8.311180in}{24.236155in}}%
\pgfpathlineto{\pgfqpoint{8.346963in}{24.257463in}}%
\pgfpathlineto{\pgfqpoint{8.368359in}{24.268313in}}%
\pgfpathlineto{\pgfqpoint{8.380536in}{24.274339in}}%
\pgfpathlineto{\pgfqpoint{8.390983in}{24.278871in}}%
\pgfpathlineto{\pgfqpoint{8.430590in}{24.294475in}}%
\pgfpathlineto{\pgfqpoint{8.455256in}{24.302208in}}%
\pgfpathlineto{\pgfqpoint{8.512332in}{24.316609in}}%
\pgfpathlineto{\pgfqpoint{8.547425in}{24.324107in}}%
\pgfpathlineto{\pgfqpoint{8.586045in}{24.331145in}}%
\pgfpathlineto{\pgfqpoint{8.610207in}{24.334179in}}%
\pgfpathlineto{\pgfqpoint{8.634547in}{24.336326in}}%
\pgfpathlineto{\pgfqpoint{8.675416in}{24.338709in}}%
\pgfpathlineto{\pgfqpoint{8.720903in}{24.341572in}}%
\pgfpathlineto{\pgfqpoint{8.783117in}{24.345456in}}%
\pgfpathlineto{\pgfqpoint{8.814973in}{24.345642in}}%
\pgfpathlineto{\pgfqpoint{8.847216in}{24.345486in}}%
\pgfpathlineto{\pgfqpoint{8.879014in}{24.344340in}}%
\pgfpathlineto{\pgfqpoint{8.937247in}{24.340902in}}%
\pgfpathlineto{\pgfqpoint{8.963206in}{24.338237in}}%
\pgfpathlineto{\pgfqpoint{9.082047in}{24.326846in}}%
\pgfpathlineto{\pgfqpoint{9.159050in}{24.325178in}}%
\pgfpathlineto{\pgfqpoint{9.175061in}{24.326092in}}%
\pgfpathlineto{\pgfqpoint{9.191385in}{24.326714in}}%
\pgfpathlineto{\pgfqpoint{9.203699in}{24.327008in}}%
\pgfpathlineto{\pgfqpoint{9.254555in}{24.329383in}}%
\pgfpathlineto{\pgfqpoint{9.321774in}{24.331644in}}%
\pgfpathlineto{\pgfqpoint{9.406109in}{24.334045in}}%
\pgfpathlineto{\pgfqpoint{9.524167in}{24.339160in}}%
\pgfpathlineto{\pgfqpoint{9.664191in}{24.345233in}}%
\pgfpathlineto{\pgfqpoint{9.664191in}{24.345233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466406in}{23.687741in}}%
\pgfpathlineto{\pgfqpoint{7.548951in}{23.791843in}}%
\pgfpathlineto{\pgfqpoint{7.560464in}{23.804627in}}%
\pgfpathlineto{\pgfqpoint{7.586913in}{23.831863in}}%
\pgfpathlineto{\pgfqpoint{7.605489in}{23.848885in}}%
\pgfpathlineto{\pgfqpoint{7.621119in}{23.861471in}}%
\pgfpathlineto{\pgfqpoint{7.640041in}{23.875240in}}%
\pgfpathlineto{\pgfqpoint{7.658973in}{23.890187in}}%
\pgfpathlineto{\pgfqpoint{7.687076in}{23.912854in}}%
\pgfpathlineto{\pgfqpoint{7.702763in}{23.923023in}}%
\pgfpathlineto{\pgfqpoint{7.789294in}{23.973073in}}%
\pgfpathlineto{\pgfqpoint{7.803037in}{23.982998in}}%
\pgfpathlineto{\pgfqpoint{7.816084in}{23.993554in}}%
\pgfpathlineto{\pgfqpoint{7.920789in}{24.076946in}}%
\pgfpathlineto{\pgfqpoint{7.963945in}{24.109281in}}%
\pgfpathlineto{\pgfqpoint{7.996276in}{24.131147in}}%
\pgfpathlineto{\pgfqpoint{8.019870in}{24.145753in}}%
\pgfpathlineto{\pgfqpoint{8.040802in}{24.157640in}}%
\pgfpathlineto{\pgfqpoint{8.062594in}{24.168481in}}%
\pgfpathlineto{\pgfqpoint{8.089770in}{24.179350in}}%
\pgfpathlineto{\pgfqpoint{8.104688in}{24.183766in}}%
\pgfpathlineto{\pgfqpoint{8.135857in}{24.188705in}}%
\pgfpathlineto{\pgfqpoint{8.180055in}{24.193571in}}%
\pgfpathlineto{\pgfqpoint{8.234279in}{24.202860in}}%
\pgfpathlineto{\pgfqpoint{8.253765in}{24.206962in}}%
\pgfpathlineto{\pgfqpoint{8.310221in}{24.221806in}}%
\pgfpathlineto{\pgfqpoint{8.339350in}{24.230242in}}%
\pgfpathlineto{\pgfqpoint{8.351979in}{24.234309in}}%
\pgfpathlineto{\pgfqpoint{8.365157in}{24.238668in}}%
\pgfpathlineto{\pgfqpoint{8.408272in}{24.255173in}}%
\pgfpathlineto{\pgfqpoint{8.440237in}{24.268737in}}%
\pgfpathlineto{\pgfqpoint{8.455602in}{24.274808in}}%
\pgfpathlineto{\pgfqpoint{8.487564in}{24.283898in}}%
\pgfpathlineto{\pgfqpoint{8.517838in}{24.287767in}}%
\pgfpathlineto{\pgfqpoint{8.523960in}{24.288250in}}%
\pgfpathlineto{\pgfqpoint{8.536582in}{24.289273in}}%
\pgfpathlineto{\pgfqpoint{8.543831in}{24.289247in}}%
\pgfpathlineto{\pgfqpoint{8.593239in}{24.290006in}}%
\pgfpathlineto{\pgfqpoint{8.612008in}{24.289075in}}%
\pgfpathlineto{\pgfqpoint{8.722455in}{24.280492in}}%
\pgfpathlineto{\pgfqpoint{8.747621in}{24.277825in}}%
\pgfpathlineto{\pgfqpoint{8.768273in}{24.276602in}}%
\pgfpathlineto{\pgfqpoint{8.814629in}{24.274676in}}%
\pgfpathlineto{\pgfqpoint{8.882797in}{24.279738in}}%
\pgfpathlineto{\pgfqpoint{8.915272in}{24.284700in}}%
\pgfpathlineto{\pgfqpoint{8.954515in}{24.291045in}}%
\pgfpathlineto{\pgfqpoint{9.039705in}{24.304281in}}%
\pgfpathlineto{\pgfqpoint{9.096811in}{24.313738in}}%
\pgfpathlineto{\pgfqpoint{9.122916in}{24.316780in}}%
\pgfpathlineto{\pgfqpoint{9.172346in}{24.320769in}}%
\pgfpathlineto{\pgfqpoint{9.272455in}{24.328015in}}%
\pgfpathlineto{\pgfqpoint{9.295556in}{24.328091in}}%
\pgfpathlineto{\pgfqpoint{9.315517in}{24.326951in}}%
\pgfpathlineto{\pgfqpoint{9.329845in}{24.325299in}}%
\pgfpathlineto{\pgfqpoint{9.394619in}{24.313952in}}%
\pgfpathlineto{\pgfqpoint{9.560964in}{24.278771in}}%
\pgfpathlineto{\pgfqpoint{9.674124in}{24.252566in}}%
\pgfpathlineto{\pgfqpoint{9.674124in}{24.252566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466303in}{23.703003in}}%
\pgfpathlineto{\pgfqpoint{7.519232in}{23.717835in}}%
\pgfpathlineto{\pgfqpoint{7.598586in}{23.738272in}}%
\pgfpathlineto{\pgfqpoint{7.618155in}{23.742402in}}%
\pgfpathlineto{\pgfqpoint{7.747705in}{23.762285in}}%
\pgfpathlineto{\pgfqpoint{7.841528in}{23.779319in}}%
\pgfpathlineto{\pgfqpoint{7.942955in}{23.790941in}}%
\pgfpathlineto{\pgfqpoint{8.004435in}{23.795919in}}%
\pgfpathlineto{\pgfqpoint{8.127678in}{23.803197in}}%
\pgfpathlineto{\pgfqpoint{8.191718in}{23.808039in}}%
\pgfpathlineto{\pgfqpoint{8.397758in}{23.819587in}}%
\pgfpathlineto{\pgfqpoint{8.448628in}{23.821991in}}%
\pgfpathlineto{\pgfqpoint{8.504830in}{23.825871in}}%
\pgfpathlineto{\pgfqpoint{8.619491in}{23.834924in}}%
\pgfpathlineto{\pgfqpoint{8.693209in}{23.840616in}}%
\pgfpathlineto{\pgfqpoint{8.794881in}{23.846475in}}%
\pgfpathlineto{\pgfqpoint{8.859627in}{23.848444in}}%
\pgfpathlineto{\pgfqpoint{8.909921in}{23.848689in}}%
\pgfpathlineto{\pgfqpoint{9.098402in}{23.845225in}}%
\pgfpathlineto{\pgfqpoint{9.143277in}{23.844496in}}%
\pgfpathlineto{\pgfqpoint{9.185699in}{23.845151in}}%
\pgfpathlineto{\pgfqpoint{9.288762in}{23.848899in}}%
\pgfpathlineto{\pgfqpoint{9.437788in}{23.855818in}}%
\pgfpathlineto{\pgfqpoint{9.636237in}{23.857378in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{23.857462in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{23.857462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466349in}{23.693760in}}%
\pgfpathlineto{\pgfqpoint{7.489658in}{23.706000in}}%
\pgfpathlineto{\pgfqpoint{7.515318in}{23.717908in}}%
\pgfpathlineto{\pgfqpoint{7.531697in}{23.723489in}}%
\pgfpathlineto{\pgfqpoint{7.540287in}{23.728272in}}%
\pgfpathlineto{\pgfqpoint{7.545673in}{23.732309in}}%
\pgfpathlineto{\pgfqpoint{7.551128in}{23.737402in}}%
\pgfpathlineto{\pgfqpoint{7.569306in}{23.757674in}}%
\pgfpathlineto{\pgfqpoint{7.588456in}{23.776123in}}%
\pgfpathlineto{\pgfqpoint{7.601023in}{23.791635in}}%
\pgfpathlineto{\pgfqpoint{7.635218in}{23.833640in}}%
\pgfpathlineto{\pgfqpoint{7.650845in}{23.849517in}}%
\pgfpathlineto{\pgfqpoint{7.659585in}{23.856739in}}%
\pgfpathlineto{\pgfqpoint{7.670388in}{23.863440in}}%
\pgfpathlineto{\pgfqpoint{7.683506in}{23.870794in}}%
\pgfpathlineto{\pgfqpoint{7.712212in}{23.884006in}}%
\pgfpathlineto{\pgfqpoint{7.730320in}{23.891122in}}%
\pgfpathlineto{\pgfqpoint{7.750855in}{23.897535in}}%
\pgfpathlineto{\pgfqpoint{7.809356in}{23.912592in}}%
\pgfpathlineto{\pgfqpoint{7.850430in}{23.923690in}}%
\pgfpathlineto{\pgfqpoint{7.898490in}{23.937621in}}%
\pgfpathlineto{\pgfqpoint{7.924681in}{23.947686in}}%
\pgfpathlineto{\pgfqpoint{7.948520in}{23.958411in}}%
\pgfpathlineto{\pgfqpoint{7.992348in}{23.981331in}}%
\pgfpathlineto{\pgfqpoint{8.015354in}{23.996638in}}%
\pgfpathlineto{\pgfqpoint{8.041366in}{24.017361in}}%
\pgfpathlineto{\pgfqpoint{8.066720in}{24.042687in}}%
\pgfpathlineto{\pgfqpoint{8.077384in}{24.054660in}}%
\pgfpathlineto{\pgfqpoint{8.099159in}{24.079565in}}%
\pgfpathlineto{\pgfqpoint{8.114778in}{24.098467in}}%
\pgfpathlineto{\pgfqpoint{8.166848in}{24.158788in}}%
\pgfpathlineto{\pgfqpoint{8.203700in}{24.198644in}}%
\pgfpathlineto{\pgfqpoint{8.222029in}{24.216995in}}%
\pgfpathlineto{\pgfqpoint{8.241898in}{24.236359in}}%
\pgfpathlineto{\pgfqpoint{8.267442in}{24.259056in}}%
\pgfpathlineto{\pgfqpoint{8.309566in}{24.291769in}}%
\pgfpathlineto{\pgfqpoint{8.328901in}{24.304001in}}%
\pgfpathlineto{\pgfqpoint{8.340719in}{24.310619in}}%
\pgfpathlineto{\pgfqpoint{8.347453in}{24.314325in}}%
\pgfpathlineto{\pgfqpoint{8.384033in}{24.329134in}}%
\pgfpathlineto{\pgfqpoint{8.416298in}{24.338812in}}%
\pgfpathlineto{\pgfqpoint{8.469318in}{24.351166in}}%
\pgfpathlineto{\pgfqpoint{8.504934in}{24.358993in}}%
\pgfpathlineto{\pgfqpoint{8.540702in}{24.365875in}}%
\pgfpathlineto{\pgfqpoint{8.576976in}{24.371581in}}%
\pgfpathlineto{\pgfqpoint{8.609967in}{24.375362in}}%
\pgfpathlineto{\pgfqpoint{8.713056in}{24.384459in}}%
\pgfpathlineto{\pgfqpoint{8.792458in}{24.389720in}}%
\pgfpathlineto{\pgfqpoint{8.889317in}{24.392119in}}%
\pgfpathlineto{\pgfqpoint{8.950795in}{24.393030in}}%
\pgfpathlineto{\pgfqpoint{9.016108in}{24.395182in}}%
\pgfpathlineto{\pgfqpoint{9.129750in}{24.401378in}}%
\pgfpathlineto{\pgfqpoint{9.191240in}{24.405972in}}%
\pgfpathlineto{\pgfqpoint{9.277727in}{24.413270in}}%
\pgfpathlineto{\pgfqpoint{9.671950in}{24.444556in}}%
\pgfpathlineto{\pgfqpoint{9.671950in}{24.444556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466384in}{23.688877in}}%
\pgfpathlineto{\pgfqpoint{7.491238in}{23.707961in}}%
\pgfpathlineto{\pgfqpoint{7.514307in}{23.723903in}}%
\pgfpathlineto{\pgfqpoint{7.530644in}{23.730912in}}%
\pgfpathlineto{\pgfqpoint{7.547143in}{23.736827in}}%
\pgfpathlineto{\pgfqpoint{7.554546in}{23.741301in}}%
\pgfpathlineto{\pgfqpoint{7.569305in}{23.753369in}}%
\pgfpathlineto{\pgfqpoint{7.578845in}{23.762902in}}%
\pgfpathlineto{\pgfqpoint{7.587652in}{23.773721in}}%
\pgfpathlineto{\pgfqpoint{7.596412in}{23.785416in}}%
\pgfpathlineto{\pgfqpoint{7.605720in}{23.795906in}}%
\pgfpathlineto{\pgfqpoint{7.654685in}{23.844087in}}%
\pgfpathlineto{\pgfqpoint{7.671290in}{23.860218in}}%
\pgfpathlineto{\pgfqpoint{7.688666in}{23.875331in}}%
\pgfpathlineto{\pgfqpoint{7.725337in}{23.903667in}}%
\pgfpathlineto{\pgfqpoint{7.743788in}{23.916152in}}%
\pgfpathlineto{\pgfqpoint{7.756062in}{23.923300in}}%
\pgfpathlineto{\pgfqpoint{7.775853in}{23.935156in}}%
\pgfpathlineto{\pgfqpoint{7.837031in}{23.972576in}}%
\pgfpathlineto{\pgfqpoint{7.854389in}{23.982007in}}%
\pgfpathlineto{\pgfqpoint{7.868144in}{23.987650in}}%
\pgfpathlineto{\pgfqpoint{7.897541in}{23.997211in}}%
\pgfpathlineto{\pgfqpoint{7.928494in}{24.009046in}}%
\pgfpathlineto{\pgfqpoint{7.946022in}{24.017115in}}%
\pgfpathlineto{\pgfqpoint{7.961211in}{24.025742in}}%
\pgfpathlineto{\pgfqpoint{7.985020in}{24.041687in}}%
\pgfpathlineto{\pgfqpoint{8.019985in}{24.069459in}}%
\pgfpathlineto{\pgfqpoint{8.074164in}{24.118407in}}%
\pgfpathlineto{\pgfqpoint{8.103610in}{24.147704in}}%
\pgfpathlineto{\pgfqpoint{8.148289in}{24.194301in}}%
\pgfpathlineto{\pgfqpoint{8.167381in}{24.214014in}}%
\pgfpathlineto{\pgfqpoint{8.201941in}{24.247449in}}%
\pgfpathlineto{\pgfqpoint{8.207954in}{24.252944in}}%
\pgfpathlineto{\pgfqpoint{8.232507in}{24.273020in}}%
\pgfpathlineto{\pgfqpoint{8.258070in}{24.290665in}}%
\pgfpathlineto{\pgfqpoint{8.288352in}{24.307294in}}%
\pgfpathlineto{\pgfqpoint{8.297541in}{24.311698in}}%
\pgfpathlineto{\pgfqpoint{8.347927in}{24.330459in}}%
\pgfpathlineto{\pgfqpoint{8.370791in}{24.336790in}}%
\pgfpathlineto{\pgfqpoint{8.428682in}{24.349225in}}%
\pgfpathlineto{\pgfqpoint{8.493275in}{24.359556in}}%
\pgfpathlineto{\pgfqpoint{8.743301in}{24.391802in}}%
\pgfpathlineto{\pgfqpoint{8.839683in}{24.403063in}}%
\pgfpathlineto{\pgfqpoint{8.927880in}{24.415503in}}%
\pgfpathlineto{\pgfqpoint{8.967008in}{24.421909in}}%
\pgfpathlineto{\pgfqpoint{8.992461in}{24.427332in}}%
\pgfpathlineto{\pgfqpoint{9.007685in}{24.431255in}}%
\pgfpathlineto{\pgfqpoint{9.021415in}{24.436056in}}%
\pgfpathlineto{\pgfqpoint{9.060992in}{24.453628in}}%
\pgfpathlineto{\pgfqpoint{9.073203in}{24.459416in}}%
\pgfpathlineto{\pgfqpoint{9.093196in}{24.468617in}}%
\pgfpathlineto{\pgfqpoint{9.119062in}{24.482440in}}%
\pgfpathlineto{\pgfqpoint{9.145105in}{24.495793in}}%
\pgfpathlineto{\pgfqpoint{9.190423in}{24.523830in}}%
\pgfpathlineto{\pgfqpoint{9.209804in}{24.537632in}}%
\pgfpathlineto{\pgfqpoint{9.249074in}{24.571447in}}%
\pgfpathlineto{\pgfqpoint{9.324410in}{24.636998in}}%
\pgfpathlineto{\pgfqpoint{9.555373in}{24.835526in}}%
\pgfpathlineto{\pgfqpoint{9.639814in}{24.910889in}}%
\pgfpathlineto{\pgfqpoint{9.672707in}{24.940780in}}%
\pgfpathlineto{\pgfqpoint{9.672707in}{24.940780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.789463in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{23.624192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{25.358000in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.572569in,y=25.441333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Assault}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{25.358000in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{25.358000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711287in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{10.711287in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.711287in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.711287in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263660in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{11.263660in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.263660in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.263660in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.816033in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{11.816033in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.816033in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.816033in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.368406in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{12.368406in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.368406in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.368406in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.920779in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{12.920779in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.920779in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.920779in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{23.679834in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{23.679834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{23.679834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434070in,y=23.631609in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{24.099376in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{24.099376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{24.099376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=24.051150in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 75000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{24.518917in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{24.518917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{24.518917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.086847in,y=24.470692in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{24.938459in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{24.938459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{24.938459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.086847in,y=24.890233in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 225000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{25.358000in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{25.358000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.086847in,y=25.309775in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711363in}{23.681664in}}%
\pgfpathlineto{\pgfqpoint{10.816929in}{23.688670in}}%
\pgfpathlineto{\pgfqpoint{10.879212in}{23.691346in}}%
\pgfpathlineto{\pgfqpoint{11.054615in}{23.698447in}}%
\pgfpathlineto{\pgfqpoint{11.162620in}{23.703878in}}%
\pgfpathlineto{\pgfqpoint{11.286928in}{23.709290in}}%
\pgfpathlineto{\pgfqpoint{11.387651in}{23.712527in}}%
\pgfpathlineto{\pgfqpoint{11.469945in}{23.715599in}}%
\pgfpathlineto{\pgfqpoint{11.577646in}{23.721335in}}%
\pgfpathlineto{\pgfqpoint{11.659860in}{23.727687in}}%
\pgfpathlineto{\pgfqpoint{11.791684in}{23.739142in}}%
\pgfpathlineto{\pgfqpoint{12.138426in}{23.771273in}}%
\pgfpathlineto{\pgfqpoint{12.221366in}{23.776438in}}%
\pgfpathlineto{\pgfqpoint{12.297757in}{23.779872in}}%
\pgfpathlineto{\pgfqpoint{12.417347in}{23.783448in}}%
\pgfpathlineto{\pgfqpoint{12.676325in}{23.791792in}}%
\pgfpathlineto{\pgfqpoint{12.920941in}{23.800141in}}%
\pgfpathlineto{\pgfqpoint{12.920941in}{23.800141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711405in}{23.681974in}}%
\pgfpathlineto{\pgfqpoint{10.797386in}{23.689067in}}%
\pgfpathlineto{\pgfqpoint{10.879657in}{23.693809in}}%
\pgfpathlineto{\pgfqpoint{11.060000in}{23.703735in}}%
\pgfpathlineto{\pgfqpoint{11.199397in}{23.709492in}}%
\pgfpathlineto{\pgfqpoint{11.365528in}{23.716849in}}%
\pgfpathlineto{\pgfqpoint{11.492855in}{23.722158in}}%
\pgfpathlineto{\pgfqpoint{11.587118in}{23.727904in}}%
\pgfpathlineto{\pgfqpoint{11.791107in}{23.742846in}}%
\pgfpathlineto{\pgfqpoint{11.894331in}{23.752589in}}%
\pgfpathlineto{\pgfqpoint{12.235370in}{23.786789in}}%
\pgfpathlineto{\pgfqpoint{12.313915in}{23.796720in}}%
\pgfpathlineto{\pgfqpoint{12.404908in}{23.809501in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{23.883299in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{23.883299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711375in}{23.680989in}}%
\pgfpathlineto{\pgfqpoint{10.805528in}{23.689274in}}%
\pgfpathlineto{\pgfqpoint{10.936238in}{23.696897in}}%
\pgfpathlineto{\pgfqpoint{11.022014in}{23.702704in}}%
\pgfpathlineto{\pgfqpoint{11.094390in}{23.707028in}}%
\pgfpathlineto{\pgfqpoint{11.276086in}{23.720149in}}%
\pgfpathlineto{\pgfqpoint{11.345015in}{23.724288in}}%
\pgfpathlineto{\pgfqpoint{11.754915in}{23.745373in}}%
\pgfpathlineto{\pgfqpoint{11.871175in}{23.749320in}}%
\pgfpathlineto{\pgfqpoint{11.949213in}{23.752654in}}%
\pgfpathlineto{\pgfqpoint{12.003765in}{23.756304in}}%
\pgfpathlineto{\pgfqpoint{12.066078in}{23.761897in}}%
\pgfpathlineto{\pgfqpoint{12.118512in}{23.768290in}}%
\pgfpathlineto{\pgfqpoint{12.160202in}{23.774737in}}%
\pgfpathlineto{\pgfqpoint{12.202304in}{23.782598in}}%
\pgfpathlineto{\pgfqpoint{12.262324in}{23.796012in}}%
\pgfpathlineto{\pgfqpoint{12.308938in}{23.807541in}}%
\pgfpathlineto{\pgfqpoint{12.371328in}{23.823559in}}%
\pgfpathlineto{\pgfqpoint{12.516146in}{23.860079in}}%
\pgfpathlineto{\pgfqpoint{12.580833in}{23.874747in}}%
\pgfpathlineto{\pgfqpoint{12.686081in}{23.894880in}}%
\pgfpathlineto{\pgfqpoint{12.845556in}{23.924024in}}%
\pgfpathlineto{\pgfqpoint{12.923796in}{23.937716in}}%
\pgfpathlineto{\pgfqpoint{12.923796in}{23.937716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711363in}{23.682456in}}%
\pgfpathlineto{\pgfqpoint{10.845482in}{23.690226in}}%
\pgfpathlineto{\pgfqpoint{10.963502in}{23.693017in}}%
\pgfpathlineto{\pgfqpoint{11.158347in}{23.696926in}}%
\pgfpathlineto{\pgfqpoint{11.209777in}{23.699208in}}%
\pgfpathlineto{\pgfqpoint{11.456293in}{23.712682in}}%
\pgfpathlineto{\pgfqpoint{11.554442in}{23.715741in}}%
\pgfpathlineto{\pgfqpoint{11.622009in}{23.716358in}}%
\pgfpathlineto{\pgfqpoint{11.843924in}{23.716678in}}%
\pgfpathlineto{\pgfqpoint{11.928910in}{23.720093in}}%
\pgfpathlineto{\pgfqpoint{12.000397in}{23.725403in}}%
\pgfpathlineto{\pgfqpoint{12.052864in}{23.731103in}}%
\pgfpathlineto{\pgfqpoint{12.114479in}{23.739331in}}%
\pgfpathlineto{\pgfqpoint{12.165876in}{23.747952in}}%
\pgfpathlineto{\pgfqpoint{12.220654in}{23.758936in}}%
\pgfpathlineto{\pgfqpoint{12.281447in}{23.772878in}}%
\pgfpathlineto{\pgfqpoint{12.331719in}{23.785883in}}%
\pgfpathlineto{\pgfqpoint{12.375530in}{23.798526in}}%
\pgfpathlineto{\pgfqpoint{12.430646in}{23.814792in}}%
\pgfpathlineto{\pgfqpoint{12.511835in}{23.837229in}}%
\pgfpathlineto{\pgfqpoint{12.621802in}{23.865932in}}%
\pgfpathlineto{\pgfqpoint{12.869983in}{23.929859in}}%
\pgfpathlineto{\pgfqpoint{12.922163in}{23.942897in}}%
\pgfpathlineto{\pgfqpoint{12.922163in}{23.942897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711405in}{23.680930in}}%
\pgfpathlineto{\pgfqpoint{10.817357in}{23.690408in}}%
\pgfpathlineto{\pgfqpoint{10.881936in}{23.692701in}}%
\pgfpathlineto{\pgfqpoint{11.010412in}{23.694773in}}%
\pgfpathlineto{\pgfqpoint{11.163522in}{23.697042in}}%
\pgfpathlineto{\pgfqpoint{11.244258in}{23.700499in}}%
\pgfpathlineto{\pgfqpoint{11.377776in}{23.705290in}}%
\pgfpathlineto{\pgfqpoint{11.618622in}{23.710849in}}%
\pgfpathlineto{\pgfqpoint{11.676239in}{23.714307in}}%
\pgfpathlineto{\pgfqpoint{11.717573in}{23.718069in}}%
\pgfpathlineto{\pgfqpoint{11.753219in}{23.722797in}}%
\pgfpathlineto{\pgfqpoint{11.784208in}{23.728378in}}%
\pgfpathlineto{\pgfqpoint{11.817068in}{23.735543in}}%
\pgfpathlineto{\pgfqpoint{11.861201in}{23.746930in}}%
\pgfpathlineto{\pgfqpoint{11.914940in}{23.762261in}}%
\pgfpathlineto{\pgfqpoint{11.958605in}{23.776142in}}%
\pgfpathlineto{\pgfqpoint{12.003499in}{23.792302in}}%
\pgfpathlineto{\pgfqpoint{12.098608in}{23.827253in}}%
\pgfpathlineto{\pgfqpoint{12.446314in}{23.949833in}}%
\pgfpathlineto{\pgfqpoint{12.877090in}{24.103466in}}%
\pgfpathlineto{\pgfqpoint{12.919339in}{24.118612in}}%
\pgfpathlineto{\pgfqpoint{12.919339in}{24.118612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711375in}{23.681766in}}%
\pgfpathlineto{\pgfqpoint{10.804347in}{23.690059in}}%
\pgfpathlineto{\pgfqpoint{10.858438in}{23.691972in}}%
\pgfpathlineto{\pgfqpoint{10.972189in}{23.695807in}}%
\pgfpathlineto{\pgfqpoint{11.078779in}{23.700969in}}%
\pgfpathlineto{\pgfqpoint{11.185341in}{23.707705in}}%
\pgfpathlineto{\pgfqpoint{11.295821in}{23.708508in}}%
\pgfpathlineto{\pgfqpoint{11.337775in}{23.709105in}}%
\pgfpathlineto{\pgfqpoint{11.426160in}{23.713172in}}%
\pgfpathlineto{\pgfqpoint{11.456599in}{23.716322in}}%
\pgfpathlineto{\pgfqpoint{11.477180in}{23.719801in}}%
\pgfpathlineto{\pgfqpoint{11.501366in}{23.725320in}}%
\pgfpathlineto{\pgfqpoint{11.521780in}{23.731610in}}%
\pgfpathlineto{\pgfqpoint{11.534452in}{23.736481in}}%
\pgfpathlineto{\pgfqpoint{11.548564in}{23.743079in}}%
\pgfpathlineto{\pgfqpoint{11.564487in}{23.752126in}}%
\pgfpathlineto{\pgfqpoint{11.582924in}{23.764521in}}%
\pgfpathlineto{\pgfqpoint{11.612314in}{23.784523in}}%
\pgfpathlineto{\pgfqpoint{11.670965in}{23.821457in}}%
\pgfpathlineto{\pgfqpoint{11.708333in}{23.844722in}}%
\pgfpathlineto{\pgfqpoint{11.746026in}{23.869536in}}%
\pgfpathlineto{\pgfqpoint{11.849288in}{23.938732in}}%
\pgfpathlineto{\pgfqpoint{11.899200in}{23.970578in}}%
\pgfpathlineto{\pgfqpoint{11.948748in}{24.000331in}}%
\pgfpathlineto{\pgfqpoint{12.013128in}{24.039073in}}%
\pgfpathlineto{\pgfqpoint{12.100065in}{24.093437in}}%
\pgfpathlineto{\pgfqpoint{12.143129in}{24.121703in}}%
\pgfpathlineto{\pgfqpoint{12.174254in}{24.143855in}}%
\pgfpathlineto{\pgfqpoint{12.201951in}{24.165143in}}%
\pgfpathlineto{\pgfqpoint{12.228415in}{24.186536in}}%
\pgfpathlineto{\pgfqpoint{12.239923in}{24.195757in}}%
\pgfpathlineto{\pgfqpoint{12.286000in}{24.234823in}}%
\pgfpathlineto{\pgfqpoint{12.317606in}{24.262676in}}%
\pgfpathlineto{\pgfqpoint{12.348542in}{24.290651in}}%
\pgfpathlineto{\pgfqpoint{12.415500in}{24.352296in}}%
\pgfpathlineto{\pgfqpoint{12.483837in}{24.415378in}}%
\pgfpathlineto{\pgfqpoint{12.920254in}{24.815699in}}%
\pgfpathlineto{\pgfqpoint{12.920254in}{24.815699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.034523in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{23.624192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{25.358000in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817630in,y=25.441333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Asterix}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{25.358000in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{25.358000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956255in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{13.956255in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.956255in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.956255in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.507335in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{14.507335in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.507335in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.507335in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.058416in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{15.058416in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.058416in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.058416in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.609497in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{15.609497in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.609497in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.609497in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.160578in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{16.160578in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.160578in}{23.624192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.160578in,y=23.526970in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{23.690974in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{23.690974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{23.690974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.679130in,y=23.642749in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{24.107730in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{24.107730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{24.107730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.331907in,y=24.059505in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{24.524487in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{24.524487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{24.524487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.331907in,y=24.476262in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{24.941243in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{24.941243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{24.941243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.331907in,y=24.893018in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 450000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{25.358000in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{25.358000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.331907in,y=25.309775in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 600000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956798in}{23.695031in}}%
\pgfpathlineto{\pgfqpoint{14.014084in}{23.697123in}}%
\pgfpathlineto{\pgfqpoint{14.095417in}{23.700123in}}%
\pgfpathlineto{\pgfqpoint{14.114997in}{23.699988in}}%
\pgfpathlineto{\pgfqpoint{14.129014in}{23.701640in}}%
\pgfpathlineto{\pgfqpoint{14.158207in}{23.705372in}}%
\pgfpathlineto{\pgfqpoint{14.178263in}{23.707870in}}%
\pgfpathlineto{\pgfqpoint{14.196960in}{23.711624in}}%
\pgfpathlineto{\pgfqpoint{14.209495in}{23.715807in}}%
\pgfpathlineto{\pgfqpoint{14.224402in}{23.722794in}}%
\pgfpathlineto{\pgfqpoint{14.246741in}{23.734713in}}%
\pgfpathlineto{\pgfqpoint{14.261135in}{23.744105in}}%
\pgfpathlineto{\pgfqpoint{14.331906in}{23.792540in}}%
\pgfpathlineto{\pgfqpoint{14.370695in}{23.820194in}}%
\pgfpathlineto{\pgfqpoint{14.454181in}{23.880193in}}%
\pgfpathlineto{\pgfqpoint{14.890196in}{24.199182in}}%
\pgfpathlineto{\pgfqpoint{14.891883in}{24.200578in}}%
\pgfpathlineto{\pgfqpoint{15.571068in}{24.696502in}}%
\pgfpathlineto{\pgfqpoint{16.100091in}{25.082090in}}%
\pgfpathlineto{\pgfqpoint{16.100091in}{25.082090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956483in}{23.694174in}}%
\pgfpathlineto{\pgfqpoint{14.163821in}{23.695467in}}%
\pgfpathlineto{\pgfqpoint{14.391150in}{23.698004in}}%
\pgfpathlineto{\pgfqpoint{14.698735in}{23.699305in}}%
\pgfpathlineto{\pgfqpoint{15.369427in}{23.701803in}}%
\pgfpathlineto{\pgfqpoint{15.757462in}{23.702546in}}%
\pgfpathlineto{\pgfqpoint{16.166963in}{23.703351in}}%
\pgfpathlineto{\pgfqpoint{16.166963in}{23.703351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956424in}{23.693616in}}%
\pgfpathlineto{\pgfqpoint{14.543016in}{23.696144in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{23.700374in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{23.700374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956798in}{23.695230in}}%
\pgfpathlineto{\pgfqpoint{14.205282in}{23.695964in}}%
\pgfpathlineto{\pgfqpoint{14.445442in}{23.695661in}}%
\pgfpathlineto{\pgfqpoint{14.593037in}{23.696327in}}%
\pgfpathlineto{\pgfqpoint{14.692825in}{23.697612in}}%
\pgfpathlineto{\pgfqpoint{14.736261in}{23.699667in}}%
\pgfpathlineto{\pgfqpoint{14.775763in}{23.703050in}}%
\pgfpathlineto{\pgfqpoint{14.827650in}{23.709439in}}%
\pgfpathlineto{\pgfqpoint{14.886048in}{23.718182in}}%
\pgfpathlineto{\pgfqpoint{14.924336in}{23.724261in}}%
\pgfpathlineto{\pgfqpoint{15.293273in}{23.781173in}}%
\pgfpathlineto{\pgfqpoint{15.665948in}{23.837777in}}%
\pgfpathlineto{\pgfqpoint{16.104293in}{23.903962in}}%
\pgfpathlineto{\pgfqpoint{16.104293in}{23.903962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956483in}{23.695363in}}%
\pgfpathlineto{\pgfqpoint{14.843098in}{23.696048in}}%
\pgfpathlineto{\pgfqpoint{16.166584in}{23.699444in}}%
\pgfpathlineto{\pgfqpoint{16.166584in}{23.699444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{23.624192in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956424in}{23.694562in}}%
\pgfpathlineto{\pgfqpoint{14.570296in}{23.694744in}}%
\pgfpathlineto{\pgfqpoint{15.115312in}{23.695736in}}%
\pgfpathlineto{\pgfqpoint{15.520222in}{23.697514in}}%
\pgfpathlineto{\pgfqpoint{16.165298in}{23.700481in}}%
\pgfpathlineto{\pgfqpoint{16.165298in}{23.700481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.279583in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{23.624192in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{23.624192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{25.358000in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{25.358000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.062690in,y=25.441333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Asteroids}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{23.033636in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{23.033636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975868in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{0.975868in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975868in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975868in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539437in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{1.539437in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539437in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539437in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103006in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{2.103006in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103006in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103006in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666575in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{2.666575in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666575in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666575in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230144in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{3.230144in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230144in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230144in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{21.376282in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{21.376282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{21.376282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698889in,y=21.328056in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{21.790620in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{21.790620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{21.790620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282221in,y=21.742395in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1250000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{22.204959in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{22.204959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{22.204959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282221in,y=22.156734in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2500000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{22.619298in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{22.619298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{22.619298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282221in,y=22.571072in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3750000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{23.033636in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{23.033636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282221in,y=22.985411in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5000000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976229in}{21.381005in}}%
\pgfpathlineto{\pgfqpoint{0.997372in}{21.393348in}}%
\pgfpathlineto{\pgfqpoint{1.004601in}{21.395375in}}%
\pgfpathlineto{\pgfqpoint{1.009459in}{21.395374in}}%
\pgfpathlineto{\pgfqpoint{1.016714in}{21.394763in}}%
\pgfpathlineto{\pgfqpoint{1.022867in}{21.396658in}}%
\pgfpathlineto{\pgfqpoint{1.034993in}{21.401098in}}%
\pgfpathlineto{\pgfqpoint{1.037531in}{21.402410in}}%
\pgfpathlineto{\pgfqpoint{1.079240in}{21.385277in}}%
\pgfpathlineto{\pgfqpoint{1.116472in}{21.374306in}}%
\pgfpathlineto{\pgfqpoint{1.152538in}{21.386514in}}%
\pgfpathlineto{\pgfqpoint{1.225424in}{21.386293in}}%
\pgfpathlineto{\pgfqpoint{1.339148in}{21.386157in}}%
\pgfpathlineto{\pgfqpoint{1.451034in}{21.386158in}}%
\pgfpathlineto{\pgfqpoint{1.633992in}{21.386649in}}%
\pgfpathlineto{\pgfqpoint{1.706840in}{21.386566in}}%
\pgfpathlineto{\pgfqpoint{1.743589in}{21.385922in}}%
\pgfpathlineto{\pgfqpoint{1.779656in}{21.445408in}}%
\pgfpathlineto{\pgfqpoint{1.815722in}{21.722608in}}%
\pgfpathlineto{\pgfqpoint{1.851789in}{21.836825in}}%
\pgfpathlineto{\pgfqpoint{1.887855in}{21.919871in}}%
\pgfpathlineto{\pgfqpoint{1.923922in}{21.991804in}}%
\pgfpathlineto{\pgfqpoint{1.959989in}{22.056603in}}%
\pgfpathlineto{\pgfqpoint{1.996056in}{22.130275in}}%
\pgfpathlineto{\pgfqpoint{2.032123in}{22.228585in}}%
\pgfpathlineto{\pgfqpoint{2.068189in}{22.315321in}}%
\pgfpathlineto{\pgfqpoint{2.104256in}{22.440898in}}%
\pgfpathlineto{\pgfqpoint{2.140323in}{22.541500in}}%
\pgfpathlineto{\pgfqpoint{2.176391in}{22.566260in}}%
\pgfpathlineto{\pgfqpoint{2.213523in}{22.595486in}}%
\pgfpathlineto{\pgfqpoint{2.250211in}{22.600449in}}%
\pgfpathlineto{\pgfqpoint{2.502684in}{22.607884in}}%
\pgfpathlineto{\pgfqpoint{2.719082in}{22.613374in}}%
\pgfpathlineto{\pgfqpoint{3.152649in}{22.619862in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{22.620330in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{22.620330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976215in}{21.384580in}}%
\pgfpathlineto{\pgfqpoint{0.987249in}{21.384184in}}%
\pgfpathlineto{\pgfqpoint{0.990061in}{21.385386in}}%
\pgfpathlineto{\pgfqpoint{0.993147in}{21.388950in}}%
\pgfpathlineto{\pgfqpoint{0.996253in}{21.392449in}}%
\pgfpathlineto{\pgfqpoint{1.003544in}{21.395763in}}%
\pgfpathlineto{\pgfqpoint{1.054305in}{21.401259in}}%
\pgfpathlineto{\pgfqpoint{1.094368in}{21.412979in}}%
\pgfpathlineto{\pgfqpoint{1.131142in}{21.410248in}}%
\pgfpathlineto{\pgfqpoint{1.167782in}{21.988405in}}%
\pgfpathlineto{\pgfqpoint{1.205120in}{22.235709in}}%
\pgfpathlineto{\pgfqpoint{1.208624in}{22.269511in}}%
\pgfpathlineto{\pgfqpoint{1.244691in}{22.863852in}}%
\pgfpathlineto{\pgfqpoint{1.280759in}{22.625718in}}%
\pgfpathlineto{\pgfqpoint{1.316825in}{22.354655in}}%
\pgfpathlineto{\pgfqpoint{1.352893in}{22.187589in}}%
\pgfpathlineto{\pgfqpoint{1.389884in}{22.087061in}}%
\pgfpathlineto{\pgfqpoint{1.426419in}{22.067278in}}%
\pgfpathlineto{\pgfqpoint{1.463765in}{22.092076in}}%
\pgfpathlineto{\pgfqpoint{1.500344in}{22.123485in}}%
\pgfpathlineto{\pgfqpoint{1.536411in}{22.157337in}}%
\pgfpathlineto{\pgfqpoint{1.572478in}{22.197362in}}%
\pgfpathlineto{\pgfqpoint{1.608545in}{22.241617in}}%
\pgfpathlineto{\pgfqpoint{1.644612in}{22.288602in}}%
\pgfpathlineto{\pgfqpoint{1.680680in}{22.343762in}}%
\pgfpathlineto{\pgfqpoint{1.717269in}{22.385351in}}%
\pgfpathlineto{\pgfqpoint{1.753336in}{22.418169in}}%
\pgfpathlineto{\pgfqpoint{1.789404in}{22.439570in}}%
\pgfpathlineto{\pgfqpoint{1.826561in}{22.464314in}}%
\pgfpathlineto{\pgfqpoint{1.862627in}{22.480697in}}%
\pgfpathlineto{\pgfqpoint{1.899267in}{22.495323in}}%
\pgfpathlineto{\pgfqpoint{1.971402in}{22.520016in}}%
\pgfpathlineto{\pgfqpoint{2.007468in}{22.534168in}}%
\pgfpathlineto{\pgfqpoint{2.044987in}{22.551711in}}%
\pgfpathlineto{\pgfqpoint{2.081053in}{22.569093in}}%
\pgfpathlineto{\pgfqpoint{2.117120in}{22.583489in}}%
\pgfpathlineto{\pgfqpoint{2.153187in}{22.591327in}}%
\pgfpathlineto{\pgfqpoint{2.189254in}{22.593407in}}%
\pgfpathlineto{\pgfqpoint{2.333519in}{22.596594in}}%
\pgfpathlineto{\pgfqpoint{3.163057in}{22.610329in}}%
\pgfpathlineto{\pgfqpoint{3.163057in}{22.610329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976182in}{21.382335in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{21.388158in}}%
\pgfpathlineto{\pgfqpoint{0.996993in}{21.390602in}}%
\pgfpathlineto{\pgfqpoint{1.010339in}{21.400509in}}%
\pgfpathlineto{\pgfqpoint{1.020874in}{21.409525in}}%
\pgfpathlineto{\pgfqpoint{1.036190in}{21.425428in}}%
\pgfpathlineto{\pgfqpoint{1.073010in}{21.394371in}}%
\pgfpathlineto{\pgfqpoint{1.074616in}{21.393906in}}%
\pgfpathlineto{\pgfqpoint{1.111935in}{21.387132in}}%
\pgfpathlineto{\pgfqpoint{1.148001in}{21.383604in}}%
\pgfpathlineto{\pgfqpoint{1.221879in}{21.382772in}}%
\pgfpathlineto{\pgfqpoint{1.294646in}{21.384517in}}%
\pgfpathlineto{\pgfqpoint{1.445089in}{21.390458in}}%
\pgfpathlineto{\pgfqpoint{1.481155in}{21.589717in}}%
\pgfpathlineto{\pgfqpoint{1.517222in}{21.776678in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{21.910637in}}%
\pgfpathlineto{\pgfqpoint{1.589736in}{22.012915in}}%
\pgfpathlineto{\pgfqpoint{1.626442in}{22.109988in}}%
\pgfpathlineto{\pgfqpoint{1.663006in}{22.244352in}}%
\pgfpathlineto{\pgfqpoint{1.699072in}{22.468601in}}%
\pgfpathlineto{\pgfqpoint{1.735138in}{22.516746in}}%
\pgfpathlineto{\pgfqpoint{1.771205in}{22.538406in}}%
\pgfpathlineto{\pgfqpoint{1.807272in}{22.555052in}}%
\pgfpathlineto{\pgfqpoint{1.916897in}{22.558645in}}%
\pgfpathlineto{\pgfqpoint{2.314995in}{22.565664in}}%
\pgfpathlineto{\pgfqpoint{2.676411in}{22.572895in}}%
\pgfpathlineto{\pgfqpoint{2.820682in}{22.574205in}}%
\pgfpathlineto{\pgfqpoint{3.181353in}{22.576462in}}%
\pgfpathlineto{\pgfqpoint{3.181353in}{22.576462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976229in}{21.381506in}}%
\pgfpathlineto{\pgfqpoint{0.987496in}{21.386062in}}%
\pgfpathlineto{\pgfqpoint{0.999170in}{21.395943in}}%
\pgfpathlineto{\pgfqpoint{1.003231in}{21.398433in}}%
\pgfpathlineto{\pgfqpoint{1.006375in}{21.398990in}}%
\pgfpathlineto{\pgfqpoint{1.008634in}{21.399289in}}%
\pgfpathlineto{\pgfqpoint{1.018240in}{21.397537in}}%
\pgfpathlineto{\pgfqpoint{1.021839in}{21.396401in}}%
\pgfpathlineto{\pgfqpoint{1.057905in}{21.390184in}}%
\pgfpathlineto{\pgfqpoint{1.096842in}{21.384712in}}%
\pgfpathlineto{\pgfqpoint{1.357422in}{21.386271in}}%
\pgfpathlineto{\pgfqpoint{1.393489in}{21.391704in}}%
\pgfpathlineto{\pgfqpoint{1.429557in}{21.771453in}}%
\pgfpathlineto{\pgfqpoint{1.465623in}{21.903485in}}%
\pgfpathlineto{\pgfqpoint{1.501691in}{21.998460in}}%
\pgfpathlineto{\pgfqpoint{1.537757in}{22.085671in}}%
\pgfpathlineto{\pgfqpoint{1.573824in}{22.204623in}}%
\pgfpathlineto{\pgfqpoint{1.609892in}{22.311524in}}%
\pgfpathlineto{\pgfqpoint{1.646329in}{22.491812in}}%
\pgfpathlineto{\pgfqpoint{1.683035in}{22.555864in}}%
\pgfpathlineto{\pgfqpoint{1.755170in}{22.562438in}}%
\pgfpathlineto{\pgfqpoint{1.827305in}{22.567335in}}%
\pgfpathlineto{\pgfqpoint{1.935509in}{22.572759in}}%
\pgfpathlineto{\pgfqpoint{2.079776in}{22.577630in}}%
\pgfpathlineto{\pgfqpoint{2.332244in}{22.585231in}}%
\pgfpathlineto{\pgfqpoint{2.513188in}{22.588598in}}%
\pgfpathlineto{\pgfqpoint{2.657457in}{22.589376in}}%
\pgfpathlineto{\pgfqpoint{2.765656in}{22.588646in}}%
\pgfpathlineto{\pgfqpoint{3.018126in}{22.586755in}}%
\pgfpathlineto{\pgfqpoint{3.162396in}{22.585940in}}%
\pgfpathlineto{\pgfqpoint{3.162396in}{22.585940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976215in}{21.381994in}}%
\pgfpathlineto{\pgfqpoint{0.976891in}{21.382350in}}%
\pgfpathlineto{\pgfqpoint{0.977275in}{21.382548in}}%
\pgfpathlineto{\pgfqpoint{0.977700in}{21.382764in}}%
\pgfpathlineto{\pgfqpoint{0.978124in}{21.382975in}}%
\pgfpathlineto{\pgfqpoint{0.978992in}{21.383400in}}%
\pgfpathlineto{\pgfqpoint{0.979473in}{21.383633in}}%
\pgfpathlineto{\pgfqpoint{0.980163in}{21.383966in}}%
\pgfpathlineto{\pgfqpoint{0.980515in}{21.384136in}}%
\pgfpathlineto{\pgfqpoint{0.980967in}{21.384352in}}%
\pgfpathlineto{\pgfqpoint{0.981475in}{21.384592in}}%
\pgfpathlineto{\pgfqpoint{0.982117in}{21.384888in}}%
\pgfpathlineto{\pgfqpoint{0.982924in}{21.385233in}}%
\pgfpathlineto{\pgfqpoint{0.983524in}{21.385426in}}%
\pgfpathlineto{\pgfqpoint{0.984062in}{21.385571in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{21.385669in}}%
\pgfpathlineto{\pgfqpoint{0.985273in}{21.385866in}}%
\pgfpathlineto{\pgfqpoint{0.985907in}{21.386018in}}%
\pgfpathlineto{\pgfqpoint{0.986426in}{21.386136in}}%
\pgfpathlineto{\pgfqpoint{0.987209in}{21.386337in}}%
\pgfpathlineto{\pgfqpoint{0.987723in}{21.386510in}}%
\pgfpathlineto{\pgfqpoint{0.988524in}{21.386867in}}%
\pgfpathlineto{\pgfqpoint{0.989133in}{21.387279in}}%
\pgfpathlineto{\pgfqpoint{0.989916in}{21.387967in}}%
\pgfpathlineto{\pgfqpoint{0.990354in}{21.388317in}}%
\pgfpathlineto{\pgfqpoint{0.991279in}{21.389063in}}%
\pgfpathlineto{\pgfqpoint{0.991790in}{21.389411in}}%
\pgfpathlineto{\pgfqpoint{0.992558in}{21.389844in}}%
\pgfpathlineto{\pgfqpoint{0.993309in}{21.390187in}}%
\pgfpathlineto{\pgfqpoint{0.994409in}{21.390651in}}%
\pgfpathlineto{\pgfqpoint{0.995379in}{21.391067in}}%
\pgfpathlineto{\pgfqpoint{0.996590in}{21.391462in}}%
\pgfpathlineto{\pgfqpoint{0.997650in}{21.391776in}}%
\pgfpathlineto{\pgfqpoint{0.998106in}{21.392006in}}%
\pgfpathlineto{\pgfqpoint{0.998998in}{21.392394in}}%
\pgfpathlineto{\pgfqpoint{1.000091in}{21.393037in}}%
\pgfpathlineto{\pgfqpoint{1.000904in}{21.393708in}}%
\pgfpathlineto{\pgfqpoint{1.001927in}{21.394560in}}%
\pgfpathlineto{\pgfqpoint{1.002941in}{21.395481in}}%
\pgfpathlineto{\pgfqpoint{1.003872in}{21.396530in}}%
\pgfpathlineto{\pgfqpoint{1.004827in}{21.397589in}}%
\pgfpathlineto{\pgfqpoint{1.005752in}{21.398927in}}%
\pgfpathlineto{\pgfqpoint{1.007467in}{21.401136in}}%
\pgfpathlineto{\pgfqpoint{1.008894in}{21.402809in}}%
\pgfpathlineto{\pgfqpoint{1.010042in}{21.404160in}}%
\pgfpathlineto{\pgfqpoint{1.011446in}{21.405828in}}%
\pgfpathlineto{\pgfqpoint{1.013272in}{21.408045in}}%
\pgfpathlineto{\pgfqpoint{1.015027in}{21.410223in}}%
\pgfpathlineto{\pgfqpoint{1.016827in}{21.412480in}}%
\pgfpathlineto{\pgfqpoint{1.018398in}{21.414449in}}%
\pgfpathlineto{\pgfqpoint{1.020165in}{21.416635in}}%
\pgfpathlineto{\pgfqpoint{1.024251in}{21.421538in}}%
\pgfpathlineto{\pgfqpoint{1.060318in}{21.444578in}}%
\pgfpathlineto{\pgfqpoint{1.060675in}{21.444796in}}%
\pgfpathlineto{\pgfqpoint{1.061242in}{21.445141in}}%
\pgfpathlineto{\pgfqpoint{1.061985in}{21.445593in}}%
\pgfpathlineto{\pgfqpoint{1.062977in}{21.446195in}}%
\pgfpathlineto{\pgfqpoint{1.063596in}{21.446570in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{21.389324in}}%
\pgfpathlineto{\pgfqpoint{1.135730in}{21.619323in}}%
\pgfpathlineto{\pgfqpoint{1.136035in}{21.621130in}}%
\pgfpathlineto{\pgfqpoint{1.172103in}{21.612203in}}%
\pgfpathlineto{\pgfqpoint{1.208171in}{21.661332in}}%
\pgfpathlineto{\pgfqpoint{1.244238in}{22.052726in}}%
\pgfpathlineto{\pgfqpoint{1.245167in}{22.058084in}}%
\pgfpathlineto{\pgfqpoint{1.281235in}{22.194494in}}%
\pgfpathlineto{\pgfqpoint{1.317302in}{22.267921in}}%
\pgfpathlineto{\pgfqpoint{1.353369in}{22.327265in}}%
\pgfpathlineto{\pgfqpoint{1.354285in}{22.328876in}}%
\pgfpathlineto{\pgfqpoint{1.390352in}{22.372514in}}%
\pgfpathlineto{\pgfqpoint{1.390964in}{22.373476in}}%
\pgfpathlineto{\pgfqpoint{1.391473in}{22.374349in}}%
\pgfpathlineto{\pgfqpoint{1.427541in}{22.421082in}}%
\pgfpathlineto{\pgfqpoint{1.428274in}{22.422266in}}%
\pgfpathlineto{\pgfqpoint{1.428829in}{22.423165in}}%
\pgfpathlineto{\pgfqpoint{1.464895in}{22.465154in}}%
\pgfpathlineto{\pgfqpoint{1.500963in}{22.503789in}}%
\pgfpathlineto{\pgfqpoint{1.537029in}{22.531078in}}%
\pgfpathlineto{\pgfqpoint{1.573097in}{22.538014in}}%
\pgfpathlineto{\pgfqpoint{1.609163in}{22.539931in}}%
\pgfpathlineto{\pgfqpoint{1.645232in}{22.541910in}}%
\pgfpathlineto{\pgfqpoint{1.681300in}{22.543837in}}%
\pgfpathlineto{\pgfqpoint{1.717366in}{22.545204in}}%
\pgfpathlineto{\pgfqpoint{1.753434in}{22.546592in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{22.547334in}}%
\pgfpathlineto{\pgfqpoint{1.790071in}{22.547356in}}%
\pgfpathlineto{\pgfqpoint{1.826137in}{22.548222in}}%
\pgfpathlineto{\pgfqpoint{1.862205in}{22.548650in}}%
\pgfpathlineto{\pgfqpoint{1.898271in}{22.549338in}}%
\pgfpathlineto{\pgfqpoint{1.934337in}{22.549999in}}%
\pgfpathlineto{\pgfqpoint{1.970406in}{22.550637in}}%
\pgfpathlineto{\pgfqpoint{2.006472in}{22.551252in}}%
\pgfpathlineto{\pgfqpoint{2.042539in}{22.551820in}}%
\pgfpathlineto{\pgfqpoint{2.078607in}{22.552288in}}%
\pgfpathlineto{\pgfqpoint{2.114675in}{22.552645in}}%
\pgfpathlineto{\pgfqpoint{2.150741in}{22.552930in}}%
\pgfpathlineto{\pgfqpoint{2.186808in}{22.553225in}}%
\pgfpathlineto{\pgfqpoint{2.222876in}{22.553637in}}%
\pgfpathlineto{\pgfqpoint{2.258942in}{22.554157in}}%
\pgfpathlineto{\pgfqpoint{2.295010in}{22.554853in}}%
\pgfpathlineto{\pgfqpoint{2.331076in}{22.555679in}}%
\pgfpathlineto{\pgfqpoint{2.367142in}{22.556547in}}%
\pgfpathlineto{\pgfqpoint{2.403210in}{22.557450in}}%
\pgfpathlineto{\pgfqpoint{2.439278in}{22.558366in}}%
\pgfpathlineto{\pgfqpoint{2.475346in}{22.559222in}}%
\pgfpathlineto{\pgfqpoint{2.511411in}{22.559987in}}%
\pgfpathlineto{\pgfqpoint{2.547478in}{22.560664in}}%
\pgfpathlineto{\pgfqpoint{2.583545in}{22.561249in}}%
\pgfpathlineto{\pgfqpoint{2.584028in}{22.561257in}}%
\pgfpathlineto{\pgfqpoint{2.620094in}{22.561818in}}%
\pgfpathlineto{\pgfqpoint{2.656162in}{22.562425in}}%
\pgfpathlineto{\pgfqpoint{2.692228in}{22.563060in}}%
\pgfpathlineto{\pgfqpoint{2.728296in}{22.563696in}}%
\pgfpathlineto{\pgfqpoint{2.764363in}{22.564270in}}%
\pgfpathlineto{\pgfqpoint{2.800430in}{22.564550in}}%
\pgfpathlineto{\pgfqpoint{2.836497in}{22.564795in}}%
\pgfpathlineto{\pgfqpoint{2.872564in}{22.565006in}}%
\pgfpathlineto{\pgfqpoint{2.908631in}{22.565190in}}%
\pgfpathlineto{\pgfqpoint{2.944699in}{22.565352in}}%
\pgfpathlineto{\pgfqpoint{2.980765in}{22.565501in}}%
\pgfpathlineto{\pgfqpoint{3.016830in}{22.565643in}}%
\pgfpathlineto{\pgfqpoint{3.052899in}{22.565784in}}%
\pgfpathlineto{\pgfqpoint{3.088965in}{22.565924in}}%
\pgfpathlineto{\pgfqpoint{3.125033in}{22.566063in}}%
\pgfpathlineto{\pgfqpoint{3.161101in}{22.566203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976182in}{21.382320in}}%
\pgfpathlineto{\pgfqpoint{0.993151in}{21.387317in}}%
\pgfpathlineto{\pgfqpoint{0.996980in}{21.391815in}}%
\pgfpathlineto{\pgfqpoint{1.006025in}{21.403256in}}%
\pgfpathlineto{\pgfqpoint{1.008232in}{21.402986in}}%
\pgfpathlineto{\pgfqpoint{1.016864in}{21.405842in}}%
\pgfpathlineto{\pgfqpoint{1.019033in}{21.406544in}}%
\pgfpathlineto{\pgfqpoint{1.058335in}{21.385336in}}%
\pgfpathlineto{\pgfqpoint{1.062039in}{21.384526in}}%
\pgfpathlineto{\pgfqpoint{1.098616in}{21.381791in}}%
\pgfpathlineto{\pgfqpoint{1.134683in}{21.383676in}}%
\pgfpathlineto{\pgfqpoint{1.279935in}{21.384764in}}%
\pgfpathlineto{\pgfqpoint{1.316002in}{21.422447in}}%
\pgfpathlineto{\pgfqpoint{1.352642in}{21.530187in}}%
\pgfpathlineto{\pgfqpoint{1.388709in}{21.584507in}}%
\pgfpathlineto{\pgfqpoint{1.460843in}{21.688732in}}%
\pgfpathlineto{\pgfqpoint{1.497616in}{21.752692in}}%
\pgfpathlineto{\pgfqpoint{1.571102in}{21.910884in}}%
\pgfpathlineto{\pgfqpoint{1.607763in}{21.981855in}}%
\pgfpathlineto{\pgfqpoint{1.643829in}{22.041379in}}%
\pgfpathlineto{\pgfqpoint{1.680530in}{22.108934in}}%
\pgfpathlineto{\pgfqpoint{1.717017in}{22.170147in}}%
\pgfpathlineto{\pgfqpoint{1.789153in}{22.283181in}}%
\pgfpathlineto{\pgfqpoint{1.825221in}{22.336670in}}%
\pgfpathlineto{\pgfqpoint{1.861287in}{22.386143in}}%
\pgfpathlineto{\pgfqpoint{1.897356in}{22.456399in}}%
\pgfpathlineto{\pgfqpoint{1.933422in}{22.554024in}}%
\pgfpathlineto{\pgfqpoint{1.969489in}{22.571474in}}%
\pgfpathlineto{\pgfqpoint{2.005555in}{22.588044in}}%
\pgfpathlineto{\pgfqpoint{2.221960in}{22.604269in}}%
\pgfpathlineto{\pgfqpoint{2.294094in}{22.607486in}}%
\pgfpathlineto{\pgfqpoint{2.366230in}{22.609058in}}%
\pgfpathlineto{\pgfqpoint{2.438364in}{22.609145in}}%
\pgfpathlineto{\pgfqpoint{2.546565in}{22.607695in}}%
\pgfpathlineto{\pgfqpoint{2.654766in}{22.604770in}}%
\pgfpathlineto{\pgfqpoint{2.799037in}{22.598804in}}%
\pgfpathlineto{\pgfqpoint{3.159711in}{22.584387in}}%
\pgfpathlineto{\pgfqpoint{3.159711in}{22.584387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299342in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{21.299828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{23.033636in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082449in,y=23.116970in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Atlantis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{23.033636in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{23.033636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221056in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{4.221056in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221056in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221056in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772307in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{4.772307in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772307in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.772307in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323559in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{5.323559in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323559in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.323559in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874810in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{5.874810in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874810in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.874810in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426062in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{6.426062in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426062in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.426062in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{21.389943in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{21.389943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{21.389943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943949in,y=21.341717in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{21.800866in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{21.800866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{21.800866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805060in,y=21.752641in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{22.211789in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{22.211789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{22.211789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735615in,y=22.163564in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{22.622713in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{22.622713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{22.622713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735615in,y=22.574488in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{23.033636in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{23.033636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735615in,y=22.985411in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{21.357753in}}%
\pgfpathlineto{\pgfqpoint{4.260335in}{21.478616in}}%
\pgfpathlineto{\pgfqpoint{4.292815in}{21.583705in}}%
\pgfpathlineto{\pgfqpoint{4.317924in}{21.669745in}}%
\pgfpathlineto{\pgfqpoint{4.337221in}{21.741046in}}%
\pgfpathlineto{\pgfqpoint{4.352473in}{21.802912in}}%
\pgfpathlineto{\pgfqpoint{4.368451in}{21.874300in}}%
\pgfpathlineto{\pgfqpoint{4.383301in}{21.939166in}}%
\pgfpathlineto{\pgfqpoint{4.395843in}{21.986779in}}%
\pgfpathlineto{\pgfqpoint{4.412038in}{22.041686in}}%
\pgfpathlineto{\pgfqpoint{4.444231in}{22.147023in}}%
\pgfpathlineto{\pgfqpoint{4.449398in}{22.167338in}}%
\pgfpathlineto{\pgfqpoint{4.460045in}{22.219025in}}%
\pgfpathlineto{\pgfqpoint{4.482777in}{22.350042in}}%
\pgfpathlineto{\pgfqpoint{4.496058in}{22.400166in}}%
\pgfpathlineto{\pgfqpoint{4.503080in}{22.415138in}}%
\pgfpathlineto{\pgfqpoint{4.507297in}{22.421730in}}%
\pgfpathlineto{\pgfqpoint{4.515633in}{22.431000in}}%
\pgfpathlineto{\pgfqpoint{4.524740in}{22.438289in}}%
\pgfpathlineto{\pgfqpoint{4.537018in}{22.445963in}}%
\pgfpathlineto{\pgfqpoint{4.554174in}{22.454612in}}%
\pgfpathlineto{\pgfqpoint{4.573338in}{22.462573in}}%
\pgfpathlineto{\pgfqpoint{4.595237in}{22.470046in}}%
\pgfpathlineto{\pgfqpoint{4.620659in}{22.476995in}}%
\pgfpathlineto{\pgfqpoint{4.645344in}{22.482133in}}%
\pgfpathlineto{\pgfqpoint{4.669962in}{22.485855in}}%
\pgfpathlineto{\pgfqpoint{4.697674in}{22.488540in}}%
\pgfpathlineto{\pgfqpoint{4.735314in}{22.490592in}}%
\pgfpathlineto{\pgfqpoint{4.894249in}{22.496456in}}%
\pgfpathlineto{\pgfqpoint{5.099189in}{22.501989in}}%
\pgfpathlineto{\pgfqpoint{5.190258in}{22.502968in}}%
\pgfpathlineto{\pgfqpoint{5.319105in}{22.502542in}}%
\pgfpathlineto{\pgfqpoint{5.447711in}{22.503298in}}%
\pgfpathlineto{\pgfqpoint{5.943069in}{22.509244in}}%
\pgfpathlineto{\pgfqpoint{6.088142in}{22.511050in}}%
\pgfpathlineto{\pgfqpoint{6.428676in}{22.513869in}}%
\pgfpathlineto{\pgfqpoint{6.428676in}{22.513869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221265in}{21.435859in}}%
\pgfpathlineto{\pgfqpoint{4.266325in}{21.477607in}}%
\pgfpathlineto{\pgfqpoint{4.312333in}{21.518165in}}%
\pgfpathlineto{\pgfqpoint{4.385475in}{21.580281in}}%
\pgfpathlineto{\pgfqpoint{4.431939in}{21.618934in}}%
\pgfpathlineto{\pgfqpoint{4.445835in}{21.626046in}}%
\pgfpathlineto{\pgfqpoint{4.455845in}{21.630429in}}%
\pgfpathlineto{\pgfqpoint{4.473882in}{21.636742in}}%
\pgfpathlineto{\pgfqpoint{4.496632in}{21.642648in}}%
\pgfpathlineto{\pgfqpoint{4.519603in}{21.647125in}}%
\pgfpathlineto{\pgfqpoint{4.550002in}{21.651705in}}%
\pgfpathlineto{\pgfqpoint{4.583343in}{21.655226in}}%
\pgfpathlineto{\pgfqpoint{4.632435in}{21.658923in}}%
\pgfpathlineto{\pgfqpoint{4.775672in}{21.667996in}}%
\pgfpathlineto{\pgfqpoint{4.870868in}{21.674220in}}%
\pgfpathlineto{\pgfqpoint{4.936043in}{21.679780in}}%
\pgfpathlineto{\pgfqpoint{4.988158in}{21.685402in}}%
\pgfpathlineto{\pgfqpoint{5.106667in}{21.698267in}}%
\pgfpathlineto{\pgfqpoint{5.153938in}{21.701311in}}%
\pgfpathlineto{\pgfqpoint{5.203614in}{21.703185in}}%
\pgfpathlineto{\pgfqpoint{5.272176in}{21.704124in}}%
\pgfpathlineto{\pgfqpoint{5.339447in}{21.705437in}}%
\pgfpathlineto{\pgfqpoint{5.391044in}{21.707992in}}%
\pgfpathlineto{\pgfqpoint{5.486533in}{21.714789in}}%
\pgfpathlineto{\pgfqpoint{5.550841in}{21.720768in}}%
\pgfpathlineto{\pgfqpoint{5.623210in}{21.729215in}}%
\pgfpathlineto{\pgfqpoint{5.727375in}{21.742552in}}%
\pgfpathlineto{\pgfqpoint{5.844806in}{21.760045in}}%
\pgfpathlineto{\pgfqpoint{5.974728in}{21.778720in}}%
\pgfpathlineto{\pgfqpoint{6.031514in}{21.784052in}}%
\pgfpathlineto{\pgfqpoint{6.199390in}{21.797823in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{21.811558in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{21.811558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221292in}{21.372513in}}%
\pgfpathlineto{\pgfqpoint{4.289724in}{21.677893in}}%
\pgfpathlineto{\pgfqpoint{4.374799in}{22.055488in}}%
\pgfpathlineto{\pgfqpoint{4.382509in}{22.098878in}}%
\pgfpathlineto{\pgfqpoint{4.388085in}{22.139093in}}%
\pgfpathlineto{\pgfqpoint{4.392280in}{22.179977in}}%
\pgfpathlineto{\pgfqpoint{4.396609in}{22.238661in}}%
\pgfpathlineto{\pgfqpoint{4.404341in}{22.353179in}}%
\pgfpathlineto{\pgfqpoint{4.411481in}{22.385892in}}%
\pgfpathlineto{\pgfqpoint{4.414849in}{22.397523in}}%
\pgfpathlineto{\pgfqpoint{4.423903in}{22.419912in}}%
\pgfpathlineto{\pgfqpoint{4.430789in}{22.429744in}}%
\pgfpathlineto{\pgfqpoint{4.437129in}{22.435882in}}%
\pgfpathlineto{\pgfqpoint{4.446362in}{22.442662in}}%
\pgfpathlineto{\pgfqpoint{4.457295in}{22.448911in}}%
\pgfpathlineto{\pgfqpoint{4.469052in}{22.454179in}}%
\pgfpathlineto{\pgfqpoint{4.486609in}{22.460266in}}%
\pgfpathlineto{\pgfqpoint{4.506714in}{22.465577in}}%
\pgfpathlineto{\pgfqpoint{4.537246in}{22.471817in}}%
\pgfpathlineto{\pgfqpoint{4.564928in}{22.475993in}}%
\pgfpathlineto{\pgfqpoint{4.598077in}{22.479551in}}%
\pgfpathlineto{\pgfqpoint{4.642265in}{22.482412in}}%
\pgfpathlineto{\pgfqpoint{4.692361in}{22.483973in}}%
\pgfpathlineto{\pgfqpoint{4.758672in}{22.484417in}}%
\pgfpathlineto{\pgfqpoint{4.826644in}{22.483488in}}%
\pgfpathlineto{\pgfqpoint{4.908063in}{22.482383in}}%
\pgfpathlineto{\pgfqpoint{4.980542in}{22.482843in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{22.484444in}}%
\pgfpathlineto{\pgfqpoint{5.085074in}{22.487812in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{22.497484in}}%
\pgfpathlineto{\pgfqpoint{5.305710in}{22.500191in}}%
\pgfpathlineto{\pgfqpoint{5.401926in}{22.501562in}}%
\pgfpathlineto{\pgfqpoint{5.557635in}{22.503370in}}%
\pgfpathlineto{\pgfqpoint{5.830258in}{22.505028in}}%
\pgfpathlineto{\pgfqpoint{5.928528in}{22.508741in}}%
\pgfpathlineto{\pgfqpoint{6.017197in}{22.511769in}}%
\pgfpathlineto{\pgfqpoint{6.143191in}{22.513891in}}%
\pgfpathlineto{\pgfqpoint{6.319531in}{22.515379in}}%
\pgfpathlineto{\pgfqpoint{6.424697in}{22.516246in}}%
\pgfpathlineto{\pgfqpoint{6.424697in}{22.516246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221275in}{22.348382in}}%
\pgfpathlineto{\pgfqpoint{4.286388in}{22.375421in}}%
\pgfpathlineto{\pgfqpoint{4.347321in}{22.399063in}}%
\pgfpathlineto{\pgfqpoint{4.424774in}{22.427545in}}%
\pgfpathlineto{\pgfqpoint{4.454000in}{22.435068in}}%
\pgfpathlineto{\pgfqpoint{4.497257in}{22.444211in}}%
\pgfpathlineto{\pgfqpoint{4.538301in}{22.450875in}}%
\pgfpathlineto{\pgfqpoint{4.587806in}{22.457270in}}%
\pgfpathlineto{\pgfqpoint{4.635091in}{22.461849in}}%
\pgfpathlineto{\pgfqpoint{4.691495in}{22.465650in}}%
\pgfpathlineto{\pgfqpoint{4.796160in}{22.470810in}}%
\pgfpathlineto{\pgfqpoint{4.856601in}{22.472452in}}%
\pgfpathlineto{\pgfqpoint{4.985241in}{22.475685in}}%
\pgfpathlineto{\pgfqpoint{5.173905in}{22.480726in}}%
\pgfpathlineto{\pgfqpoint{5.370957in}{22.486381in}}%
\pgfpathlineto{\pgfqpoint{5.445511in}{22.488335in}}%
\pgfpathlineto{\pgfqpoint{5.537981in}{22.489151in}}%
\pgfpathlineto{\pgfqpoint{6.071416in}{22.491509in}}%
\pgfpathlineto{\pgfqpoint{6.248328in}{22.495035in}}%
\pgfpathlineto{\pgfqpoint{6.428158in}{22.499066in}}%
\pgfpathlineto{\pgfqpoint{6.428158in}{22.499066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221267in}{22.041117in}}%
\pgfpathlineto{\pgfqpoint{4.297515in}{22.135465in}}%
\pgfpathlineto{\pgfqpoint{4.376683in}{22.230885in}}%
\pgfpathlineto{\pgfqpoint{4.423306in}{22.285700in}}%
\pgfpathlineto{\pgfqpoint{4.494111in}{22.358903in}}%
\pgfpathlineto{\pgfqpoint{4.509684in}{22.371332in}}%
\pgfpathlineto{\pgfqpoint{4.529259in}{22.384932in}}%
\pgfpathlineto{\pgfqpoint{4.555097in}{22.400808in}}%
\pgfpathlineto{\pgfqpoint{4.587002in}{22.418154in}}%
\pgfpathlineto{\pgfqpoint{4.615106in}{22.431595in}}%
\pgfpathlineto{\pgfqpoint{4.639764in}{22.441776in}}%
\pgfpathlineto{\pgfqpoint{4.663311in}{22.450100in}}%
\pgfpathlineto{\pgfqpoint{4.690691in}{22.458329in}}%
\pgfpathlineto{\pgfqpoint{4.726328in}{22.466919in}}%
\pgfpathlineto{\pgfqpoint{4.757305in}{22.472706in}}%
\pgfpathlineto{\pgfqpoint{4.791489in}{22.477522in}}%
\pgfpathlineto{\pgfqpoint{4.829132in}{22.481293in}}%
\pgfpathlineto{\pgfqpoint{4.869357in}{22.483791in}}%
\pgfpathlineto{\pgfqpoint{4.915955in}{22.485202in}}%
\pgfpathlineto{\pgfqpoint{5.057907in}{22.488666in}}%
\pgfpathlineto{\pgfqpoint{5.299232in}{22.497138in}}%
\pgfpathlineto{\pgfqpoint{5.408744in}{22.497825in}}%
\pgfpathlineto{\pgfqpoint{5.564923in}{22.496636in}}%
\pgfpathlineto{\pgfqpoint{5.661931in}{22.496127in}}%
\pgfpathlineto{\pgfqpoint{5.732107in}{22.497838in}}%
\pgfpathlineto{\pgfqpoint{5.828915in}{22.499823in}}%
\pgfpathlineto{\pgfqpoint{6.044384in}{22.504476in}}%
\pgfpathlineto{\pgfqpoint{6.270190in}{22.510783in}}%
\pgfpathlineto{\pgfqpoint{6.428239in}{22.514151in}}%
\pgfpathlineto{\pgfqpoint{6.428239in}{22.514151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221266in}{21.362131in}}%
\pgfpathlineto{\pgfqpoint{4.259044in}{21.418606in}}%
\pgfpathlineto{\pgfqpoint{4.308350in}{21.495043in}}%
\pgfpathlineto{\pgfqpoint{4.321815in}{21.518371in}}%
\pgfpathlineto{\pgfqpoint{4.335100in}{21.544963in}}%
\pgfpathlineto{\pgfqpoint{4.388205in}{21.652761in}}%
\pgfpathlineto{\pgfqpoint{4.397147in}{21.671268in}}%
\pgfpathlineto{\pgfqpoint{4.403823in}{21.689317in}}%
\pgfpathlineto{\pgfqpoint{4.408534in}{21.708462in}}%
\pgfpathlineto{\pgfqpoint{4.413525in}{21.739941in}}%
\pgfpathlineto{\pgfqpoint{4.419096in}{21.786195in}}%
\pgfpathlineto{\pgfqpoint{4.426996in}{21.852642in}}%
\pgfpathlineto{\pgfqpoint{4.433489in}{21.894155in}}%
\pgfpathlineto{\pgfqpoint{4.441421in}{21.932771in}}%
\pgfpathlineto{\pgfqpoint{4.450406in}{21.968231in}}%
\pgfpathlineto{\pgfqpoint{4.460468in}{22.002324in}}%
\pgfpathlineto{\pgfqpoint{4.474661in}{22.044226in}}%
\pgfpathlineto{\pgfqpoint{4.497596in}{22.108402in}}%
\pgfpathlineto{\pgfqpoint{4.506050in}{22.136012in}}%
\pgfpathlineto{\pgfqpoint{4.511105in}{22.154963in}}%
\pgfpathlineto{\pgfqpoint{4.518098in}{22.185137in}}%
\pgfpathlineto{\pgfqpoint{4.538099in}{22.295696in}}%
\pgfpathlineto{\pgfqpoint{4.543795in}{22.327117in}}%
\pgfpathlineto{\pgfqpoint{4.548662in}{22.351585in}}%
\pgfpathlineto{\pgfqpoint{4.552959in}{22.370123in}}%
\pgfpathlineto{\pgfqpoint{4.560758in}{22.392443in}}%
\pgfpathlineto{\pgfqpoint{4.566194in}{22.401890in}}%
\pgfpathlineto{\pgfqpoint{4.569739in}{22.406453in}}%
\pgfpathlineto{\pgfqpoint{4.575408in}{22.411412in}}%
\pgfpathlineto{\pgfqpoint{4.580981in}{22.414733in}}%
\pgfpathlineto{\pgfqpoint{4.590755in}{22.418633in}}%
\pgfpathlineto{\pgfqpoint{4.609962in}{22.424224in}}%
\pgfpathlineto{\pgfqpoint{4.646536in}{22.433088in}}%
\pgfpathlineto{\pgfqpoint{4.705694in}{22.445800in}}%
\pgfpathlineto{\pgfqpoint{4.753825in}{22.454631in}}%
\pgfpathlineto{\pgfqpoint{4.810707in}{22.463338in}}%
\pgfpathlineto{\pgfqpoint{4.869727in}{22.471114in}}%
\pgfpathlineto{\pgfqpoint{4.911502in}{22.475269in}}%
\pgfpathlineto{\pgfqpoint{4.956446in}{22.478314in}}%
\pgfpathlineto{\pgfqpoint{5.011023in}{22.480454in}}%
\pgfpathlineto{\pgfqpoint{5.103035in}{22.482380in}}%
\pgfpathlineto{\pgfqpoint{5.230291in}{22.485311in}}%
\pgfpathlineto{\pgfqpoint{5.375864in}{22.488976in}}%
\pgfpathlineto{\pgfqpoint{5.499977in}{22.491800in}}%
\pgfpathlineto{\pgfqpoint{5.673416in}{22.496050in}}%
\pgfpathlineto{\pgfqpoint{5.767948in}{22.497142in}}%
\pgfpathlineto{\pgfqpoint{6.314252in}{22.498481in}}%
\pgfpathlineto{\pgfqpoint{6.428883in}{22.499234in}}%
\pgfpathlineto{\pgfqpoint{6.428883in}{22.499234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544402in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{21.299828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{23.033636in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327509in,y=23.116970in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont BankHeist}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{23.033636in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{23.033636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.465945in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{7.465945in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.465945in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.465945in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.018257in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{8.018257in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.018257in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.018257in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.570569in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{8.570569in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.570569in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.570569in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.122881in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{9.122881in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.122881in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.122881in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.675193in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{9.675193in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.675193in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.675193in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{21.299828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.189009in,y=21.251603in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{21.733280in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{21.733280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{21.733280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911231in,y=21.685055in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 12500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{22.166732in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{22.166732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{22.166732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911231in,y=22.118507in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{22.600184in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{22.600184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{22.600184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911231in,y=22.551959in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 37500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{23.033636in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{23.033636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911231in,y=22.985411in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466397in}{21.432581in}}%
\pgfpathlineto{\pgfqpoint{7.498299in}{21.436608in}}%
\pgfpathlineto{\pgfqpoint{7.531632in}{21.439267in}}%
\pgfpathlineto{\pgfqpoint{7.663607in}{21.446536in}}%
\pgfpathlineto{\pgfqpoint{7.680837in}{21.445882in}}%
\pgfpathlineto{\pgfqpoint{7.703763in}{21.447439in}}%
\pgfpathlineto{\pgfqpoint{7.713038in}{21.449632in}}%
\pgfpathlineto{\pgfqpoint{7.722581in}{21.452353in}}%
\pgfpathlineto{\pgfqpoint{7.731536in}{21.455831in}}%
\pgfpathlineto{\pgfqpoint{7.760811in}{21.470431in}}%
\pgfpathlineto{\pgfqpoint{7.784181in}{21.482730in}}%
\pgfpathlineto{\pgfqpoint{7.825595in}{21.498865in}}%
\pgfpathlineto{\pgfqpoint{7.854777in}{21.506886in}}%
\pgfpathlineto{\pgfqpoint{7.875610in}{21.514520in}}%
\pgfpathlineto{\pgfqpoint{7.887961in}{21.519480in}}%
\pgfpathlineto{\pgfqpoint{7.903458in}{21.524053in}}%
\pgfpathlineto{\pgfqpoint{7.913899in}{21.524498in}}%
\pgfpathlineto{\pgfqpoint{7.930534in}{21.523149in}}%
\pgfpathlineto{\pgfqpoint{7.945039in}{21.521632in}}%
\pgfpathlineto{\pgfqpoint{7.956267in}{21.519861in}}%
\pgfpathlineto{\pgfqpoint{7.970682in}{21.514106in}}%
\pgfpathlineto{\pgfqpoint{8.042693in}{21.481617in}}%
\pgfpathlineto{\pgfqpoint{8.064091in}{21.467051in}}%
\pgfpathlineto{\pgfqpoint{8.071299in}{21.463003in}}%
\pgfpathlineto{\pgfqpoint{8.082119in}{21.459820in}}%
\pgfpathlineto{\pgfqpoint{8.089688in}{21.460319in}}%
\pgfpathlineto{\pgfqpoint{8.108266in}{21.463987in}}%
\pgfpathlineto{\pgfqpoint{8.116126in}{21.468528in}}%
\pgfpathlineto{\pgfqpoint{8.132395in}{21.480622in}}%
\pgfpathlineto{\pgfqpoint{8.152410in}{21.500170in}}%
\pgfpathlineto{\pgfqpoint{8.159850in}{21.510811in}}%
\pgfpathlineto{\pgfqpoint{8.172044in}{21.532269in}}%
\pgfpathlineto{\pgfqpoint{8.203248in}{21.591803in}}%
\pgfpathlineto{\pgfqpoint{8.249895in}{21.663036in}}%
\pgfpathlineto{\pgfqpoint{8.297423in}{21.741753in}}%
\pgfpathlineto{\pgfqpoint{8.346480in}{21.827795in}}%
\pgfpathlineto{\pgfqpoint{8.370042in}{21.864675in}}%
\pgfpathlineto{\pgfqpoint{8.372718in}{21.868683in}}%
\pgfpathlineto{\pgfqpoint{8.413874in}{21.926837in}}%
\pgfpathlineto{\pgfqpoint{8.423667in}{21.938553in}}%
\pgfpathlineto{\pgfqpoint{8.461792in}{21.980847in}}%
\pgfpathlineto{\pgfqpoint{8.473180in}{21.990565in}}%
\pgfpathlineto{\pgfqpoint{8.515119in}{22.036530in}}%
\pgfpathlineto{\pgfqpoint{8.520807in}{22.042481in}}%
\pgfpathlineto{\pgfqpoint{8.527341in}{22.049270in}}%
\pgfpathlineto{\pgfqpoint{8.536469in}{22.061180in}}%
\pgfpathlineto{\pgfqpoint{8.576284in}{22.104349in}}%
\pgfpathlineto{\pgfqpoint{8.614213in}{22.125199in}}%
\pgfpathlineto{\pgfqpoint{8.669375in}{22.146374in}}%
\pgfpathlineto{\pgfqpoint{8.734465in}{22.169329in}}%
\pgfpathlineto{\pgfqpoint{8.776929in}{22.181785in}}%
\pgfpathlineto{\pgfqpoint{8.835984in}{22.193604in}}%
\pgfpathlineto{\pgfqpoint{8.876179in}{22.203981in}}%
\pgfpathlineto{\pgfqpoint{8.950445in}{22.219222in}}%
\pgfpathlineto{\pgfqpoint{8.987158in}{22.229865in}}%
\pgfpathlineto{\pgfqpoint{9.005713in}{22.238875in}}%
\pgfpathlineto{\pgfqpoint{9.006162in}{22.239096in}}%
\pgfpathlineto{\pgfqpoint{9.070737in}{22.265545in}}%
\pgfpathlineto{\pgfqpoint{9.074403in}{22.267372in}}%
\pgfpathlineto{\pgfqpoint{9.114726in}{22.283570in}}%
\pgfpathlineto{\pgfqpoint{9.134531in}{22.288224in}}%
\pgfpathlineto{\pgfqpoint{9.181582in}{22.303285in}}%
\pgfpathlineto{\pgfqpoint{9.227216in}{22.321612in}}%
\pgfpathlineto{\pgfqpoint{9.249578in}{22.324649in}}%
\pgfpathlineto{\pgfqpoint{9.287313in}{22.330092in}}%
\pgfpathlineto{\pgfqpoint{9.342667in}{22.330661in}}%
\pgfpathlineto{\pgfqpoint{9.365896in}{22.333297in}}%
\pgfpathlineto{\pgfqpoint{9.395296in}{22.338563in}}%
\pgfpathlineto{\pgfqpoint{9.442122in}{22.348748in}}%
\pgfpathlineto{\pgfqpoint{9.499615in}{22.362309in}}%
\pgfpathlineto{\pgfqpoint{9.563429in}{22.378449in}}%
\pgfpathlineto{\pgfqpoint{9.641605in}{22.400250in}}%
\pgfpathlineto{\pgfqpoint{9.676951in}{22.410852in}}%
\pgfpathlineto{\pgfqpoint{9.676951in}{22.410852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466432in}{21.486215in}}%
\pgfpathlineto{\pgfqpoint{7.505020in}{21.481265in}}%
\pgfpathlineto{\pgfqpoint{7.587983in}{21.468802in}}%
\pgfpathlineto{\pgfqpoint{7.775551in}{21.437381in}}%
\pgfpathlineto{\pgfqpoint{7.830831in}{21.424391in}}%
\pgfpathlineto{\pgfqpoint{7.867542in}{21.422846in}}%
\pgfpathlineto{\pgfqpoint{7.882590in}{21.425094in}}%
\pgfpathlineto{\pgfqpoint{7.897038in}{21.429090in}}%
\pgfpathlineto{\pgfqpoint{7.926108in}{21.439664in}}%
\pgfpathlineto{\pgfqpoint{7.967111in}{21.463327in}}%
\pgfpathlineto{\pgfqpoint{7.976155in}{21.470896in}}%
\pgfpathlineto{\pgfqpoint{8.013590in}{21.502255in}}%
\pgfpathlineto{\pgfqpoint{8.050507in}{21.534318in}}%
\pgfpathlineto{\pgfqpoint{8.125159in}{21.601048in}}%
\pgfpathlineto{\pgfqpoint{8.139344in}{21.611355in}}%
\pgfpathlineto{\pgfqpoint{8.156160in}{21.623124in}}%
\pgfpathlineto{\pgfqpoint{8.169919in}{21.633106in}}%
\pgfpathlineto{\pgfqpoint{8.190822in}{21.646394in}}%
\pgfpathlineto{\pgfqpoint{8.212653in}{21.658292in}}%
\pgfpathlineto{\pgfqpoint{8.243015in}{21.673067in}}%
\pgfpathlineto{\pgfqpoint{8.277144in}{21.689919in}}%
\pgfpathlineto{\pgfqpoint{8.297823in}{21.700172in}}%
\pgfpathlineto{\pgfqpoint{8.315767in}{21.707863in}}%
\pgfpathlineto{\pgfqpoint{8.320373in}{21.709540in}}%
\pgfpathlineto{\pgfqpoint{8.364291in}{21.722327in}}%
\pgfpathlineto{\pgfqpoint{8.374270in}{21.723800in}}%
\pgfpathlineto{\pgfqpoint{8.398610in}{21.721425in}}%
\pgfpathlineto{\pgfqpoint{8.416301in}{21.721030in}}%
\pgfpathlineto{\pgfqpoint{8.433998in}{21.717726in}}%
\pgfpathlineto{\pgfqpoint{8.450290in}{21.713925in}}%
\pgfpathlineto{\pgfqpoint{8.481482in}{21.706931in}}%
\pgfpathlineto{\pgfqpoint{8.518877in}{21.696874in}}%
\pgfpathlineto{\pgfqpoint{8.547011in}{21.687933in}}%
\pgfpathlineto{\pgfqpoint{8.562617in}{21.682009in}}%
\pgfpathlineto{\pgfqpoint{8.612986in}{21.664063in}}%
\pgfpathlineto{\pgfqpoint{8.634421in}{21.658284in}}%
\pgfpathlineto{\pgfqpoint{8.723647in}{21.636796in}}%
\pgfpathlineto{\pgfqpoint{8.744317in}{21.632032in}}%
\pgfpathlineto{\pgfqpoint{8.774751in}{21.629406in}}%
\pgfpathlineto{\pgfqpoint{8.778419in}{21.629045in}}%
\pgfpathlineto{\pgfqpoint{8.792388in}{21.627777in}}%
\pgfpathlineto{\pgfqpoint{8.796207in}{21.628355in}}%
\pgfpathlineto{\pgfqpoint{8.807038in}{21.630855in}}%
\pgfpathlineto{\pgfqpoint{8.829154in}{21.638592in}}%
\pgfpathlineto{\pgfqpoint{8.834683in}{21.640235in}}%
\pgfpathlineto{\pgfqpoint{8.849894in}{21.644380in}}%
\pgfpathlineto{\pgfqpoint{8.861785in}{21.650857in}}%
\pgfpathlineto{\pgfqpoint{8.891530in}{21.670321in}}%
\pgfpathlineto{\pgfqpoint{8.973200in}{21.731517in}}%
\pgfpathlineto{\pgfqpoint{8.999940in}{21.744867in}}%
\pgfpathlineto{\pgfqpoint{9.017789in}{21.751666in}}%
\pgfpathlineto{\pgfqpoint{9.024874in}{21.752928in}}%
\pgfpathlineto{\pgfqpoint{9.042114in}{21.755967in}}%
\pgfpathlineto{\pgfqpoint{9.068830in}{21.761818in}}%
\pgfpathlineto{\pgfqpoint{9.090208in}{21.764704in}}%
\pgfpathlineto{\pgfqpoint{9.103418in}{21.765608in}}%
\pgfpathlineto{\pgfqpoint{9.124270in}{21.765810in}}%
\pgfpathlineto{\pgfqpoint{9.161136in}{21.764408in}}%
\pgfpathlineto{\pgfqpoint{9.191339in}{21.763671in}}%
\pgfpathlineto{\pgfqpoint{9.205263in}{21.763995in}}%
\pgfpathlineto{\pgfqpoint{9.267266in}{21.768501in}}%
\pgfpathlineto{\pgfqpoint{9.297651in}{21.770529in}}%
\pgfpathlineto{\pgfqpoint{9.345322in}{21.771861in}}%
\pgfpathlineto{\pgfqpoint{9.373721in}{21.773321in}}%
\pgfpathlineto{\pgfqpoint{9.412892in}{21.776392in}}%
\pgfpathlineto{\pgfqpoint{9.463455in}{21.781684in}}%
\pgfpathlineto{\pgfqpoint{9.641411in}{21.802122in}}%
\pgfpathlineto{\pgfqpoint{9.675611in}{21.806369in}}%
\pgfpathlineto{\pgfqpoint{9.675611in}{21.806369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466303in}{21.465013in}}%
\pgfpathlineto{\pgfqpoint{7.700549in}{21.455643in}}%
\pgfpathlineto{\pgfqpoint{7.725256in}{21.457102in}}%
\pgfpathlineto{\pgfqpoint{7.751526in}{21.461003in}}%
\pgfpathlineto{\pgfqpoint{7.793578in}{21.470936in}}%
\pgfpathlineto{\pgfqpoint{7.807854in}{21.474401in}}%
\pgfpathlineto{\pgfqpoint{7.832326in}{21.477157in}}%
\pgfpathlineto{\pgfqpoint{7.852921in}{21.475519in}}%
\pgfpathlineto{\pgfqpoint{7.871959in}{21.476258in}}%
\pgfpathlineto{\pgfqpoint{7.902148in}{21.479864in}}%
\pgfpathlineto{\pgfqpoint{7.917836in}{21.482058in}}%
\pgfpathlineto{\pgfqpoint{7.960570in}{21.489148in}}%
\pgfpathlineto{\pgfqpoint{7.996318in}{21.485795in}}%
\pgfpathlineto{\pgfqpoint{8.011148in}{21.483356in}}%
\pgfpathlineto{\pgfqpoint{8.045513in}{21.476901in}}%
\pgfpathlineto{\pgfqpoint{8.071057in}{21.472577in}}%
\pgfpathlineto{\pgfqpoint{8.080586in}{21.469741in}}%
\pgfpathlineto{\pgfqpoint{8.127484in}{21.452548in}}%
\pgfpathlineto{\pgfqpoint{8.169267in}{21.445401in}}%
\pgfpathlineto{\pgfqpoint{8.182616in}{21.444965in}}%
\pgfpathlineto{\pgfqpoint{8.200393in}{21.445721in}}%
\pgfpathlineto{\pgfqpoint{8.217810in}{21.447238in}}%
\pgfpathlineto{\pgfqpoint{8.242075in}{21.450968in}}%
\pgfpathlineto{\pgfqpoint{8.255697in}{21.454533in}}%
\pgfpathlineto{\pgfqpoint{8.345499in}{21.487024in}}%
\pgfpathlineto{\pgfqpoint{8.410128in}{21.510338in}}%
\pgfpathlineto{\pgfqpoint{8.434597in}{21.525080in}}%
\pgfpathlineto{\pgfqpoint{8.460035in}{21.543243in}}%
\pgfpathlineto{\pgfqpoint{8.473814in}{21.552414in}}%
\pgfpathlineto{\pgfqpoint{8.479773in}{21.557525in}}%
\pgfpathlineto{\pgfqpoint{8.492614in}{21.571917in}}%
\pgfpathlineto{\pgfqpoint{8.556132in}{21.646673in}}%
\pgfpathlineto{\pgfqpoint{8.601369in}{21.696102in}}%
\pgfpathlineto{\pgfqpoint{8.607320in}{21.701875in}}%
\pgfpathlineto{\pgfqpoint{8.646189in}{21.728591in}}%
\pgfpathlineto{\pgfqpoint{8.651663in}{21.731998in}}%
\pgfpathlineto{\pgfqpoint{8.657078in}{21.736782in}}%
\pgfpathlineto{\pgfqpoint{8.702427in}{21.772085in}}%
\pgfpathlineto{\pgfqpoint{8.749573in}{21.804381in}}%
\pgfpathlineto{\pgfqpoint{8.812316in}{21.842522in}}%
\pgfpathlineto{\pgfqpoint{8.846007in}{21.860036in}}%
\pgfpathlineto{\pgfqpoint{8.960782in}{21.918078in}}%
\pgfpathlineto{\pgfqpoint{8.967523in}{21.921094in}}%
\pgfpathlineto{\pgfqpoint{9.008010in}{21.938479in}}%
\pgfpathlineto{\pgfqpoint{9.052254in}{21.958968in}}%
\pgfpathlineto{\pgfqpoint{9.103092in}{21.977568in}}%
\pgfpathlineto{\pgfqpoint{9.116279in}{21.978484in}}%
\pgfpathlineto{\pgfqpoint{9.175623in}{22.019188in}}%
\pgfpathlineto{\pgfqpoint{9.221734in}{22.052180in}}%
\pgfpathlineto{\pgfqpoint{9.238563in}{22.064772in}}%
\pgfpathlineto{\pgfqpoint{9.289816in}{22.099286in}}%
\pgfpathlineto{\pgfqpoint{9.314873in}{22.113826in}}%
\pgfpathlineto{\pgfqpoint{9.359582in}{22.135416in}}%
\pgfpathlineto{\pgfqpoint{9.363794in}{22.137232in}}%
\pgfpathlineto{\pgfqpoint{9.406683in}{22.153462in}}%
\pgfpathlineto{\pgfqpoint{9.418074in}{22.156292in}}%
\pgfpathlineto{\pgfqpoint{9.424150in}{22.156599in}}%
\pgfpathlineto{\pgfqpoint{9.454267in}{22.155339in}}%
\pgfpathlineto{\pgfqpoint{9.513910in}{22.153446in}}%
\pgfpathlineto{\pgfqpoint{9.580466in}{22.148123in}}%
\pgfpathlineto{\pgfqpoint{9.615656in}{22.144197in}}%
\pgfpathlineto{\pgfqpoint{9.651002in}{22.139814in}}%
\pgfpathlineto{\pgfqpoint{9.651002in}{22.139814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466424in}{21.471441in}}%
\pgfpathlineto{\pgfqpoint{7.496898in}{21.496805in}}%
\pgfpathlineto{\pgfqpoint{7.529996in}{21.522414in}}%
\pgfpathlineto{\pgfqpoint{7.569669in}{21.551168in}}%
\pgfpathlineto{\pgfqpoint{7.608394in}{21.577544in}}%
\pgfpathlineto{\pgfqpoint{7.623960in}{21.586865in}}%
\pgfpathlineto{\pgfqpoint{7.628856in}{21.588793in}}%
\pgfpathlineto{\pgfqpoint{7.672860in}{21.591670in}}%
\pgfpathlineto{\pgfqpoint{7.716517in}{21.595122in}}%
\pgfpathlineto{\pgfqpoint{7.738236in}{21.595533in}}%
\pgfpathlineto{\pgfqpoint{7.754149in}{21.594139in}}%
\pgfpathlineto{\pgfqpoint{7.778526in}{21.589352in}}%
\pgfpathlineto{\pgfqpoint{7.798187in}{21.585351in}}%
\pgfpathlineto{\pgfqpoint{7.813852in}{21.583291in}}%
\pgfpathlineto{\pgfqpoint{7.831077in}{21.582690in}}%
\pgfpathlineto{\pgfqpoint{7.878108in}{21.582189in}}%
\pgfpathlineto{\pgfqpoint{7.888080in}{21.580428in}}%
\pgfpathlineto{\pgfqpoint{7.899633in}{21.576710in}}%
\pgfpathlineto{\pgfqpoint{7.940183in}{21.562327in}}%
\pgfpathlineto{\pgfqpoint{7.951552in}{21.560380in}}%
\pgfpathlineto{\pgfqpoint{7.966959in}{21.559562in}}%
\pgfpathlineto{\pgfqpoint{7.980201in}{21.560829in}}%
\pgfpathlineto{\pgfqpoint{7.996362in}{21.564105in}}%
\pgfpathlineto{\pgfqpoint{8.024685in}{21.571708in}}%
\pgfpathlineto{\pgfqpoint{8.030433in}{21.573471in}}%
\pgfpathlineto{\pgfqpoint{8.037520in}{21.575320in}}%
\pgfpathlineto{\pgfqpoint{8.041187in}{21.576495in}}%
\pgfpathlineto{\pgfqpoint{8.045010in}{21.578199in}}%
\pgfpathlineto{\pgfqpoint{8.051329in}{21.581430in}}%
\pgfpathlineto{\pgfqpoint{8.068165in}{21.592097in}}%
\pgfpathlineto{\pgfqpoint{8.076012in}{21.599052in}}%
\pgfpathlineto{\pgfqpoint{8.088610in}{21.613094in}}%
\pgfpathlineto{\pgfqpoint{8.096005in}{21.623542in}}%
\pgfpathlineto{\pgfqpoint{8.110388in}{21.646589in}}%
\pgfpathlineto{\pgfqpoint{8.124957in}{21.673396in}}%
\pgfpathlineto{\pgfqpoint{8.152448in}{21.731198in}}%
\pgfpathlineto{\pgfqpoint{8.158779in}{21.749492in}}%
\pgfpathlineto{\pgfqpoint{8.205269in}{21.895136in}}%
\pgfpathlineto{\pgfqpoint{8.242828in}{22.017716in}}%
\pgfpathlineto{\pgfqpoint{8.269183in}{22.095085in}}%
\pgfpathlineto{\pgfqpoint{8.301896in}{22.176083in}}%
\pgfpathlineto{\pgfqpoint{8.339394in}{22.242951in}}%
\pgfpathlineto{\pgfqpoint{8.349648in}{22.253918in}}%
\pgfpathlineto{\pgfqpoint{8.353484in}{22.257898in}}%
\pgfpathlineto{\pgfqpoint{8.365300in}{22.274964in}}%
\pgfpathlineto{\pgfqpoint{8.372661in}{22.284889in}}%
\pgfpathlineto{\pgfqpoint{8.380352in}{22.294400in}}%
\pgfpathlineto{\pgfqpoint{8.400838in}{22.309478in}}%
\pgfpathlineto{\pgfqpoint{8.405213in}{22.312493in}}%
\pgfpathlineto{\pgfqpoint{8.451161in}{22.355057in}}%
\pgfpathlineto{\pgfqpoint{8.455340in}{22.358624in}}%
\pgfpathlineto{\pgfqpoint{8.512292in}{22.404480in}}%
\pgfpathlineto{\pgfqpoint{8.514053in}{22.406089in}}%
\pgfpathlineto{\pgfqpoint{8.555434in}{22.439639in}}%
\pgfpathlineto{\pgfqpoint{8.567239in}{22.447352in}}%
\pgfpathlineto{\pgfqpoint{8.665968in}{22.505389in}}%
\pgfpathlineto{\pgfqpoint{8.728013in}{22.546470in}}%
\pgfpathlineto{\pgfqpoint{8.784741in}{22.586092in}}%
\pgfpathlineto{\pgfqpoint{8.798365in}{22.596245in}}%
\pgfpathlineto{\pgfqpoint{8.839228in}{22.614566in}}%
\pgfpathlineto{\pgfqpoint{8.847177in}{22.619066in}}%
\pgfpathlineto{\pgfqpoint{8.893626in}{22.631525in}}%
\pgfpathlineto{\pgfqpoint{8.911005in}{22.631815in}}%
\pgfpathlineto{\pgfqpoint{8.952890in}{22.637067in}}%
\pgfpathlineto{\pgfqpoint{9.020081in}{22.647911in}}%
\pgfpathlineto{\pgfqpoint{9.058691in}{22.652209in}}%
\pgfpathlineto{\pgfqpoint{9.072538in}{22.653199in}}%
\pgfpathlineto{\pgfqpoint{9.090793in}{22.653062in}}%
\pgfpathlineto{\pgfqpoint{9.101758in}{22.657446in}}%
\pgfpathlineto{\pgfqpoint{9.140404in}{22.665557in}}%
\pgfpathlineto{\pgfqpoint{9.165529in}{22.676706in}}%
\pgfpathlineto{\pgfqpoint{9.180460in}{22.685342in}}%
\pgfpathlineto{\pgfqpoint{9.182732in}{22.686627in}}%
\pgfpathlineto{\pgfqpoint{9.224259in}{22.710469in}}%
\pgfpathlineto{\pgfqpoint{9.254445in}{22.730134in}}%
\pgfpathlineto{\pgfqpoint{9.287798in}{22.748552in}}%
\pgfpathlineto{\pgfqpoint{9.340727in}{22.775094in}}%
\pgfpathlineto{\pgfqpoint{9.378320in}{22.794440in}}%
\pgfpathlineto{\pgfqpoint{9.386098in}{22.797195in}}%
\pgfpathlineto{\pgfqpoint{9.405918in}{22.804772in}}%
\pgfpathlineto{\pgfqpoint{9.416403in}{22.807448in}}%
\pgfpathlineto{\pgfqpoint{9.424860in}{22.809176in}}%
\pgfpathlineto{\pgfqpoint{9.431964in}{22.810466in}}%
\pgfpathlineto{\pgfqpoint{9.438957in}{22.810123in}}%
\pgfpathlineto{\pgfqpoint{9.444466in}{22.807613in}}%
\pgfpathlineto{\pgfqpoint{9.453775in}{22.801394in}}%
\pgfpathlineto{\pgfqpoint{9.475813in}{22.783939in}}%
\pgfpathlineto{\pgfqpoint{9.507336in}{22.759961in}}%
\pgfpathlineto{\pgfqpoint{9.590854in}{22.698420in}}%
\pgfpathlineto{\pgfqpoint{9.651854in}{22.649818in}}%
\pgfpathlineto{\pgfqpoint{9.661138in}{22.642025in}}%
\pgfpathlineto{\pgfqpoint{9.661138in}{22.642025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466374in}{21.411498in}}%
\pgfpathlineto{\pgfqpoint{7.514655in}{21.420230in}}%
\pgfpathlineto{\pgfqpoint{7.565131in}{21.427796in}}%
\pgfpathlineto{\pgfqpoint{7.619116in}{21.434463in}}%
\pgfpathlineto{\pgfqpoint{7.648048in}{21.434526in}}%
\pgfpathlineto{\pgfqpoint{7.734001in}{21.433874in}}%
\pgfpathlineto{\pgfqpoint{7.769099in}{21.437158in}}%
\pgfpathlineto{\pgfqpoint{7.807494in}{21.442261in}}%
\pgfpathlineto{\pgfqpoint{7.889027in}{21.453248in}}%
\pgfpathlineto{\pgfqpoint{7.990420in}{21.464429in}}%
\pgfpathlineto{\pgfqpoint{8.084596in}{21.474615in}}%
\pgfpathlineto{\pgfqpoint{8.255537in}{21.483339in}}%
\pgfpathlineto{\pgfqpoint{8.301898in}{21.489452in}}%
\pgfpathlineto{\pgfqpoint{8.339157in}{21.497349in}}%
\pgfpathlineto{\pgfqpoint{8.366066in}{21.502993in}}%
\pgfpathlineto{\pgfqpoint{8.403500in}{21.511888in}}%
\pgfpathlineto{\pgfqpoint{8.422046in}{21.517695in}}%
\pgfpathlineto{\pgfqpoint{8.483429in}{21.537809in}}%
\pgfpathlineto{\pgfqpoint{8.508945in}{21.544550in}}%
\pgfpathlineto{\pgfqpoint{8.517669in}{21.546959in}}%
\pgfpathlineto{\pgfqpoint{8.534870in}{21.551642in}}%
\pgfpathlineto{\pgfqpoint{8.548299in}{21.553667in}}%
\pgfpathlineto{\pgfqpoint{8.575960in}{21.556658in}}%
\pgfpathlineto{\pgfqpoint{8.602999in}{21.559059in}}%
\pgfpathlineto{\pgfqpoint{8.643106in}{21.563239in}}%
\pgfpathlineto{\pgfqpoint{8.727247in}{21.573938in}}%
\pgfpathlineto{\pgfqpoint{8.772790in}{21.578916in}}%
\pgfpathlineto{\pgfqpoint{8.780042in}{21.580282in}}%
\pgfpathlineto{\pgfqpoint{8.798553in}{21.584608in}}%
\pgfpathlineto{\pgfqpoint{8.827694in}{21.594533in}}%
\pgfpathlineto{\pgfqpoint{8.849119in}{21.602061in}}%
\pgfpathlineto{\pgfqpoint{8.887293in}{21.615279in}}%
\pgfpathlineto{\pgfqpoint{8.934639in}{21.629326in}}%
\pgfpathlineto{\pgfqpoint{8.994534in}{21.645727in}}%
\pgfpathlineto{\pgfqpoint{9.019126in}{21.653843in}}%
\pgfpathlineto{\pgfqpoint{9.088208in}{21.680094in}}%
\pgfpathlineto{\pgfqpoint{9.101303in}{21.688170in}}%
\pgfpathlineto{\pgfqpoint{9.194590in}{21.751994in}}%
\pgfpathlineto{\pgfqpoint{9.237462in}{21.785555in}}%
\pgfpathlineto{\pgfqpoint{9.244399in}{21.791096in}}%
\pgfpathlineto{\pgfqpoint{9.298813in}{21.835162in}}%
\pgfpathlineto{\pgfqpoint{9.313949in}{21.847068in}}%
\pgfpathlineto{\pgfqpoint{9.381347in}{21.902378in}}%
\pgfpathlineto{\pgfqpoint{9.430376in}{21.929869in}}%
\pgfpathlineto{\pgfqpoint{9.496306in}{21.963423in}}%
\pgfpathlineto{\pgfqpoint{9.583184in}{22.005827in}}%
\pgfpathlineto{\pgfqpoint{9.643984in}{22.033624in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{22.048835in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{22.048835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466422in}{21.389456in}}%
\pgfpathlineto{\pgfqpoint{7.501667in}{21.407981in}}%
\pgfpathlineto{\pgfqpoint{7.533751in}{21.426494in}}%
\pgfpathlineto{\pgfqpoint{7.562781in}{21.444952in}}%
\pgfpathlineto{\pgfqpoint{7.589386in}{21.463631in}}%
\pgfpathlineto{\pgfqpoint{7.606793in}{21.477261in}}%
\pgfpathlineto{\pgfqpoint{7.627227in}{21.511569in}}%
\pgfpathlineto{\pgfqpoint{7.641317in}{21.540361in}}%
\pgfpathlineto{\pgfqpoint{7.656575in}{21.574588in}}%
\pgfpathlineto{\pgfqpoint{7.680782in}{21.622957in}}%
\pgfpathlineto{\pgfqpoint{7.708667in}{21.680273in}}%
\pgfpathlineto{\pgfqpoint{7.737638in}{21.732654in}}%
\pgfpathlineto{\pgfqpoint{7.754293in}{21.759004in}}%
\pgfpathlineto{\pgfqpoint{7.759904in}{21.768926in}}%
\pgfpathlineto{\pgfqpoint{7.776611in}{21.790625in}}%
\pgfpathlineto{\pgfqpoint{7.780051in}{21.794771in}}%
\pgfpathlineto{\pgfqpoint{7.818183in}{21.826424in}}%
\pgfpathlineto{\pgfqpoint{7.856320in}{21.843967in}}%
\pgfpathlineto{\pgfqpoint{7.898108in}{21.864770in}}%
\pgfpathlineto{\pgfqpoint{7.916605in}{21.871024in}}%
\pgfpathlineto{\pgfqpoint{7.939078in}{21.877291in}}%
\pgfpathlineto{\pgfqpoint{8.016126in}{21.898000in}}%
\pgfpathlineto{\pgfqpoint{8.027567in}{21.897910in}}%
\pgfpathlineto{\pgfqpoint{8.036354in}{21.896540in}}%
\pgfpathlineto{\pgfqpoint{8.041465in}{21.895302in}}%
\pgfpathlineto{\pgfqpoint{8.070947in}{21.890453in}}%
\pgfpathlineto{\pgfqpoint{8.074695in}{21.890233in}}%
\pgfpathlineto{\pgfqpoint{8.116431in}{21.890758in}}%
\pgfpathlineto{\pgfqpoint{8.134427in}{21.892332in}}%
\pgfpathlineto{\pgfqpoint{8.175087in}{21.896802in}}%
\pgfpathlineto{\pgfqpoint{8.190091in}{21.898023in}}%
\pgfpathlineto{\pgfqpoint{8.220750in}{21.899440in}}%
\pgfpathlineto{\pgfqpoint{8.266106in}{21.906483in}}%
\pgfpathlineto{\pgfqpoint{8.315003in}{21.918014in}}%
\pgfpathlineto{\pgfqpoint{8.326069in}{21.920525in}}%
\pgfpathlineto{\pgfqpoint{8.337307in}{21.920311in}}%
\pgfpathlineto{\pgfqpoint{8.347243in}{21.920282in}}%
\pgfpathlineto{\pgfqpoint{8.357903in}{21.920267in}}%
\pgfpathlineto{\pgfqpoint{8.399461in}{21.915665in}}%
\pgfpathlineto{\pgfqpoint{8.430852in}{21.911189in}}%
\pgfpathlineto{\pgfqpoint{8.444137in}{21.911144in}}%
\pgfpathlineto{\pgfqpoint{8.463045in}{21.911126in}}%
\pgfpathlineto{\pgfqpoint{8.466606in}{21.910981in}}%
\pgfpathlineto{\pgfqpoint{8.520536in}{21.911489in}}%
\pgfpathlineto{\pgfqpoint{8.535591in}{21.911851in}}%
\pgfpathlineto{\pgfqpoint{8.574989in}{21.912991in}}%
\pgfpathlineto{\pgfqpoint{8.586349in}{21.912116in}}%
\pgfpathlineto{\pgfqpoint{8.592678in}{21.913653in}}%
\pgfpathlineto{\pgfqpoint{8.602678in}{21.918401in}}%
\pgfpathlineto{\pgfqpoint{8.636879in}{21.939051in}}%
\pgfpathlineto{\pgfqpoint{8.655717in}{21.951590in}}%
\pgfpathlineto{\pgfqpoint{8.701072in}{21.980549in}}%
\pgfpathlineto{\pgfqpoint{8.711279in}{21.986635in}}%
\pgfpathlineto{\pgfqpoint{8.723598in}{21.993252in}}%
\pgfpathlineto{\pgfqpoint{8.736161in}{21.996906in}}%
\pgfpathlineto{\pgfqpoint{8.749196in}{21.998593in}}%
\pgfpathlineto{\pgfqpoint{8.756084in}{21.997013in}}%
\pgfpathlineto{\pgfqpoint{8.766654in}{21.995204in}}%
\pgfpathlineto{\pgfqpoint{8.773267in}{21.996021in}}%
\pgfpathlineto{\pgfqpoint{8.784544in}{21.999400in}}%
\pgfpathlineto{\pgfqpoint{8.826641in}{22.004538in}}%
\pgfpathlineto{\pgfqpoint{8.867952in}{22.012330in}}%
\pgfpathlineto{\pgfqpoint{8.914119in}{22.018653in}}%
\pgfpathlineto{\pgfqpoint{8.925642in}{22.018549in}}%
\pgfpathlineto{\pgfqpoint{8.934291in}{22.018446in}}%
\pgfpathlineto{\pgfqpoint{8.966478in}{22.022098in}}%
\pgfpathlineto{\pgfqpoint{9.149428in}{22.056201in}}%
\pgfpathlineto{\pgfqpoint{9.169237in}{22.060716in}}%
\pgfpathlineto{\pgfqpoint{9.262947in}{22.082218in}}%
\pgfpathlineto{\pgfqpoint{9.525505in}{22.145517in}}%
\pgfpathlineto{\pgfqpoint{9.660694in}{22.179515in}}%
\pgfpathlineto{\pgfqpoint{9.660694in}{22.179515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.789463in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{21.299828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{23.033636in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.572569in,y=23.116970in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont BattleZone}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{23.033636in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{23.033636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711060in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{10.711060in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.711060in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.711060in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.264044in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{11.264044in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.264044in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.264044in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.817029in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{11.817029in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.817029in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817029in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.370014in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{12.370014in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.370014in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.370014in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.922998in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{12.922998in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.922998in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.922998in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{21.299828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434070in,y=21.251603in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{21.733280in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{21.733280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{21.733280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.225736in,y=21.685055in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{22.166732in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{22.166732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{22.166732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.225736in,y=22.118507in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{22.600184in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{22.600184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{22.600184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.225736in,y=22.551959in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{23.033636in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{23.033636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.225736in,y=22.985411in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711491in}{21.421195in}}%
\pgfpathlineto{\pgfqpoint{10.778283in}{21.471526in}}%
\pgfpathlineto{\pgfqpoint{10.842454in}{21.518003in}}%
\pgfpathlineto{\pgfqpoint{10.943500in}{21.589071in}}%
\pgfpathlineto{\pgfqpoint{10.965852in}{21.600431in}}%
\pgfpathlineto{\pgfqpoint{10.980659in}{21.606819in}}%
\pgfpathlineto{\pgfqpoint{11.004418in}{21.614945in}}%
\pgfpathlineto{\pgfqpoint{11.046702in}{21.624829in}}%
\pgfpathlineto{\pgfqpoint{11.145325in}{21.644214in}}%
\pgfpathlineto{\pgfqpoint{11.173680in}{21.647446in}}%
\pgfpathlineto{\pgfqpoint{11.197511in}{21.648958in}}%
\pgfpathlineto{\pgfqpoint{11.259117in}{21.652573in}}%
\pgfpathlineto{\pgfqpoint{11.302513in}{21.658179in}}%
\pgfpathlineto{\pgfqpoint{11.354499in}{21.666683in}}%
\pgfpathlineto{\pgfqpoint{11.405992in}{21.674417in}}%
\pgfpathlineto{\pgfqpoint{11.495946in}{21.686631in}}%
\pgfpathlineto{\pgfqpoint{11.528166in}{21.688769in}}%
\pgfpathlineto{\pgfqpoint{11.573427in}{21.690648in}}%
\pgfpathlineto{\pgfqpoint{11.644627in}{21.694567in}}%
\pgfpathlineto{\pgfqpoint{11.769730in}{21.702195in}}%
\pgfpathlineto{\pgfqpoint{11.804661in}{21.706568in}}%
\pgfpathlineto{\pgfqpoint{11.859844in}{21.714248in}}%
\pgfpathlineto{\pgfqpoint{11.887086in}{21.716020in}}%
\pgfpathlineto{\pgfqpoint{11.911303in}{21.716424in}}%
\pgfpathlineto{\pgfqpoint{11.967891in}{21.715228in}}%
\pgfpathlineto{\pgfqpoint{12.022367in}{21.712125in}}%
\pgfpathlineto{\pgfqpoint{12.117330in}{21.706176in}}%
\pgfpathlineto{\pgfqpoint{12.146435in}{21.706616in}}%
\pgfpathlineto{\pgfqpoint{12.177595in}{21.708508in}}%
\pgfpathlineto{\pgfqpoint{12.269155in}{21.716695in}}%
\pgfpathlineto{\pgfqpoint{12.327293in}{21.721833in}}%
\pgfpathlineto{\pgfqpoint{12.370891in}{21.723859in}}%
\pgfpathlineto{\pgfqpoint{12.455936in}{21.725938in}}%
\pgfpathlineto{\pgfqpoint{12.536300in}{21.729193in}}%
\pgfpathlineto{\pgfqpoint{12.669385in}{21.734582in}}%
\pgfpathlineto{\pgfqpoint{12.734993in}{21.735896in}}%
\pgfpathlineto{\pgfqpoint{12.836841in}{21.738612in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{21.740190in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{21.740190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711531in}{21.407926in}}%
\pgfpathlineto{\pgfqpoint{10.812675in}{21.552296in}}%
\pgfpathlineto{\pgfqpoint{10.874047in}{21.637569in}}%
\pgfpathlineto{\pgfqpoint{10.884653in}{21.650806in}}%
\pgfpathlineto{\pgfqpoint{10.892047in}{21.657789in}}%
\pgfpathlineto{\pgfqpoint{10.898850in}{21.663552in}}%
\pgfpathlineto{\pgfqpoint{10.915974in}{21.675950in}}%
\pgfpathlineto{\pgfqpoint{10.968802in}{21.712136in}}%
\pgfpathlineto{\pgfqpoint{10.985075in}{21.723162in}}%
\pgfpathlineto{\pgfqpoint{11.014938in}{21.737279in}}%
\pgfpathlineto{\pgfqpoint{11.035897in}{21.743211in}}%
\pgfpathlineto{\pgfqpoint{11.049167in}{21.745820in}}%
\pgfpathlineto{\pgfqpoint{11.065422in}{21.747841in}}%
\pgfpathlineto{\pgfqpoint{11.077739in}{21.748534in}}%
\pgfpathlineto{\pgfqpoint{11.101104in}{21.748740in}}%
\pgfpathlineto{\pgfqpoint{11.171363in}{21.745415in}}%
\pgfpathlineto{\pgfqpoint{11.195245in}{21.742318in}}%
\pgfpathlineto{\pgfqpoint{11.215779in}{21.737670in}}%
\pgfpathlineto{\pgfqpoint{11.251185in}{21.730768in}}%
\pgfpathlineto{\pgfqpoint{11.263331in}{21.729758in}}%
\pgfpathlineto{\pgfqpoint{11.271595in}{21.729752in}}%
\pgfpathlineto{\pgfqpoint{11.280345in}{21.729930in}}%
\pgfpathlineto{\pgfqpoint{11.313855in}{21.735810in}}%
\pgfpathlineto{\pgfqpoint{11.345508in}{21.749661in}}%
\pgfpathlineto{\pgfqpoint{11.354822in}{21.755292in}}%
\pgfpathlineto{\pgfqpoint{11.369827in}{21.765720in}}%
\pgfpathlineto{\pgfqpoint{11.399326in}{21.787433in}}%
\pgfpathlineto{\pgfqpoint{11.416633in}{21.799134in}}%
\pgfpathlineto{\pgfqpoint{11.426521in}{21.804277in}}%
\pgfpathlineto{\pgfqpoint{11.432536in}{21.806742in}}%
\pgfpathlineto{\pgfqpoint{11.446518in}{21.810902in}}%
\pgfpathlineto{\pgfqpoint{11.449247in}{21.811355in}}%
\pgfpathlineto{\pgfqpoint{11.460194in}{21.813445in}}%
\pgfpathlineto{\pgfqpoint{11.467441in}{21.814038in}}%
\pgfpathlineto{\pgfqpoint{11.474335in}{21.814469in}}%
\pgfpathlineto{\pgfqpoint{11.508167in}{21.816553in}}%
\pgfpathlineto{\pgfqpoint{11.518003in}{21.816520in}}%
\pgfpathlineto{\pgfqpoint{11.544801in}{21.816068in}}%
\pgfpathlineto{\pgfqpoint{11.558789in}{21.814623in}}%
\pgfpathlineto{\pgfqpoint{11.580748in}{21.811014in}}%
\pgfpathlineto{\pgfqpoint{11.627463in}{21.802824in}}%
\pgfpathlineto{\pgfqpoint{11.649060in}{21.803124in}}%
\pgfpathlineto{\pgfqpoint{11.665185in}{21.806405in}}%
\pgfpathlineto{\pgfqpoint{11.669552in}{21.807573in}}%
\pgfpathlineto{\pgfqpoint{11.678961in}{21.810257in}}%
\pgfpathlineto{\pgfqpoint{11.690713in}{21.814946in}}%
\pgfpathlineto{\pgfqpoint{11.707302in}{21.822621in}}%
\pgfpathlineto{\pgfqpoint{11.723829in}{21.831392in}}%
\pgfpathlineto{\pgfqpoint{11.750583in}{21.847936in}}%
\pgfpathlineto{\pgfqpoint{11.770855in}{21.862163in}}%
\pgfpathlineto{\pgfqpoint{11.819269in}{21.898954in}}%
\pgfpathlineto{\pgfqpoint{11.915442in}{21.972708in}}%
\pgfpathlineto{\pgfqpoint{11.935553in}{21.985443in}}%
\pgfpathlineto{\pgfqpoint{11.968086in}{22.003402in}}%
\pgfpathlineto{\pgfqpoint{11.977751in}{22.008509in}}%
\pgfpathlineto{\pgfqpoint{12.002227in}{22.020936in}}%
\pgfpathlineto{\pgfqpoint{12.061437in}{22.049556in}}%
\pgfpathlineto{\pgfqpoint{12.071331in}{22.053254in}}%
\pgfpathlineto{\pgfqpoint{12.101197in}{22.061953in}}%
\pgfpathlineto{\pgfqpoint{12.140117in}{22.068602in}}%
\pgfpathlineto{\pgfqpoint{12.157690in}{22.070488in}}%
\pgfpathlineto{\pgfqpoint{12.201739in}{22.074655in}}%
\pgfpathlineto{\pgfqpoint{12.233110in}{22.078749in}}%
\pgfpathlineto{\pgfqpoint{12.277630in}{22.086905in}}%
\pgfpathlineto{\pgfqpoint{12.326258in}{22.096024in}}%
\pgfpathlineto{\pgfqpoint{12.407306in}{22.109023in}}%
\pgfpathlineto{\pgfqpoint{12.453646in}{22.122926in}}%
\pgfpathlineto{\pgfqpoint{12.485010in}{22.134833in}}%
\pgfpathlineto{\pgfqpoint{12.509220in}{22.145545in}}%
\pgfpathlineto{\pgfqpoint{12.549496in}{22.167252in}}%
\pgfpathlineto{\pgfqpoint{12.596915in}{22.199962in}}%
\pgfpathlineto{\pgfqpoint{12.633237in}{22.229725in}}%
\pgfpathlineto{\pgfqpoint{12.714933in}{22.304558in}}%
\pgfpathlineto{\pgfqpoint{12.772215in}{22.359017in}}%
\pgfpathlineto{\pgfqpoint{12.923447in}{22.505575in}}%
\pgfpathlineto{\pgfqpoint{12.923447in}{22.505575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711661in}{21.428213in}}%
\pgfpathlineto{\pgfqpoint{10.768877in}{21.466181in}}%
\pgfpathlineto{\pgfqpoint{10.837434in}{21.509742in}}%
\pgfpathlineto{\pgfqpoint{10.892382in}{21.543142in}}%
\pgfpathlineto{\pgfqpoint{10.907512in}{21.551045in}}%
\pgfpathlineto{\pgfqpoint{10.928719in}{21.559333in}}%
\pgfpathlineto{\pgfqpoint{10.952217in}{21.566352in}}%
\pgfpathlineto{\pgfqpoint{10.980042in}{21.572871in}}%
\pgfpathlineto{\pgfqpoint{11.009408in}{21.578025in}}%
\pgfpathlineto{\pgfqpoint{11.025479in}{21.580255in}}%
\pgfpathlineto{\pgfqpoint{11.072447in}{21.586026in}}%
\pgfpathlineto{\pgfqpoint{11.108260in}{21.591986in}}%
\pgfpathlineto{\pgfqpoint{11.185601in}{21.608105in}}%
\pgfpathlineto{\pgfqpoint{11.211496in}{21.614567in}}%
\pgfpathlineto{\pgfqpoint{11.244370in}{21.624676in}}%
\pgfpathlineto{\pgfqpoint{11.270649in}{21.634562in}}%
\pgfpathlineto{\pgfqpoint{11.300105in}{21.647236in}}%
\pgfpathlineto{\pgfqpoint{11.337189in}{21.665206in}}%
\pgfpathlineto{\pgfqpoint{11.383528in}{21.688242in}}%
\pgfpathlineto{\pgfqpoint{11.409500in}{21.701494in}}%
\pgfpathlineto{\pgfqpoint{11.440058in}{21.717224in}}%
\pgfpathlineto{\pgfqpoint{11.471895in}{21.733001in}}%
\pgfpathlineto{\pgfqpoint{11.521210in}{21.753085in}}%
\pgfpathlineto{\pgfqpoint{11.535269in}{21.757339in}}%
\pgfpathlineto{\pgfqpoint{11.576241in}{21.767381in}}%
\pgfpathlineto{\pgfqpoint{11.599505in}{21.771441in}}%
\pgfpathlineto{\pgfqpoint{11.616350in}{21.773286in}}%
\pgfpathlineto{\pgfqpoint{11.640815in}{21.774211in}}%
\pgfpathlineto{\pgfqpoint{11.662175in}{21.773155in}}%
\pgfpathlineto{\pgfqpoint{11.757472in}{21.762621in}}%
\pgfpathlineto{\pgfqpoint{11.790895in}{21.762537in}}%
\pgfpathlineto{\pgfqpoint{11.807613in}{21.763259in}}%
\pgfpathlineto{\pgfqpoint{11.859126in}{21.767814in}}%
\pgfpathlineto{\pgfqpoint{11.912809in}{21.775245in}}%
\pgfpathlineto{\pgfqpoint{11.969016in}{21.785850in}}%
\pgfpathlineto{\pgfqpoint{11.975993in}{21.787348in}}%
\pgfpathlineto{\pgfqpoint{12.003945in}{21.791462in}}%
\pgfpathlineto{\pgfqpoint{12.014504in}{21.791942in}}%
\pgfpathlineto{\pgfqpoint{12.032403in}{21.792399in}}%
\pgfpathlineto{\pgfqpoint{12.063420in}{21.791745in}}%
\pgfpathlineto{\pgfqpoint{12.093170in}{21.791439in}}%
\pgfpathlineto{\pgfqpoint{12.127533in}{21.793688in}}%
\pgfpathlineto{\pgfqpoint{12.156097in}{21.797476in}}%
\pgfpathlineto{\pgfqpoint{12.175567in}{21.800635in}}%
\pgfpathlineto{\pgfqpoint{12.184339in}{21.802189in}}%
\pgfpathlineto{\pgfqpoint{12.219108in}{21.809715in}}%
\pgfpathlineto{\pgfqpoint{12.253621in}{21.820126in}}%
\pgfpathlineto{\pgfqpoint{12.281585in}{21.830276in}}%
\pgfpathlineto{\pgfqpoint{12.311979in}{21.843016in}}%
\pgfpathlineto{\pgfqpoint{12.355855in}{21.861629in}}%
\pgfpathlineto{\pgfqpoint{12.382268in}{21.871097in}}%
\pgfpathlineto{\pgfqpoint{12.407915in}{21.878213in}}%
\pgfpathlineto{\pgfqpoint{12.430314in}{21.882990in}}%
\pgfpathlineto{\pgfqpoint{12.471104in}{21.891281in}}%
\pgfpathlineto{\pgfqpoint{12.565911in}{21.911631in}}%
\pgfpathlineto{\pgfqpoint{12.595865in}{21.916259in}}%
\pgfpathlineto{\pgfqpoint{12.634530in}{21.920477in}}%
\pgfpathlineto{\pgfqpoint{12.672396in}{21.925233in}}%
\pgfpathlineto{\pgfqpoint{12.797087in}{21.948699in}}%
\pgfpathlineto{\pgfqpoint{12.922512in}{21.973167in}}%
\pgfpathlineto{\pgfqpoint{12.922512in}{21.973167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711491in}{21.424320in}}%
\pgfpathlineto{\pgfqpoint{10.749547in}{21.484502in}}%
\pgfpathlineto{\pgfqpoint{10.811700in}{21.579478in}}%
\pgfpathlineto{\pgfqpoint{10.844950in}{21.628410in}}%
\pgfpathlineto{\pgfqpoint{10.855433in}{21.641609in}}%
\pgfpathlineto{\pgfqpoint{10.886248in}{21.664817in}}%
\pgfpathlineto{\pgfqpoint{10.893541in}{21.669173in}}%
\pgfpathlineto{\pgfqpoint{10.916320in}{21.682149in}}%
\pgfpathlineto{\pgfqpoint{10.923992in}{21.686069in}}%
\pgfpathlineto{\pgfqpoint{10.933547in}{21.691286in}}%
\pgfpathlineto{\pgfqpoint{10.975970in}{21.711860in}}%
\pgfpathlineto{\pgfqpoint{11.015074in}{21.727397in}}%
\pgfpathlineto{\pgfqpoint{11.022794in}{21.731880in}}%
\pgfpathlineto{\pgfqpoint{11.046180in}{21.751506in}}%
\pgfpathlineto{\pgfqpoint{11.057567in}{21.764119in}}%
\pgfpathlineto{\pgfqpoint{11.077671in}{21.789177in}}%
\pgfpathlineto{\pgfqpoint{11.103069in}{21.824266in}}%
\pgfpathlineto{\pgfqpoint{11.152130in}{21.893101in}}%
\pgfpathlineto{\pgfqpoint{11.176461in}{21.929275in}}%
\pgfpathlineto{\pgfqpoint{11.201115in}{21.965273in}}%
\pgfpathlineto{\pgfqpoint{11.229912in}{21.999145in}}%
\pgfpathlineto{\pgfqpoint{11.241754in}{22.010966in}}%
\pgfpathlineto{\pgfqpoint{11.247099in}{22.016253in}}%
\pgfpathlineto{\pgfqpoint{11.268259in}{22.035009in}}%
\pgfpathlineto{\pgfqpoint{11.296795in}{22.059760in}}%
\pgfpathlineto{\pgfqpoint{11.370036in}{22.123886in}}%
\pgfpathlineto{\pgfqpoint{11.395671in}{22.143522in}}%
\pgfpathlineto{\pgfqpoint{11.447063in}{22.181856in}}%
\pgfpathlineto{\pgfqpoint{11.485911in}{22.211951in}}%
\pgfpathlineto{\pgfqpoint{11.523306in}{22.239682in}}%
\pgfpathlineto{\pgfqpoint{11.545288in}{22.252013in}}%
\pgfpathlineto{\pgfqpoint{11.564631in}{22.260622in}}%
\pgfpathlineto{\pgfqpoint{11.611742in}{22.275331in}}%
\pgfpathlineto{\pgfqpoint{11.633420in}{22.282761in}}%
\pgfpathlineto{\pgfqpoint{11.652722in}{22.290602in}}%
\pgfpathlineto{\pgfqpoint{11.687655in}{22.306062in}}%
\pgfpathlineto{\pgfqpoint{11.720573in}{22.319775in}}%
\pgfpathlineto{\pgfqpoint{11.806834in}{22.354397in}}%
\pgfpathlineto{\pgfqpoint{11.827285in}{22.364159in}}%
\pgfpathlineto{\pgfqpoint{11.871720in}{22.385896in}}%
\pgfpathlineto{\pgfqpoint{11.923372in}{22.406091in}}%
\pgfpathlineto{\pgfqpoint{11.963464in}{22.419795in}}%
\pgfpathlineto{\pgfqpoint{11.984248in}{22.428516in}}%
\pgfpathlineto{\pgfqpoint{11.997002in}{22.434894in}}%
\pgfpathlineto{\pgfqpoint{12.008647in}{22.441243in}}%
\pgfpathlineto{\pgfqpoint{12.021080in}{22.448225in}}%
\pgfpathlineto{\pgfqpoint{12.053645in}{22.467690in}}%
\pgfpathlineto{\pgfqpoint{12.139849in}{22.523307in}}%
\pgfpathlineto{\pgfqpoint{12.169509in}{22.544428in}}%
\pgfpathlineto{\pgfqpoint{12.198903in}{22.566931in}}%
\pgfpathlineto{\pgfqpoint{12.245211in}{22.605095in}}%
\pgfpathlineto{\pgfqpoint{12.298657in}{22.649985in}}%
\pgfpathlineto{\pgfqpoint{12.325353in}{22.671082in}}%
\pgfpathlineto{\pgfqpoint{12.342463in}{22.683032in}}%
\pgfpathlineto{\pgfqpoint{12.361267in}{22.694364in}}%
\pgfpathlineto{\pgfqpoint{12.378600in}{22.703302in}}%
\pgfpathlineto{\pgfqpoint{12.410258in}{22.715986in}}%
\pgfpathlineto{\pgfqpoint{12.428377in}{22.721455in}}%
\pgfpathlineto{\pgfqpoint{12.442808in}{22.726081in}}%
\pgfpathlineto{\pgfqpoint{12.502936in}{22.740792in}}%
\pgfpathlineto{\pgfqpoint{12.615414in}{22.765784in}}%
\pgfpathlineto{\pgfqpoint{12.650183in}{22.772748in}}%
\pgfpathlineto{\pgfqpoint{12.733328in}{22.799460in}}%
\pgfpathlineto{\pgfqpoint{12.775979in}{22.815106in}}%
\pgfpathlineto{\pgfqpoint{12.824219in}{22.834457in}}%
\pgfpathlineto{\pgfqpoint{12.891393in}{22.863204in}}%
\pgfpathlineto{\pgfqpoint{12.921688in}{22.876468in}}%
\pgfpathlineto{\pgfqpoint{12.921688in}{22.876468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711363in}{21.446650in}}%
\pgfpathlineto{\pgfqpoint{10.743798in}{21.498534in}}%
\pgfpathlineto{\pgfqpoint{10.790733in}{21.570334in}}%
\pgfpathlineto{\pgfqpoint{10.843007in}{21.648332in}}%
\pgfpathlineto{\pgfqpoint{10.849991in}{21.656772in}}%
\pgfpathlineto{\pgfqpoint{10.883026in}{21.691685in}}%
\pgfpathlineto{\pgfqpoint{10.900292in}{21.714052in}}%
\pgfpathlineto{\pgfqpoint{10.914544in}{21.734272in}}%
\pgfpathlineto{\pgfqpoint{11.002265in}{21.865379in}}%
\pgfpathlineto{\pgfqpoint{11.027908in}{21.901027in}}%
\pgfpathlineto{\pgfqpoint{11.046392in}{21.929908in}}%
\pgfpathlineto{\pgfqpoint{11.098240in}{22.011770in}}%
\pgfpathlineto{\pgfqpoint{11.115426in}{22.034845in}}%
\pgfpathlineto{\pgfqpoint{11.128376in}{22.050014in}}%
\pgfpathlineto{\pgfqpoint{11.140418in}{22.062390in}}%
\pgfpathlineto{\pgfqpoint{11.156650in}{22.076257in}}%
\pgfpathlineto{\pgfqpoint{11.178949in}{22.089450in}}%
\pgfpathlineto{\pgfqpoint{11.188556in}{22.093786in}}%
\pgfpathlineto{\pgfqpoint{11.213634in}{22.101344in}}%
\pgfpathlineto{\pgfqpoint{11.223007in}{22.104920in}}%
\pgfpathlineto{\pgfqpoint{11.231881in}{22.107301in}}%
\pgfpathlineto{\pgfqpoint{11.264212in}{22.116437in}}%
\pgfpathlineto{\pgfqpoint{11.268748in}{22.117099in}}%
\pgfpathlineto{\pgfqpoint{11.275593in}{22.117898in}}%
\pgfpathlineto{\pgfqpoint{11.295560in}{22.118030in}}%
\pgfpathlineto{\pgfqpoint{11.312459in}{22.116151in}}%
\pgfpathlineto{\pgfqpoint{11.329224in}{22.112689in}}%
\pgfpathlineto{\pgfqpoint{11.345642in}{22.108998in}}%
\pgfpathlineto{\pgfqpoint{11.361471in}{22.106312in}}%
\pgfpathlineto{\pgfqpoint{11.363640in}{22.106291in}}%
\pgfpathlineto{\pgfqpoint{11.371710in}{22.105991in}}%
\pgfpathlineto{\pgfqpoint{11.374200in}{22.105966in}}%
\pgfpathlineto{\pgfqpoint{11.395667in}{22.108783in}}%
\pgfpathlineto{\pgfqpoint{11.417342in}{22.116136in}}%
\pgfpathlineto{\pgfqpoint{11.435839in}{22.126716in}}%
\pgfpathlineto{\pgfqpoint{11.446631in}{22.134494in}}%
\pgfpathlineto{\pgfqpoint{11.459554in}{22.144517in}}%
\pgfpathlineto{\pgfqpoint{11.506070in}{22.184000in}}%
\pgfpathlineto{\pgfqpoint{11.518107in}{22.193300in}}%
\pgfpathlineto{\pgfqpoint{11.553618in}{22.216523in}}%
\pgfpathlineto{\pgfqpoint{11.571537in}{22.227695in}}%
\pgfpathlineto{\pgfqpoint{11.601853in}{22.246105in}}%
\pgfpathlineto{\pgfqpoint{11.612721in}{22.252670in}}%
\pgfpathlineto{\pgfqpoint{11.634160in}{22.266795in}}%
\pgfpathlineto{\pgfqpoint{11.644361in}{22.273391in}}%
\pgfpathlineto{\pgfqpoint{11.666312in}{22.286694in}}%
\pgfpathlineto{\pgfqpoint{11.770041in}{22.347311in}}%
\pgfpathlineto{\pgfqpoint{11.874338in}{22.414764in}}%
\pgfpathlineto{\pgfqpoint{11.926431in}{22.446861in}}%
\pgfpathlineto{\pgfqpoint{11.992237in}{22.490536in}}%
\pgfpathlineto{\pgfqpoint{12.021988in}{22.506909in}}%
\pgfpathlineto{\pgfqpoint{12.061226in}{22.528012in}}%
\pgfpathlineto{\pgfqpoint{12.090693in}{22.545231in}}%
\pgfpathlineto{\pgfqpoint{12.120308in}{22.564972in}}%
\pgfpathlineto{\pgfqpoint{12.160999in}{22.594536in}}%
\pgfpathlineto{\pgfqpoint{12.212570in}{22.631572in}}%
\pgfpathlineto{\pgfqpoint{12.225951in}{22.640088in}}%
\pgfpathlineto{\pgfqpoint{12.240552in}{22.648083in}}%
\pgfpathlineto{\pgfqpoint{12.255893in}{22.654800in}}%
\pgfpathlineto{\pgfqpoint{12.274169in}{22.660582in}}%
\pgfpathlineto{\pgfqpoint{12.298814in}{22.665240in}}%
\pgfpathlineto{\pgfqpoint{12.314032in}{22.667053in}}%
\pgfpathlineto{\pgfqpoint{12.347137in}{22.673078in}}%
\pgfpathlineto{\pgfqpoint{12.377982in}{22.682124in}}%
\pgfpathlineto{\pgfqpoint{12.417933in}{22.695979in}}%
\pgfpathlineto{\pgfqpoint{12.540701in}{22.741591in}}%
\pgfpathlineto{\pgfqpoint{12.588716in}{22.759049in}}%
\pgfpathlineto{\pgfqpoint{12.628224in}{22.776520in}}%
\pgfpathlineto{\pgfqpoint{12.657885in}{22.789706in}}%
\pgfpathlineto{\pgfqpoint{12.691804in}{22.798157in}}%
\pgfpathlineto{\pgfqpoint{12.741568in}{22.809120in}}%
\pgfpathlineto{\pgfqpoint{12.790665in}{22.818434in}}%
\pgfpathlineto{\pgfqpoint{12.855746in}{22.829161in}}%
\pgfpathlineto{\pgfqpoint{12.922219in}{22.838737in}}%
\pgfpathlineto{\pgfqpoint{12.922219in}{22.838737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711608in}{21.438494in}}%
\pgfpathlineto{\pgfqpoint{10.750781in}{21.509061in}}%
\pgfpathlineto{\pgfqpoint{10.821554in}{21.632584in}}%
\pgfpathlineto{\pgfqpoint{10.858995in}{21.696122in}}%
\pgfpathlineto{\pgfqpoint{10.869359in}{21.710578in}}%
\pgfpathlineto{\pgfqpoint{10.899485in}{21.749493in}}%
\pgfpathlineto{\pgfqpoint{11.005798in}{21.888112in}}%
\pgfpathlineto{\pgfqpoint{11.030109in}{21.923275in}}%
\pgfpathlineto{\pgfqpoint{11.083237in}{22.001607in}}%
\pgfpathlineto{\pgfqpoint{11.097307in}{22.018599in}}%
\pgfpathlineto{\pgfqpoint{11.109924in}{22.031864in}}%
\pgfpathlineto{\pgfqpoint{11.146554in}{22.064122in}}%
\pgfpathlineto{\pgfqpoint{11.163909in}{22.077313in}}%
\pgfpathlineto{\pgfqpoint{11.173766in}{22.084623in}}%
\pgfpathlineto{\pgfqpoint{11.195281in}{22.098014in}}%
\pgfpathlineto{\pgfqpoint{11.212327in}{22.105977in}}%
\pgfpathlineto{\pgfqpoint{11.215218in}{22.107095in}}%
\pgfpathlineto{\pgfqpoint{11.218125in}{22.108277in}}%
\pgfpathlineto{\pgfqpoint{11.227368in}{22.111649in}}%
\pgfpathlineto{\pgfqpoint{11.231469in}{22.113148in}}%
\pgfpathlineto{\pgfqpoint{11.238094in}{22.115396in}}%
\pgfpathlineto{\pgfqpoint{11.260544in}{22.122661in}}%
\pgfpathlineto{\pgfqpoint{11.280494in}{22.129966in}}%
\pgfpathlineto{\pgfqpoint{11.303377in}{22.140920in}}%
\pgfpathlineto{\pgfqpoint{11.335360in}{22.164791in}}%
\pgfpathlineto{\pgfqpoint{11.356109in}{22.185757in}}%
\pgfpathlineto{\pgfqpoint{11.358873in}{22.188830in}}%
\pgfpathlineto{\pgfqpoint{11.389183in}{22.224957in}}%
\pgfpathlineto{\pgfqpoint{11.407177in}{22.247408in}}%
\pgfpathlineto{\pgfqpoint{11.441383in}{22.289482in}}%
\pgfpathlineto{\pgfqpoint{11.461772in}{22.312344in}}%
\pgfpathlineto{\pgfqpoint{11.477776in}{22.329190in}}%
\pgfpathlineto{\pgfqpoint{11.482207in}{22.333548in}}%
\pgfpathlineto{\pgfqpoint{11.502773in}{22.354213in}}%
\pgfpathlineto{\pgfqpoint{11.507881in}{22.358946in}}%
\pgfpathlineto{\pgfqpoint{11.516650in}{22.366848in}}%
\pgfpathlineto{\pgfqpoint{11.546089in}{22.389649in}}%
\pgfpathlineto{\pgfqpoint{11.549249in}{22.391191in}}%
\pgfpathlineto{\pgfqpoint{11.565837in}{22.398897in}}%
\pgfpathlineto{\pgfqpoint{11.589180in}{22.404494in}}%
\pgfpathlineto{\pgfqpoint{11.591721in}{22.404481in}}%
\pgfpathlineto{\pgfqpoint{11.610660in}{22.404494in}}%
\pgfpathlineto{\pgfqpoint{11.641869in}{22.402389in}}%
\pgfpathlineto{\pgfqpoint{11.671921in}{22.400413in}}%
\pgfpathlineto{\pgfqpoint{11.697107in}{22.400701in}}%
\pgfpathlineto{\pgfqpoint{11.721120in}{22.403802in}}%
\pgfpathlineto{\pgfqpoint{11.752565in}{22.412354in}}%
\pgfpathlineto{\pgfqpoint{11.773545in}{22.421262in}}%
\pgfpathlineto{\pgfqpoint{11.810871in}{22.444063in}}%
\pgfpathlineto{\pgfqpoint{11.863881in}{22.480104in}}%
\pgfpathlineto{\pgfqpoint{11.893457in}{22.498908in}}%
\pgfpathlineto{\pgfqpoint{11.899869in}{22.502771in}}%
\pgfpathlineto{\pgfqpoint{11.908689in}{22.508302in}}%
\pgfpathlineto{\pgfqpoint{11.935782in}{22.525089in}}%
\pgfpathlineto{\pgfqpoint{11.953652in}{22.536797in}}%
\pgfpathlineto{\pgfqpoint{11.990408in}{22.559826in}}%
\pgfpathlineto{\pgfqpoint{12.010723in}{22.570574in}}%
\pgfpathlineto{\pgfqpoint{12.019959in}{22.574467in}}%
\pgfpathlineto{\pgfqpoint{12.035384in}{22.579362in}}%
\pgfpathlineto{\pgfqpoint{12.051954in}{22.582219in}}%
\pgfpathlineto{\pgfqpoint{12.076503in}{22.582803in}}%
\pgfpathlineto{\pgfqpoint{12.079908in}{22.582505in}}%
\pgfpathlineto{\pgfqpoint{12.091119in}{22.581648in}}%
\pgfpathlineto{\pgfqpoint{12.155903in}{22.575743in}}%
\pgfpathlineto{\pgfqpoint{12.173926in}{22.576294in}}%
\pgfpathlineto{\pgfqpoint{12.204476in}{22.576949in}}%
\pgfpathlineto{\pgfqpoint{12.223302in}{22.575318in}}%
\pgfpathlineto{\pgfqpoint{12.228118in}{22.574269in}}%
\pgfpathlineto{\pgfqpoint{12.239274in}{22.571740in}}%
\pgfpathlineto{\pgfqpoint{12.263756in}{22.564119in}}%
\pgfpathlineto{\pgfqpoint{12.292914in}{22.554814in}}%
\pgfpathlineto{\pgfqpoint{12.307752in}{22.551706in}}%
\pgfpathlineto{\pgfqpoint{12.326240in}{22.549961in}}%
\pgfpathlineto{\pgfqpoint{12.332296in}{22.549910in}}%
\pgfpathlineto{\pgfqpoint{12.342826in}{22.550044in}}%
\pgfpathlineto{\pgfqpoint{12.349652in}{22.551022in}}%
\pgfpathlineto{\pgfqpoint{12.371798in}{22.555861in}}%
\pgfpathlineto{\pgfqpoint{12.419702in}{22.573237in}}%
\pgfpathlineto{\pgfqpoint{12.439525in}{22.581926in}}%
\pgfpathlineto{\pgfqpoint{12.453310in}{22.588148in}}%
\pgfpathlineto{\pgfqpoint{12.481327in}{22.601003in}}%
\pgfpathlineto{\pgfqpoint{12.500483in}{22.611682in}}%
\pgfpathlineto{\pgfqpoint{12.542775in}{22.638059in}}%
\pgfpathlineto{\pgfqpoint{12.563586in}{22.652423in}}%
\pgfpathlineto{\pgfqpoint{12.601366in}{22.678136in}}%
\pgfpathlineto{\pgfqpoint{12.636796in}{22.698412in}}%
\pgfpathlineto{\pgfqpoint{12.665233in}{22.714175in}}%
\pgfpathlineto{\pgfqpoint{12.691365in}{22.731548in}}%
\pgfpathlineto{\pgfqpoint{12.815696in}{22.815692in}}%
\pgfpathlineto{\pgfqpoint{12.894887in}{22.869639in}}%
\pgfpathlineto{\pgfqpoint{12.922234in}{22.888906in}}%
\pgfpathlineto{\pgfqpoint{12.922234in}{22.888906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.034523in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{21.299828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{23.033636in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817630in,y=23.116970in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont BeamRider}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{23.033636in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{23.033636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956371in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{13.956371in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.956371in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.956371in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.508021in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{14.508021in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.508021in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.508021in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.059671in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{15.059671in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.059671in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.059671in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.611320in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{15.611320in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.611320in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.611320in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.162970in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{16.162970in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.162970in}{21.299828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.162970in,y=21.202606in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{21.702504in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{21.702504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{21.702504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.470796in,y=21.654279in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{22.034732in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{22.034732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{22.034732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.470796in,y=21.986507in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{22.366960in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{22.366960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{22.366960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.470796in,y=22.318735in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{22.699188in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{22.699188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{22.699188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.470796in,y=22.650963in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{23.031416in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{23.031416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{23.031416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.470796in,y=22.983191in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956424in}{21.379461in}}%
\pgfpathlineto{\pgfqpoint{13.979781in}{21.402424in}}%
\pgfpathlineto{\pgfqpoint{14.012895in}{21.432704in}}%
\pgfpathlineto{\pgfqpoint{14.062923in}{21.476430in}}%
\pgfpathlineto{\pgfqpoint{14.074280in}{21.484848in}}%
\pgfpathlineto{\pgfqpoint{14.080370in}{21.487713in}}%
\pgfpathlineto{\pgfqpoint{14.087048in}{21.489089in}}%
\pgfpathlineto{\pgfqpoint{14.122387in}{21.496073in}}%
\pgfpathlineto{\pgfqpoint{14.135512in}{21.500698in}}%
\pgfpathlineto{\pgfqpoint{14.143029in}{21.504101in}}%
\pgfpathlineto{\pgfqpoint{14.151048in}{21.509272in}}%
\pgfpathlineto{\pgfqpoint{14.156378in}{21.513763in}}%
\pgfpathlineto{\pgfqpoint{14.164562in}{21.521705in}}%
\pgfpathlineto{\pgfqpoint{14.168891in}{21.526653in}}%
\pgfpathlineto{\pgfqpoint{14.183942in}{21.546078in}}%
\pgfpathlineto{\pgfqpoint{14.226617in}{21.614494in}}%
\pgfpathlineto{\pgfqpoint{14.266787in}{21.674794in}}%
\pgfpathlineto{\pgfqpoint{14.272546in}{21.683337in}}%
\pgfpathlineto{\pgfqpoint{14.289534in}{21.708731in}}%
\pgfpathlineto{\pgfqpoint{14.310149in}{21.735797in}}%
\pgfpathlineto{\pgfqpoint{14.319870in}{21.746752in}}%
\pgfpathlineto{\pgfqpoint{14.347906in}{21.774310in}}%
\pgfpathlineto{\pgfqpoint{14.371376in}{21.793791in}}%
\pgfpathlineto{\pgfqpoint{14.395117in}{21.812237in}}%
\pgfpathlineto{\pgfqpoint{14.435663in}{21.842048in}}%
\pgfpathlineto{\pgfqpoint{14.480418in}{21.872383in}}%
\pgfpathlineto{\pgfqpoint{14.495755in}{21.881634in}}%
\pgfpathlineto{\pgfqpoint{14.521455in}{21.895478in}}%
\pgfpathlineto{\pgfqpoint{14.527010in}{21.898297in}}%
\pgfpathlineto{\pgfqpoint{14.551667in}{21.910006in}}%
\pgfpathlineto{\pgfqpoint{14.589641in}{21.929236in}}%
\pgfpathlineto{\pgfqpoint{14.603922in}{21.937783in}}%
\pgfpathlineto{\pgfqpoint{14.621593in}{21.950395in}}%
\pgfpathlineto{\pgfqpoint{14.645148in}{21.969642in}}%
\pgfpathlineto{\pgfqpoint{14.667770in}{21.989379in}}%
\pgfpathlineto{\pgfqpoint{14.770933in}{22.075511in}}%
\pgfpathlineto{\pgfqpoint{14.801129in}{22.098331in}}%
\pgfpathlineto{\pgfqpoint{14.843841in}{22.125662in}}%
\pgfpathlineto{\pgfqpoint{14.861867in}{22.135311in}}%
\pgfpathlineto{\pgfqpoint{14.904944in}{22.155034in}}%
\pgfpathlineto{\pgfqpoint{14.931813in}{22.165231in}}%
\pgfpathlineto{\pgfqpoint{14.975403in}{22.180469in}}%
\pgfpathlineto{\pgfqpoint{15.010842in}{22.193631in}}%
\pgfpathlineto{\pgfqpoint{15.080187in}{22.221486in}}%
\pgfpathlineto{\pgfqpoint{15.142107in}{22.247675in}}%
\pgfpathlineto{\pgfqpoint{15.224673in}{22.288671in}}%
\pgfpathlineto{\pgfqpoint{15.247985in}{22.301667in}}%
\pgfpathlineto{\pgfqpoint{15.295018in}{22.330495in}}%
\pgfpathlineto{\pgfqpoint{15.324071in}{22.351001in}}%
\pgfpathlineto{\pgfqpoint{15.359653in}{22.378910in}}%
\pgfpathlineto{\pgfqpoint{15.386503in}{22.401492in}}%
\pgfpathlineto{\pgfqpoint{15.443865in}{22.452074in}}%
\pgfpathlineto{\pgfqpoint{15.492125in}{22.493617in}}%
\pgfpathlineto{\pgfqpoint{15.538356in}{22.531012in}}%
\pgfpathlineto{\pgfqpoint{15.607594in}{22.587085in}}%
\pgfpathlineto{\pgfqpoint{15.728124in}{22.682922in}}%
\pgfpathlineto{\pgfqpoint{15.762741in}{22.707821in}}%
\pgfpathlineto{\pgfqpoint{15.803446in}{22.734923in}}%
\pgfpathlineto{\pgfqpoint{15.860108in}{22.770728in}}%
\pgfpathlineto{\pgfqpoint{16.107104in}{22.920419in}}%
\pgfpathlineto{\pgfqpoint{16.166717in}{22.954827in}}%
\pgfpathlineto{\pgfqpoint{16.166717in}{22.954827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956445in}{21.378638in}}%
\pgfpathlineto{\pgfqpoint{13.990647in}{21.402507in}}%
\pgfpathlineto{\pgfqpoint{14.039390in}{21.434533in}}%
\pgfpathlineto{\pgfqpoint{14.103307in}{21.474870in}}%
\pgfpathlineto{\pgfqpoint{14.118815in}{21.483143in}}%
\pgfpathlineto{\pgfqpoint{14.128356in}{21.486623in}}%
\pgfpathlineto{\pgfqpoint{14.181634in}{21.500502in}}%
\pgfpathlineto{\pgfqpoint{14.225047in}{21.512087in}}%
\pgfpathlineto{\pgfqpoint{14.266892in}{21.525422in}}%
\pgfpathlineto{\pgfqpoint{14.303132in}{21.537011in}}%
\pgfpathlineto{\pgfqpoint{14.332061in}{21.544579in}}%
\pgfpathlineto{\pgfqpoint{14.377894in}{21.555298in}}%
\pgfpathlineto{\pgfqpoint{14.444585in}{21.570826in}}%
\pgfpathlineto{\pgfqpoint{14.535462in}{21.595524in}}%
\pgfpathlineto{\pgfqpoint{14.559430in}{21.604815in}}%
\pgfpathlineto{\pgfqpoint{14.621527in}{21.634098in}}%
\pgfpathlineto{\pgfqpoint{14.649632in}{21.647535in}}%
\pgfpathlineto{\pgfqpoint{14.672720in}{21.656788in}}%
\pgfpathlineto{\pgfqpoint{14.746569in}{21.682341in}}%
\pgfpathlineto{\pgfqpoint{14.821856in}{21.710483in}}%
\pgfpathlineto{\pgfqpoint{14.867455in}{21.728665in}}%
\pgfpathlineto{\pgfqpoint{14.972420in}{21.770529in}}%
\pgfpathlineto{\pgfqpoint{15.041756in}{21.793107in}}%
\pgfpathlineto{\pgfqpoint{15.074165in}{21.802284in}}%
\pgfpathlineto{\pgfqpoint{15.122645in}{21.814122in}}%
\pgfpathlineto{\pgfqpoint{15.162114in}{21.822175in}}%
\pgfpathlineto{\pgfqpoint{15.209904in}{21.832163in}}%
\pgfpathlineto{\pgfqpoint{15.238364in}{21.839025in}}%
\pgfpathlineto{\pgfqpoint{15.311078in}{21.859794in}}%
\pgfpathlineto{\pgfqpoint{15.358889in}{21.875690in}}%
\pgfpathlineto{\pgfqpoint{15.479589in}{21.917705in}}%
\pgfpathlineto{\pgfqpoint{15.505954in}{21.924328in}}%
\pgfpathlineto{\pgfqpoint{15.524488in}{21.928069in}}%
\pgfpathlineto{\pgfqpoint{15.542545in}{21.930842in}}%
\pgfpathlineto{\pgfqpoint{15.566715in}{21.933406in}}%
\pgfpathlineto{\pgfqpoint{15.587415in}{21.934512in}}%
\pgfpathlineto{\pgfqpoint{15.596131in}{21.934802in}}%
\pgfpathlineto{\pgfqpoint{15.606234in}{21.934962in}}%
\pgfpathlineto{\pgfqpoint{15.617153in}{21.934747in}}%
\pgfpathlineto{\pgfqpoint{15.621612in}{21.934503in}}%
\pgfpathlineto{\pgfqpoint{15.634814in}{21.933346in}}%
\pgfpathlineto{\pgfqpoint{15.677944in}{21.925017in}}%
\pgfpathlineto{\pgfqpoint{15.713575in}{21.912399in}}%
\pgfpathlineto{\pgfqpoint{15.725331in}{21.907421in}}%
\pgfpathlineto{\pgfqpoint{15.738937in}{21.901260in}}%
\pgfpathlineto{\pgfqpoint{15.766492in}{21.887591in}}%
\pgfpathlineto{\pgfqpoint{15.838061in}{21.851260in}}%
\pgfpathlineto{\pgfqpoint{15.869516in}{21.837394in}}%
\pgfpathlineto{\pgfqpoint{15.904642in}{21.823510in}}%
\pgfpathlineto{\pgfqpoint{15.918038in}{21.819520in}}%
\pgfpathlineto{\pgfqpoint{15.946042in}{21.814729in}}%
\pgfpathlineto{\pgfqpoint{15.995175in}{21.807898in}}%
\pgfpathlineto{\pgfqpoint{16.047659in}{21.802095in}}%
\pgfpathlineto{\pgfqpoint{16.105059in}{21.797274in}}%
\pgfpathlineto{\pgfqpoint{16.164282in}{21.793788in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{21.793573in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{21.793573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956484in}{21.394160in}}%
\pgfpathlineto{\pgfqpoint{13.987544in}{21.414022in}}%
\pgfpathlineto{\pgfqpoint{14.028959in}{21.438578in}}%
\pgfpathlineto{\pgfqpoint{14.110164in}{21.484941in}}%
\pgfpathlineto{\pgfqpoint{14.118145in}{21.487529in}}%
\pgfpathlineto{\pgfqpoint{14.142816in}{21.492261in}}%
\pgfpathlineto{\pgfqpoint{14.173469in}{21.498568in}}%
\pgfpathlineto{\pgfqpoint{14.195804in}{21.505229in}}%
\pgfpathlineto{\pgfqpoint{14.210659in}{21.510764in}}%
\pgfpathlineto{\pgfqpoint{14.229457in}{21.518679in}}%
\pgfpathlineto{\pgfqpoint{14.388789in}{21.589437in}}%
\pgfpathlineto{\pgfqpoint{14.424057in}{21.600162in}}%
\pgfpathlineto{\pgfqpoint{14.516366in}{21.622424in}}%
\pgfpathlineto{\pgfqpoint{14.568057in}{21.629879in}}%
\pgfpathlineto{\pgfqpoint{14.596653in}{21.631936in}}%
\pgfpathlineto{\pgfqpoint{14.659128in}{21.634944in}}%
\pgfpathlineto{\pgfqpoint{14.699739in}{21.638276in}}%
\pgfpathlineto{\pgfqpoint{14.760368in}{21.644216in}}%
\pgfpathlineto{\pgfqpoint{14.784353in}{21.648009in}}%
\pgfpathlineto{\pgfqpoint{14.817751in}{21.655651in}}%
\pgfpathlineto{\pgfqpoint{14.833751in}{21.660295in}}%
\pgfpathlineto{\pgfqpoint{14.847707in}{21.664894in}}%
\pgfpathlineto{\pgfqpoint{14.962046in}{21.704284in}}%
\pgfpathlineto{\pgfqpoint{14.990351in}{21.712529in}}%
\pgfpathlineto{\pgfqpoint{15.048710in}{21.730578in}}%
\pgfpathlineto{\pgfqpoint{15.139593in}{21.761652in}}%
\pgfpathlineto{\pgfqpoint{15.173618in}{21.770856in}}%
\pgfpathlineto{\pgfqpoint{15.211739in}{21.779926in}}%
\pgfpathlineto{\pgfqpoint{15.224993in}{21.782898in}}%
\pgfpathlineto{\pgfqpoint{15.284435in}{21.794607in}}%
\pgfpathlineto{\pgfqpoint{15.345020in}{21.803568in}}%
\pgfpathlineto{\pgfqpoint{15.388049in}{21.806963in}}%
\pgfpathlineto{\pgfqpoint{15.407758in}{21.808521in}}%
\pgfpathlineto{\pgfqpoint{15.441321in}{21.812584in}}%
\pgfpathlineto{\pgfqpoint{15.453583in}{21.814563in}}%
\pgfpathlineto{\pgfqpoint{15.475749in}{21.819057in}}%
\pgfpathlineto{\pgfqpoint{15.499138in}{21.824679in}}%
\pgfpathlineto{\pgfqpoint{15.549840in}{21.839449in}}%
\pgfpathlineto{\pgfqpoint{15.608203in}{21.856357in}}%
\pgfpathlineto{\pgfqpoint{15.665814in}{21.873510in}}%
\pgfpathlineto{\pgfqpoint{15.712489in}{21.887173in}}%
\pgfpathlineto{\pgfqpoint{15.770907in}{21.900715in}}%
\pgfpathlineto{\pgfqpoint{15.808249in}{21.905673in}}%
\pgfpathlineto{\pgfqpoint{16.021148in}{21.918520in}}%
\pgfpathlineto{\pgfqpoint{16.163973in}{21.927179in}}%
\pgfpathlineto{\pgfqpoint{16.163973in}{21.927179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956424in}{21.457146in}}%
\pgfpathlineto{\pgfqpoint{13.994367in}{21.467813in}}%
\pgfpathlineto{\pgfqpoint{14.088007in}{21.493691in}}%
\pgfpathlineto{\pgfqpoint{14.107456in}{21.498200in}}%
\pgfpathlineto{\pgfqpoint{14.117705in}{21.499190in}}%
\pgfpathlineto{\pgfqpoint{14.143074in}{21.500156in}}%
\pgfpathlineto{\pgfqpoint{14.163227in}{21.502759in}}%
\pgfpathlineto{\pgfqpoint{14.183727in}{21.507198in}}%
\pgfpathlineto{\pgfqpoint{14.192089in}{21.509552in}}%
\pgfpathlineto{\pgfqpoint{14.212111in}{21.516727in}}%
\pgfpathlineto{\pgfqpoint{14.227626in}{21.524214in}}%
\pgfpathlineto{\pgfqpoint{14.241119in}{21.532712in}}%
\pgfpathlineto{\pgfqpoint{14.250167in}{21.539343in}}%
\pgfpathlineto{\pgfqpoint{14.258720in}{21.546196in}}%
\pgfpathlineto{\pgfqpoint{14.269504in}{21.555041in}}%
\pgfpathlineto{\pgfqpoint{14.294145in}{21.575748in}}%
\pgfpathlineto{\pgfqpoint{14.360955in}{21.637616in}}%
\pgfpathlineto{\pgfqpoint{14.393153in}{21.668909in}}%
\pgfpathlineto{\pgfqpoint{14.409963in}{21.682904in}}%
\pgfpathlineto{\pgfqpoint{14.421933in}{21.691598in}}%
\pgfpathlineto{\pgfqpoint{14.432111in}{21.697686in}}%
\pgfpathlineto{\pgfqpoint{14.439886in}{21.701871in}}%
\pgfpathlineto{\pgfqpoint{14.458897in}{21.710230in}}%
\pgfpathlineto{\pgfqpoint{14.481010in}{21.718531in}}%
\pgfpathlineto{\pgfqpoint{14.541526in}{21.740952in}}%
\pgfpathlineto{\pgfqpoint{14.561590in}{21.746811in}}%
\pgfpathlineto{\pgfqpoint{14.613698in}{21.761255in}}%
\pgfpathlineto{\pgfqpoint{14.629302in}{21.767273in}}%
\pgfpathlineto{\pgfqpoint{14.664631in}{21.783296in}}%
\pgfpathlineto{\pgfqpoint{14.700395in}{21.798626in}}%
\pgfpathlineto{\pgfqpoint{14.745858in}{21.817449in}}%
\pgfpathlineto{\pgfqpoint{14.772041in}{21.831256in}}%
\pgfpathlineto{\pgfqpoint{14.789293in}{21.841211in}}%
\pgfpathlineto{\pgfqpoint{14.820026in}{21.858189in}}%
\pgfpathlineto{\pgfqpoint{14.867456in}{21.881325in}}%
\pgfpathlineto{\pgfqpoint{14.920744in}{21.905177in}}%
\pgfpathlineto{\pgfqpoint{14.972575in}{21.926330in}}%
\pgfpathlineto{\pgfqpoint{15.017044in}{21.940870in}}%
\pgfpathlineto{\pgfqpoint{15.036138in}{21.945094in}}%
\pgfpathlineto{\pgfqpoint{15.062414in}{21.949638in}}%
\pgfpathlineto{\pgfqpoint{15.111288in}{21.958210in}}%
\pgfpathlineto{\pgfqpoint{15.133184in}{21.963708in}}%
\pgfpathlineto{\pgfqpoint{15.154217in}{21.969907in}}%
\pgfpathlineto{\pgfqpoint{15.175481in}{21.977434in}}%
\pgfpathlineto{\pgfqpoint{15.209390in}{21.991841in}}%
\pgfpathlineto{\pgfqpoint{15.321462in}{22.050789in}}%
\pgfpathlineto{\pgfqpoint{15.383912in}{22.079861in}}%
\pgfpathlineto{\pgfqpoint{15.444058in}{22.105184in}}%
\pgfpathlineto{\pgfqpoint{15.460074in}{22.110658in}}%
\pgfpathlineto{\pgfqpoint{15.487554in}{22.118685in}}%
\pgfpathlineto{\pgfqpoint{15.519042in}{22.125865in}}%
\pgfpathlineto{\pgfqpoint{15.552059in}{22.132017in}}%
\pgfpathlineto{\pgfqpoint{15.589510in}{22.137464in}}%
\pgfpathlineto{\pgfqpoint{15.634182in}{22.142873in}}%
\pgfpathlineto{\pgfqpoint{15.732878in}{22.152442in}}%
\pgfpathlineto{\pgfqpoint{15.760251in}{22.152900in}}%
\pgfpathlineto{\pgfqpoint{15.803127in}{22.152105in}}%
\pgfpathlineto{\pgfqpoint{15.878076in}{22.147691in}}%
\pgfpathlineto{\pgfqpoint{15.945605in}{22.140157in}}%
\pgfpathlineto{\pgfqpoint{16.103172in}{22.122767in}}%
\pgfpathlineto{\pgfqpoint{16.166051in}{22.115382in}}%
\pgfpathlineto{\pgfqpoint{16.166051in}{22.115382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956445in}{21.433113in}}%
\pgfpathlineto{\pgfqpoint{14.004655in}{21.460363in}}%
\pgfpathlineto{\pgfqpoint{14.101573in}{21.513390in}}%
\pgfpathlineto{\pgfqpoint{14.115809in}{21.519445in}}%
\pgfpathlineto{\pgfqpoint{14.132788in}{21.524681in}}%
\pgfpathlineto{\pgfqpoint{14.157866in}{21.531282in}}%
\pgfpathlineto{\pgfqpoint{14.219572in}{21.546947in}}%
\pgfpathlineto{\pgfqpoint{14.240169in}{21.552013in}}%
\pgfpathlineto{\pgfqpoint{14.279851in}{21.560161in}}%
\pgfpathlineto{\pgfqpoint{14.314409in}{21.566839in}}%
\pgfpathlineto{\pgfqpoint{14.376251in}{21.579695in}}%
\pgfpathlineto{\pgfqpoint{14.434206in}{21.593488in}}%
\pgfpathlineto{\pgfqpoint{14.503875in}{21.607801in}}%
\pgfpathlineto{\pgfqpoint{14.518215in}{21.613564in}}%
\pgfpathlineto{\pgfqpoint{14.532687in}{21.622356in}}%
\pgfpathlineto{\pgfqpoint{14.542047in}{21.629694in}}%
\pgfpathlineto{\pgfqpoint{14.564985in}{21.653463in}}%
\pgfpathlineto{\pgfqpoint{14.579279in}{21.671084in}}%
\pgfpathlineto{\pgfqpoint{14.591288in}{21.687010in}}%
\pgfpathlineto{\pgfqpoint{14.622101in}{21.728137in}}%
\pgfpathlineto{\pgfqpoint{14.638877in}{21.748575in}}%
\pgfpathlineto{\pgfqpoint{14.665436in}{21.777455in}}%
\pgfpathlineto{\pgfqpoint{14.696350in}{21.808826in}}%
\pgfpathlineto{\pgfqpoint{14.707394in}{21.818879in}}%
\pgfpathlineto{\pgfqpoint{14.726544in}{21.834149in}}%
\pgfpathlineto{\pgfqpoint{14.757316in}{21.854074in}}%
\pgfpathlineto{\pgfqpoint{14.785382in}{21.866587in}}%
\pgfpathlineto{\pgfqpoint{14.818397in}{21.875394in}}%
\pgfpathlineto{\pgfqpoint{14.843476in}{21.880175in}}%
\pgfpathlineto{\pgfqpoint{14.885693in}{21.888707in}}%
\pgfpathlineto{\pgfqpoint{14.933530in}{21.902306in}}%
\pgfpathlineto{\pgfqpoint{14.954979in}{21.909669in}}%
\pgfpathlineto{\pgfqpoint{15.052879in}{21.943669in}}%
\pgfpathlineto{\pgfqpoint{15.071630in}{21.949101in}}%
\pgfpathlineto{\pgfqpoint{15.107775in}{21.959421in}}%
\pgfpathlineto{\pgfqpoint{15.195270in}{21.984967in}}%
\pgfpathlineto{\pgfqpoint{15.218808in}{21.989914in}}%
\pgfpathlineto{\pgfqpoint{15.243394in}{21.993755in}}%
\pgfpathlineto{\pgfqpoint{15.311773in}{22.004441in}}%
\pgfpathlineto{\pgfqpoint{15.339241in}{22.011186in}}%
\pgfpathlineto{\pgfqpoint{15.458610in}{22.044449in}}%
\pgfpathlineto{\pgfqpoint{15.475866in}{22.050107in}}%
\pgfpathlineto{\pgfqpoint{15.511162in}{22.063888in}}%
\pgfpathlineto{\pgfqpoint{15.561443in}{22.087735in}}%
\pgfpathlineto{\pgfqpoint{15.614501in}{22.116089in}}%
\pgfpathlineto{\pgfqpoint{15.684833in}{22.155420in}}%
\pgfpathlineto{\pgfqpoint{15.737201in}{22.184640in}}%
\pgfpathlineto{\pgfqpoint{15.804999in}{22.220592in}}%
\pgfpathlineto{\pgfqpoint{15.851143in}{22.242734in}}%
\pgfpathlineto{\pgfqpoint{15.870898in}{22.250651in}}%
\pgfpathlineto{\pgfqpoint{16.127662in}{22.350779in}}%
\pgfpathlineto{\pgfqpoint{16.167643in}{22.365589in}}%
\pgfpathlineto{\pgfqpoint{16.167643in}{22.365589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{21.299828in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956484in}{21.378813in}}%
\pgfpathlineto{\pgfqpoint{14.022115in}{21.479555in}}%
\pgfpathlineto{\pgfqpoint{14.080448in}{21.569540in}}%
\pgfpathlineto{\pgfqpoint{14.098871in}{21.594918in}}%
\pgfpathlineto{\pgfqpoint{14.109071in}{21.607212in}}%
\pgfpathlineto{\pgfqpoint{14.125925in}{21.625118in}}%
\pgfpathlineto{\pgfqpoint{14.180277in}{21.680371in}}%
\pgfpathlineto{\pgfqpoint{14.194555in}{21.693049in}}%
\pgfpathlineto{\pgfqpoint{14.206685in}{21.701552in}}%
\pgfpathlineto{\pgfqpoint{14.221615in}{21.708925in}}%
\pgfpathlineto{\pgfqpoint{14.231425in}{21.712067in}}%
\pgfpathlineto{\pgfqpoint{14.246461in}{21.715280in}}%
\pgfpathlineto{\pgfqpoint{14.265775in}{21.717587in}}%
\pgfpathlineto{\pgfqpoint{14.299293in}{21.719551in}}%
\pgfpathlineto{\pgfqpoint{14.322026in}{21.720867in}}%
\pgfpathlineto{\pgfqpoint{14.367778in}{21.725983in}}%
\pgfpathlineto{\pgfqpoint{14.406725in}{21.733151in}}%
\pgfpathlineto{\pgfqpoint{14.428121in}{21.739001in}}%
\pgfpathlineto{\pgfqpoint{14.446642in}{21.743084in}}%
\pgfpathlineto{\pgfqpoint{14.458906in}{21.744783in}}%
\pgfpathlineto{\pgfqpoint{14.474454in}{21.747016in}}%
\pgfpathlineto{\pgfqpoint{14.484201in}{21.749144in}}%
\pgfpathlineto{\pgfqpoint{14.495494in}{21.752594in}}%
\pgfpathlineto{\pgfqpoint{14.507685in}{21.757809in}}%
\pgfpathlineto{\pgfqpoint{14.517517in}{21.763022in}}%
\pgfpathlineto{\pgfqpoint{14.533959in}{21.773253in}}%
\pgfpathlineto{\pgfqpoint{14.558927in}{21.790380in}}%
\pgfpathlineto{\pgfqpoint{14.624416in}{21.839224in}}%
\pgfpathlineto{\pgfqpoint{14.641987in}{21.855386in}}%
\pgfpathlineto{\pgfqpoint{14.664242in}{21.878016in}}%
\pgfpathlineto{\pgfqpoint{14.687700in}{21.901795in}}%
\pgfpathlineto{\pgfqpoint{14.701525in}{21.914154in}}%
\pgfpathlineto{\pgfqpoint{14.706825in}{21.918691in}}%
\pgfpathlineto{\pgfqpoint{14.720291in}{21.929576in}}%
\pgfpathlineto{\pgfqpoint{14.744523in}{21.946467in}}%
\pgfpathlineto{\pgfqpoint{14.777200in}{21.965720in}}%
\pgfpathlineto{\pgfqpoint{14.879708in}{22.018730in}}%
\pgfpathlineto{\pgfqpoint{14.912173in}{22.033823in}}%
\pgfpathlineto{\pgfqpoint{14.965575in}{22.056171in}}%
\pgfpathlineto{\pgfqpoint{15.018139in}{22.078735in}}%
\pgfpathlineto{\pgfqpoint{15.059582in}{22.096906in}}%
\pgfpathlineto{\pgfqpoint{15.084043in}{22.106120in}}%
\pgfpathlineto{\pgfqpoint{15.193020in}{22.144302in}}%
\pgfpathlineto{\pgfqpoint{15.225100in}{22.156851in}}%
\pgfpathlineto{\pgfqpoint{15.254400in}{22.169647in}}%
\pgfpathlineto{\pgfqpoint{15.297293in}{22.191607in}}%
\pgfpathlineto{\pgfqpoint{15.394212in}{22.244150in}}%
\pgfpathlineto{\pgfqpoint{15.426777in}{22.260482in}}%
\pgfpathlineto{\pgfqpoint{15.465784in}{22.277682in}}%
\pgfpathlineto{\pgfqpoint{15.503784in}{22.292800in}}%
\pgfpathlineto{\pgfqpoint{15.510698in}{22.295036in}}%
\pgfpathlineto{\pgfqpoint{15.530266in}{22.301566in}}%
\pgfpathlineto{\pgfqpoint{15.568908in}{22.310191in}}%
\pgfpathlineto{\pgfqpoint{15.575506in}{22.311533in}}%
\pgfpathlineto{\pgfqpoint{15.598518in}{22.315280in}}%
\pgfpathlineto{\pgfqpoint{15.646107in}{22.322572in}}%
\pgfpathlineto{\pgfqpoint{15.675725in}{22.327009in}}%
\pgfpathlineto{\pgfqpoint{15.774712in}{22.340413in}}%
\pgfpathlineto{\pgfqpoint{15.805339in}{22.347370in}}%
\pgfpathlineto{\pgfqpoint{15.829677in}{22.353997in}}%
\pgfpathlineto{\pgfqpoint{15.853997in}{22.362460in}}%
\pgfpathlineto{\pgfqpoint{15.914074in}{22.383922in}}%
\pgfpathlineto{\pgfqpoint{16.015667in}{22.420612in}}%
\pgfpathlineto{\pgfqpoint{16.103578in}{22.454028in}}%
\pgfpathlineto{\pgfqpoint{16.166552in}{22.478339in}}%
\pgfpathlineto{\pgfqpoint{16.166552in}{22.478339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.279583in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{21.299828in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{21.299828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{23.033636in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{23.033636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.062690in,y=23.116970in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Berzerk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{20.709273in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{20.709273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975444in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{0.975444in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975444in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975444in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528889in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{1.528889in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528889in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528889in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082334in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{2.082334in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082334in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082334in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635780in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{2.635780in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635780in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635780in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189225in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{3.189225in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189225in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189225in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{18.991174in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{18.991174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{18.991174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698889in,y=18.942949in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{19.420699in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{19.420699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{19.420699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629444in,y=19.372473in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{19.850223in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{19.850223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{19.850223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559999in,y=19.801998in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{20.279748in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{20.279748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{20.279748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559999in,y=20.231523in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 225}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{20.709273in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{20.709273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559999in,y=20.661047in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976182in}{19.190531in}}%
\pgfpathlineto{\pgfqpoint{0.992622in}{19.193439in}}%
\pgfpathlineto{\pgfqpoint{1.009197in}{19.194824in}}%
\pgfpathlineto{\pgfqpoint{1.027880in}{19.194890in}}%
\pgfpathlineto{\pgfqpoint{1.055147in}{19.193311in}}%
\pgfpathlineto{\pgfqpoint{1.073262in}{19.191244in}}%
\pgfpathlineto{\pgfqpoint{1.077804in}{19.189498in}}%
\pgfpathlineto{\pgfqpoint{1.087703in}{19.179993in}}%
\pgfpathlineto{\pgfqpoint{1.100322in}{19.165413in}}%
\pgfpathlineto{\pgfqpoint{1.122112in}{19.140185in}}%
\pgfpathlineto{\pgfqpoint{1.133100in}{19.129747in}}%
\pgfpathlineto{\pgfqpoint{1.149794in}{19.115901in}}%
\pgfpathlineto{\pgfqpoint{1.158571in}{19.110117in}}%
\pgfpathlineto{\pgfqpoint{1.169545in}{19.106000in}}%
\pgfpathlineto{\pgfqpoint{1.173165in}{19.105381in}}%
\pgfpathlineto{\pgfqpoint{1.181064in}{19.104072in}}%
\pgfpathlineto{\pgfqpoint{1.190594in}{19.104071in}}%
\pgfpathlineto{\pgfqpoint{1.200293in}{19.106036in}}%
\pgfpathlineto{\pgfqpoint{1.208550in}{19.109258in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{19.114466in}}%
\pgfpathlineto{\pgfqpoint{1.227693in}{19.121993in}}%
\pgfpathlineto{\pgfqpoint{1.240969in}{19.133204in}}%
\pgfpathlineto{\pgfqpoint{1.263457in}{19.153966in}}%
\pgfpathlineto{\pgfqpoint{1.273555in}{19.165079in}}%
\pgfpathlineto{\pgfqpoint{1.285660in}{19.180730in}}%
\pgfpathlineto{\pgfqpoint{1.303969in}{19.208332in}}%
\pgfpathlineto{\pgfqpoint{1.337405in}{19.259604in}}%
\pgfpathlineto{\pgfqpoint{1.360916in}{19.292510in}}%
\pgfpathlineto{\pgfqpoint{1.375530in}{19.311038in}}%
\pgfpathlineto{\pgfqpoint{1.390685in}{19.328145in}}%
\pgfpathlineto{\pgfqpoint{1.398605in}{19.334980in}}%
\pgfpathlineto{\pgfqpoint{1.410792in}{19.343835in}}%
\pgfpathlineto{\pgfqpoint{1.424277in}{19.351824in}}%
\pgfpathlineto{\pgfqpoint{1.432940in}{19.355459in}}%
\pgfpathlineto{\pgfqpoint{1.440565in}{19.357224in}}%
\pgfpathlineto{\pgfqpoint{1.449669in}{19.357755in}}%
\pgfpathlineto{\pgfqpoint{1.461599in}{19.356856in}}%
\pgfpathlineto{\pgfqpoint{1.474630in}{19.354554in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{19.351646in}}%
\pgfpathlineto{\pgfqpoint{1.495991in}{19.346483in}}%
\pgfpathlineto{\pgfqpoint{1.517543in}{19.334604in}}%
\pgfpathlineto{\pgfqpoint{1.538909in}{19.319503in}}%
\pgfpathlineto{\pgfqpoint{1.549602in}{19.309946in}}%
\pgfpathlineto{\pgfqpoint{1.558720in}{19.300010in}}%
\pgfpathlineto{\pgfqpoint{1.569085in}{19.285959in}}%
\pgfpathlineto{\pgfqpoint{1.581258in}{19.266193in}}%
\pgfpathlineto{\pgfqpoint{1.598548in}{19.234501in}}%
\pgfpathlineto{\pgfqpoint{1.623548in}{19.190411in}}%
\pgfpathlineto{\pgfqpoint{1.634530in}{19.174372in}}%
\pgfpathlineto{\pgfqpoint{1.640969in}{19.166972in}}%
\pgfpathlineto{\pgfqpoint{1.649027in}{19.159469in}}%
\pgfpathlineto{\pgfqpoint{1.658912in}{19.150986in}}%
\pgfpathlineto{\pgfqpoint{1.678079in}{19.133221in}}%
\pgfpathlineto{\pgfqpoint{1.702413in}{19.109160in}}%
\pgfpathlineto{\pgfqpoint{1.735738in}{19.079186in}}%
\pgfpathlineto{\pgfqpoint{1.747311in}{19.072836in}}%
\pgfpathlineto{\pgfqpoint{1.753878in}{19.070378in}}%
\pgfpathlineto{\pgfqpoint{1.760638in}{19.069059in}}%
\pgfpathlineto{\pgfqpoint{1.786515in}{19.070015in}}%
\pgfpathlineto{\pgfqpoint{1.797211in}{19.069379in}}%
\pgfpathlineto{\pgfqpoint{1.813200in}{19.066838in}}%
\pgfpathlineto{\pgfqpoint{1.830119in}{19.064074in}}%
\pgfpathlineto{\pgfqpoint{1.844662in}{19.063328in}}%
\pgfpathlineto{\pgfqpoint{1.852479in}{19.063888in}}%
\pgfpathlineto{\pgfqpoint{1.866898in}{19.066628in}}%
\pgfpathlineto{\pgfqpoint{1.878620in}{19.068938in}}%
\pgfpathlineto{\pgfqpoint{1.896200in}{19.071203in}}%
\pgfpathlineto{\pgfqpoint{1.952193in}{19.084077in}}%
\pgfpathlineto{\pgfqpoint{1.973719in}{19.087441in}}%
\pgfpathlineto{\pgfqpoint{2.001229in}{19.091093in}}%
\pgfpathlineto{\pgfqpoint{2.041288in}{19.098681in}}%
\pgfpathlineto{\pgfqpoint{2.061948in}{19.102296in}}%
\pgfpathlineto{\pgfqpoint{2.090469in}{19.105132in}}%
\pgfpathlineto{\pgfqpoint{2.111674in}{19.106748in}}%
\pgfpathlineto{\pgfqpoint{2.136253in}{19.106446in}}%
\pgfpathlineto{\pgfqpoint{2.162974in}{19.106931in}}%
\pgfpathlineto{\pgfqpoint{2.200968in}{19.107471in}}%
\pgfpathlineto{\pgfqpoint{2.225769in}{19.104050in}}%
\pgfpathlineto{\pgfqpoint{2.238305in}{19.103539in}}%
\pgfpathlineto{\pgfqpoint{2.286352in}{19.104443in}}%
\pgfpathlineto{\pgfqpoint{2.308350in}{19.104488in}}%
\pgfpathlineto{\pgfqpoint{2.373418in}{19.103870in}}%
\pgfpathlineto{\pgfqpoint{2.385311in}{19.104593in}}%
\pgfpathlineto{\pgfqpoint{2.406494in}{19.107961in}}%
\pgfpathlineto{\pgfqpoint{2.507965in}{19.133388in}}%
\pgfpathlineto{\pgfqpoint{2.550227in}{19.142336in}}%
\pgfpathlineto{\pgfqpoint{2.560777in}{19.144322in}}%
\pgfpathlineto{\pgfqpoint{2.613745in}{19.152218in}}%
\pgfpathlineto{\pgfqpoint{2.667153in}{19.155714in}}%
\pgfpathlineto{\pgfqpoint{2.717517in}{19.156467in}}%
\pgfpathlineto{\pgfqpoint{2.847882in}{19.156866in}}%
\pgfpathlineto{\pgfqpoint{2.909513in}{19.156330in}}%
\pgfpathlineto{\pgfqpoint{2.976032in}{19.154526in}}%
\pgfpathlineto{\pgfqpoint{3.046870in}{19.150778in}}%
\pgfpathlineto{\pgfqpoint{3.116845in}{19.145048in}}%
\pgfpathlineto{\pgfqpoint{3.150740in}{19.141565in}}%
\pgfpathlineto{\pgfqpoint{3.150740in}{19.141565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976193in}{19.032242in}}%
\pgfpathlineto{\pgfqpoint{1.090773in}{19.212430in}}%
\pgfpathlineto{\pgfqpoint{1.187122in}{19.363190in}}%
\pgfpathlineto{\pgfqpoint{1.208876in}{19.395629in}}%
\pgfpathlineto{\pgfqpoint{1.246089in}{19.445861in}}%
\pgfpathlineto{\pgfqpoint{1.283522in}{19.493816in}}%
\pgfpathlineto{\pgfqpoint{1.298078in}{19.510317in}}%
\pgfpathlineto{\pgfqpoint{1.317732in}{19.528959in}}%
\pgfpathlineto{\pgfqpoint{1.328345in}{19.537324in}}%
\pgfpathlineto{\pgfqpoint{1.341982in}{19.546053in}}%
\pgfpathlineto{\pgfqpoint{1.354445in}{19.552579in}}%
\pgfpathlineto{\pgfqpoint{1.365132in}{19.557079in}}%
\pgfpathlineto{\pgfqpoint{1.381316in}{19.562329in}}%
\pgfpathlineto{\pgfqpoint{1.399952in}{19.566367in}}%
\pgfpathlineto{\pgfqpoint{1.416963in}{19.567798in}}%
\pgfpathlineto{\pgfqpoint{1.433561in}{19.567700in}}%
\pgfpathlineto{\pgfqpoint{1.459415in}{19.565839in}}%
\pgfpathlineto{\pgfqpoint{1.494433in}{19.561702in}}%
\pgfpathlineto{\pgfqpoint{1.540159in}{19.554885in}}%
\pgfpathlineto{\pgfqpoint{1.640054in}{19.539915in}}%
\pgfpathlineto{\pgfqpoint{1.670467in}{19.537493in}}%
\pgfpathlineto{\pgfqpoint{1.701536in}{19.536515in}}%
\pgfpathlineto{\pgfqpoint{1.775888in}{19.536524in}}%
\pgfpathlineto{\pgfqpoint{1.832949in}{19.537148in}}%
\pgfpathlineto{\pgfqpoint{1.931758in}{19.539154in}}%
\pgfpathlineto{\pgfqpoint{1.976831in}{19.538125in}}%
\pgfpathlineto{\pgfqpoint{2.137501in}{19.531232in}}%
\pgfpathlineto{\pgfqpoint{2.188983in}{19.528664in}}%
\pgfpathlineto{\pgfqpoint{2.215520in}{19.528964in}}%
\pgfpathlineto{\pgfqpoint{2.245710in}{19.530955in}}%
\pgfpathlineto{\pgfqpoint{2.320451in}{19.536246in}}%
\pgfpathlineto{\pgfqpoint{2.389676in}{19.540166in}}%
\pgfpathlineto{\pgfqpoint{2.426903in}{19.544106in}}%
\pgfpathlineto{\pgfqpoint{2.487272in}{19.552190in}}%
\pgfpathlineto{\pgfqpoint{2.552514in}{19.562006in}}%
\pgfpathlineto{\pgfqpoint{2.585281in}{19.568637in}}%
\pgfpathlineto{\pgfqpoint{2.660229in}{19.584701in}}%
\pgfpathlineto{\pgfqpoint{2.689670in}{19.588741in}}%
\pgfpathlineto{\pgfqpoint{2.717286in}{19.591041in}}%
\pgfpathlineto{\pgfqpoint{2.740945in}{19.591713in}}%
\pgfpathlineto{\pgfqpoint{2.766676in}{19.590870in}}%
\pgfpathlineto{\pgfqpoint{2.794605in}{19.588102in}}%
\pgfpathlineto{\pgfqpoint{2.821842in}{19.583652in}}%
\pgfpathlineto{\pgfqpoint{2.850301in}{19.577547in}}%
\pgfpathlineto{\pgfqpoint{2.877992in}{19.570688in}}%
\pgfpathlineto{\pgfqpoint{2.942771in}{19.554722in}}%
\pgfpathlineto{\pgfqpoint{2.981311in}{19.546956in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{19.535270in}}%
\pgfpathlineto{\pgfqpoint{3.147412in}{19.527365in}}%
\pgfpathlineto{\pgfqpoint{3.188082in}{19.523582in}}%
\pgfpathlineto{\pgfqpoint{3.188082in}{19.523582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976184in}{19.106482in}}%
\pgfpathlineto{\pgfqpoint{1.054976in}{19.138959in}}%
\pgfpathlineto{\pgfqpoint{1.120482in}{19.167595in}}%
\pgfpathlineto{\pgfqpoint{1.177082in}{19.193809in}}%
\pgfpathlineto{\pgfqpoint{1.199570in}{19.205618in}}%
\pgfpathlineto{\pgfqpoint{1.223778in}{19.221150in}}%
\pgfpathlineto{\pgfqpoint{1.251513in}{19.238578in}}%
\pgfpathlineto{\pgfqpoint{1.288691in}{19.259323in}}%
\pgfpathlineto{\pgfqpoint{1.380605in}{19.309781in}}%
\pgfpathlineto{\pgfqpoint{1.407934in}{19.322742in}}%
\pgfpathlineto{\pgfqpoint{1.425411in}{19.329446in}}%
\pgfpathlineto{\pgfqpoint{1.440841in}{19.333707in}}%
\pgfpathlineto{\pgfqpoint{1.454159in}{19.335861in}}%
\pgfpathlineto{\pgfqpoint{1.469251in}{19.336613in}}%
\pgfpathlineto{\pgfqpoint{1.488524in}{19.335901in}}%
\pgfpathlineto{\pgfqpoint{1.538398in}{19.331828in}}%
\pgfpathlineto{\pgfqpoint{1.677810in}{19.320596in}}%
\pgfpathlineto{\pgfqpoint{1.724712in}{19.318624in}}%
\pgfpathlineto{\pgfqpoint{1.779711in}{19.317770in}}%
\pgfpathlineto{\pgfqpoint{1.858131in}{19.318218in}}%
\pgfpathlineto{\pgfqpoint{1.956556in}{19.320590in}}%
\pgfpathlineto{\pgfqpoint{2.074078in}{19.322644in}}%
\pgfpathlineto{\pgfqpoint{2.267092in}{19.326365in}}%
\pgfpathlineto{\pgfqpoint{2.347050in}{19.328509in}}%
\pgfpathlineto{\pgfqpoint{2.609923in}{19.332537in}}%
\pgfpathlineto{\pgfqpoint{2.694980in}{19.332823in}}%
\pgfpathlineto{\pgfqpoint{2.749929in}{19.331681in}}%
\pgfpathlineto{\pgfqpoint{2.809376in}{19.328776in}}%
\pgfpathlineto{\pgfqpoint{2.962513in}{19.320747in}}%
\pgfpathlineto{\pgfqpoint{3.005215in}{19.319551in}}%
\pgfpathlineto{\pgfqpoint{3.152054in}{19.316646in}}%
\pgfpathlineto{\pgfqpoint{3.187299in}{19.316082in}}%
\pgfpathlineto{\pgfqpoint{3.187299in}{19.316082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976182in}{19.602927in}}%
\pgfpathlineto{\pgfqpoint{1.026324in}{19.665144in}}%
\pgfpathlineto{\pgfqpoint{1.067273in}{19.713707in}}%
\pgfpathlineto{\pgfqpoint{1.102538in}{19.753282in}}%
\pgfpathlineto{\pgfqpoint{1.137305in}{19.790038in}}%
\pgfpathlineto{\pgfqpoint{1.183180in}{19.836153in}}%
\pgfpathlineto{\pgfqpoint{1.214189in}{19.865960in}}%
\pgfpathlineto{\pgfqpoint{1.225161in}{19.875125in}}%
\pgfpathlineto{\pgfqpoint{1.263738in}{19.904601in}}%
\pgfpathlineto{\pgfqpoint{1.286287in}{19.918054in}}%
\pgfpathlineto{\pgfqpoint{1.297933in}{19.922972in}}%
\pgfpathlineto{\pgfqpoint{1.309048in}{19.926190in}}%
\pgfpathlineto{\pgfqpoint{1.323813in}{19.928747in}}%
\pgfpathlineto{\pgfqpoint{1.339267in}{19.929939in}}%
\pgfpathlineto{\pgfqpoint{1.366292in}{19.930254in}}%
\pgfpathlineto{\pgfqpoint{1.422164in}{19.930779in}}%
\pgfpathlineto{\pgfqpoint{1.473193in}{19.932889in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{19.936385in}}%
\pgfpathlineto{\pgfqpoint{1.561840in}{19.941027in}}%
\pgfpathlineto{\pgfqpoint{1.588355in}{19.945890in}}%
\pgfpathlineto{\pgfqpoint{1.672661in}{19.963206in}}%
\pgfpathlineto{\pgfqpoint{1.710177in}{19.968204in}}%
\pgfpathlineto{\pgfqpoint{1.760201in}{19.973008in}}%
\pgfpathlineto{\pgfqpoint{1.795317in}{19.975151in}}%
\pgfpathlineto{\pgfqpoint{1.838369in}{19.976271in}}%
\pgfpathlineto{\pgfqpoint{1.931484in}{19.978164in}}%
\pgfpathlineto{\pgfqpoint{1.975942in}{19.981396in}}%
\pgfpathlineto{\pgfqpoint{2.139715in}{19.994344in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{19.997447in}}%
\pgfpathlineto{\pgfqpoint{2.243433in}{19.998830in}}%
\pgfpathlineto{\pgfqpoint{2.319100in}{19.999570in}}%
\pgfpathlineto{\pgfqpoint{2.379598in}{19.998572in}}%
\pgfpathlineto{\pgfqpoint{2.464281in}{19.997237in}}%
\pgfpathlineto{\pgfqpoint{2.599050in}{19.996049in}}%
\pgfpathlineto{\pgfqpoint{2.660526in}{19.995508in}}%
\pgfpathlineto{\pgfqpoint{2.705351in}{19.996661in}}%
\pgfpathlineto{\pgfqpoint{2.876404in}{20.004196in}}%
\pgfpathlineto{\pgfqpoint{2.938650in}{20.007747in}}%
\pgfpathlineto{\pgfqpoint{2.988464in}{20.008847in}}%
\pgfpathlineto{\pgfqpoint{3.188175in}{20.012128in}}%
\pgfpathlineto{\pgfqpoint{3.188175in}{20.012128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976189in}{19.604170in}}%
\pgfpathlineto{\pgfqpoint{1.011519in}{19.667531in}}%
\pgfpathlineto{\pgfqpoint{1.046470in}{19.727140in}}%
\pgfpathlineto{\pgfqpoint{1.084663in}{19.789221in}}%
\pgfpathlineto{\pgfqpoint{1.140880in}{19.877368in}}%
\pgfpathlineto{\pgfqpoint{1.186584in}{19.947005in}}%
\pgfpathlineto{\pgfqpoint{1.201872in}{19.967798in}}%
\pgfpathlineto{\pgfqpoint{1.208350in}{19.974904in}}%
\pgfpathlineto{\pgfqpoint{1.226914in}{19.989501in}}%
\pgfpathlineto{\pgfqpoint{1.257521in}{20.006301in}}%
\pgfpathlineto{\pgfqpoint{1.275048in}{20.012079in}}%
\pgfpathlineto{\pgfqpoint{1.298204in}{20.017024in}}%
\pgfpathlineto{\pgfqpoint{1.324477in}{20.020705in}}%
\pgfpathlineto{\pgfqpoint{1.350267in}{20.023204in}}%
\pgfpathlineto{\pgfqpoint{1.382698in}{20.025037in}}%
\pgfpathlineto{\pgfqpoint{1.412219in}{20.025282in}}%
\pgfpathlineto{\pgfqpoint{1.449228in}{20.023970in}}%
\pgfpathlineto{\pgfqpoint{1.492107in}{20.022798in}}%
\pgfpathlineto{\pgfqpoint{1.524872in}{20.023571in}}%
\pgfpathlineto{\pgfqpoint{1.609625in}{20.026327in}}%
\pgfpathlineto{\pgfqpoint{1.704363in}{20.027296in}}%
\pgfpathlineto{\pgfqpoint{1.738237in}{20.030358in}}%
\pgfpathlineto{\pgfqpoint{1.784168in}{20.034631in}}%
\pgfpathlineto{\pgfqpoint{1.809791in}{20.035445in}}%
\pgfpathlineto{\pgfqpoint{1.856960in}{20.035182in}}%
\pgfpathlineto{\pgfqpoint{1.894333in}{20.035935in}}%
\pgfpathlineto{\pgfqpoint{1.925140in}{20.038025in}}%
\pgfpathlineto{\pgfqpoint{2.044077in}{20.049757in}}%
\pgfpathlineto{\pgfqpoint{2.086586in}{20.055928in}}%
\pgfpathlineto{\pgfqpoint{2.134590in}{20.064190in}}%
\pgfpathlineto{\pgfqpoint{2.240406in}{20.084709in}}%
\pgfpathlineto{\pgfqpoint{2.393105in}{20.116482in}}%
\pgfpathlineto{\pgfqpoint{2.433010in}{20.126077in}}%
\pgfpathlineto{\pgfqpoint{2.456325in}{20.129913in}}%
\pgfpathlineto{\pgfqpoint{2.478338in}{20.131952in}}%
\pgfpathlineto{\pgfqpoint{2.505165in}{20.132813in}}%
\pgfpathlineto{\pgfqpoint{2.535667in}{20.132735in}}%
\pgfpathlineto{\pgfqpoint{2.574307in}{20.133142in}}%
\pgfpathlineto{\pgfqpoint{2.603134in}{20.134974in}}%
\pgfpathlineto{\pgfqpoint{2.628874in}{20.137732in}}%
\pgfpathlineto{\pgfqpoint{2.689487in}{20.144612in}}%
\pgfpathlineto{\pgfqpoint{2.719863in}{20.148175in}}%
\pgfpathlineto{\pgfqpoint{2.748869in}{20.153054in}}%
\pgfpathlineto{\pgfqpoint{2.820689in}{20.166579in}}%
\pgfpathlineto{\pgfqpoint{2.836624in}{20.167640in}}%
\pgfpathlineto{\pgfqpoint{2.856922in}{20.167545in}}%
\pgfpathlineto{\pgfqpoint{2.873755in}{20.166361in}}%
\pgfpathlineto{\pgfqpoint{2.900294in}{20.162859in}}%
\pgfpathlineto{\pgfqpoint{2.933132in}{20.156629in}}%
\pgfpathlineto{\pgfqpoint{2.994776in}{20.144392in}}%
\pgfpathlineto{\pgfqpoint{3.124466in}{20.124552in}}%
\pgfpathlineto{\pgfqpoint{3.188311in}{20.115757in}}%
\pgfpathlineto{\pgfqpoint{3.188311in}{20.115757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976186in}{19.263783in}}%
\pgfpathlineto{\pgfqpoint{1.040228in}{19.418404in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{19.547031in}}%
\pgfpathlineto{\pgfqpoint{1.151772in}{19.676213in}}%
\pgfpathlineto{\pgfqpoint{1.230423in}{19.851533in}}%
\pgfpathlineto{\pgfqpoint{1.254404in}{19.894477in}}%
\pgfpathlineto{\pgfqpoint{1.267447in}{19.915343in}}%
\pgfpathlineto{\pgfqpoint{1.288569in}{19.944722in}}%
\pgfpathlineto{\pgfqpoint{1.300307in}{19.958793in}}%
\pgfpathlineto{\pgfqpoint{1.328434in}{19.986849in}}%
\pgfpathlineto{\pgfqpoint{1.337802in}{19.994625in}}%
\pgfpathlineto{\pgfqpoint{1.357057in}{20.008615in}}%
\pgfpathlineto{\pgfqpoint{1.372028in}{20.018006in}}%
\pgfpathlineto{\pgfqpoint{1.391470in}{20.028423in}}%
\pgfpathlineto{\pgfqpoint{1.414362in}{20.038712in}}%
\pgfpathlineto{\pgfqpoint{1.443433in}{20.049753in}}%
\pgfpathlineto{\pgfqpoint{1.474873in}{20.059778in}}%
\pgfpathlineto{\pgfqpoint{1.511639in}{20.069653in}}%
\pgfpathlineto{\pgfqpoint{1.545888in}{20.077360in}}%
\pgfpathlineto{\pgfqpoint{1.585045in}{20.083939in}}%
\pgfpathlineto{\pgfqpoint{1.614522in}{20.087500in}}%
\pgfpathlineto{\pgfqpoint{1.651328in}{20.090795in}}%
\pgfpathlineto{\pgfqpoint{1.686231in}{20.092612in}}%
\pgfpathlineto{\pgfqpoint{1.716707in}{20.092535in}}%
\pgfpathlineto{\pgfqpoint{1.771598in}{20.090648in}}%
\pgfpathlineto{\pgfqpoint{1.881986in}{20.085448in}}%
\pgfpathlineto{\pgfqpoint{1.934367in}{20.081513in}}%
\pgfpathlineto{\pgfqpoint{1.989233in}{20.077484in}}%
\pgfpathlineto{\pgfqpoint{2.028709in}{20.076275in}}%
\pgfpathlineto{\pgfqpoint{2.108152in}{20.075921in}}%
\pgfpathlineto{\pgfqpoint{2.157691in}{20.077662in}}%
\pgfpathlineto{\pgfqpoint{2.220772in}{20.079021in}}%
\pgfpathlineto{\pgfqpoint{2.271114in}{20.080495in}}%
\pgfpathlineto{\pgfqpoint{2.302174in}{20.082996in}}%
\pgfpathlineto{\pgfqpoint{2.330829in}{20.086960in}}%
\pgfpathlineto{\pgfqpoint{2.357735in}{20.091738in}}%
\pgfpathlineto{\pgfqpoint{2.401116in}{20.100639in}}%
\pgfpathlineto{\pgfqpoint{2.449624in}{20.112561in}}%
\pgfpathlineto{\pgfqpoint{2.482674in}{20.122473in}}%
\pgfpathlineto{\pgfqpoint{2.527889in}{20.135873in}}%
\pgfpathlineto{\pgfqpoint{2.556698in}{20.142595in}}%
\pgfpathlineto{\pgfqpoint{2.582353in}{20.147184in}}%
\pgfpathlineto{\pgfqpoint{2.607692in}{20.150560in}}%
\pgfpathlineto{\pgfqpoint{2.643522in}{20.153888in}}%
\pgfpathlineto{\pgfqpoint{2.680347in}{20.155847in}}%
\pgfpathlineto{\pgfqpoint{2.709854in}{20.156113in}}%
\pgfpathlineto{\pgfqpoint{2.742480in}{20.154460in}}%
\pgfpathlineto{\pgfqpoint{2.773214in}{20.151339in}}%
\pgfpathlineto{\pgfqpoint{2.887260in}{20.138299in}}%
\pgfpathlineto{\pgfqpoint{2.923742in}{20.135959in}}%
\pgfpathlineto{\pgfqpoint{2.952064in}{20.135160in}}%
\pgfpathlineto{\pgfqpoint{2.980525in}{20.135593in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{20.147755in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{20.147755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299342in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{18.975465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{20.709273in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082449in,y=20.792606in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Bowling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{20.709273in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{20.709273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220611in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{4.220611in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220611in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220611in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773996in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{4.773996in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773996in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.773996in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327381in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{5.327381in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327381in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327381in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880766in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{5.880766in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880766in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.880766in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434150in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{6.434150in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434150in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.434150in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{19.174929in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{19.174929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{19.174929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943949in,y=19.126704in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{19.558515in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{19.558515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{19.558515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874504in,y=19.510290in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{19.942101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{19.942101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805060in,y=19.893876in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{20.325687in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{20.325687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{20.325687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805060in,y=20.277462in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{20.709273in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{20.709273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805060in,y=20.661047in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{19.507687in}}%
\pgfpathlineto{\pgfqpoint{4.256584in}{19.559782in}}%
\pgfpathlineto{\pgfqpoint{4.293122in}{19.610950in}}%
\pgfpathlineto{\pgfqpoint{4.339053in}{19.672545in}}%
\pgfpathlineto{\pgfqpoint{4.468583in}{19.842405in}}%
\pgfpathlineto{\pgfqpoint{4.487704in}{19.865382in}}%
\pgfpathlineto{\pgfqpoint{4.499876in}{19.877823in}}%
\pgfpathlineto{\pgfqpoint{4.509212in}{19.885329in}}%
\pgfpathlineto{\pgfqpoint{4.524036in}{19.893119in}}%
\pgfpathlineto{\pgfqpoint{4.541378in}{19.899877in}}%
\pgfpathlineto{\pgfqpoint{4.564932in}{19.907065in}}%
\pgfpathlineto{\pgfqpoint{4.591765in}{19.913833in}}%
\pgfpathlineto{\pgfqpoint{4.623702in}{19.920305in}}%
\pgfpathlineto{\pgfqpoint{4.657015in}{19.925450in}}%
\pgfpathlineto{\pgfqpoint{4.695944in}{19.929788in}}%
\pgfpathlineto{\pgfqpoint{4.747122in}{19.933866in}}%
\pgfpathlineto{\pgfqpoint{4.780726in}{19.935300in}}%
\pgfpathlineto{\pgfqpoint{4.867693in}{19.938145in}}%
\pgfpathlineto{\pgfqpoint{4.894762in}{19.940437in}}%
\pgfpathlineto{\pgfqpoint{4.914764in}{19.941994in}}%
\pgfpathlineto{\pgfqpoint{4.948908in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{6.431175in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{6.431175in}{19.942101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{19.174929in}}%
\pgfpathlineto{\pgfqpoint{4.222505in}{19.151914in}}%
\pgfpathlineto{\pgfqpoint{4.223135in}{19.290005in}}%
\pgfpathlineto{\pgfqpoint{4.224397in}{19.174929in}}%
\pgfpathlineto{\pgfqpoint{4.225029in}{19.274662in}}%
\pgfpathlineto{\pgfqpoint{4.225660in}{19.128899in}}%
\pgfpathlineto{\pgfqpoint{4.226290in}{19.144242in}}%
\pgfpathlineto{\pgfqpoint{4.226920in}{19.297677in}}%
\pgfpathlineto{\pgfqpoint{4.227550in}{19.182601in}}%
\pgfpathlineto{\pgfqpoint{4.228180in}{19.197944in}}%
\pgfpathlineto{\pgfqpoint{4.228810in}{19.236303in}}%
\pgfpathlineto{\pgfqpoint{4.229443in}{19.159586in}}%
\pgfpathlineto{\pgfqpoint{4.230074in}{19.182601in}}%
\pgfpathlineto{\pgfqpoint{4.231337in}{19.136571in}}%
\pgfpathlineto{\pgfqpoint{4.231969in}{19.243975in}}%
\pgfpathlineto{\pgfqpoint{4.233232in}{19.136571in}}%
\pgfpathlineto{\pgfqpoint{4.233864in}{19.290005in}}%
\pgfpathlineto{\pgfqpoint{4.234495in}{19.205616in}}%
\pgfpathlineto{\pgfqpoint{4.235125in}{19.259318in}}%
\pgfpathlineto{\pgfqpoint{4.235756in}{19.174929in}}%
\pgfpathlineto{\pgfqpoint{4.236388in}{19.228631in}}%
\pgfpathlineto{\pgfqpoint{4.237020in}{19.182601in}}%
\pgfpathlineto{\pgfqpoint{4.237649in}{19.190273in}}%
\pgfpathlineto{\pgfqpoint{4.238282in}{19.205616in}}%
\pgfpathlineto{\pgfqpoint{4.238912in}{19.151914in}}%
\pgfpathlineto{\pgfqpoint{4.240175in}{19.213288in}}%
\pgfpathlineto{\pgfqpoint{4.240806in}{19.205616in}}%
\pgfpathlineto{\pgfqpoint{4.241437in}{19.136571in}}%
\pgfpathlineto{\pgfqpoint{4.242068in}{19.343707in}}%
\pgfpathlineto{\pgfqpoint{4.242698in}{19.197944in}}%
\pgfpathlineto{\pgfqpoint{4.243330in}{19.259318in}}%
\pgfpathlineto{\pgfqpoint{4.245223in}{19.174929in}}%
\pgfpathlineto{\pgfqpoint{4.246484in}{19.343707in}}%
\pgfpathlineto{\pgfqpoint{4.247744in}{19.220960in}}%
\pgfpathlineto{\pgfqpoint{4.248375in}{19.389737in}}%
\pgfpathlineto{\pgfqpoint{4.249005in}{19.366722in}}%
\pgfpathlineto{\pgfqpoint{4.249637in}{19.351379in}}%
\pgfpathlineto{\pgfqpoint{4.250269in}{19.274662in}}%
\pgfpathlineto{\pgfqpoint{4.250899in}{19.428096in}}%
\pgfpathlineto{\pgfqpoint{4.251531in}{19.412753in}}%
\pgfpathlineto{\pgfqpoint{4.252794in}{19.328364in}}%
\pgfpathlineto{\pgfqpoint{4.253426in}{19.535500in}}%
\pgfpathlineto{\pgfqpoint{4.254686in}{19.336035in}}%
\pgfpathlineto{\pgfqpoint{4.255316in}{19.466455in}}%
\pgfpathlineto{\pgfqpoint{4.255948in}{19.435768in}}%
\pgfpathlineto{\pgfqpoint{4.256578in}{19.366722in}}%
\pgfpathlineto{\pgfqpoint{4.257209in}{19.481798in}}%
\pgfpathlineto{\pgfqpoint{4.257841in}{19.474126in}}%
\pgfpathlineto{\pgfqpoint{4.258471in}{19.336035in}}%
\pgfpathlineto{\pgfqpoint{4.259734in}{19.481798in}}%
\pgfpathlineto{\pgfqpoint{4.260998in}{19.366722in}}%
\pgfpathlineto{\pgfqpoint{4.261629in}{19.520157in}}%
\pgfpathlineto{\pgfqpoint{4.262261in}{19.313020in}}%
\pgfpathlineto{\pgfqpoint{4.263522in}{19.458783in}}%
\pgfpathlineto{\pgfqpoint{4.264152in}{19.481798in}}%
\pgfpathlineto{\pgfqpoint{4.264783in}{19.604545in}}%
\pgfpathlineto{\pgfqpoint{4.265415in}{19.374394in}}%
\pgfpathlineto{\pgfqpoint{4.266045in}{19.535500in}}%
\pgfpathlineto{\pgfqpoint{4.267309in}{19.466455in}}%
\pgfpathlineto{\pgfqpoint{4.268569in}{19.604545in}}%
\pgfpathlineto{\pgfqpoint{4.269201in}{19.550843in}}%
\pgfpathlineto{\pgfqpoint{4.270463in}{19.688934in}}%
\pgfpathlineto{\pgfqpoint{4.272987in}{19.320692in}}%
\pgfpathlineto{\pgfqpoint{4.274251in}{19.535500in}}%
\pgfpathlineto{\pgfqpoint{4.275510in}{19.359051in}}%
\pgfpathlineto{\pgfqpoint{4.276142in}{19.520157in}}%
\pgfpathlineto{\pgfqpoint{4.276772in}{19.359051in}}%
\pgfpathlineto{\pgfqpoint{4.277402in}{19.466455in}}%
\pgfpathlineto{\pgfqpoint{4.278034in}{19.305348in}}%
\pgfpathlineto{\pgfqpoint{4.279295in}{19.704278in}}%
\pgfpathlineto{\pgfqpoint{4.279927in}{19.596874in}}%
\pgfpathlineto{\pgfqpoint{4.280558in}{19.734965in}}%
\pgfpathlineto{\pgfqpoint{4.281820in}{19.343707in}}%
\pgfpathlineto{\pgfqpoint{4.282451in}{19.619889in}}%
\pgfpathlineto{\pgfqpoint{4.283081in}{19.566187in}}%
\pgfpathlineto{\pgfqpoint{4.283713in}{19.704278in}}%
\pgfpathlineto{\pgfqpoint{4.284343in}{19.581530in}}%
\pgfpathlineto{\pgfqpoint{4.285604in}{19.696606in}}%
\pgfpathlineto{\pgfqpoint{4.286236in}{19.543172in}}%
\pgfpathlineto{\pgfqpoint{4.286868in}{19.573859in}}%
\pgfpathlineto{\pgfqpoint{4.287498in}{19.642904in}}%
\pgfpathlineto{\pgfqpoint{4.288112in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.289374in}{19.535500in}}%
\pgfpathlineto{\pgfqpoint{4.290636in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.291898in}{19.665919in}}%
\pgfpathlineto{\pgfqpoint{4.292529in}{19.581530in}}%
\pgfpathlineto{\pgfqpoint{4.293791in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.294421in}{19.612217in}}%
\pgfpathlineto{\pgfqpoint{4.295052in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.296313in}{19.704278in}}%
\pgfpathlineto{\pgfqpoint{4.296942in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.297575in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.298774in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.299368in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.299999in}{19.734965in}}%
\pgfpathlineto{\pgfqpoint{4.300546in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.301776in}{19.581530in}}%
\pgfpathlineto{\pgfqpoint{4.302371in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.303000in}{19.481798in}}%
\pgfpathlineto{\pgfqpoint{4.304216in}{19.734965in}}%
\pgfpathlineto{\pgfqpoint{4.304846in}{19.581530in}}%
\pgfpathlineto{\pgfqpoint{4.305477in}{19.604545in}}%
\pgfpathlineto{\pgfqpoint{4.306040in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.307248in}{19.727293in}}%
\pgfpathlineto{\pgfqpoint{4.307878in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.308508in}{19.619889in}}%
\pgfpathlineto{\pgfqpoint{4.309770in}{19.673591in}}%
\pgfpathlineto{\pgfqpoint{4.310340in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.310971in}{19.750308in}}%
\pgfpathlineto{\pgfqpoint{4.311602in}{19.535500in}}%
\pgfpathlineto{\pgfqpoint{4.313385in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.314572in}{19.727293in}}%
\pgfpathlineto{\pgfqpoint{4.315149in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.315695in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.316790in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.317371in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.317939in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.319088in}{19.665919in}}%
\pgfpathlineto{\pgfqpoint{4.319656in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.320881in}{19.750308in}}%
\pgfpathlineto{\pgfqpoint{4.321435in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{19.719621in}}%
\pgfpathlineto{\pgfqpoint{4.323138in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.323722in}{19.757980in}}%
\pgfpathlineto{\pgfqpoint{4.324224in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.324756in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.325313in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.326427in}{19.734965in}}%
\pgfpathlineto{\pgfqpoint{4.327580in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.328828in}{19.681263in}}%
\pgfpathlineto{\pgfqpoint{4.330064in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.330613in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.331742in}{19.627561in}}%
\pgfpathlineto{\pgfqpoint{4.332878in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.333377in}{19.658247in}}%
\pgfpathlineto{\pgfqpoint{4.333907in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.334411in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.334926in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.335460in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.335974in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.336552in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.337065in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.337538in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.337993in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.338624in}{19.673591in}}%
\pgfpathlineto{\pgfqpoint{4.339578in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.340091in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.341114in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.342151in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.342633in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.344275in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.345358in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.345883in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.346432in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.347383in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.347940in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.348474in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.349009in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.349491in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.350102in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.350734in}{19.750308in}}%
\pgfpathlineto{\pgfqpoint{4.351364in}{19.543172in}}%
\pgfpathlineto{\pgfqpoint{4.352498in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.353129in}{19.635232in}}%
\pgfpathlineto{\pgfqpoint{4.353761in}{19.688934in}}%
\pgfpathlineto{\pgfqpoint{4.354788in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.355935in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.356459in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.357478in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.357996in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.359500in}{19.704278in}}%
\pgfpathlineto{\pgfqpoint{4.359942in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.360438in}{19.727293in}}%
\pgfpathlineto{\pgfqpoint{4.361035in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.361605in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.362055in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.362624in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.363079in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.363634in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.364091in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.364609in}{19.696606in}}%
\pgfpathlineto{\pgfqpoint{4.366031in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.367044in}{19.757980in}}%
\pgfpathlineto{\pgfqpoint{4.367547in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.368116in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.369208in}{19.589202in}}%
\pgfpathlineto{\pgfqpoint{4.369708in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.370223in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.370772in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.371215in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.371703in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.372220in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.372789in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.373269in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.373737in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.374275in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.374772in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.375272in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.375831in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.376289in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.376805in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.377349in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.377912in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.378350in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.378901in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.379412in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.379861in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.380430in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.381518in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.382046in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.382545in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.383037in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.384488in}{19.681263in}}%
\pgfpathlineto{\pgfqpoint{4.385568in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.385989in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.386479in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.387022in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.387439in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.388513in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.388938in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.389396in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.389853in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.390265in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.390822in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.391251in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.391644in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.392112in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.393033in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.393459in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.393881in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.394373in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.394794in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.395209in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.395740in}{19.650576in}}%
\pgfpathlineto{\pgfqpoint{4.396162in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.396650in}{19.711949in}}%
\pgfpathlineto{\pgfqpoint{4.397055in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.397560in}{19.696606in}}%
\pgfpathlineto{\pgfqpoint{4.398008in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.398434in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.398973in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.399947in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.400828in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.401290in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.401737in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.402266in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.402723in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.403156in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.403658in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.404047in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.404573in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.405008in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.405523in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.406039in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.406416in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.406902in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.407373in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.407827in}{19.627561in}}%
\pgfpathlineto{\pgfqpoint{4.408643in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.409495in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.410684in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.411071in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.411442in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.412657in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.413100in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.413555in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.413959in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.414422in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.414838in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.415255in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.415685in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.416063in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.416492in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.416977in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.417401in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.417817in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.418333in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.418702in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.419058in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.419492in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.419908in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.420359in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.421498in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.421885in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.422281in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.422725in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.423140in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.423620in}{19.711949in}}%
\pgfpathlineto{\pgfqpoint{4.424028in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.424458in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.425720in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.426135in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.427826in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.429021in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.429415in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.430274in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.431424in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.431794in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.432675in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.433056in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.433427in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.433821in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.434602in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.435017in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.435351in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.435788in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.436203in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.436642in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.437035in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.437498in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.438621in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.438977in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.439440in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.439866in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.440566in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.440955in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.441671in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.442040in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.442407in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.442790in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.443167in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.444248in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.444654in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.445069in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.445744in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.446581in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.447762in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.448229in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.448600in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.449055in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.450130in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.450526in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.450864in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.451220in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.451566in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.451981in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.452723in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.453143in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.453478in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.453868in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.454251in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.454994in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.455365in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.455721in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.456059in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.456421in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.456810in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.457968in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.458336in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.458669in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.459849in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.460219in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.461421in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.461767in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.462139in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.462854in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.463565in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.463926in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.464341in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.464757in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.465197in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.466225in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.466597in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.467012in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.467414in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.467786in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.468169in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.468524in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.468857in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.469218in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.469559in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.469931in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.470726in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.472519in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.473567in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.474617in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.475326in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.475671in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.476169in}{19.512485in}}%
\pgfpathlineto{\pgfqpoint{4.476850in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.477194in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.477597in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.477918in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.478303in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.478685in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.479056in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.479411in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.479815in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.480183in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.480547in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.480945in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.481746in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.482084in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.482488in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.483502in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.483932in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.484241in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.484567in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.484938in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.485275in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.485663in}{19.658247in}}%
\pgfpathlineto{\pgfqpoint{4.485964in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.486379in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.486704in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.487107in}{19.757980in}}%
\pgfpathlineto{\pgfqpoint{4.487482in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.487852in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.488266in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.489276in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.489601in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.490667in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.491007in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.491361in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.491775in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.492085in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.492439in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.492794in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.493501in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.493822in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.494190in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.494893in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.495508in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.495904in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.496239in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.496635in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.497384in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.497677in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.498278in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.498605in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.498933in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.499229in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.499882in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.500264in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.500923in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.501343in}{19.750308in}}%
\pgfpathlineto{\pgfqpoint{4.502057in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.502389in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.502781in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.503129in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.503448in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.503846in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.504550in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.504917in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.505243in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.505567in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.505938in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.506257in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.506938in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.507260in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.508308in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.508934in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.509259in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.509605in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.509941in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.510653in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.511040in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.511629in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.511954in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.512278in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.512564in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.512912in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.513218in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.514213in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.515141in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.515963in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.516952in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.517332in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.517650in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.517940in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.518322in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.518726in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.519737in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.520679in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.521020in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.521345in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.522324in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.522625in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.522964in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.523861in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.524164in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.524450in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.525053in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.525382in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.525662in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.525998in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.526276in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.526841in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.527207in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.527534in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.527845in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.528229in}{19.704278in}}%
\pgfpathlineto{\pgfqpoint{4.528518in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.528786in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.529105in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.529448in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.529777in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.530106in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.530487in}{19.558515in}}%
\pgfpathlineto{\pgfqpoint{4.530799in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.531087in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.531502in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.531776in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.532368in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.532647in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.533207in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.533500in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.533865in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.534959in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.535560in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.535881in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.536160in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.536797in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.537381in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.537708in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.538043in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.538310in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.538595in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.539162in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.539541in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.540171in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.540465in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.541063in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.542185in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.542874in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.543195in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.544210in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.544488in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.544756in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.545133in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.545459in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.546325in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.546614in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.547208in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.547820in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.548159in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.548427in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.548703in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.549656in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.550274in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.550677in}{19.711949in}}%
\pgfpathlineto{\pgfqpoint{4.550945in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.551285in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.551650in}{19.750308in}}%
\pgfpathlineto{\pgfqpoint{4.551910in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.552189in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.552485in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.552766in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.553068in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.553703in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.554526in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.554795in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.555141in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.555434in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.555804in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.556443in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.556736in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.557024in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.558045in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.558873in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.559142in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.559467in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.559736in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.560552in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.560873in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.561165in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.561432in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.562124in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.562948in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.563314in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.563575in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.564638in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.564906in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.565165in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.566804in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.567129in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.567397in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.568210in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.568478in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.568770in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.569125in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.569416in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.569673in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.570635in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.571455in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.571730in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.572582in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.573383in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.573918in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.574230in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.574777in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.575047in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.575339in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.576129in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.576388in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.576714in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.576981in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.577850in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.578157in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.578415in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.578706in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.579026in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.579580in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.580194in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.581005in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.581274in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.581548in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.581815in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.582082in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.582437in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.582728in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.584913in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.585746in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.586333in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.586623in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.586919in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.587720in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.588544in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.588823in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.589083in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.589604in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.589887in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.590175in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.590723in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.591079in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.591337in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.591607in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.591896in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.592456in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.592736in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.593004in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.593292in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.593578in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.594123in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.594392in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.594689in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.594946in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.595205in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.595787in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.596106in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.596363in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.597150in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.597420in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.597690in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.597947in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.598310in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.598591in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.598844in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.599664in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.599932in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.601033in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.601954in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.602750in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.603006in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.603276in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.603547in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.603806in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.604155in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.604415in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.608694in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.609048in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.609307in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.609872in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.610214in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.610465in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.610789in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.611370in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.611879in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.612203in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.612463in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.613256in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.613884in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.614143in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.614468in}{19.711949in}}%
\pgfpathlineto{\pgfqpoint{4.614748in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.615006in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.615290in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.615567in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.617164in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.618052in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.618343in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.618679in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.618975in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.619226in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.619514in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.619783in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.620308in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.620611in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.620881in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.621131in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.621706in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.622218in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.622538in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.623617in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.626033in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.626352in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.626645in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.627414in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.627671in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.628520in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.629314in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.629589in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.629876in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.630381in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.630669in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.631483in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.632286in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.632573in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.632843in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.633112in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.633380in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.633648in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.634017in}{19.734965in}}%
\pgfpathlineto{\pgfqpoint{4.634297in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.634621in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.634942in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.635729in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.636747in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.637028in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.637297in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.638077in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.638940in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.639726in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.640014in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.640340in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.640632in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.641152in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.641578in}{19.734965in}}%
\pgfpathlineto{\pgfqpoint{4.641837in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.649207in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.650078in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.650593in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.651495in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.652285in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.652542in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.652919in}{19.727293in}}%
\pgfpathlineto{\pgfqpoint{4.653188in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.653955in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.654248in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.654515in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.655559in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.655838in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.656104in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.657146in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.657404in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.657662in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.657932in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.658491in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.658827in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.659105in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.659357in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.659951in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.660320in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.660579in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.661881in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.662150in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.662407in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.662956in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.663236in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.663494in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.664263in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.664558in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.664827in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.665593in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.665861in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.666121in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.667162in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.667438in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.667696in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.668482in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.668781in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.669327in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.670109in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.671950in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.672242in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.672501in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.673279in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.673539in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.673797in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.674152in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.674412in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.675450in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.675745in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.676005in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.676272in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.676577in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.676881in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.677152in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.677421in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.677690in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.677969in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.678262in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.678518in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.679464in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.679723in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.680080in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.680338in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.680617in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.680886in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.681407in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.681754in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.682011in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.684434in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.684693in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.685020in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.685278in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.686077in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.686368in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.687426in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.687736in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.688061in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.688816in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.689837in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.690125in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.690382in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.691154in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.691448in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.691705in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.692221in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.692492in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.692744in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.693011in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.693846in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.694373in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.694642in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.695399in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.695741in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.695993in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.697793in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.698341in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.698863in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.699141in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.699392in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.701505in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.702052in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.702820in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.703079in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.703347in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.703600in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.705393in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.705654in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.705942in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.706465in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.706732in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.706985in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.708040in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.708593in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.709351in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.709854in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.710123in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.710377in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.712171in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.712508in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.712797in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.713059in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.713336in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.713595in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.714379in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.714668in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.714926in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.715465in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.716697in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.717488in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.719589in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.720449in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.721227in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.722003in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.722297in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.722588in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.723882in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.724151in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.724396in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.724691in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.724942in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.725295in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.725553in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.726066in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.726323in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.726615in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.726869in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.727495in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.728263in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.728779in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.729111in}{19.727293in}}%
\pgfpathlineto{\pgfqpoint{4.729361in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.730648in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.730942in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.731201in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.732237in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.732495in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.732763in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.733280in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.733549in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.733802in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.734054in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.734322in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.734581in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.734839in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.735127in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.735378in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.736932in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.737190in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.737459in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.737972in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.738241in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.738486in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.738739in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.739017in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.739276in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.741819in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.742637in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.743392in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.743679in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.743946in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.745002in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.745293in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.745550in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.746824in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.747645in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.748164in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.748431in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.748682in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.749478in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.750424in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.750676in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.751192in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.751961in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.753244in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.753514in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.753765in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.755046in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.755397in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.755688in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.756467in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.757483in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.757735in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.757992in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.759264in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.759532in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.759791in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.760088in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.760347in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.761652in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.761942in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.762229in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.762488in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.763074in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.763826in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.764590in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.764960in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.765220in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.776014in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.776302in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.776553in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.777322in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.777592in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.777843in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.778875in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.779212in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.779472in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.780239in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.781019in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.781366in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.781628in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.782140in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.782422in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.782673in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.783700in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.784269in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.784780in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.785056in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.785623in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.786391in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.787242in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.787759in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.788029in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.788275in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.789293in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.789551in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.789811in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.790595in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.791620in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.791889in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.792146in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.793175in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.793466in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.793725in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.794229in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.794796in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.795603in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.796371in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.796696in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.796949in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.799237in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.799506in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.799765in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.800285in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.800571in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.800823in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.801334in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.801618in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.801868in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.802257in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.802516in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.806127in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.806458in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.806711in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.807206in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.807979in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.808735in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.809002in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.809532in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.810309in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.815451in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.815775in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.816026in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.816547in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.817328in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.818590in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.818850in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.819119in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.821168in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.821454in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.821707in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.826832in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.827647in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.828405in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.828654in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.828914in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.829182in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.830751in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.831045in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.831570in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.831821in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.832090in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.832341in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.832598in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.832884in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.833136in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.833388in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.833711in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.834046in}{19.688934in}}%
\pgfpathlineto{\pgfqpoint{4.834304in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.834564in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.834870in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.835139in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.835398in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.836206in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.836965in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.837286in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.837543in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.837794in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.838577in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.838830in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.839100in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.839358in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.840138in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.840405in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.840674in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.841218in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.841843in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.842340in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.842599in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.843355in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.843641in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.843905in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.845971in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.846241in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.846493in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.846761in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.847779in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.848031in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.848607in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.849411in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.849921in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.850256in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.850515in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.850766in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.851024in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.851278in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.855572in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.855865in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.856123in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.870624in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.870892in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.871152in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.871935in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.872955in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.873288in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.873544in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.874047in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.874368in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.874620in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.875135in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.875395in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.875647in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.877930in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.878189in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.878450in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.879226in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.879485in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.879754in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.880523in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.881554in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.881833in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.882085in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.887178in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.887448in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.887700in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.889478in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.889804in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.890064in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.890823in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.891102in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.891371in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.892131in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.892383in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.892652in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.892901in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.894931in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.895205in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.895474in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.897749in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.898820in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.899588in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.900603in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.900890in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.901142in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.902140in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.902397in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.902651in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.909046in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.909324in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.909584in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.910088in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.910383in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.910641in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.912707in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.913028in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.913295in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.915602in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.915871in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.916122in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.919404in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.919681in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.920221in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.921258in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.922549in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.922958in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.923217in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.923470in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.923738in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.923997in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.926018in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.926630in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.926908in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.927419in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.927690in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.927974in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.929511in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.929790in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.930046in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.930546in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.930814in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.931067in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.932354in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.932614in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.932867in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.934142in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.934734in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.935519in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.938885in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.939445in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.939951in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.940243in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.940999in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.947356in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.947634in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.947902in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.951747in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.952276in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.952528in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.952916in}{19.750308in}}%
\pgfpathlineto{\pgfqpoint{4.953161in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.953428in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.953690in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.958771in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.959028in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.959280in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.960300in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.960559in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.960811in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.963342in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.963601in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.963847in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.968443in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.968719in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.968971in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.971022in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.971309in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.971561in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.971814in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.972183in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.972428in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.984610in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.985169in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.985730in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.985986in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.986510in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.986780in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.987041in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.992883in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.993161in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.993698in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.994483in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.005385in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.005652in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{5.005902in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.006675in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.006943in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{5.007200in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.011562in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.012115in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{5.012879in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.018748in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.019023in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{5.019276in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.020036in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.020315in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{5.020567in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.020837in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{5.021089in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.022605in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.022879in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{5.023130in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.025932in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.026252in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{5.026509in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.031141in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.031445in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{5.031702in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.038841in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.039161in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{5.039408in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.042746in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.043016in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{5.043272in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.043525in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.043783in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{5.044028in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.048348in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.048682in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{5.048939in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.049196in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.049465in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{5.049717in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.049963in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.050848in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{5.051157in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.051524in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{5.051780in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.053564in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.053850in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{5.054101in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.054359in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.054647in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{5.054937in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.066644in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.066913in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{5.067166in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.067424in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.067705in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{5.067958in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.075037in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.075316in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{5.075574in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.083130in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.083915in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{5.084903in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.085903in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.086189in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{5.086435in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.086703in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.086994in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{5.087511in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{5.088286in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.092118in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.092416in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{5.092672in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.097463in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.097799in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{5.098053in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.098311in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.098590in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{5.098859in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.102183in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.102453in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{5.102730in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.108043in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.108332in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{5.108585in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.110126in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.110394in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{5.110912in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{5.111165in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.111728in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{5.112492in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.113514in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.113781in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{5.114042in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.115810in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.117155in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{5.117916in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.119929in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{5.120453in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.120957in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.121224in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{5.121493in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.125536in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.125823in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{5.126075in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.126856in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.127124in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{5.127402in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.127909in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.128702in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{5.129462in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.134232in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{5.134575in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{5.134833in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{6.433725in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{6.433725in}{19.942101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221244in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{6.426154in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{6.426154in}{19.942101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{19.159586in}}%
\pgfpathlineto{\pgfqpoint{4.222507in}{19.128899in}}%
\pgfpathlineto{\pgfqpoint{4.223139in}{19.220960in}}%
\pgfpathlineto{\pgfqpoint{4.223769in}{19.182601in}}%
\pgfpathlineto{\pgfqpoint{4.224401in}{19.236303in}}%
\pgfpathlineto{\pgfqpoint{4.225032in}{19.144242in}}%
\pgfpathlineto{\pgfqpoint{4.225663in}{19.167258in}}%
\pgfpathlineto{\pgfqpoint{4.226293in}{19.159586in}}%
\pgfpathlineto{\pgfqpoint{4.226923in}{19.190273in}}%
\pgfpathlineto{\pgfqpoint{4.227556in}{19.182601in}}%
\pgfpathlineto{\pgfqpoint{4.228187in}{19.228631in}}%
\pgfpathlineto{\pgfqpoint{4.229450in}{19.167258in}}%
\pgfpathlineto{\pgfqpoint{4.230080in}{19.213288in}}%
\pgfpathlineto{\pgfqpoint{4.230710in}{19.174929in}}%
\pgfpathlineto{\pgfqpoint{4.231974in}{19.243975in}}%
\pgfpathlineto{\pgfqpoint{4.232605in}{19.174929in}}%
\pgfpathlineto{\pgfqpoint{4.234498in}{19.266990in}}%
\pgfpathlineto{\pgfqpoint{4.235130in}{19.174929in}}%
\pgfpathlineto{\pgfqpoint{4.235762in}{19.343707in}}%
\pgfpathlineto{\pgfqpoint{4.236393in}{19.098212in}}%
\pgfpathlineto{\pgfqpoint{4.237024in}{19.197944in}}%
\pgfpathlineto{\pgfqpoint{4.237655in}{19.182601in}}%
\pgfpathlineto{\pgfqpoint{4.238286in}{19.205616in}}%
\pgfpathlineto{\pgfqpoint{4.239550in}{19.021495in}}%
\pgfpathlineto{\pgfqpoint{4.240181in}{19.266990in}}%
\pgfpathlineto{\pgfqpoint{4.240811in}{19.136571in}}%
\pgfpathlineto{\pgfqpoint{4.241442in}{19.174929in}}%
\pgfpathlineto{\pgfqpoint{4.242074in}{19.159586in}}%
\pgfpathlineto{\pgfqpoint{4.242704in}{19.228631in}}%
\pgfpathlineto{\pgfqpoint{4.243335in}{19.182601in}}%
\pgfpathlineto{\pgfqpoint{4.243967in}{19.190273in}}%
\pgfpathlineto{\pgfqpoint{4.244597in}{19.220960in}}%
\pgfpathlineto{\pgfqpoint{4.245227in}{19.197944in}}%
\pgfpathlineto{\pgfqpoint{4.245857in}{19.144242in}}%
\pgfpathlineto{\pgfqpoint{4.247118in}{19.182601in}}%
\pgfpathlineto{\pgfqpoint{4.248381in}{19.251646in}}%
\pgfpathlineto{\pgfqpoint{4.249642in}{19.182601in}}%
\pgfpathlineto{\pgfqpoint{4.250273in}{19.228631in}}%
\pgfpathlineto{\pgfqpoint{4.250905in}{19.213288in}}%
\pgfpathlineto{\pgfqpoint{4.251535in}{19.144242in}}%
\pgfpathlineto{\pgfqpoint{4.252166in}{19.174929in}}%
\pgfpathlineto{\pgfqpoint{4.252797in}{19.167258in}}%
\pgfpathlineto{\pgfqpoint{4.253428in}{19.174929in}}%
\pgfpathlineto{\pgfqpoint{4.254059in}{19.151914in}}%
\pgfpathlineto{\pgfqpoint{4.255321in}{19.220960in}}%
\pgfpathlineto{\pgfqpoint{4.255952in}{19.220960in}}%
\pgfpathlineto{\pgfqpoint{4.256584in}{19.182601in}}%
\pgfpathlineto{\pgfqpoint{4.257216in}{19.251646in}}%
\pgfpathlineto{\pgfqpoint{4.258477in}{19.151914in}}%
\pgfpathlineto{\pgfqpoint{4.261002in}{19.266990in}}%
\pgfpathlineto{\pgfqpoint{4.261633in}{19.205616in}}%
\pgfpathlineto{\pgfqpoint{4.262264in}{19.243975in}}%
\pgfpathlineto{\pgfqpoint{4.262896in}{19.159586in}}%
\pgfpathlineto{\pgfqpoint{4.264158in}{19.236303in}}%
\pgfpathlineto{\pgfqpoint{4.264789in}{19.336035in}}%
\pgfpathlineto{\pgfqpoint{4.265419in}{19.213288in}}%
\pgfpathlineto{\pgfqpoint{4.266050in}{19.228631in}}%
\pgfpathlineto{\pgfqpoint{4.266682in}{19.282333in}}%
\pgfpathlineto{\pgfqpoint{4.267942in}{19.228631in}}%
\pgfpathlineto{\pgfqpoint{4.269204in}{19.136571in}}%
\pgfpathlineto{\pgfqpoint{4.269835in}{19.274662in}}%
\pgfpathlineto{\pgfqpoint{4.270465in}{19.266990in}}%
\pgfpathlineto{\pgfqpoint{4.271097in}{19.228631in}}%
\pgfpathlineto{\pgfqpoint{4.271728in}{19.474126in}}%
\pgfpathlineto{\pgfqpoint{4.272989in}{19.251646in}}%
\pgfpathlineto{\pgfqpoint{4.273621in}{19.366722in}}%
\pgfpathlineto{\pgfqpoint{4.275514in}{19.259318in}}%
\pgfpathlineto{\pgfqpoint{4.276145in}{19.336035in}}%
\pgfpathlineto{\pgfqpoint{4.276778in}{19.243975in}}%
\pgfpathlineto{\pgfqpoint{4.278673in}{19.343707in}}%
\pgfpathlineto{\pgfqpoint{4.279937in}{19.290005in}}%
\pgfpathlineto{\pgfqpoint{4.280568in}{19.151914in}}%
\pgfpathlineto{\pgfqpoint{4.281830in}{19.297677in}}%
\pgfpathlineto{\pgfqpoint{4.282463in}{19.290005in}}%
\pgfpathlineto{\pgfqpoint{4.283092in}{19.497141in}}%
\pgfpathlineto{\pgfqpoint{4.283723in}{19.297677in}}%
\pgfpathlineto{\pgfqpoint{4.284355in}{19.458783in}}%
\pgfpathlineto{\pgfqpoint{4.284985in}{19.243975in}}%
\pgfpathlineto{\pgfqpoint{4.285617in}{19.259318in}}%
\pgfpathlineto{\pgfqpoint{4.286248in}{19.205616in}}%
\pgfpathlineto{\pgfqpoint{4.286879in}{19.374394in}}%
\pgfpathlineto{\pgfqpoint{4.287511in}{19.313020in}}%
\pgfpathlineto{\pgfqpoint{4.288141in}{19.336035in}}%
\pgfpathlineto{\pgfqpoint{4.288771in}{19.220960in}}%
\pgfpathlineto{\pgfqpoint{4.289401in}{19.366722in}}%
\pgfpathlineto{\pgfqpoint{4.290032in}{19.259318in}}%
\pgfpathlineto{\pgfqpoint{4.290661in}{19.451111in}}%
\pgfpathlineto{\pgfqpoint{4.291292in}{19.313020in}}%
\pgfpathlineto{\pgfqpoint{4.291924in}{19.512485in}}%
\pgfpathlineto{\pgfqpoint{4.292555in}{19.174929in}}%
\pgfpathlineto{\pgfqpoint{4.293819in}{19.359051in}}%
\pgfpathlineto{\pgfqpoint{4.295080in}{19.297677in}}%
\pgfpathlineto{\pgfqpoint{4.295711in}{19.481798in}}%
\pgfpathlineto{\pgfqpoint{4.296971in}{19.389737in}}%
\pgfpathlineto{\pgfqpoint{4.297602in}{19.397409in}}%
\pgfpathlineto{\pgfqpoint{4.298750in}{19.543172in}}%
\pgfpathlineto{\pgfqpoint{4.300011in}{19.313020in}}%
\pgfpathlineto{\pgfqpoint{4.300642in}{19.351379in}}%
\pgfpathlineto{\pgfqpoint{4.301620in}{19.627561in}}%
\pgfpathlineto{\pgfqpoint{4.302883in}{19.550843in}}%
\pgfpathlineto{\pgfqpoint{4.303251in}{19.704278in}}%
\pgfpathlineto{\pgfqpoint{4.303882in}{19.481798in}}%
\pgfpathlineto{\pgfqpoint{4.304488in}{19.704278in}}%
\pgfpathlineto{\pgfqpoint{4.305120in}{19.336035in}}%
\pgfpathlineto{\pgfqpoint{4.305752in}{19.497141in}}%
\pgfpathlineto{\pgfqpoint{4.306383in}{19.305348in}}%
\pgfpathlineto{\pgfqpoint{4.307015in}{19.420424in}}%
\pgfpathlineto{\pgfqpoint{4.307390in}{19.727293in}}%
\pgfpathlineto{\pgfqpoint{4.307796in}{19.719621in}}%
\pgfpathlineto{\pgfqpoint{4.309254in}{19.458783in}}%
\pgfpathlineto{\pgfqpoint{4.309991in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.310988in}{19.543172in}}%
\pgfpathlineto{\pgfqpoint{4.311374in}{19.665919in}}%
\pgfpathlineto{\pgfqpoint{4.312005in}{19.497141in}}%
\pgfpathlineto{\pgfqpoint{4.312332in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.312773in}{19.627561in}}%
\pgfpathlineto{\pgfqpoint{4.313233in}{19.604545in}}%
\pgfpathlineto{\pgfqpoint{4.313964in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.314932in}{19.581530in}}%
\pgfpathlineto{\pgfqpoint{4.315226in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.315512in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.315873in}{19.704278in}}%
\pgfpathlineto{\pgfqpoint{4.316196in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.316595in}{19.612217in}}%
\pgfpathlineto{\pgfqpoint{4.316966in}{19.719621in}}%
\pgfpathlineto{\pgfqpoint{4.317369in}{19.635232in}}%
\pgfpathlineto{\pgfqpoint{4.317646in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.317970in}{19.750308in}}%
\pgfpathlineto{\pgfqpoint{4.318395in}{19.619889in}}%
\pgfpathlineto{\pgfqpoint{4.318806in}{19.642904in}}%
\pgfpathlineto{\pgfqpoint{4.319834in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.320184in}{19.757980in}}%
\pgfpathlineto{\pgfqpoint{4.320476in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.321036in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.321419in}{19.619889in}}%
\pgfpathlineto{\pgfqpoint{4.321816in}{19.665919in}}%
\pgfpathlineto{\pgfqpoint{4.322218in}{19.704278in}}%
\pgfpathlineto{\pgfqpoint{4.322618in}{19.665919in}}%
\pgfpathlineto{\pgfqpoint{4.323774in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.324722in}{19.696606in}}%
\pgfpathlineto{\pgfqpoint{4.325895in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.326934in}{19.665919in}}%
\pgfpathlineto{\pgfqpoint{4.327172in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.327694in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.327999in}{19.727293in}}%
\pgfpathlineto{\pgfqpoint{4.328222in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.328481in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.329620in}{19.412753in}}%
\pgfpathlineto{\pgfqpoint{4.330081in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.330712in}{19.435768in}}%
\pgfpathlineto{\pgfqpoint{4.331008in}{19.665919in}}%
\pgfpathlineto{\pgfqpoint{4.331694in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.332205in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.332437in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.332924in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.333183in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.333404in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.334035in}{19.535500in}}%
\pgfpathlineto{\pgfqpoint{4.334324in}{19.757980in}}%
\pgfpathlineto{\pgfqpoint{4.335300in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.335823in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.336060in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.336258in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.336577in}{19.635232in}}%
\pgfpathlineto{\pgfqpoint{4.336802in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.336992in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.337262in}{19.750308in}}%
\pgfpathlineto{\pgfqpoint{4.337721in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.338170in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.338432in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.338660in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.339133in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.339629in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.339832in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.340463in}{19.251646in}}%
\pgfpathlineto{\pgfqpoint{4.340677in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.341226in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.341858in}{19.190273in}}%
\pgfpathlineto{\pgfqpoint{4.342507in}{19.665919in}}%
\pgfpathlineto{\pgfqpoint{4.344114in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.345178in}{19.489470in}}%
\pgfpathlineto{\pgfqpoint{4.345612in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.346113in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.346324in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.346567in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.346901in}{19.688934in}}%
\pgfpathlineto{\pgfqpoint{4.347121in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.347420in}{19.734965in}}%
\pgfpathlineto{\pgfqpoint{4.347878in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.348191in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.348510in}{19.757980in}}%
\pgfpathlineto{\pgfqpoint{4.348935in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.349144in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.349971in}{19.673591in}}%
\pgfpathlineto{\pgfqpoint{4.350193in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.350396in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.351412in}{19.658247in}}%
\pgfpathlineto{\pgfqpoint{4.352251in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.353014in}{19.673591in}}%
\pgfpathlineto{\pgfqpoint{4.353767in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.354082in}{19.711949in}}%
\pgfpathlineto{\pgfqpoint{4.354574in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.355137in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.355469in}{19.665919in}}%
\pgfpathlineto{\pgfqpoint{4.355741in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.356371in}{19.290005in}}%
\pgfpathlineto{\pgfqpoint{4.356830in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.357286in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.357506in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.357700in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.357971in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.358252in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.358435in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.358636in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.359236in}{19.696606in}}%
\pgfpathlineto{\pgfqpoint{4.359375in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.359814in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.360108in}{19.711949in}}%
\pgfpathlineto{\pgfqpoint{4.360522in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.361337in}{19.757980in}}%
\pgfpathlineto{\pgfqpoint{4.361968in}{19.197944in}}%
\pgfpathlineto{\pgfqpoint{4.362362in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.362896in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.363104in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.363536in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.363747in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.364380in}{19.497141in}}%
\pgfpathlineto{\pgfqpoint{4.364658in}{19.696606in}}%
\pgfpathlineto{\pgfqpoint{4.365582in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.365812in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.366076in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.366281in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.366477in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.366713in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.367134in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.367317in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.367770in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.368004in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.368214in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.368664in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.368937in}{19.734965in}}%
\pgfpathlineto{\pgfqpoint{4.369126in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.369343in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.369774in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.369911in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.370420in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.370796in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.371040in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.371189in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.371340in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.371692in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.372811in}{19.320692in}}%
\pgfpathlineto{\pgfqpoint{4.373779in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.374032in}{19.734965in}}%
\pgfpathlineto{\pgfqpoint{4.374404in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.374561in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.375043in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.376049in}{19.658247in}}%
\pgfpathlineto{\pgfqpoint{4.376338in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.376886in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.377066in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.377750in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.377986in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.378842in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.379468in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.380264in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.381318in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.381468in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.381914in}{19.757980in}}%
\pgfpathlineto{\pgfqpoint{4.382098in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.382298in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.382440in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.382862in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.383065in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.383302in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.383740in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.383943in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.384361in}{19.757980in}}%
\pgfpathlineto{\pgfqpoint{4.384672in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.385063in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.385437in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.385569in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.385804in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.386171in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.386526in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.386807in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.386951in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.387511in}{19.757980in}}%
\pgfpathlineto{\pgfqpoint{4.388183in}{19.727293in}}%
\pgfpathlineto{\pgfqpoint{4.388522in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.389040in}{19.727293in}}%
\pgfpathlineto{\pgfqpoint{4.389248in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.389779in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.389988in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.390186in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.390400in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.390762in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.391456in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.391711in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.392352in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.392535in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.392674in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.393078in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.393248in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.393416in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.393777in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.393969in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.394296in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.394440in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.394838in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.395022in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.395230in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.395579in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.395811in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.395949in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.396165in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.396565in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.396771in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.397107in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.397394in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.397795in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.398301in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.398439in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.398644in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.398973in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.399309in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.399738in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.399874in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.400427in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.400564in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.402100in}{19.688934in}}%
\pgfpathlineto{\pgfqpoint{4.402788in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.402946in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.403472in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.403733in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.404316in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.404474in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.404886in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.405242in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.405375in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.405735in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.405970in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.406601in}{19.228631in}}%
\pgfpathlineto{\pgfqpoint{4.407153in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.407538in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.407696in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.407835in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.408018in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.408362in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.409364in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.409739in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.410233in}{19.757980in}}%
\pgfpathlineto{\pgfqpoint{4.410752in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.411094in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.411238in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.411450in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.411643in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.411926in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.412091in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.412222in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.412529in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.413002in}{19.704278in}}%
\pgfpathlineto{\pgfqpoint{4.413160in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.413622in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.413797in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.414103in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.414309in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.415211in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.416013in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.416424in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.417192in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.417668in}{19.750308in}}%
\pgfpathlineto{\pgfqpoint{4.417835in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.417967in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.418125in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.418378in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.418668in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.419484in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.419658in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.420144in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.420351in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.420860in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.421357in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.421643in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.421959in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.422325in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.422483in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.423101in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.424008in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.424402in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.425163in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.425475in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.425653in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.425893in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.426259in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.426429in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.427249in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.427802in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.427975in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.428131in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.428256in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.428546in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.428795in}{19.750308in}}%
\pgfpathlineto{\pgfqpoint{4.429233in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.429594in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.429904in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.430161in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.430530in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.431167in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.431626in}{19.711949in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.432273in}{19.757980in}}%
\pgfpathlineto{\pgfqpoint{4.432773in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.432979in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.433611in}{19.474126in}}%
\pgfpathlineto{\pgfqpoint{4.434323in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.434563in}{19.734965in}}%
\pgfpathlineto{\pgfqpoint{4.434695in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.435062in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.435422in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.435690in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.436390in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.436176in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.436571in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.437151in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.437331in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.437714in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.437935in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.438062in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.438233in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.438692in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.439046in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.439384in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.439733in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.440202in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.440330in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.440748in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.441058in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.441328in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.441790in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.442281in}{19.681263in}}%
\pgfpathlineto{\pgfqpoint{4.442860in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.443008in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.443421in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.443602in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.443813in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.443987in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.444163in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.444619in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.444871in}{19.734965in}}%
\pgfpathlineto{\pgfqpoint{4.445163in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.445334in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.445732in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.445929in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.446317in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.446732in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.447174in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.447640in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.448184in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.448544in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.448854in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.449086in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.449216in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.449428in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.450149in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.450673in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.450922in}{19.719621in}}%
\pgfpathlineto{\pgfqpoint{4.451028in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.451364in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.451522in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.452173in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.452299in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.452623in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.452930in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.453079in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.453307in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.453461in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.453633in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.453746in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.453951in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.454238in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.454931in}{19.757980in}}%
\pgfpathlineto{\pgfqpoint{4.455194in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.455677in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.456582in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.457297in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.457598in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.457823in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.457980in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.458225in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.458678in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.459205in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.459401in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.459613in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.459781in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.459974in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.460194in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.460625in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.460939in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.461091in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.461222in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.461352in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.461637in}{19.688934in}}%
\pgfpathlineto{\pgfqpoint{4.461757in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.462165in}{19.711949in}}%
\pgfpathlineto{\pgfqpoint{4.462743in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.462884in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.463172in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.463373in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.464003in}{19.205616in}}%
\pgfpathlineto{\pgfqpoint{4.464984in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.465646in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.466038in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.466452in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.466785in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.467235in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.467752in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.467954in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.468151in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.468855in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.468983in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.469098in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.469250in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.469455in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.469586in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.469882in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.470014in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.470778in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.471682in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.472153in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.472411in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.472531in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.472660in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.472869in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.473348in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.473664in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.474515in}{19.727293in}}%
\pgfpathlineto{\pgfqpoint{4.474831in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.475310in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.475489in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.475704in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.476148in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.476322in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.476766in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.476992in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.477235in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.477731in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.478090in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.478216in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.478352in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.478749in}{19.727293in}}%
\pgfpathlineto{\pgfqpoint{4.478861in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.479263in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.479548in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.479712in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.479952in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.480516in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.480674in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.480808in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.481026in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.481355in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.481950in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.482087in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.482251in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.482534in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.482818in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.483266in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.483621in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.483808in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.484303in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.484425in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.484687in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.485278in}{19.719621in}}%
\pgfpathlineto{\pgfqpoint{4.485451in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.485789in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.485948in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.486064in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.486363in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.486918in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.486676in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.487067in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.487247in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.487517in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.487673in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.488028in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.488162in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.488348in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.488479in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.488858in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.489198in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.489477in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.489711in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.489844in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.490152in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.490404in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.490746in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.490991in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.491844in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.492658in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.493232in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.493367in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.493707in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.493899in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.494156in}{19.734965in}}%
\pgfpathlineto{\pgfqpoint{4.494293in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.494408in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.494865in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.494988in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.495434in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.495554in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.495668in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.495935in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.496224in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.496546in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.496785in}{19.757980in}}%
\pgfpathlineto{\pgfqpoint{4.497093in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.497200in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.497353in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.497651in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.498308in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.498474in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.498588in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.499130in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.499568in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.499842in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.500117in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.500271in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.500444in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.500669in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.500796in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.501273in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.501064in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.501513in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.501736in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.502149in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.502743in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.502845in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.503401in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.503534in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.503782in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.503937in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.504119in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.504577in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.505395in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.505505in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.505633in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.505870in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.506031in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.506578in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.507178in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.506846in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.507294in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.507500in}{19.750308in}}%
\pgfpathlineto{\pgfqpoint{4.507724in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.508006in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.508691in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.508936in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.509272in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.509782in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.510211in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.510873in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.511003in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.511938in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.512123in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.512369in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.512534in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.512676in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.512798in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.513164in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.513551in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.513779in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.514257in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.514609in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.515064in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.515168in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.515317in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.515513in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.515617in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.515884in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.516157in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.516412in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.516874in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.517163in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.517553in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.517810in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.518056in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.518339in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.518479in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.518880in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.518714in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.519005in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.519106in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.519241in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.519355in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.520202in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.520456in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.520921in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.521087in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.521221in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.521587in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.522092in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.522913in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.523043in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.523568in}{19.757980in}}%
\pgfpathlineto{\pgfqpoint{4.524311in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.524445in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.524768in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.524904in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.525197in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.525306in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.525461in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.525807in}{19.558515in}}%
\pgfpathlineto{\pgfqpoint{4.526148in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.526771in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.526993in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.527612in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.527832in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.528429in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.528599in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.528991in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.529387in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.530110in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.530240in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.530788in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.530898in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.531860in}{19.719621in}}%
\pgfpathlineto{\pgfqpoint{4.532275in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.532745in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.533161in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.533039in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.533272in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.533878in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.533995in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.534174in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.534548in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.534725in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.534829in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.535089in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.535206in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.535485in}{19.696606in}}%
\pgfpathlineto{\pgfqpoint{4.535744in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.535897in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.536004in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.536160in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.536285in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.536489in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.536746in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.537010in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.537252in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.537442in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.537603in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.538094in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.538278in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.538391in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.538991in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.539588in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.539462in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.540143in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.540517in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.540906in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.541680in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.541340in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.541848in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.542058in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.542194in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.542317in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.542639in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.543316in}{19.704278in}}%
\pgfpathlineto{\pgfqpoint{4.544256in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.544362in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.544515in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.544683in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.545149in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.545529in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.546546in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.547348in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.548213in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.548369in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.548726in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.549012in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.549281in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.549468in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.550033in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.550261in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.550421in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.550555in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.550721in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.551244in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.551761in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.551918in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.552019in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.552510in}{19.750308in}}%
\pgfpathlineto{\pgfqpoint{4.553367in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.554028in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.554171in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.554444in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.554739in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.554976in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.555157in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.555432in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.555616in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.555883in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.556176in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.556326in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.556793in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.557757in}{19.696606in}}%
\pgfpathlineto{\pgfqpoint{4.558326in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.558451in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.558906in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.559557in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.559812in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.559977in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.560078in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.560496in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.560620in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.560968in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.561102in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.561298in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.561424in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.561643in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.561776in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.561966in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.562073in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.562560in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.563100in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.563350in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.564005in}{19.658247in}}%
\pgfpathlineto{\pgfqpoint{4.563626in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.564166in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.564419in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.564556in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.564770in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.565210in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.565682in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.565862in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.566198in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.567061in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.567917in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.568153in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.568666in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.569213in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.569524in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.569752in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.570175in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.570364in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.570476in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.570749in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.571554in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.572256in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.572383in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.572716in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.572823in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.573523in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.573728in}{19.734965in}}%
\pgfpathlineto{\pgfqpoint{4.574299in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.574430in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.574894in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.575050in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.575221in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.575661in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.576516in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.576633in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.577293in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.577531in}{19.681263in}}%
\pgfpathlineto{\pgfqpoint{4.577980in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.578395in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.578216in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.578622in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.578746in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.579144in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.578992in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.579370in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.579472in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.579627in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.579852in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.580328in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.580546in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.580833in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.581075in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.581594in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.582418in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.581918in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.582546in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.582715in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.583373in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.583625in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.583925in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.584303in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.584451in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.584625in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.585026in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.585273in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.585753in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.585895in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.586002in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.586168in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.586683in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.586924in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.587054in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.587625in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.588002in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.588444in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.588559in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.589065in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.589185in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.589469in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.589575in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.589686in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.589792in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.589914in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.590123in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.590614in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.590935in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.591337in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.591472in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.591794in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.592028in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.592609in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.592955in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.593570in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.593703in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.593986in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.594397in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.594934in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.595393in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.595694in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.596023in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.596324in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.596764in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.597160in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.597260in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.597523in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.598100in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.598225in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.598980in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.599224in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.599740in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.600305in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.600144in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.600442in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.601022in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.601147in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.601705in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.601537in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.601834in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.602259in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.602478in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.603223in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.603677in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.604216in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.604661in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.605055in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.605570in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.605763in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.605990in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.606217in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.606790in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.606479in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.607083in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.607627in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.607756in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.607980in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.608397in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.608501in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.609160in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.609328in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.609735in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.610122in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.610225in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.610415in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.610924in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.611297in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.611675in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.611850in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.612410in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.612546in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.612698in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.612815in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.613226in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.613705in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.614205in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.614451in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.614682in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.614953in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.615133in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.615555in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.615693in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.615932in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.616209in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.616403in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.617088in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.617819in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.617712in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.617927in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.618196in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.618457in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.618753in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.619421in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.619859in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.620140in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.620257in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.620398in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.620776in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.621145in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.621268in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.621404in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.621675in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.622218in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.622356in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.622828in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.623069in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.623657in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.623450in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.623890in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.624732in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.625207in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.625477in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.625598in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.625763in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.625876in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.626006in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.626703in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.627040in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.627443in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.627854in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.627692in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.628104in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.628610in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.628974in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.629165in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.629666in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.629877in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.630201in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.630319in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.630867in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.630716in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.630972in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.631936in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.632533in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.632429in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.632648in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.633220in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.633325in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.633861in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.634127in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.635005in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.635124in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.635699in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.636073in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.636183in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.636553in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.637045in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.637154in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.637327in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.637849in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.637614in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.638101in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.638205in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.638673in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.638794in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.638977in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.639233in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.639500in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.639720in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.639846in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.640066in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.640286in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.640402in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.640509in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.640665in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.640892in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.641097in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.641764in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.641923in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.642118in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.642350in}{19.750308in}}%
\pgfpathlineto{\pgfqpoint{4.642573in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.642842in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.643305in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.643566in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.643764in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.644028in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.644161in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.644277in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.644497in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.644749in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.644998in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.645455in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.645345in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.645570in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.646623in}{19.750308in}}%
\pgfpathlineto{\pgfqpoint{4.647430in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.648101in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.648852in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.648956in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.649449in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.649656in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.649778in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.650078in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.650343in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.650591in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.650784in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.651389in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.652040in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.651799in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.652165in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.652271in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.652650in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.653007in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.653125in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.653258in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.653782in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.653524in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.653901in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.654039in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.654522in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.654775in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.654914in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.655352in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.655597in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.656353in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.656733in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.657205in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.657358in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.657868in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.658310in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.658730in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.659099in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.659228in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.659371in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.659486in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.659602in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.659911in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.660046in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.660181in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.660609in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.660495in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.660861in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.661320in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.661713in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.662226in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.662487in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.662634in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.662736in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.663178in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.663778in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.663947in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.664504in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.664886in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.665140in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.665556in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.665405in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.665682in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.665802in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.666195in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.666465in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.667026in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.667140in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.667838in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.668060in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.668665in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.669016in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.669250in}{19.719621in}}%
\pgfpathlineto{\pgfqpoint{4.669652in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.669786in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.670449in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.670870in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.671127in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.671260in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.671434in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.671557in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.671822in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.672321in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.672429in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.672589in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.673259in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.673841in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.673563in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.674207in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.674881in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.674727in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.675017in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.675300in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.676292in}{19.704278in}}%
\pgfpathlineto{\pgfqpoint{4.677006in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.677387in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.677863in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.678001in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.678222in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.678707in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.678850in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.678954in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.679430in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.679547in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.679722in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.679840in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.680238in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.680732in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.680491in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.680958in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.681494in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.681617in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.682029in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.682340in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.682461in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.682803in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.682913in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.683346in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.683723in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.684228in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.684909in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.684718in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.685061in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.685374in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.685732in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.686024in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.686569in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.686936in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.687223in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.687347in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.687523in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.687635in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.688161in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.688947in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.689222in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.689682in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.690333in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.690435in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.691022in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.691727in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.691969in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.692071in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.692203in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.692420in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.692794in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.692929in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.693399in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.693712in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.694022in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.694150in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.694703in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.694811in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.695095in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.695713in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.696440in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.696821in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.697161in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.697651in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.697417in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.697780in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.697916in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.698310in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.698655in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.698861in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.699312in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.699713in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.699950in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.700204in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.700580in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.701007in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.701726in}{19.750308in}}%
\pgfpathlineto{\pgfqpoint{4.702488in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.702589in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.703446in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.704314in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.704418in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.704960in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.705072in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.705725in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.706449in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.706595in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.707242in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.707386in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.707975in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.708558in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.708771in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.708879in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.709362in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.709800in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.709981in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.710814in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.711487in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.711609in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.712467in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.713014in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.713116in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.713639in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.713880in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.714348in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.714573in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.714838in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.715302in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.715403in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.716224in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.716805in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.716940in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.717354in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.717457in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.717568in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.717776in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.718067in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.718583in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.718851in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.719383in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.719500in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.720115in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.720326in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.720462in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.720838in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.721462in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.721693in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.722232in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.722335in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.722544in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.722757in}{19.750308in}}%
\pgfpathlineto{\pgfqpoint{4.723348in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.723914in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.724063in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.724232in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.724460in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.724900in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.725558in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.725756in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.726384in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.726567in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.727206in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.727348in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.727596in}{19.742636in}}%
\pgfpathlineto{\pgfqpoint{4.727699in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.727940in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.728697in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.729633in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.729735in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.730029in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.730661in}{19.174929in}}%
\pgfpathlineto{\pgfqpoint{4.731226in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.731487in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.731709in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.731842in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.732075in}{19.727293in}}%
\pgfpathlineto{\pgfqpoint{4.732641in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.733957in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.734362in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.734460in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.734658in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.735226in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.735588in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.735690in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.735792in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.736612in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.737231in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.737345in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.737994in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.737711in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.738170in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.739001in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.739110in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.739430in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.739798in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.740212in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.740781in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.740904in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.741008in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.741153in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.741715in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.741927in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.742083in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.742644in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.742972in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.743110in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.743231in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.743450in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.743554in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.743933in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.744567in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.744342in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.744701in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.745002in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.745398in}{19.681263in}}%
\pgfpathlineto{\pgfqpoint{4.745805in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.746101in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.746411in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.746594in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.747176in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.747757in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.747994in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.748158in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.748258in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.748757in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.749265in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.749424in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.749547in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.749929in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.749776in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.750147in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.750247in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.750597in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.751109in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.751655in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.751891in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.752648in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.752919in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.753455in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.753695in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.754183in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.754723in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.755007in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.755305in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.755848in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.756637in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.756768in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.757536in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.757849in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.758573in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.758951in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.759162in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.759663in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.759814in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.760104in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.760579in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.760846in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.761303in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.761406in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.761796in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.762087in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.762908in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.763630in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.764001in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.764355in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.764938in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.765194in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.765408in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.765561in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.765821in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.766170in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.766803in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.766934in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.767715in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.768187in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.768461in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.768604in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.768834in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.769169in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.769577in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.769924in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.770133in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.770292in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.770867in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.770988in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.771089in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.771198in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.771416in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.771861in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.772420in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.772544in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.772655in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.772850in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.773386in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.773870in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.773734in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.773972in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.774280in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.775105in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.775676in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{19.719621in}}%
\pgfpathlineto{\pgfqpoint{4.776352in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.776468in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.777160in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.777471in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.777781in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.777998in}{19.780995in}}%
\pgfpathlineto{\pgfqpoint{4.778398in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.778532in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.778797in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.779229in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.779422in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.780061in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.780866in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.781820in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.782650in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.782780in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.783623in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.784237in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.784133in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.784354in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.784457in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.784555in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.784693in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.784924in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.785337in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.785436in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.785663in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.785782in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.785944in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.786042in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.786360in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.786465in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.787173in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.787791in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.787926in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.788099in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.788206in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.788309in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.788848in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.789131in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.789246in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.789705in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.789976in}{19.696606in}}%
\pgfpathlineto{\pgfqpoint{4.790102in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.790256in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.791126in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.791393in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.791776in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.792095in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.792213in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.792578in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.792853in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.793308in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.793531in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.793728in}{19.757980in}}%
\pgfpathlineto{\pgfqpoint{4.794304in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.794424in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.794632in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.795039in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.795619in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.795746in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.795926in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.796027in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.796262in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.796571in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.796971in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.797592in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.797862in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.798266in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.799020in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.799617in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.799851in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.800315in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.800114in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.800458in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.800597in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.800794in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.800896in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.801128in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.801701in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.801916in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.802120in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.802774in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.803215in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.803999in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.804847in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.805124in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.805330in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.805692in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.806120in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.806783in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.807736in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.808508in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.808952in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.809197in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.809898in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.810084in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.810577in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.810791in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.810971in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.811520in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.811829in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.811962in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.812565in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.812663in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.813423in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.813753in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.814057in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.814294in}{19.719621in}}%
\pgfpathlineto{\pgfqpoint{4.814396in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.814628in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.814747in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.814973in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.815205in}{19.750308in}}%
\pgfpathlineto{\pgfqpoint{4.815657in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.815947in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.816377in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.816475in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.816645in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.817245in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.817376in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.817479in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.817781in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.817992in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.818834in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.819248in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.819396in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.819571in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.819734in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.820390in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.821043in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.821184in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.821934in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.822043in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.822715in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.823018in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.823183in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.823631in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.823833in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.823991in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.824545in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.825409in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.826032in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.826198in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.826766in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.827226in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.827401in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.827933in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.828693in}{19.804010in}}%
\pgfpathlineto{\pgfqpoint{4.829094in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.830175in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.830601in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.830958in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.831091in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.831679in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.832102in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.832514in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.832748in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.833249in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.833349in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.833527in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.834046in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.834344in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.835016in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.835547in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.835731in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.836253in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.837016in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.837827in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.837936in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.838548in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.838650in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.838971in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.839683in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.839963in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.840379in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.841087in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.841229in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.841670in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.841909in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.842380in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.842771in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.842654in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.843008in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.843422in}{19.719621in}}%
\pgfpathlineto{\pgfqpoint{4.843523in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.843625in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.843954in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.844154in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.844666in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.845489in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.846483in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.846797in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.846961in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.847477in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.847690in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.848298in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.848403in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.849051in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.849464in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.849681in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.849840in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.850403in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.850553in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.851068in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.851362in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.851988in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.852682in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.852783in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.852889in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.853083in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.853557in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.853892in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.854046in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.854161in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.854346in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.854710in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.854810in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.855228in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.855629in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.856084in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.856186in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.856439in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.856619in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.856721in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.857111in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.857350in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.857652in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.858158in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.858418in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.858608in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.859006in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.859121in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.859728in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.859829in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.860335in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.860582in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.860942in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.861261in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.861445in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.862081in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.862837in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.863040in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.863719in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.864473in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.864615in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.865182in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.865584in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.865795in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.866254in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.866456in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.867281in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.867591in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.867778in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.868014in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.868131in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.868634in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.868363in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.868755in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.869297in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.869503in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.869829in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.870171in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.870409in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.870736in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.870969in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.871729in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.872503in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.872845in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.873183in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.873290in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.874274in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.874416in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.874945in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.875057in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.875296in}{19.711949in}}%
\pgfpathlineto{\pgfqpoint{4.875520in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.875729in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.875840in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.876098in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.876677in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.877563in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.877866in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.878790in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.879539in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.879846in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.880019in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{4.880545in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.880849in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.881723in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.882107in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.882572in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.882795in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.883560in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.884326in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.884741in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.885100in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.885636in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.885804in}{19.850040in}}%
\pgfpathlineto{\pgfqpoint{4.886308in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.886724in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.887262in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.887404in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.887546in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.887656in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.887849in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.887959in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.888384in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.888829in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.889085in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.889215in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.889759in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.889969in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.890153in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.890748in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.890889in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.890990in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.891183in}{19.757980in}}%
\pgfpathlineto{\pgfqpoint{4.891679in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.891859in}{19.827025in}}%
\pgfpathlineto{\pgfqpoint{4.892519in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.893179in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.892941in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.893313in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.893530in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.893777in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.893991in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.894646in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.894792in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.895430in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.895545in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.896148in}{19.773323in}}%
\pgfpathlineto{\pgfqpoint{4.895827in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.896248in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.896348in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.897259in}{19.796338in}}%
\pgfpathlineto{\pgfqpoint{4.897587in}{19.727293in}}%
\pgfpathlineto{\pgfqpoint{4.897995in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.898153in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.898695in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.898915in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.899471in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.899898in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.900048in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.900633in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.900837in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.901292in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.901500in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.901705in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.902183in}{19.873056in}}%
\pgfpathlineto{\pgfqpoint{4.902386in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.902698in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.903282in}{19.865384in}}%
\pgfpathlineto{\pgfqpoint{4.903383in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.903704in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.904181in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.904393in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.904799in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.904938in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.905076in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.905175in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.905484in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.905587in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.906373in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.906877in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.907097in}{19.788667in}}%
\pgfpathlineto{\pgfqpoint{4.907530in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.907639in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.907787in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.908360in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.908482in}{19.926758in}}%
\pgfpathlineto{\pgfqpoint{4.908702in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.908951in}{19.765652in}}%
\pgfpathlineto{\pgfqpoint{4.909476in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.910108in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.910231in}{19.919086in}}%
\pgfpathlineto{\pgfqpoint{4.910498in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.910854in}{19.819354in}}%
\pgfpathlineto{\pgfqpoint{4.911638in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.911847in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.912092in}{19.696606in}}%
\pgfpathlineto{\pgfqpoint{4.912699in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.913498in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.913764in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.914193in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.914497in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.914763in}{19.880727in}}%
\pgfpathlineto{\pgfqpoint{4.915222in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.915781in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.915679in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.915929in}{19.903742in}}%
\pgfpathlineto{\pgfqpoint{4.916241in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.916370in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.916570in}{19.811682in}}%
\pgfpathlineto{\pgfqpoint{4.916677in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.917143in}{19.857712in}}%
\pgfpathlineto{\pgfqpoint{4.918152in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.918295in}{19.896071in}}%
\pgfpathlineto{\pgfqpoint{4.918809in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.919018in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.919138in}{19.934429in}}%
\pgfpathlineto{\pgfqpoint{4.919345in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.919448in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.919787in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.919886in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.920007in}{19.911414in}}%
\pgfpathlineto{\pgfqpoint{4.920527in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.920733in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{4.921313in}{19.834697in}}%
\pgfpathlineto{\pgfqpoint{4.921464in}{19.888399in}}%
\pgfpathlineto{\pgfqpoint{4.922276in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{6.428152in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{6.428152in}{19.942101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{19.607845in}}%
\pgfpathlineto{\pgfqpoint{4.337338in}{19.676673in}}%
\pgfpathlineto{\pgfqpoint{4.425267in}{19.727083in}}%
\pgfpathlineto{\pgfqpoint{4.555125in}{19.799532in}}%
\pgfpathlineto{\pgfqpoint{4.595386in}{19.819942in}}%
\pgfpathlineto{\pgfqpoint{4.623035in}{19.831962in}}%
\pgfpathlineto{\pgfqpoint{4.647626in}{19.840806in}}%
\pgfpathlineto{\pgfqpoint{4.675473in}{19.849196in}}%
\pgfpathlineto{\pgfqpoint{4.712873in}{19.858667in}}%
\pgfpathlineto{\pgfqpoint{4.748343in}{19.866208in}}%
\pgfpathlineto{\pgfqpoint{4.791684in}{19.873728in}}%
\pgfpathlineto{\pgfqpoint{4.842399in}{19.880724in}}%
\pgfpathlineto{\pgfqpoint{4.907282in}{19.888013in}}%
\pgfpathlineto{\pgfqpoint{4.964765in}{19.892984in}}%
\pgfpathlineto{\pgfqpoint{5.030973in}{19.897092in}}%
\pgfpathlineto{\pgfqpoint{5.365084in}{19.915195in}}%
\pgfpathlineto{\pgfqpoint{5.456656in}{19.918531in}}%
\pgfpathlineto{\pgfqpoint{5.602790in}{19.921799in}}%
\pgfpathlineto{\pgfqpoint{6.229218in}{19.933979in}}%
\pgfpathlineto{\pgfqpoint{6.433562in}{19.935036in}}%
\pgfpathlineto{\pgfqpoint{6.433562in}{19.935036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221244in}{19.368834in}}%
\pgfpathlineto{\pgfqpoint{4.267300in}{19.428069in}}%
\pgfpathlineto{\pgfqpoint{4.313999in}{19.485689in}}%
\pgfpathlineto{\pgfqpoint{4.365710in}{19.547080in}}%
\pgfpathlineto{\pgfqpoint{4.430192in}{19.621205in}}%
\pgfpathlineto{\pgfqpoint{4.557239in}{19.764421in}}%
\pgfpathlineto{\pgfqpoint{4.578762in}{19.786866in}}%
\pgfpathlineto{\pgfqpoint{4.590527in}{19.797326in}}%
\pgfpathlineto{\pgfqpoint{4.604659in}{19.806364in}}%
\pgfpathlineto{\pgfqpoint{4.623347in}{19.816784in}}%
\pgfpathlineto{\pgfqpoint{4.640291in}{19.824929in}}%
\pgfpathlineto{\pgfqpoint{4.660510in}{19.833405in}}%
\pgfpathlineto{\pgfqpoint{4.681692in}{19.840912in}}%
\pgfpathlineto{\pgfqpoint{4.711319in}{19.849643in}}%
\pgfpathlineto{\pgfqpoint{4.748543in}{19.858759in}}%
\pgfpathlineto{\pgfqpoint{4.817712in}{19.873828in}}%
\pgfpathlineto{\pgfqpoint{4.934210in}{19.897503in}}%
\pgfpathlineto{\pgfqpoint{5.011176in}{19.911072in}}%
\pgfpathlineto{\pgfqpoint{5.070525in}{19.919774in}}%
\pgfpathlineto{\pgfqpoint{5.125421in}{19.926477in}}%
\pgfpathlineto{\pgfqpoint{5.173156in}{19.930939in}}%
\pgfpathlineto{\pgfqpoint{5.201802in}{19.932164in}}%
\pgfpathlineto{\pgfqpoint{5.258927in}{19.934394in}}%
\pgfpathlineto{\pgfqpoint{5.305023in}{19.936593in}}%
\pgfpathlineto{\pgfqpoint{5.326836in}{19.938522in}}%
\pgfpathlineto{\pgfqpoint{5.339856in}{19.941194in}}%
\pgfpathlineto{\pgfqpoint{5.347871in}{19.942024in}}%
\pgfpathlineto{\pgfqpoint{5.370876in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{19.942101in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{19.942101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544402in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{18.975465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{20.709273in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327509in,y=20.792606in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Boxing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{20.709273in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{20.709273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466257in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{7.466257in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.466257in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.466257in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.017023in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{8.017023in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.017023in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.017023in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.567789in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{8.567789in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.567789in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.567789in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.118556in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{9.118556in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.118556in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.118556in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.669322in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{9.669322in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.669322in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.669322in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{19.048437in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{19.048437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{19.048437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.189009in,y=19.000212in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{19.463646in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{19.463646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{19.463646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.050120in,y=19.415421in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{19.878855in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{19.878855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{19.878855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.050120in,y=19.830630in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{20.294064in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{20.294064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{20.294064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.050120in,y=20.245839in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 375}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{20.709273in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{20.709273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.050120in,y=20.661047in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466305in}{19.054917in}}%
\pgfpathlineto{\pgfqpoint{7.506311in}{19.092449in}}%
\pgfpathlineto{\pgfqpoint{7.527623in}{19.112520in}}%
\pgfpathlineto{\pgfqpoint{7.549268in}{19.137084in}}%
\pgfpathlineto{\pgfqpoint{7.563718in}{19.156329in}}%
\pgfpathlineto{\pgfqpoint{7.592929in}{19.194812in}}%
\pgfpathlineto{\pgfqpoint{7.606008in}{19.209210in}}%
\pgfpathlineto{\pgfqpoint{7.620487in}{19.223859in}}%
\pgfpathlineto{\pgfqpoint{7.669312in}{19.273038in}}%
\pgfpathlineto{\pgfqpoint{7.676498in}{19.282322in}}%
\pgfpathlineto{\pgfqpoint{7.682388in}{19.291784in}}%
\pgfpathlineto{\pgfqpoint{7.687386in}{19.301338in}}%
\pgfpathlineto{\pgfqpoint{7.692055in}{19.312048in}}%
\pgfpathlineto{\pgfqpoint{7.697541in}{19.326290in}}%
\pgfpathlineto{\pgfqpoint{7.708103in}{19.359103in}}%
\pgfpathlineto{\pgfqpoint{7.712275in}{19.374887in}}%
\pgfpathlineto{\pgfqpoint{7.719900in}{19.406499in}}%
\pgfpathlineto{\pgfqpoint{7.732015in}{19.465533in}}%
\pgfpathlineto{\pgfqpoint{7.775208in}{19.688674in}}%
\pgfpathlineto{\pgfqpoint{7.827926in}{19.932328in}}%
\pgfpathlineto{\pgfqpoint{7.833008in}{19.955488in}}%
\pgfpathlineto{\pgfqpoint{7.837982in}{19.976865in}}%
\pgfpathlineto{\pgfqpoint{7.853449in}{20.042246in}}%
\pgfpathlineto{\pgfqpoint{7.863448in}{20.078101in}}%
\pgfpathlineto{\pgfqpoint{7.871016in}{20.101977in}}%
\pgfpathlineto{\pgfqpoint{7.878923in}{20.124802in}}%
\pgfpathlineto{\pgfqpoint{7.885122in}{20.140749in}}%
\pgfpathlineto{\pgfqpoint{7.902547in}{20.179517in}}%
\pgfpathlineto{\pgfqpoint{7.914668in}{20.201214in}}%
\pgfpathlineto{\pgfqpoint{7.929561in}{20.224614in}}%
\pgfpathlineto{\pgfqpoint{7.939876in}{20.238690in}}%
\pgfpathlineto{\pgfqpoint{7.953490in}{20.255411in}}%
\pgfpathlineto{\pgfqpoint{7.968398in}{20.272208in}}%
\pgfpathlineto{\pgfqpoint{7.991305in}{20.295335in}}%
\pgfpathlineto{\pgfqpoint{8.004750in}{20.307238in}}%
\pgfpathlineto{\pgfqpoint{8.016694in}{20.316992in}}%
\pgfpathlineto{\pgfqpoint{8.051478in}{20.339704in}}%
\pgfpathlineto{\pgfqpoint{8.064497in}{20.346045in}}%
\pgfpathlineto{\pgfqpoint{8.080371in}{20.352881in}}%
\pgfpathlineto{\pgfqpoint{8.099049in}{20.359276in}}%
\pgfpathlineto{\pgfqpoint{8.141075in}{20.369904in}}%
\pgfpathlineto{\pgfqpoint{8.173990in}{20.376320in}}%
\pgfpathlineto{\pgfqpoint{8.201507in}{20.380152in}}%
\pgfpathlineto{\pgfqpoint{8.262865in}{20.388356in}}%
\pgfpathlineto{\pgfqpoint{8.336285in}{20.398638in}}%
\pgfpathlineto{\pgfqpoint{8.386346in}{20.404257in}}%
\pgfpathlineto{\pgfqpoint{8.423272in}{20.406949in}}%
\pgfpathlineto{\pgfqpoint{8.497388in}{20.410330in}}%
\pgfpathlineto{\pgfqpoint{8.569521in}{20.415600in}}%
\pgfpathlineto{\pgfqpoint{8.622582in}{20.421021in}}%
\pgfpathlineto{\pgfqpoint{8.658517in}{20.424332in}}%
\pgfpathlineto{\pgfqpoint{8.715002in}{20.428474in}}%
\pgfpathlineto{\pgfqpoint{8.772423in}{20.432517in}}%
\pgfpathlineto{\pgfqpoint{8.826036in}{20.437427in}}%
\pgfpathlineto{\pgfqpoint{9.138739in}{20.469863in}}%
\pgfpathlineto{\pgfqpoint{9.634515in}{20.518475in}}%
\pgfpathlineto{\pgfqpoint{9.634515in}{20.518475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466303in}{19.052120in}}%
\pgfpathlineto{\pgfqpoint{7.518245in}{19.101512in}}%
\pgfpathlineto{\pgfqpoint{7.534592in}{19.117282in}}%
\pgfpathlineto{\pgfqpoint{7.548940in}{19.132822in}}%
\pgfpathlineto{\pgfqpoint{7.600966in}{19.190752in}}%
\pgfpathlineto{\pgfqpoint{7.627129in}{19.216780in}}%
\pgfpathlineto{\pgfqpoint{7.657877in}{19.248250in}}%
\pgfpathlineto{\pgfqpoint{7.678675in}{19.266688in}}%
\pgfpathlineto{\pgfqpoint{7.717846in}{19.301188in}}%
\pgfpathlineto{\pgfqpoint{7.729866in}{19.314289in}}%
\pgfpathlineto{\pgfqpoint{7.738642in}{19.325893in}}%
\pgfpathlineto{\pgfqpoint{7.746683in}{19.338319in}}%
\pgfpathlineto{\pgfqpoint{7.755938in}{19.355152in}}%
\pgfpathlineto{\pgfqpoint{7.769701in}{19.386558in}}%
\pgfpathlineto{\pgfqpoint{7.782200in}{19.422118in}}%
\pgfpathlineto{\pgfqpoint{7.795858in}{19.469275in}}%
\pgfpathlineto{\pgfqpoint{7.799731in}{19.485105in}}%
\pgfpathlineto{\pgfqpoint{7.813973in}{19.543253in}}%
\pgfpathlineto{\pgfqpoint{7.822291in}{19.572424in}}%
\pgfpathlineto{\pgfqpoint{7.835671in}{19.618741in}}%
\pgfpathlineto{\pgfqpoint{7.860131in}{19.710921in}}%
\pgfpathlineto{\pgfqpoint{7.900671in}{19.868968in}}%
\pgfpathlineto{\pgfqpoint{7.932876in}{19.988741in}}%
\pgfpathlineto{\pgfqpoint{7.938016in}{20.006901in}}%
\pgfpathlineto{\pgfqpoint{7.980149in}{20.138164in}}%
\pgfpathlineto{\pgfqpoint{8.006157in}{20.204901in}}%
\pgfpathlineto{\pgfqpoint{8.035018in}{20.270018in}}%
\pgfpathlineto{\pgfqpoint{8.053197in}{20.304164in}}%
\pgfpathlineto{\pgfqpoint{8.061630in}{20.318022in}}%
\pgfpathlineto{\pgfqpoint{8.064483in}{20.322023in}}%
\pgfpathlineto{\pgfqpoint{8.079654in}{20.341647in}}%
\pgfpathlineto{\pgfqpoint{8.102072in}{20.361967in}}%
\pgfpathlineto{\pgfqpoint{8.110944in}{20.367971in}}%
\pgfpathlineto{\pgfqpoint{8.120470in}{20.373140in}}%
\pgfpathlineto{\pgfqpoint{8.138524in}{20.382006in}}%
\pgfpathlineto{\pgfqpoint{8.155846in}{20.389803in}}%
\pgfpathlineto{\pgfqpoint{8.171977in}{20.397774in}}%
\pgfpathlineto{\pgfqpoint{8.181749in}{20.400597in}}%
\pgfpathlineto{\pgfqpoint{8.187746in}{20.402107in}}%
\pgfpathlineto{\pgfqpoint{8.214333in}{20.407254in}}%
\pgfpathlineto{\pgfqpoint{8.238049in}{20.409877in}}%
\pgfpathlineto{\pgfqpoint{8.260674in}{20.411060in}}%
\pgfpathlineto{\pgfqpoint{8.404906in}{20.417645in}}%
\pgfpathlineto{\pgfqpoint{8.449801in}{20.420868in}}%
\pgfpathlineto{\pgfqpoint{8.492705in}{20.425275in}}%
\pgfpathlineto{\pgfqpoint{8.586161in}{20.435198in}}%
\pgfpathlineto{\pgfqpoint{8.644647in}{20.440506in}}%
\pgfpathlineto{\pgfqpoint{8.693251in}{20.443962in}}%
\pgfpathlineto{\pgfqpoint{9.044363in}{20.458859in}}%
\pgfpathlineto{\pgfqpoint{9.167462in}{20.463501in}}%
\pgfpathlineto{\pgfqpoint{9.294007in}{20.471100in}}%
\pgfpathlineto{\pgfqpoint{9.595352in}{20.491285in}}%
\pgfpathlineto{\pgfqpoint{9.670793in}{20.496625in}}%
\pgfpathlineto{\pgfqpoint{9.670793in}{20.496625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466309in}{19.048941in}}%
\pgfpathlineto{\pgfqpoint{7.496069in}{19.085058in}}%
\pgfpathlineto{\pgfqpoint{7.511335in}{19.101855in}}%
\pgfpathlineto{\pgfqpoint{7.521595in}{19.109319in}}%
\pgfpathlineto{\pgfqpoint{7.532568in}{19.116850in}}%
\pgfpathlineto{\pgfqpoint{7.544818in}{19.127404in}}%
\pgfpathlineto{\pgfqpoint{7.563535in}{19.144969in}}%
\pgfpathlineto{\pgfqpoint{7.582426in}{19.163787in}}%
\pgfpathlineto{\pgfqpoint{7.626492in}{19.210239in}}%
\pgfpathlineto{\pgfqpoint{7.640762in}{19.221579in}}%
\pgfpathlineto{\pgfqpoint{7.654226in}{19.233020in}}%
\pgfpathlineto{\pgfqpoint{7.665558in}{19.244714in}}%
\pgfpathlineto{\pgfqpoint{7.673646in}{19.255313in}}%
\pgfpathlineto{\pgfqpoint{7.678864in}{19.263760in}}%
\pgfpathlineto{\pgfqpoint{7.686149in}{19.277369in}}%
\pgfpathlineto{\pgfqpoint{7.696120in}{19.299489in}}%
\pgfpathlineto{\pgfqpoint{7.708062in}{19.332020in}}%
\pgfpathlineto{\pgfqpoint{7.714712in}{19.352850in}}%
\pgfpathlineto{\pgfqpoint{7.718337in}{19.365369in}}%
\pgfpathlineto{\pgfqpoint{7.725407in}{19.391997in}}%
\pgfpathlineto{\pgfqpoint{7.732519in}{19.421169in}}%
\pgfpathlineto{\pgfqpoint{7.742767in}{19.466822in}}%
\pgfpathlineto{\pgfqpoint{7.762580in}{19.564016in}}%
\pgfpathlineto{\pgfqpoint{7.779151in}{19.647936in}}%
\pgfpathlineto{\pgfqpoint{7.806551in}{19.778004in}}%
\pgfpathlineto{\pgfqpoint{7.824654in}{19.856351in}}%
\pgfpathlineto{\pgfqpoint{7.847487in}{19.946066in}}%
\pgfpathlineto{\pgfqpoint{7.866536in}{20.014974in}}%
\pgfpathlineto{\pgfqpoint{7.893097in}{20.096102in}}%
\pgfpathlineto{\pgfqpoint{7.932497in}{20.190749in}}%
\pgfpathlineto{\pgfqpoint{7.950743in}{20.222516in}}%
\pgfpathlineto{\pgfqpoint{7.953707in}{20.227046in}}%
\pgfpathlineto{\pgfqpoint{7.965667in}{20.243702in}}%
\pgfpathlineto{\pgfqpoint{7.981614in}{20.263608in}}%
\pgfpathlineto{\pgfqpoint{8.000735in}{20.282925in}}%
\pgfpathlineto{\pgfqpoint{8.008463in}{20.289535in}}%
\pgfpathlineto{\pgfqpoint{8.025401in}{20.301646in}}%
\pgfpathlineto{\pgfqpoint{8.039481in}{20.309578in}}%
\pgfpathlineto{\pgfqpoint{8.068937in}{20.323217in}}%
\pgfpathlineto{\pgfqpoint{8.112941in}{20.341028in}}%
\pgfpathlineto{\pgfqpoint{8.173752in}{20.362925in}}%
\pgfpathlineto{\pgfqpoint{8.229066in}{20.380342in}}%
\pgfpathlineto{\pgfqpoint{8.252154in}{20.386230in}}%
\pgfpathlineto{\pgfqpoint{8.273132in}{20.389474in}}%
\pgfpathlineto{\pgfqpoint{8.305715in}{20.389814in}}%
\pgfpathlineto{\pgfqpoint{8.364647in}{20.390755in}}%
\pgfpathlineto{\pgfqpoint{8.415508in}{20.389004in}}%
\pgfpathlineto{\pgfqpoint{8.491480in}{20.383935in}}%
\pgfpathlineto{\pgfqpoint{8.542799in}{20.383575in}}%
\pgfpathlineto{\pgfqpoint{8.565809in}{20.384988in}}%
\pgfpathlineto{\pgfqpoint{8.589180in}{20.387835in}}%
\pgfpathlineto{\pgfqpoint{8.703987in}{20.400941in}}%
\pgfpathlineto{\pgfqpoint{8.800180in}{20.412316in}}%
\pgfpathlineto{\pgfqpoint{8.955990in}{20.428528in}}%
\pgfpathlineto{\pgfqpoint{9.007123in}{20.433432in}}%
\pgfpathlineto{\pgfqpoint{9.072583in}{20.438205in}}%
\pgfpathlineto{\pgfqpoint{9.412914in}{20.454901in}}%
\pgfpathlineto{\pgfqpoint{9.658812in}{20.465978in}}%
\pgfpathlineto{\pgfqpoint{9.669241in}{20.466410in}}%
\pgfpathlineto{\pgfqpoint{9.669241in}{20.466410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466305in}{19.067697in}}%
\pgfpathlineto{\pgfqpoint{7.493476in}{19.073115in}}%
\pgfpathlineto{\pgfqpoint{7.550022in}{19.083664in}}%
\pgfpathlineto{\pgfqpoint{7.558486in}{19.085339in}}%
\pgfpathlineto{\pgfqpoint{7.594672in}{19.084082in}}%
\pgfpathlineto{\pgfqpoint{7.610289in}{19.086670in}}%
\pgfpathlineto{\pgfqpoint{7.617411in}{19.088588in}}%
\pgfpathlineto{\pgfqpoint{7.633683in}{19.094196in}}%
\pgfpathlineto{\pgfqpoint{7.661050in}{19.104424in}}%
\pgfpathlineto{\pgfqpoint{7.674787in}{19.108130in}}%
\pgfpathlineto{\pgfqpoint{7.685810in}{19.110381in}}%
\pgfpathlineto{\pgfqpoint{7.717562in}{19.113661in}}%
\pgfpathlineto{\pgfqpoint{7.742543in}{19.114141in}}%
\pgfpathlineto{\pgfqpoint{7.774235in}{19.113992in}}%
\pgfpathlineto{\pgfqpoint{7.832252in}{19.115071in}}%
\pgfpathlineto{\pgfqpoint{7.858279in}{19.117721in}}%
\pgfpathlineto{\pgfqpoint{7.896936in}{19.123689in}}%
\pgfpathlineto{\pgfqpoint{7.974836in}{19.136299in}}%
\pgfpathlineto{\pgfqpoint{8.014897in}{19.141115in}}%
\pgfpathlineto{\pgfqpoint{8.053211in}{19.144374in}}%
\pgfpathlineto{\pgfqpoint{8.129624in}{19.149116in}}%
\pgfpathlineto{\pgfqpoint{8.199933in}{19.152036in}}%
\pgfpathlineto{\pgfqpoint{8.277018in}{19.155684in}}%
\pgfpathlineto{\pgfqpoint{8.355004in}{19.160264in}}%
\pgfpathlineto{\pgfqpoint{8.371313in}{19.162734in}}%
\pgfpathlineto{\pgfqpoint{8.388695in}{19.166927in}}%
\pgfpathlineto{\pgfqpoint{8.407702in}{19.174093in}}%
\pgfpathlineto{\pgfqpoint{8.433064in}{19.189825in}}%
\pgfpathlineto{\pgfqpoint{8.444981in}{19.200463in}}%
\pgfpathlineto{\pgfqpoint{8.455897in}{19.212464in}}%
\pgfpathlineto{\pgfqpoint{8.476593in}{19.242589in}}%
\pgfpathlineto{\pgfqpoint{8.498058in}{19.286889in}}%
\pgfpathlineto{\pgfqpoint{8.509875in}{19.318330in}}%
\pgfpathlineto{\pgfqpoint{8.521554in}{19.354983in}}%
\pgfpathlineto{\pgfqpoint{8.536564in}{19.409631in}}%
\pgfpathlineto{\pgfqpoint{8.566734in}{19.523869in}}%
\pgfpathlineto{\pgfqpoint{8.582409in}{19.578570in}}%
\pgfpathlineto{\pgfqpoint{8.600178in}{19.634453in}}%
\pgfpathlineto{\pgfqpoint{8.621998in}{19.697444in}}%
\pgfpathlineto{\pgfqpoint{8.651471in}{19.777097in}}%
\pgfpathlineto{\pgfqpoint{8.684917in}{19.868908in}}%
\pgfpathlineto{\pgfqpoint{8.712280in}{19.952547in}}%
\pgfpathlineto{\pgfqpoint{8.724854in}{19.992375in}}%
\pgfpathlineto{\pgfqpoint{8.729441in}{20.007038in}}%
\pgfpathlineto{\pgfqpoint{8.734936in}{20.024620in}}%
\pgfpathlineto{\pgfqpoint{8.753725in}{20.081484in}}%
\pgfpathlineto{\pgfqpoint{8.762333in}{20.104647in}}%
\pgfpathlineto{\pgfqpoint{8.769320in}{20.122896in}}%
\pgfpathlineto{\pgfqpoint{8.781284in}{20.150500in}}%
\pgfpathlineto{\pgfqpoint{8.792495in}{20.172308in}}%
\pgfpathlineto{\pgfqpoint{8.803048in}{20.189591in}}%
\pgfpathlineto{\pgfqpoint{8.814078in}{20.204721in}}%
\pgfpathlineto{\pgfqpoint{8.839374in}{20.232117in}}%
\pgfpathlineto{\pgfqpoint{8.857951in}{20.247665in}}%
\pgfpathlineto{\pgfqpoint{8.876926in}{20.259966in}}%
\pgfpathlineto{\pgfqpoint{8.893534in}{20.269037in}}%
\pgfpathlineto{\pgfqpoint{8.903893in}{20.273788in}}%
\pgfpathlineto{\pgfqpoint{8.915661in}{20.278767in}}%
\pgfpathlineto{\pgfqpoint{8.935948in}{20.285404in}}%
\pgfpathlineto{\pgfqpoint{8.962773in}{20.292797in}}%
\pgfpathlineto{\pgfqpoint{8.980772in}{20.297451in}}%
\pgfpathlineto{\pgfqpoint{9.018403in}{20.305018in}}%
\pgfpathlineto{\pgfqpoint{9.051191in}{20.309909in}}%
\pgfpathlineto{\pgfqpoint{9.104064in}{20.315394in}}%
\pgfpathlineto{\pgfqpoint{9.166529in}{20.320678in}}%
\pgfpathlineto{\pgfqpoint{9.256293in}{20.327434in}}%
\pgfpathlineto{\pgfqpoint{9.328225in}{20.331213in}}%
\pgfpathlineto{\pgfqpoint{9.478449in}{20.335938in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{20.341618in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{20.341618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466303in}{19.059819in}}%
\pgfpathlineto{\pgfqpoint{7.539988in}{19.125468in}}%
\pgfpathlineto{\pgfqpoint{7.586995in}{19.165785in}}%
\pgfpathlineto{\pgfqpoint{7.606789in}{19.181163in}}%
\pgfpathlineto{\pgfqpoint{7.619682in}{19.189474in}}%
\pgfpathlineto{\pgfqpoint{7.634989in}{19.197410in}}%
\pgfpathlineto{\pgfqpoint{7.660453in}{19.207922in}}%
\pgfpathlineto{\pgfqpoint{7.686163in}{19.216461in}}%
\pgfpathlineto{\pgfqpoint{7.715539in}{19.224168in}}%
\pgfpathlineto{\pgfqpoint{7.739724in}{19.229433in}}%
\pgfpathlineto{\pgfqpoint{7.775744in}{19.235137in}}%
\pgfpathlineto{\pgfqpoint{7.834519in}{19.244710in}}%
\pgfpathlineto{\pgfqpoint{7.885717in}{19.259035in}}%
\pgfpathlineto{\pgfqpoint{7.939534in}{19.276729in}}%
\pgfpathlineto{\pgfqpoint{7.984381in}{19.288730in}}%
\pgfpathlineto{\pgfqpoint{8.022198in}{19.299222in}}%
\pgfpathlineto{\pgfqpoint{8.091180in}{19.320272in}}%
\pgfpathlineto{\pgfqpoint{8.101224in}{19.324785in}}%
\pgfpathlineto{\pgfqpoint{8.119785in}{19.336731in}}%
\pgfpathlineto{\pgfqpoint{8.129357in}{19.344809in}}%
\pgfpathlineto{\pgfqpoint{8.139577in}{19.354216in}}%
\pgfpathlineto{\pgfqpoint{8.169314in}{19.389247in}}%
\pgfpathlineto{\pgfqpoint{8.181856in}{19.406315in}}%
\pgfpathlineto{\pgfqpoint{8.231303in}{19.478711in}}%
\pgfpathlineto{\pgfqpoint{8.249241in}{19.507342in}}%
\pgfpathlineto{\pgfqpoint{8.265888in}{19.535356in}}%
\pgfpathlineto{\pgfqpoint{8.293056in}{19.585685in}}%
\pgfpathlineto{\pgfqpoint{8.307923in}{19.615471in}}%
\pgfpathlineto{\pgfqpoint{8.357122in}{19.722598in}}%
\pgfpathlineto{\pgfqpoint{8.401722in}{19.821008in}}%
\pgfpathlineto{\pgfqpoint{8.429292in}{19.876529in}}%
\pgfpathlineto{\pgfqpoint{8.450350in}{19.915600in}}%
\pgfpathlineto{\pgfqpoint{8.492090in}{19.987017in}}%
\pgfpathlineto{\pgfqpoint{8.547793in}{20.074516in}}%
\pgfpathlineto{\pgfqpoint{8.584303in}{20.122874in}}%
\pgfpathlineto{\pgfqpoint{8.606529in}{20.148277in}}%
\pgfpathlineto{\pgfqpoint{8.626432in}{20.168376in}}%
\pgfpathlineto{\pgfqpoint{8.638609in}{20.179462in}}%
\pgfpathlineto{\pgfqpoint{8.659801in}{20.196445in}}%
\pgfpathlineto{\pgfqpoint{8.679098in}{20.209548in}}%
\pgfpathlineto{\pgfqpoint{8.685746in}{20.213582in}}%
\pgfpathlineto{\pgfqpoint{8.705404in}{20.224525in}}%
\pgfpathlineto{\pgfqpoint{8.724351in}{20.233775in}}%
\pgfpathlineto{\pgfqpoint{8.743404in}{20.242106in}}%
\pgfpathlineto{\pgfqpoint{8.779783in}{20.255346in}}%
\pgfpathlineto{\pgfqpoint{8.797766in}{20.260699in}}%
\pgfpathlineto{\pgfqpoint{8.840771in}{20.270077in}}%
\pgfpathlineto{\pgfqpoint{8.986887in}{20.294273in}}%
\pgfpathlineto{\pgfqpoint{9.040998in}{20.305735in}}%
\pgfpathlineto{\pgfqpoint{9.117567in}{20.322478in}}%
\pgfpathlineto{\pgfqpoint{9.169443in}{20.333264in}}%
\pgfpathlineto{\pgfqpoint{9.268328in}{20.354511in}}%
\pgfpathlineto{\pgfqpoint{9.316554in}{20.363189in}}%
\pgfpathlineto{\pgfqpoint{9.376306in}{20.372697in}}%
\pgfpathlineto{\pgfqpoint{9.584716in}{20.402720in}}%
\pgfpathlineto{\pgfqpoint{9.669413in}{20.414201in}}%
\pgfpathlineto{\pgfqpoint{9.669413in}{20.414201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466309in}{19.059686in}}%
\pgfpathlineto{\pgfqpoint{7.490082in}{19.071718in}}%
\pgfpathlineto{\pgfqpoint{7.515352in}{19.082765in}}%
\pgfpathlineto{\pgfqpoint{7.541807in}{19.094431in}}%
\pgfpathlineto{\pgfqpoint{7.546136in}{19.095861in}}%
\pgfpathlineto{\pgfqpoint{7.586008in}{19.100043in}}%
\pgfpathlineto{\pgfqpoint{7.615366in}{19.105720in}}%
\pgfpathlineto{\pgfqpoint{7.628176in}{19.109370in}}%
\pgfpathlineto{\pgfqpoint{7.643840in}{19.114907in}}%
\pgfpathlineto{\pgfqpoint{7.681996in}{19.128923in}}%
\pgfpathlineto{\pgfqpoint{7.699741in}{19.133408in}}%
\pgfpathlineto{\pgfqpoint{7.737976in}{19.142921in}}%
\pgfpathlineto{\pgfqpoint{7.772667in}{19.153910in}}%
\pgfpathlineto{\pgfqpoint{7.814872in}{19.168460in}}%
\pgfpathlineto{\pgfqpoint{7.853820in}{19.182067in}}%
\pgfpathlineto{\pgfqpoint{7.873684in}{19.187873in}}%
\pgfpathlineto{\pgfqpoint{7.929860in}{19.203004in}}%
\pgfpathlineto{\pgfqpoint{7.962913in}{19.208497in}}%
\pgfpathlineto{\pgfqpoint{7.981461in}{19.209171in}}%
\pgfpathlineto{\pgfqpoint{8.011390in}{19.208126in}}%
\pgfpathlineto{\pgfqpoint{8.038442in}{19.205833in}}%
\pgfpathlineto{\pgfqpoint{8.067917in}{19.203213in}}%
\pgfpathlineto{\pgfqpoint{8.116906in}{19.200256in}}%
\pgfpathlineto{\pgfqpoint{8.178372in}{19.197448in}}%
\pgfpathlineto{\pgfqpoint{8.213315in}{19.199056in}}%
\pgfpathlineto{\pgfqpoint{8.235351in}{19.201997in}}%
\pgfpathlineto{\pgfqpoint{8.328610in}{19.218575in}}%
\pgfpathlineto{\pgfqpoint{8.363889in}{19.225046in}}%
\pgfpathlineto{\pgfqpoint{8.392664in}{19.231700in}}%
\pgfpathlineto{\pgfqpoint{8.424152in}{19.240363in}}%
\pgfpathlineto{\pgfqpoint{8.451015in}{19.249036in}}%
\pgfpathlineto{\pgfqpoint{8.464109in}{19.253680in}}%
\pgfpathlineto{\pgfqpoint{8.509323in}{19.273091in}}%
\pgfpathlineto{\pgfqpoint{8.528043in}{19.283837in}}%
\pgfpathlineto{\pgfqpoint{8.544851in}{19.296083in}}%
\pgfpathlineto{\pgfqpoint{8.559671in}{19.308931in}}%
\pgfpathlineto{\pgfqpoint{8.567834in}{19.317245in}}%
\pgfpathlineto{\pgfqpoint{8.585583in}{19.338550in}}%
\pgfpathlineto{\pgfqpoint{8.595907in}{19.352677in}}%
\pgfpathlineto{\pgfqpoint{8.618884in}{19.388658in}}%
\pgfpathlineto{\pgfqpoint{8.639290in}{19.425275in}}%
\pgfpathlineto{\pgfqpoint{8.651378in}{19.448476in}}%
\pgfpathlineto{\pgfqpoint{8.680849in}{19.507765in}}%
\pgfpathlineto{\pgfqpoint{8.714495in}{19.579394in}}%
\pgfpathlineto{\pgfqpoint{8.766827in}{19.686375in}}%
\pgfpathlineto{\pgfqpoint{8.790068in}{19.730593in}}%
\pgfpathlineto{\pgfqpoint{8.815891in}{19.775230in}}%
\pgfpathlineto{\pgfqpoint{8.839351in}{19.815309in}}%
\pgfpathlineto{\pgfqpoint{8.856057in}{19.845742in}}%
\pgfpathlineto{\pgfqpoint{8.876926in}{19.885070in}}%
\pgfpathlineto{\pgfqpoint{8.909743in}{19.940559in}}%
\pgfpathlineto{\pgfqpoint{8.918381in}{19.954444in}}%
\pgfpathlineto{\pgfqpoint{8.928820in}{19.971209in}}%
\pgfpathlineto{\pgfqpoint{8.942055in}{19.991043in}}%
\pgfpathlineto{\pgfqpoint{8.946065in}{19.995629in}}%
\pgfpathlineto{\pgfqpoint{8.962935in}{20.013337in}}%
\pgfpathlineto{\pgfqpoint{8.972456in}{20.026466in}}%
\pgfpathlineto{\pgfqpoint{8.981302in}{20.038469in}}%
\pgfpathlineto{\pgfqpoint{9.029056in}{20.095657in}}%
\pgfpathlineto{\pgfqpoint{9.049858in}{20.117339in}}%
\pgfpathlineto{\pgfqpoint{9.087494in}{20.152160in}}%
\pgfpathlineto{\pgfqpoint{9.105077in}{20.164493in}}%
\pgfpathlineto{\pgfqpoint{9.120116in}{20.176617in}}%
\pgfpathlineto{\pgfqpoint{9.121494in}{20.177687in}}%
\pgfpathlineto{\pgfqpoint{9.167884in}{20.211732in}}%
\pgfpathlineto{\pgfqpoint{9.169186in}{20.212578in}}%
\pgfpathlineto{\pgfqpoint{9.214031in}{20.237790in}}%
\pgfpathlineto{\pgfqpoint{9.241777in}{20.250234in}}%
\pgfpathlineto{\pgfqpoint{9.254618in}{20.254569in}}%
\pgfpathlineto{\pgfqpoint{9.318190in}{20.270874in}}%
\pgfpathlineto{\pgfqpoint{9.421658in}{20.295236in}}%
\pgfpathlineto{\pgfqpoint{9.540596in}{20.321325in}}%
\pgfpathlineto{\pgfqpoint{9.675855in}{20.350159in}}%
\pgfpathlineto{\pgfqpoint{9.675855in}{20.350159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.789463in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{18.975465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{20.709273in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.572569in,y=20.792606in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Breakout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{20.709273in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{20.709273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711214in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{10.711214in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.711214in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.711214in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263680in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{11.263680in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.263680in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.263680in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.816145in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{11.816145in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.816145in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.816145in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.368611in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{12.368611in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.368611in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.368611in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.921077in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{12.921077in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.921077in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.921077in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{18.984403in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{18.984403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{18.984403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434070in,y=18.936178in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{19.405371in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{19.405371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{19.405371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=19.357146in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{19.826339in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{19.826339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{19.826339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=19.778114in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{20.247308in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{20.247308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{20.247308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=20.199082in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 45000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{20.668276in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{20.668276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{20.668276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=20.620050in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 60000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711386in}{19.082728in}}%
\pgfpathlineto{\pgfqpoint{10.744313in}{19.124694in}}%
\pgfpathlineto{\pgfqpoint{10.780666in}{19.168498in}}%
\pgfpathlineto{\pgfqpoint{10.823816in}{19.218301in}}%
\pgfpathlineto{\pgfqpoint{10.831538in}{19.225651in}}%
\pgfpathlineto{\pgfqpoint{10.842255in}{19.233203in}}%
\pgfpathlineto{\pgfqpoint{10.941532in}{19.292976in}}%
\pgfpathlineto{\pgfqpoint{10.958348in}{19.299930in}}%
\pgfpathlineto{\pgfqpoint{11.012491in}{19.320958in}}%
\pgfpathlineto{\pgfqpoint{11.056940in}{19.339448in}}%
\pgfpathlineto{\pgfqpoint{11.102542in}{19.356405in}}%
\pgfpathlineto{\pgfqpoint{11.149382in}{19.377827in}}%
\pgfpathlineto{\pgfqpoint{11.178320in}{19.394146in}}%
\pgfpathlineto{\pgfqpoint{11.200391in}{19.406019in}}%
\pgfpathlineto{\pgfqpoint{11.222362in}{19.415947in}}%
\pgfpathlineto{\pgfqpoint{11.247899in}{19.427900in}}%
\pgfpathlineto{\pgfqpoint{11.272507in}{19.441563in}}%
\pgfpathlineto{\pgfqpoint{11.299648in}{19.459032in}}%
\pgfpathlineto{\pgfqpoint{11.317589in}{19.471987in}}%
\pgfpathlineto{\pgfqpoint{11.343233in}{19.492420in}}%
\pgfpathlineto{\pgfqpoint{11.384776in}{19.528762in}}%
\pgfpathlineto{\pgfqpoint{11.468649in}{19.607262in}}%
\pgfpathlineto{\pgfqpoint{11.548029in}{19.674287in}}%
\pgfpathlineto{\pgfqpoint{11.596229in}{19.710127in}}%
\pgfpathlineto{\pgfqpoint{11.646603in}{19.745111in}}%
\pgfpathlineto{\pgfqpoint{11.688036in}{19.772189in}}%
\pgfpathlineto{\pgfqpoint{11.721893in}{19.792838in}}%
\pgfpathlineto{\pgfqpoint{11.757850in}{19.812763in}}%
\pgfpathlineto{\pgfqpoint{11.784622in}{19.825388in}}%
\pgfpathlineto{\pgfqpoint{11.797870in}{19.831123in}}%
\pgfpathlineto{\pgfqpoint{11.813977in}{19.837762in}}%
\pgfpathlineto{\pgfqpoint{11.851507in}{19.852819in}}%
\pgfpathlineto{\pgfqpoint{11.924341in}{19.880647in}}%
\pgfpathlineto{\pgfqpoint{11.991148in}{19.905515in}}%
\pgfpathlineto{\pgfqpoint{12.038902in}{19.922893in}}%
\pgfpathlineto{\pgfqpoint{12.064116in}{19.932811in}}%
\pgfpathlineto{\pgfqpoint{12.104947in}{19.950879in}}%
\pgfpathlineto{\pgfqpoint{12.175756in}{19.985597in}}%
\pgfpathlineto{\pgfqpoint{12.244270in}{20.017393in}}%
\pgfpathlineto{\pgfqpoint{12.310794in}{20.045157in}}%
\pgfpathlineto{\pgfqpoint{12.364682in}{20.065443in}}%
\pgfpathlineto{\pgfqpoint{12.404831in}{20.078941in}}%
\pgfpathlineto{\pgfqpoint{12.440213in}{20.088430in}}%
\pgfpathlineto{\pgfqpoint{12.475388in}{20.096041in}}%
\pgfpathlineto{\pgfqpoint{12.497673in}{20.099962in}}%
\pgfpathlineto{\pgfqpoint{12.535766in}{20.104967in}}%
\pgfpathlineto{\pgfqpoint{12.610003in}{20.111903in}}%
\pgfpathlineto{\pgfqpoint{12.803642in}{20.123596in}}%
\pgfpathlineto{\pgfqpoint{12.923306in}{20.129167in}}%
\pgfpathlineto{\pgfqpoint{12.923306in}{20.129167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711397in}{19.109757in}}%
\pgfpathlineto{\pgfqpoint{10.738022in}{19.134435in}}%
\pgfpathlineto{\pgfqpoint{10.768325in}{19.160431in}}%
\pgfpathlineto{\pgfqpoint{10.828790in}{19.209712in}}%
\pgfpathlineto{\pgfqpoint{10.836778in}{19.214757in}}%
\pgfpathlineto{\pgfqpoint{10.868132in}{19.230868in}}%
\pgfpathlineto{\pgfqpoint{10.880627in}{19.238621in}}%
\pgfpathlineto{\pgfqpoint{10.885608in}{19.242042in}}%
\pgfpathlineto{\pgfqpoint{10.894362in}{19.248652in}}%
\pgfpathlineto{\pgfqpoint{10.913537in}{19.264632in}}%
\pgfpathlineto{\pgfqpoint{10.932588in}{19.281112in}}%
\pgfpathlineto{\pgfqpoint{10.959504in}{19.302734in}}%
\pgfpathlineto{\pgfqpoint{10.971359in}{19.311587in}}%
\pgfpathlineto{\pgfqpoint{10.986125in}{19.321515in}}%
\pgfpathlineto{\pgfqpoint{11.004266in}{19.333473in}}%
\pgfpathlineto{\pgfqpoint{11.029367in}{19.348538in}}%
\pgfpathlineto{\pgfqpoint{11.047572in}{19.356882in}}%
\pgfpathlineto{\pgfqpoint{11.061657in}{19.361394in}}%
\pgfpathlineto{\pgfqpoint{11.105283in}{19.373245in}}%
\pgfpathlineto{\pgfqpoint{11.146756in}{19.391885in}}%
\pgfpathlineto{\pgfqpoint{11.167604in}{19.400978in}}%
\pgfpathlineto{\pgfqpoint{11.183574in}{19.405813in}}%
\pgfpathlineto{\pgfqpoint{11.195766in}{19.407852in}}%
\pgfpathlineto{\pgfqpoint{11.247152in}{19.412505in}}%
\pgfpathlineto{\pgfqpoint{11.266321in}{19.415891in}}%
\pgfpathlineto{\pgfqpoint{11.286953in}{19.421158in}}%
\pgfpathlineto{\pgfqpoint{11.340044in}{19.436308in}}%
\pgfpathlineto{\pgfqpoint{11.388331in}{19.453748in}}%
\pgfpathlineto{\pgfqpoint{11.417311in}{19.466269in}}%
\pgfpathlineto{\pgfqpoint{11.449726in}{19.481138in}}%
\pgfpathlineto{\pgfqpoint{11.474969in}{19.492962in}}%
\pgfpathlineto{\pgfqpoint{11.502117in}{19.505308in}}%
\pgfpathlineto{\pgfqpoint{11.543968in}{19.524776in}}%
\pgfpathlineto{\pgfqpoint{11.586108in}{19.550582in}}%
\pgfpathlineto{\pgfqpoint{11.610530in}{19.568516in}}%
\pgfpathlineto{\pgfqpoint{11.640681in}{19.593259in}}%
\pgfpathlineto{\pgfqpoint{11.731028in}{19.674748in}}%
\pgfpathlineto{\pgfqpoint{11.786911in}{19.718137in}}%
\pgfpathlineto{\pgfqpoint{11.852787in}{19.769354in}}%
\pgfpathlineto{\pgfqpoint{11.891406in}{19.799029in}}%
\pgfpathlineto{\pgfqpoint{11.929189in}{19.825504in}}%
\pgfpathlineto{\pgfqpoint{11.953595in}{19.843161in}}%
\pgfpathlineto{\pgfqpoint{11.977744in}{19.862263in}}%
\pgfpathlineto{\pgfqpoint{12.005852in}{19.885799in}}%
\pgfpathlineto{\pgfqpoint{12.041238in}{19.917081in}}%
\pgfpathlineto{\pgfqpoint{12.049983in}{19.925102in}}%
\pgfpathlineto{\pgfqpoint{12.081596in}{19.955129in}}%
\pgfpathlineto{\pgfqpoint{12.114382in}{19.986370in}}%
\pgfpathlineto{\pgfqpoint{12.146802in}{20.015154in}}%
\pgfpathlineto{\pgfqpoint{12.188171in}{20.048314in}}%
\pgfpathlineto{\pgfqpoint{12.221058in}{20.072967in}}%
\pgfpathlineto{\pgfqpoint{12.278269in}{20.113547in}}%
\pgfpathlineto{\pgfqpoint{12.330874in}{20.147565in}}%
\pgfpathlineto{\pgfqpoint{12.360946in}{20.164659in}}%
\pgfpathlineto{\pgfqpoint{12.382156in}{20.175156in}}%
\pgfpathlineto{\pgfqpoint{12.410225in}{20.186530in}}%
\pgfpathlineto{\pgfqpoint{12.469242in}{20.203811in}}%
\pgfpathlineto{\pgfqpoint{12.516635in}{20.214629in}}%
\pgfpathlineto{\pgfqpoint{12.549547in}{20.221384in}}%
\pgfpathlineto{\pgfqpoint{12.709022in}{20.244854in}}%
\pgfpathlineto{\pgfqpoint{12.824421in}{20.260324in}}%
\pgfpathlineto{\pgfqpoint{12.923514in}{20.272672in}}%
\pgfpathlineto{\pgfqpoint{12.923514in}{20.272672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711363in}{19.066158in}}%
\pgfpathlineto{\pgfqpoint{10.763587in}{19.147342in}}%
\pgfpathlineto{\pgfqpoint{10.803639in}{19.207368in}}%
\pgfpathlineto{\pgfqpoint{10.816014in}{19.223676in}}%
\pgfpathlineto{\pgfqpoint{10.842396in}{19.254826in}}%
\pgfpathlineto{\pgfqpoint{10.867206in}{19.283246in}}%
\pgfpathlineto{\pgfqpoint{10.887172in}{19.309655in}}%
\pgfpathlineto{\pgfqpoint{10.904937in}{19.332229in}}%
\pgfpathlineto{\pgfqpoint{10.916364in}{19.344541in}}%
\pgfpathlineto{\pgfqpoint{10.934734in}{19.362576in}}%
\pgfpathlineto{\pgfqpoint{10.956644in}{19.385257in}}%
\pgfpathlineto{\pgfqpoint{10.983623in}{19.414891in}}%
\pgfpathlineto{\pgfqpoint{11.021760in}{19.456898in}}%
\pgfpathlineto{\pgfqpoint{11.036952in}{19.471124in}}%
\pgfpathlineto{\pgfqpoint{11.054268in}{19.484853in}}%
\pgfpathlineto{\pgfqpoint{11.073498in}{19.498140in}}%
\pgfpathlineto{\pgfqpoint{11.095226in}{19.511891in}}%
\pgfpathlineto{\pgfqpoint{11.236087in}{19.608767in}}%
\pgfpathlineto{\pgfqpoint{11.254305in}{19.623155in}}%
\pgfpathlineto{\pgfqpoint{11.268130in}{19.635246in}}%
\pgfpathlineto{\pgfqpoint{11.295526in}{19.662718in}}%
\pgfpathlineto{\pgfqpoint{11.346530in}{19.714826in}}%
\pgfpathlineto{\pgfqpoint{11.367536in}{19.732302in}}%
\pgfpathlineto{\pgfqpoint{11.402012in}{19.758587in}}%
\pgfpathlineto{\pgfqpoint{11.463926in}{19.804522in}}%
\pgfpathlineto{\pgfqpoint{11.477816in}{19.814159in}}%
\pgfpathlineto{\pgfqpoint{11.514748in}{19.839091in}}%
\pgfpathlineto{\pgfqpoint{11.586368in}{19.884114in}}%
\pgfpathlineto{\pgfqpoint{11.618526in}{19.903050in}}%
\pgfpathlineto{\pgfqpoint{11.660404in}{19.925667in}}%
\pgfpathlineto{\pgfqpoint{11.682667in}{19.938005in}}%
\pgfpathlineto{\pgfqpoint{11.729930in}{19.963571in}}%
\pgfpathlineto{\pgfqpoint{11.771047in}{19.982086in}}%
\pgfpathlineto{\pgfqpoint{11.866958in}{20.017148in}}%
\pgfpathlineto{\pgfqpoint{11.903135in}{20.028782in}}%
\pgfpathlineto{\pgfqpoint{12.012297in}{20.066429in}}%
\pgfpathlineto{\pgfqpoint{12.084283in}{20.092058in}}%
\pgfpathlineto{\pgfqpoint{12.128498in}{20.105555in}}%
\pgfpathlineto{\pgfqpoint{12.251257in}{20.139534in}}%
\pgfpathlineto{\pgfqpoint{12.328523in}{20.161289in}}%
\pgfpathlineto{\pgfqpoint{12.372646in}{20.176585in}}%
\pgfpathlineto{\pgfqpoint{12.399176in}{20.185827in}}%
\pgfpathlineto{\pgfqpoint{12.457525in}{20.204684in}}%
\pgfpathlineto{\pgfqpoint{12.538741in}{20.230091in}}%
\pgfpathlineto{\pgfqpoint{12.575622in}{20.239114in}}%
\pgfpathlineto{\pgfqpoint{12.586952in}{20.240643in}}%
\pgfpathlineto{\pgfqpoint{12.808092in}{20.259200in}}%
\pgfpathlineto{\pgfqpoint{12.865560in}{20.261906in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{20.263294in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{20.263294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711386in}{19.054274in}}%
\pgfpathlineto{\pgfqpoint{10.762521in}{19.160525in}}%
\pgfpathlineto{\pgfqpoint{10.815609in}{19.270775in}}%
\pgfpathlineto{\pgfqpoint{10.834661in}{19.305308in}}%
\pgfpathlineto{\pgfqpoint{10.848259in}{19.325189in}}%
\pgfpathlineto{\pgfqpoint{10.864835in}{19.342034in}}%
\pgfpathlineto{\pgfqpoint{10.872806in}{19.348011in}}%
\pgfpathlineto{\pgfqpoint{10.879163in}{19.353098in}}%
\pgfpathlineto{\pgfqpoint{10.881874in}{19.355281in}}%
\pgfpathlineto{\pgfqpoint{10.899975in}{19.369725in}}%
\pgfpathlineto{\pgfqpoint{10.922265in}{19.388460in}}%
\pgfpathlineto{\pgfqpoint{10.934178in}{19.399323in}}%
\pgfpathlineto{\pgfqpoint{11.006120in}{19.467617in}}%
\pgfpathlineto{\pgfqpoint{11.013878in}{19.474170in}}%
\pgfpathlineto{\pgfqpoint{11.024361in}{19.483814in}}%
\pgfpathlineto{\pgfqpoint{11.065848in}{19.523106in}}%
\pgfpathlineto{\pgfqpoint{11.087364in}{19.544185in}}%
\pgfpathlineto{\pgfqpoint{11.113090in}{19.570615in}}%
\pgfpathlineto{\pgfqpoint{11.140518in}{19.601864in}}%
\pgfpathlineto{\pgfqpoint{11.187722in}{19.659033in}}%
\pgfpathlineto{\pgfqpoint{11.205223in}{19.677305in}}%
\pgfpathlineto{\pgfqpoint{11.219107in}{19.690018in}}%
\pgfpathlineto{\pgfqpoint{11.245575in}{19.711068in}}%
\pgfpathlineto{\pgfqpoint{11.249324in}{19.714042in}}%
\pgfpathlineto{\pgfqpoint{11.282568in}{19.735408in}}%
\pgfpathlineto{\pgfqpoint{11.291686in}{19.740520in}}%
\pgfpathlineto{\pgfqpoint{11.307573in}{19.749738in}}%
\pgfpathlineto{\pgfqpoint{11.326142in}{19.762335in}}%
\pgfpathlineto{\pgfqpoint{11.390567in}{19.808412in}}%
\pgfpathlineto{\pgfqpoint{11.417781in}{19.826602in}}%
\pgfpathlineto{\pgfqpoint{11.455783in}{19.854465in}}%
\pgfpathlineto{\pgfqpoint{11.478597in}{19.873768in}}%
\pgfpathlineto{\pgfqpoint{11.497956in}{19.892129in}}%
\pgfpathlineto{\pgfqpoint{11.547644in}{19.940141in}}%
\pgfpathlineto{\pgfqpoint{11.566103in}{19.954555in}}%
\pgfpathlineto{\pgfqpoint{11.606457in}{19.980153in}}%
\pgfpathlineto{\pgfqpoint{11.635648in}{19.994652in}}%
\pgfpathlineto{\pgfqpoint{11.668022in}{20.009595in}}%
\pgfpathlineto{\pgfqpoint{11.688475in}{20.019920in}}%
\pgfpathlineto{\pgfqpoint{11.711716in}{20.033862in}}%
\pgfpathlineto{\pgfqpoint{11.724462in}{20.042293in}}%
\pgfpathlineto{\pgfqpoint{11.775627in}{20.078602in}}%
\pgfpathlineto{\pgfqpoint{11.812403in}{20.100549in}}%
\pgfpathlineto{\pgfqpoint{11.840196in}{20.114705in}}%
\pgfpathlineto{\pgfqpoint{11.856267in}{20.122023in}}%
\pgfpathlineto{\pgfqpoint{11.933988in}{20.154526in}}%
\pgfpathlineto{\pgfqpoint{11.945246in}{20.158799in}}%
\pgfpathlineto{\pgfqpoint{11.958030in}{20.163557in}}%
\pgfpathlineto{\pgfqpoint{11.994501in}{20.174437in}}%
\pgfpathlineto{\pgfqpoint{12.030098in}{20.181235in}}%
\pgfpathlineto{\pgfqpoint{12.076919in}{20.187418in}}%
\pgfpathlineto{\pgfqpoint{12.100368in}{20.192313in}}%
\pgfpathlineto{\pgfqpoint{12.122534in}{20.200554in}}%
\pgfpathlineto{\pgfqpoint{12.129928in}{20.204720in}}%
\pgfpathlineto{\pgfqpoint{12.164160in}{20.227860in}}%
\pgfpathlineto{\pgfqpoint{12.168551in}{20.231900in}}%
\pgfpathlineto{\pgfqpoint{12.172367in}{20.234589in}}%
\pgfpathlineto{\pgfqpoint{12.177486in}{20.239431in}}%
\pgfpathlineto{\pgfqpoint{12.208529in}{20.270456in}}%
\pgfpathlineto{\pgfqpoint{12.294133in}{20.359598in}}%
\pgfpathlineto{\pgfqpoint{12.319684in}{20.383439in}}%
\pgfpathlineto{\pgfqpoint{12.386359in}{20.445024in}}%
\pgfpathlineto{\pgfqpoint{12.401592in}{20.459987in}}%
\pgfpathlineto{\pgfqpoint{12.413597in}{20.471270in}}%
\pgfpathlineto{\pgfqpoint{12.430319in}{20.488037in}}%
\pgfpathlineto{\pgfqpoint{12.452606in}{20.507841in}}%
\pgfpathlineto{\pgfqpoint{12.466487in}{20.521436in}}%
\pgfpathlineto{\pgfqpoint{12.485979in}{20.539975in}}%
\pgfpathlineto{\pgfqpoint{12.497890in}{20.550211in}}%
\pgfpathlineto{\pgfqpoint{12.500665in}{20.552642in}}%
\pgfpathlineto{\pgfqpoint{12.508519in}{20.558920in}}%
\pgfpathlineto{\pgfqpoint{12.520220in}{20.566733in}}%
\pgfpathlineto{\pgfqpoint{12.541467in}{20.579705in}}%
\pgfpathlineto{\pgfqpoint{12.564949in}{20.591556in}}%
\pgfpathlineto{\pgfqpoint{12.583053in}{20.595825in}}%
\pgfpathlineto{\pgfqpoint{12.609569in}{20.600286in}}%
\pgfpathlineto{\pgfqpoint{12.656438in}{20.606261in}}%
\pgfpathlineto{\pgfqpoint{12.775443in}{20.619595in}}%
\pgfpathlineto{\pgfqpoint{12.841882in}{20.625778in}}%
\pgfpathlineto{\pgfqpoint{12.897550in}{20.629410in}}%
\pgfpathlineto{\pgfqpoint{12.921412in}{20.630463in}}%
\pgfpathlineto{\pgfqpoint{12.921412in}{20.630463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711397in}{19.109566in}}%
\pgfpathlineto{\pgfqpoint{10.767232in}{19.160879in}}%
\pgfpathlineto{\pgfqpoint{10.816704in}{19.204380in}}%
\pgfpathlineto{\pgfqpoint{10.852006in}{19.233777in}}%
\pgfpathlineto{\pgfqpoint{10.867532in}{19.243153in}}%
\pgfpathlineto{\pgfqpoint{10.883755in}{19.251868in}}%
\pgfpathlineto{\pgfqpoint{10.906641in}{19.261473in}}%
\pgfpathlineto{\pgfqpoint{10.930040in}{19.269547in}}%
\pgfpathlineto{\pgfqpoint{10.963232in}{19.279851in}}%
\pgfpathlineto{\pgfqpoint{10.984215in}{19.284568in}}%
\pgfpathlineto{\pgfqpoint{11.070748in}{19.302647in}}%
\pgfpathlineto{\pgfqpoint{11.107824in}{19.312637in}}%
\pgfpathlineto{\pgfqpoint{11.144858in}{19.322076in}}%
\pgfpathlineto{\pgfqpoint{11.186148in}{19.332353in}}%
\pgfpathlineto{\pgfqpoint{11.216862in}{19.342183in}}%
\pgfpathlineto{\pgfqpoint{11.256759in}{19.357643in}}%
\pgfpathlineto{\pgfqpoint{11.296117in}{19.372714in}}%
\pgfpathlineto{\pgfqpoint{11.345834in}{19.389402in}}%
\pgfpathlineto{\pgfqpoint{11.428783in}{19.415424in}}%
\pgfpathlineto{\pgfqpoint{11.450764in}{19.420782in}}%
\pgfpathlineto{\pgfqpoint{11.477027in}{19.425762in}}%
\pgfpathlineto{\pgfqpoint{11.531716in}{19.436327in}}%
\pgfpathlineto{\pgfqpoint{11.605857in}{19.453150in}}%
\pgfpathlineto{\pgfqpoint{11.648675in}{19.460073in}}%
\pgfpathlineto{\pgfqpoint{11.701768in}{19.467689in}}%
\pgfpathlineto{\pgfqpoint{11.730955in}{19.473820in}}%
\pgfpathlineto{\pgfqpoint{11.765950in}{19.483594in}}%
\pgfpathlineto{\pgfqpoint{11.804166in}{19.495943in}}%
\pgfpathlineto{\pgfqpoint{11.898187in}{19.528394in}}%
\pgfpathlineto{\pgfqpoint{11.936914in}{19.541456in}}%
\pgfpathlineto{\pgfqpoint{11.969399in}{19.550870in}}%
\pgfpathlineto{\pgfqpoint{11.981571in}{19.554104in}}%
\pgfpathlineto{\pgfqpoint{12.079095in}{19.577127in}}%
\pgfpathlineto{\pgfqpoint{12.147108in}{19.593784in}}%
\pgfpathlineto{\pgfqpoint{12.231809in}{19.618846in}}%
\pgfpathlineto{\pgfqpoint{12.281003in}{19.636570in}}%
\pgfpathlineto{\pgfqpoint{12.394127in}{19.679831in}}%
\pgfpathlineto{\pgfqpoint{12.526811in}{19.734465in}}%
\pgfpathlineto{\pgfqpoint{12.578299in}{19.753692in}}%
\pgfpathlineto{\pgfqpoint{12.621030in}{19.767977in}}%
\pgfpathlineto{\pgfqpoint{12.778163in}{19.808098in}}%
\pgfpathlineto{\pgfqpoint{12.856239in}{19.826299in}}%
\pgfpathlineto{\pgfqpoint{12.921184in}{19.840452in}}%
\pgfpathlineto{\pgfqpoint{12.921184in}{19.840452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711363in}{19.108268in}}%
\pgfpathlineto{\pgfqpoint{10.753383in}{19.127320in}}%
\pgfpathlineto{\pgfqpoint{10.813256in}{19.154679in}}%
\pgfpathlineto{\pgfqpoint{10.871854in}{19.180602in}}%
\pgfpathlineto{\pgfqpoint{10.879764in}{19.184052in}}%
\pgfpathlineto{\pgfqpoint{10.910067in}{19.195072in}}%
\pgfpathlineto{\pgfqpoint{10.947533in}{19.206691in}}%
\pgfpathlineto{\pgfqpoint{10.975156in}{19.213497in}}%
\pgfpathlineto{\pgfqpoint{11.023619in}{19.225683in}}%
\pgfpathlineto{\pgfqpoint{11.062799in}{19.234917in}}%
\pgfpathlineto{\pgfqpoint{11.084152in}{19.236663in}}%
\pgfpathlineto{\pgfqpoint{11.098763in}{19.236719in}}%
\pgfpathlineto{\pgfqpoint{11.122350in}{19.236611in}}%
\pgfpathlineto{\pgfqpoint{11.140860in}{19.237516in}}%
\pgfpathlineto{\pgfqpoint{11.164966in}{19.240731in}}%
\pgfpathlineto{\pgfqpoint{11.197860in}{19.247723in}}%
\pgfpathlineto{\pgfqpoint{11.220268in}{19.254965in}}%
\pgfpathlineto{\pgfqpoint{11.240910in}{19.264764in}}%
\pgfpathlineto{\pgfqpoint{11.253373in}{19.272016in}}%
\pgfpathlineto{\pgfqpoint{11.281673in}{19.291074in}}%
\pgfpathlineto{\pgfqpoint{11.326370in}{19.320700in}}%
\pgfpathlineto{\pgfqpoint{11.352312in}{19.335227in}}%
\pgfpathlineto{\pgfqpoint{11.386301in}{19.351578in}}%
\pgfpathlineto{\pgfqpoint{11.440714in}{19.374303in}}%
\pgfpathlineto{\pgfqpoint{11.464822in}{19.381247in}}%
\pgfpathlineto{\pgfqpoint{11.530828in}{19.396748in}}%
\pgfpathlineto{\pgfqpoint{11.584119in}{19.414124in}}%
\pgfpathlineto{\pgfqpoint{11.625141in}{19.429163in}}%
\pgfpathlineto{\pgfqpoint{11.665749in}{19.445112in}}%
\pgfpathlineto{\pgfqpoint{11.776731in}{19.492851in}}%
\pgfpathlineto{\pgfqpoint{11.801824in}{19.505252in}}%
\pgfpathlineto{\pgfqpoint{11.818649in}{19.514493in}}%
\pgfpathlineto{\pgfqpoint{11.837267in}{19.525652in}}%
\pgfpathlineto{\pgfqpoint{11.935123in}{19.587025in}}%
\pgfpathlineto{\pgfqpoint{11.967226in}{19.604974in}}%
\pgfpathlineto{\pgfqpoint{12.021257in}{19.634573in}}%
\pgfpathlineto{\pgfqpoint{12.083516in}{19.668619in}}%
\pgfpathlineto{\pgfqpoint{12.140992in}{19.694335in}}%
\pgfpathlineto{\pgfqpoint{12.258994in}{19.740196in}}%
\pgfpathlineto{\pgfqpoint{12.323663in}{19.768569in}}%
\pgfpathlineto{\pgfqpoint{12.384374in}{19.794946in}}%
\pgfpathlineto{\pgfqpoint{12.421672in}{19.809542in}}%
\pgfpathlineto{\pgfqpoint{12.494789in}{19.833261in}}%
\pgfpathlineto{\pgfqpoint{12.557741in}{19.849516in}}%
\pgfpathlineto{\pgfqpoint{12.593325in}{19.854027in}}%
\pgfpathlineto{\pgfqpoint{12.741969in}{19.871682in}}%
\pgfpathlineto{\pgfqpoint{12.817532in}{19.878728in}}%
\pgfpathlineto{\pgfqpoint{12.903082in}{19.885166in}}%
\pgfpathlineto{\pgfqpoint{12.921348in}{19.886377in}}%
\pgfpathlineto{\pgfqpoint{12.921348in}{19.886377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.034523in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{18.975465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{20.709273in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817630in,y=20.792606in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Centipede}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{20.709273in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{20.709273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956237in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{13.956237in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.956237in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.956237in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.508246in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{14.508246in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.508246in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.508246in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.060256in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{15.060256in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.060256in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.060256in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.612265in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{15.612265in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.612265in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.612265in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.164275in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{16.164275in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.164275in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.164275in,y=18.878242in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{18.975465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{18.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.679130in,y=18.927239in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{19.408917in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{19.408917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{19.408917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.470796in,y=19.360691in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{19.842369in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{19.842369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{19.842369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.401351in,y=19.794143in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{20.275821in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{20.275821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{20.275821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.401351in,y=20.227595in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{20.709273in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{20.709273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.401351in,y=20.661047in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956424in}{19.041039in}}%
\pgfpathlineto{\pgfqpoint{14.019999in}{19.093732in}}%
\pgfpathlineto{\pgfqpoint{14.094501in}{19.153605in}}%
\pgfpathlineto{\pgfqpoint{14.110100in}{19.162071in}}%
\pgfpathlineto{\pgfqpoint{14.134410in}{19.172472in}}%
\pgfpathlineto{\pgfqpoint{14.200977in}{19.194271in}}%
\pgfpathlineto{\pgfqpoint{14.221519in}{19.198771in}}%
\pgfpathlineto{\pgfqpoint{14.274036in}{19.209563in}}%
\pgfpathlineto{\pgfqpoint{14.298460in}{19.217608in}}%
\pgfpathlineto{\pgfqpoint{14.337884in}{19.231097in}}%
\pgfpathlineto{\pgfqpoint{14.352290in}{19.234412in}}%
\pgfpathlineto{\pgfqpoint{14.395630in}{19.242925in}}%
\pgfpathlineto{\pgfqpoint{14.416575in}{19.248606in}}%
\pgfpathlineto{\pgfqpoint{14.433609in}{19.254422in}}%
\pgfpathlineto{\pgfqpoint{14.458297in}{19.264510in}}%
\pgfpathlineto{\pgfqpoint{14.474100in}{19.272192in}}%
\pgfpathlineto{\pgfqpoint{14.481010in}{19.275903in}}%
\pgfpathlineto{\pgfqpoint{14.493045in}{19.283185in}}%
\pgfpathlineto{\pgfqpoint{14.588843in}{19.347902in}}%
\pgfpathlineto{\pgfqpoint{14.620465in}{19.366993in}}%
\pgfpathlineto{\pgfqpoint{14.644682in}{19.379355in}}%
\pgfpathlineto{\pgfqpoint{14.663027in}{19.388361in}}%
\pgfpathlineto{\pgfqpoint{14.726485in}{19.420989in}}%
\pgfpathlineto{\pgfqpoint{14.765733in}{19.443248in}}%
\pgfpathlineto{\pgfqpoint{14.798639in}{19.465802in}}%
\pgfpathlineto{\pgfqpoint{14.821418in}{19.483503in}}%
\pgfpathlineto{\pgfqpoint{14.899966in}{19.544281in}}%
\pgfpathlineto{\pgfqpoint{15.011282in}{19.624853in}}%
\pgfpathlineto{\pgfqpoint{15.046931in}{19.647572in}}%
\pgfpathlineto{\pgfqpoint{15.176038in}{19.723823in}}%
\pgfpathlineto{\pgfqpoint{15.198132in}{19.739728in}}%
\pgfpathlineto{\pgfqpoint{15.230823in}{19.766446in}}%
\pgfpathlineto{\pgfqpoint{15.310603in}{19.838612in}}%
\pgfpathlineto{\pgfqpoint{15.326930in}{19.853447in}}%
\pgfpathlineto{\pgfqpoint{15.416792in}{19.933662in}}%
\pgfpathlineto{\pgfqpoint{15.429251in}{19.944697in}}%
\pgfpathlineto{\pgfqpoint{15.458249in}{19.970240in}}%
\pgfpathlineto{\pgfqpoint{15.500905in}{20.006873in}}%
\pgfpathlineto{\pgfqpoint{15.531578in}{20.031162in}}%
\pgfpathlineto{\pgfqpoint{15.581270in}{20.063513in}}%
\pgfpathlineto{\pgfqpoint{15.592797in}{20.069793in}}%
\pgfpathlineto{\pgfqpoint{15.610410in}{20.078227in}}%
\pgfpathlineto{\pgfqpoint{15.661332in}{20.096669in}}%
\pgfpathlineto{\pgfqpoint{15.726461in}{20.113021in}}%
\pgfpathlineto{\pgfqpoint{15.780320in}{20.124032in}}%
\pgfpathlineto{\pgfqpoint{15.852616in}{20.133753in}}%
\pgfpathlineto{\pgfqpoint{15.900784in}{20.139899in}}%
\pgfpathlineto{\pgfqpoint{16.085284in}{20.165353in}}%
\pgfpathlineto{\pgfqpoint{16.161553in}{20.177140in}}%
\pgfpathlineto{\pgfqpoint{16.161553in}{20.177140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956460in}{19.039640in}}%
\pgfpathlineto{\pgfqpoint{14.011068in}{19.085213in}}%
\pgfpathlineto{\pgfqpoint{14.060359in}{19.124345in}}%
\pgfpathlineto{\pgfqpoint{14.131444in}{19.178598in}}%
\pgfpathlineto{\pgfqpoint{14.160683in}{19.192042in}}%
\pgfpathlineto{\pgfqpoint{14.187292in}{19.200597in}}%
\pgfpathlineto{\pgfqpoint{14.205147in}{19.205638in}}%
\pgfpathlineto{\pgfqpoint{14.255044in}{19.218688in}}%
\pgfpathlineto{\pgfqpoint{14.290787in}{19.228629in}}%
\pgfpathlineto{\pgfqpoint{14.333776in}{19.244065in}}%
\pgfpathlineto{\pgfqpoint{14.400450in}{19.271857in}}%
\pgfpathlineto{\pgfqpoint{14.455142in}{19.293879in}}%
\pgfpathlineto{\pgfqpoint{14.487962in}{19.304810in}}%
\pgfpathlineto{\pgfqpoint{14.514226in}{19.312035in}}%
\pgfpathlineto{\pgfqpoint{14.558180in}{19.322785in}}%
\pgfpathlineto{\pgfqpoint{14.633737in}{19.340414in}}%
\pgfpathlineto{\pgfqpoint{14.680987in}{19.349797in}}%
\pgfpathlineto{\pgfqpoint{14.743397in}{19.362380in}}%
\pgfpathlineto{\pgfqpoint{14.893670in}{19.394306in}}%
\pgfpathlineto{\pgfqpoint{14.926951in}{19.401737in}}%
\pgfpathlineto{\pgfqpoint{15.008663in}{19.421834in}}%
\pgfpathlineto{\pgfqpoint{15.049873in}{19.429905in}}%
\pgfpathlineto{\pgfqpoint{15.099198in}{19.438083in}}%
\pgfpathlineto{\pgfqpoint{15.143141in}{19.444721in}}%
\pgfpathlineto{\pgfqpoint{15.173116in}{19.448421in}}%
\pgfpathlineto{\pgfqpoint{15.210646in}{19.452032in}}%
\pgfpathlineto{\pgfqpoint{15.249631in}{19.454403in}}%
\pgfpathlineto{\pgfqpoint{15.286190in}{19.457007in}}%
\pgfpathlineto{\pgfqpoint{15.313443in}{19.460708in}}%
\pgfpathlineto{\pgfqpoint{15.348811in}{19.467543in}}%
\pgfpathlineto{\pgfqpoint{15.383105in}{19.475308in}}%
\pgfpathlineto{\pgfqpoint{15.421538in}{19.484924in}}%
\pgfpathlineto{\pgfqpoint{15.453730in}{19.493806in}}%
\pgfpathlineto{\pgfqpoint{15.494558in}{19.506340in}}%
\pgfpathlineto{\pgfqpoint{15.546396in}{19.522207in}}%
\pgfpathlineto{\pgfqpoint{15.564953in}{19.527156in}}%
\pgfpathlineto{\pgfqpoint{15.604645in}{19.536118in}}%
\pgfpathlineto{\pgfqpoint{15.712422in}{19.552728in}}%
\pgfpathlineto{\pgfqpoint{15.783545in}{19.560792in}}%
\pgfpathlineto{\pgfqpoint{15.916039in}{19.572519in}}%
\pgfpathlineto{\pgfqpoint{16.106939in}{19.581239in}}%
\pgfpathlineto{\pgfqpoint{16.162588in}{19.583117in}}%
\pgfpathlineto{\pgfqpoint{16.162588in}{19.583117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.957556in}{19.055641in}}%
\pgfpathlineto{\pgfqpoint{14.018108in}{19.090838in}}%
\pgfpathlineto{\pgfqpoint{14.103817in}{19.138787in}}%
\pgfpathlineto{\pgfqpoint{14.114177in}{19.143340in}}%
\pgfpathlineto{\pgfqpoint{14.133507in}{19.150576in}}%
\pgfpathlineto{\pgfqpoint{14.166023in}{19.160653in}}%
\pgfpathlineto{\pgfqpoint{14.190206in}{19.167306in}}%
\pgfpathlineto{\pgfqpoint{14.213051in}{19.174837in}}%
\pgfpathlineto{\pgfqpoint{14.235249in}{19.183773in}}%
\pgfpathlineto{\pgfqpoint{14.261279in}{19.196263in}}%
\pgfpathlineto{\pgfqpoint{14.299440in}{19.218640in}}%
\pgfpathlineto{\pgfqpoint{14.332575in}{19.242174in}}%
\pgfpathlineto{\pgfqpoint{14.350632in}{19.256553in}}%
\pgfpathlineto{\pgfqpoint{14.390998in}{19.289462in}}%
\pgfpathlineto{\pgfqpoint{14.415725in}{19.307447in}}%
\pgfpathlineto{\pgfqpoint{14.469708in}{19.341863in}}%
\pgfpathlineto{\pgfqpoint{14.542812in}{19.382798in}}%
\pgfpathlineto{\pgfqpoint{14.566278in}{19.394487in}}%
\pgfpathlineto{\pgfqpoint{14.592222in}{19.405664in}}%
\pgfpathlineto{\pgfqpoint{14.642282in}{19.424070in}}%
\pgfpathlineto{\pgfqpoint{14.677439in}{19.436285in}}%
\pgfpathlineto{\pgfqpoint{14.742215in}{19.457575in}}%
\pgfpathlineto{\pgfqpoint{14.772584in}{19.465777in}}%
\pgfpathlineto{\pgfqpoint{14.880533in}{19.494905in}}%
\pgfpathlineto{\pgfqpoint{14.957894in}{19.517661in}}%
\pgfpathlineto{\pgfqpoint{14.984023in}{19.524059in}}%
\pgfpathlineto{\pgfqpoint{15.085512in}{19.545191in}}%
\pgfpathlineto{\pgfqpoint{15.109005in}{19.548633in}}%
\pgfpathlineto{\pgfqpoint{15.141264in}{19.552017in}}%
\pgfpathlineto{\pgfqpoint{15.193914in}{19.556071in}}%
\pgfpathlineto{\pgfqpoint{15.271525in}{19.562137in}}%
\pgfpathlineto{\pgfqpoint{15.320053in}{19.567132in}}%
\pgfpathlineto{\pgfqpoint{15.399539in}{19.575748in}}%
\pgfpathlineto{\pgfqpoint{15.507614in}{19.587080in}}%
\pgfpathlineto{\pgfqpoint{15.566199in}{19.593736in}}%
\pgfpathlineto{\pgfqpoint{15.693773in}{19.606104in}}%
\pgfpathlineto{\pgfqpoint{15.740429in}{19.614800in}}%
\pgfpathlineto{\pgfqpoint{15.805229in}{19.627770in}}%
\pgfpathlineto{\pgfqpoint{15.851105in}{19.635137in}}%
\pgfpathlineto{\pgfqpoint{16.016822in}{19.657988in}}%
\pgfpathlineto{\pgfqpoint{16.115094in}{19.670144in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{19.676297in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{19.676297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956464in}{19.057959in}}%
\pgfpathlineto{\pgfqpoint{14.028314in}{19.099562in}}%
\pgfpathlineto{\pgfqpoint{14.103865in}{19.141719in}}%
\pgfpathlineto{\pgfqpoint{14.129152in}{19.154531in}}%
\pgfpathlineto{\pgfqpoint{14.148274in}{19.161795in}}%
\pgfpathlineto{\pgfqpoint{14.178356in}{19.171365in}}%
\pgfpathlineto{\pgfqpoint{14.194390in}{19.176002in}}%
\pgfpathlineto{\pgfqpoint{14.216542in}{19.181768in}}%
\pgfpathlineto{\pgfqpoint{14.254824in}{19.189508in}}%
\pgfpathlineto{\pgfqpoint{14.293948in}{19.195015in}}%
\pgfpathlineto{\pgfqpoint{14.359912in}{19.204309in}}%
\pgfpathlineto{\pgfqpoint{14.413904in}{19.214479in}}%
\pgfpathlineto{\pgfqpoint{14.439636in}{19.220634in}}%
\pgfpathlineto{\pgfqpoint{14.464572in}{19.227641in}}%
\pgfpathlineto{\pgfqpoint{14.488595in}{19.235126in}}%
\pgfpathlineto{\pgfqpoint{14.557176in}{19.257593in}}%
\pgfpathlineto{\pgfqpoint{14.592559in}{19.268676in}}%
\pgfpathlineto{\pgfqpoint{14.628600in}{19.278263in}}%
\pgfpathlineto{\pgfqpoint{14.670363in}{19.286557in}}%
\pgfpathlineto{\pgfqpoint{14.688103in}{19.288756in}}%
\pgfpathlineto{\pgfqpoint{14.718867in}{19.290751in}}%
\pgfpathlineto{\pgfqpoint{14.771618in}{19.291412in}}%
\pgfpathlineto{\pgfqpoint{14.842644in}{19.293612in}}%
\pgfpathlineto{\pgfqpoint{14.878485in}{19.296714in}}%
\pgfpathlineto{\pgfqpoint{14.890427in}{19.298271in}}%
\pgfpathlineto{\pgfqpoint{14.912000in}{19.301563in}}%
\pgfpathlineto{\pgfqpoint{14.926076in}{19.304117in}}%
\pgfpathlineto{\pgfqpoint{14.978061in}{19.316098in}}%
\pgfpathlineto{\pgfqpoint{15.039970in}{19.333224in}}%
\pgfpathlineto{\pgfqpoint{15.159783in}{19.366513in}}%
\pgfpathlineto{\pgfqpoint{15.185993in}{19.371842in}}%
\pgfpathlineto{\pgfqpoint{15.202288in}{19.374287in}}%
\pgfpathlineto{\pgfqpoint{15.236656in}{19.378010in}}%
\pgfpathlineto{\pgfqpoint{15.262934in}{19.380384in}}%
\pgfpathlineto{\pgfqpoint{15.289574in}{19.382583in}}%
\pgfpathlineto{\pgfqpoint{15.358248in}{19.386677in}}%
\pgfpathlineto{\pgfqpoint{15.404829in}{19.387826in}}%
\pgfpathlineto{\pgfqpoint{15.463680in}{19.390015in}}%
\pgfpathlineto{\pgfqpoint{15.489714in}{19.392481in}}%
\pgfpathlineto{\pgfqpoint{15.516376in}{19.396029in}}%
\pgfpathlineto{\pgfqpoint{15.598213in}{19.408288in}}%
\pgfpathlineto{\pgfqpoint{15.658249in}{19.415590in}}%
\pgfpathlineto{\pgfqpoint{15.770569in}{19.426879in}}%
\pgfpathlineto{\pgfqpoint{15.826467in}{19.429999in}}%
\pgfpathlineto{\pgfqpoint{15.929367in}{19.434113in}}%
\pgfpathlineto{\pgfqpoint{16.168575in}{19.441062in}}%
\pgfpathlineto{\pgfqpoint{16.168575in}{19.441062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956594in}{19.034281in}}%
\pgfpathlineto{\pgfqpoint{14.021706in}{19.088692in}}%
\pgfpathlineto{\pgfqpoint{14.089747in}{19.145111in}}%
\pgfpathlineto{\pgfqpoint{14.126831in}{19.174264in}}%
\pgfpathlineto{\pgfqpoint{14.165799in}{19.196873in}}%
\pgfpathlineto{\pgfqpoint{14.181282in}{19.204157in}}%
\pgfpathlineto{\pgfqpoint{14.217736in}{19.217035in}}%
\pgfpathlineto{\pgfqpoint{14.259406in}{19.221856in}}%
\pgfpathlineto{\pgfqpoint{14.299694in}{19.223648in}}%
\pgfpathlineto{\pgfqpoint{14.324439in}{19.226446in}}%
\pgfpathlineto{\pgfqpoint{14.344524in}{19.229899in}}%
\pgfpathlineto{\pgfqpoint{14.413257in}{19.245719in}}%
\pgfpathlineto{\pgfqpoint{14.435521in}{19.251975in}}%
\pgfpathlineto{\pgfqpoint{14.457432in}{19.259651in}}%
\pgfpathlineto{\pgfqpoint{14.500042in}{19.278554in}}%
\pgfpathlineto{\pgfqpoint{14.570551in}{19.311926in}}%
\pgfpathlineto{\pgfqpoint{14.597060in}{19.323018in}}%
\pgfpathlineto{\pgfqpoint{14.621383in}{19.331913in}}%
\pgfpathlineto{\pgfqpoint{14.639349in}{19.337598in}}%
\pgfpathlineto{\pgfqpoint{14.680446in}{19.349378in}}%
\pgfpathlineto{\pgfqpoint{14.710486in}{19.355670in}}%
\pgfpathlineto{\pgfqpoint{14.747916in}{19.361006in}}%
\pgfpathlineto{\pgfqpoint{14.777041in}{19.363178in}}%
\pgfpathlineto{\pgfqpoint{14.863684in}{19.368538in}}%
\pgfpathlineto{\pgfqpoint{14.893185in}{19.373113in}}%
\pgfpathlineto{\pgfqpoint{14.914628in}{19.378263in}}%
\pgfpathlineto{\pgfqpoint{14.944804in}{19.388101in}}%
\pgfpathlineto{\pgfqpoint{14.975809in}{19.400523in}}%
\pgfpathlineto{\pgfqpoint{15.051830in}{19.433303in}}%
\pgfpathlineto{\pgfqpoint{15.106017in}{19.454602in}}%
\pgfpathlineto{\pgfqpoint{15.170805in}{19.476506in}}%
\pgfpathlineto{\pgfqpoint{15.190872in}{19.481267in}}%
\pgfpathlineto{\pgfqpoint{15.204463in}{19.483747in}}%
\pgfpathlineto{\pgfqpoint{15.218867in}{19.485789in}}%
\pgfpathlineto{\pgfqpoint{15.242431in}{19.488048in}}%
\pgfpathlineto{\pgfqpoint{15.270480in}{19.489375in}}%
\pgfpathlineto{\pgfqpoint{15.305779in}{19.490543in}}%
\pgfpathlineto{\pgfqpoint{15.340267in}{19.492543in}}%
\pgfpathlineto{\pgfqpoint{15.369692in}{19.495330in}}%
\pgfpathlineto{\pgfqpoint{15.495193in}{19.509789in}}%
\pgfpathlineto{\pgfqpoint{15.555854in}{19.519786in}}%
\pgfpathlineto{\pgfqpoint{15.641310in}{19.536599in}}%
\pgfpathlineto{\pgfqpoint{15.696781in}{19.546739in}}%
\pgfpathlineto{\pgfqpoint{15.732247in}{19.552032in}}%
\pgfpathlineto{\pgfqpoint{15.793645in}{19.560933in}}%
\pgfpathlineto{\pgfqpoint{15.848891in}{19.568641in}}%
\pgfpathlineto{\pgfqpoint{15.894112in}{19.572931in}}%
\pgfpathlineto{\pgfqpoint{15.948038in}{19.578142in}}%
\pgfpathlineto{\pgfqpoint{16.157154in}{19.599793in}}%
\pgfpathlineto{\pgfqpoint{16.157154in}{19.599793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{18.975465in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956851in}{19.074346in}}%
\pgfpathlineto{\pgfqpoint{14.006102in}{19.105880in}}%
\pgfpathlineto{\pgfqpoint{14.059237in}{19.138082in}}%
\pgfpathlineto{\pgfqpoint{14.114071in}{19.169820in}}%
\pgfpathlineto{\pgfqpoint{14.146093in}{19.181360in}}%
\pgfpathlineto{\pgfqpoint{14.216829in}{19.202408in}}%
\pgfpathlineto{\pgfqpoint{14.230901in}{19.207349in}}%
\pgfpathlineto{\pgfqpoint{14.254724in}{19.215479in}}%
\pgfpathlineto{\pgfqpoint{14.287698in}{19.225134in}}%
\pgfpathlineto{\pgfqpoint{14.352716in}{19.244255in}}%
\pgfpathlineto{\pgfqpoint{14.382886in}{19.255944in}}%
\pgfpathlineto{\pgfqpoint{14.411538in}{19.266786in}}%
\pgfpathlineto{\pgfqpoint{14.447147in}{19.279993in}}%
\pgfpathlineto{\pgfqpoint{14.470039in}{19.290389in}}%
\pgfpathlineto{\pgfqpoint{14.591627in}{19.358951in}}%
\pgfpathlineto{\pgfqpoint{14.613324in}{19.369404in}}%
\pgfpathlineto{\pgfqpoint{14.636974in}{19.378868in}}%
\pgfpathlineto{\pgfqpoint{14.669072in}{19.389288in}}%
\pgfpathlineto{\pgfqpoint{14.731290in}{19.402525in}}%
\pgfpathlineto{\pgfqpoint{14.788068in}{19.411296in}}%
\pgfpathlineto{\pgfqpoint{14.848516in}{19.423159in}}%
\pgfpathlineto{\pgfqpoint{14.894191in}{19.435217in}}%
\pgfpathlineto{\pgfqpoint{14.925123in}{19.445016in}}%
\pgfpathlineto{\pgfqpoint{14.979403in}{19.463569in}}%
\pgfpathlineto{\pgfqpoint{15.084945in}{19.501537in}}%
\pgfpathlineto{\pgfqpoint{15.149211in}{19.522963in}}%
\pgfpathlineto{\pgfqpoint{15.304768in}{19.575439in}}%
\pgfpathlineto{\pgfqpoint{15.376065in}{19.601385in}}%
\pgfpathlineto{\pgfqpoint{15.437417in}{19.623772in}}%
\pgfpathlineto{\pgfqpoint{15.468204in}{19.633927in}}%
\pgfpathlineto{\pgfqpoint{15.559827in}{19.660602in}}%
\pgfpathlineto{\pgfqpoint{15.623232in}{19.677199in}}%
\pgfpathlineto{\pgfqpoint{15.657549in}{19.684685in}}%
\pgfpathlineto{\pgfqpoint{15.706850in}{19.693710in}}%
\pgfpathlineto{\pgfqpoint{15.734519in}{19.697182in}}%
\pgfpathlineto{\pgfqpoint{15.771192in}{19.700165in}}%
\pgfpathlineto{\pgfqpoint{15.809866in}{19.701423in}}%
\pgfpathlineto{\pgfqpoint{15.884066in}{19.700403in}}%
\pgfpathlineto{\pgfqpoint{16.087397in}{19.674024in}}%
\pgfpathlineto{\pgfqpoint{16.167776in}{19.661712in}}%
\pgfpathlineto{\pgfqpoint{16.167776in}{19.661712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.279583in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{18.975465in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{18.975465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{20.709273in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{20.709273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.062690in,y=20.792606in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont ChopperCommand}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{18.384909in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{18.384909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975650in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{0.975650in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975650in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975650in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528853in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{1.528853in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528853in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528853in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082056in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{2.082056in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082056in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082056in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635258in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{2.635258in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635258in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635258in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188461in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{3.188461in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188461in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188461in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{16.651101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698889in,y=16.602876in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{17.084553in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{17.084553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{17.084553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421110in,y=17.036328in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{17.518005in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{17.518005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{17.518005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351665in,y=17.469780in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{17.951457in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{17.951457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{17.951457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351665in,y=17.903232in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{18.384909in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{18.384909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351665in,y=18.336684in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976182in}{17.113073in}}%
\pgfpathlineto{\pgfqpoint{1.008991in}{17.190370in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{17.270969in}}%
\pgfpathlineto{\pgfqpoint{1.090511in}{17.369672in}}%
\pgfpathlineto{\pgfqpoint{1.143683in}{17.481241in}}%
\pgfpathlineto{\pgfqpoint{1.159547in}{17.511874in}}%
\pgfpathlineto{\pgfqpoint{1.166331in}{17.522937in}}%
\pgfpathlineto{\pgfqpoint{1.181546in}{17.539103in}}%
\pgfpathlineto{\pgfqpoint{1.203109in}{17.557895in}}%
\pgfpathlineto{\pgfqpoint{1.219882in}{17.570118in}}%
\pgfpathlineto{\pgfqpoint{1.237769in}{17.581757in}}%
\pgfpathlineto{\pgfqpoint{1.282040in}{17.608041in}}%
\pgfpathlineto{\pgfqpoint{1.316359in}{17.627170in}}%
\pgfpathlineto{\pgfqpoint{1.346802in}{17.642371in}}%
\pgfpathlineto{\pgfqpoint{1.373527in}{17.654514in}}%
\pgfpathlineto{\pgfqpoint{1.410800in}{17.668907in}}%
\pgfpathlineto{\pgfqpoint{1.446660in}{17.680681in}}%
\pgfpathlineto{\pgfqpoint{1.488978in}{17.691232in}}%
\pgfpathlineto{\pgfqpoint{1.527752in}{17.697178in}}%
\pgfpathlineto{\pgfqpoint{1.599611in}{17.706840in}}%
\pgfpathlineto{\pgfqpoint{1.687373in}{17.723054in}}%
\pgfpathlineto{\pgfqpoint{1.728217in}{17.732298in}}%
\pgfpathlineto{\pgfqpoint{1.777973in}{17.745015in}}%
\pgfpathlineto{\pgfqpoint{1.820697in}{17.755648in}}%
\pgfpathlineto{\pgfqpoint{1.851264in}{17.761576in}}%
\pgfpathlineto{\pgfqpoint{1.919116in}{17.772633in}}%
\pgfpathlineto{\pgfqpoint{1.969875in}{17.779307in}}%
\pgfpathlineto{\pgfqpoint{2.001051in}{17.782116in}}%
\pgfpathlineto{\pgfqpoint{2.028169in}{17.783244in}}%
\pgfpathlineto{\pgfqpoint{2.134966in}{17.785918in}}%
\pgfpathlineto{\pgfqpoint{2.197529in}{17.788225in}}%
\pgfpathlineto{\pgfqpoint{2.225190in}{17.787403in}}%
\pgfpathlineto{\pgfqpoint{2.316190in}{17.783021in}}%
\pgfpathlineto{\pgfqpoint{2.390236in}{17.781465in}}%
\pgfpathlineto{\pgfqpoint{2.438077in}{17.778340in}}%
\pgfpathlineto{\pgfqpoint{2.459243in}{17.777570in}}%
\pgfpathlineto{\pgfqpoint{2.477552in}{17.777937in}}%
\pgfpathlineto{\pgfqpoint{2.503117in}{17.780045in}}%
\pgfpathlineto{\pgfqpoint{2.535989in}{17.784669in}}%
\pgfpathlineto{\pgfqpoint{2.581348in}{17.792613in}}%
\pgfpathlineto{\pgfqpoint{2.646745in}{17.803863in}}%
\pgfpathlineto{\pgfqpoint{2.675458in}{17.807408in}}%
\pgfpathlineto{\pgfqpoint{2.791475in}{17.819241in}}%
\pgfpathlineto{\pgfqpoint{2.826083in}{17.821122in}}%
\pgfpathlineto{\pgfqpoint{2.926559in}{17.825181in}}%
\pgfpathlineto{\pgfqpoint{2.958477in}{17.828104in}}%
\pgfpathlineto{\pgfqpoint{3.073831in}{17.841932in}}%
\pgfpathlineto{\pgfqpoint{3.180769in}{17.855285in}}%
\pgfpathlineto{\pgfqpoint{3.180769in}{17.855285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977363in}{17.203320in}}%
\pgfpathlineto{\pgfqpoint{1.008628in}{17.264419in}}%
\pgfpathlineto{\pgfqpoint{1.042035in}{17.326431in}}%
\pgfpathlineto{\pgfqpoint{1.085145in}{17.403014in}}%
\pgfpathlineto{\pgfqpoint{1.141708in}{17.500490in}}%
\pgfpathlineto{\pgfqpoint{1.162458in}{17.534161in}}%
\pgfpathlineto{\pgfqpoint{1.172000in}{17.547602in}}%
\pgfpathlineto{\pgfqpoint{1.178810in}{17.553801in}}%
\pgfpathlineto{\pgfqpoint{1.191800in}{17.564204in}}%
\pgfpathlineto{\pgfqpoint{1.208999in}{17.575935in}}%
\pgfpathlineto{\pgfqpoint{1.233131in}{17.589771in}}%
\pgfpathlineto{\pgfqpoint{1.277277in}{17.613804in}}%
\pgfpathlineto{\pgfqpoint{1.305539in}{17.627628in}}%
\pgfpathlineto{\pgfqpoint{1.334407in}{17.639952in}}%
\pgfpathlineto{\pgfqpoint{1.364110in}{17.650218in}}%
\pgfpathlineto{\pgfqpoint{1.398156in}{17.659600in}}%
\pgfpathlineto{\pgfqpoint{1.573973in}{17.705868in}}%
\pgfpathlineto{\pgfqpoint{1.635322in}{17.721721in}}%
\pgfpathlineto{\pgfqpoint{1.674146in}{17.730126in}}%
\pgfpathlineto{\pgfqpoint{1.728018in}{17.738341in}}%
\pgfpathlineto{\pgfqpoint{1.754560in}{17.740184in}}%
\pgfpathlineto{\pgfqpoint{1.783912in}{17.740623in}}%
\pgfpathlineto{\pgfqpoint{1.832995in}{17.741053in}}%
\pgfpathlineto{\pgfqpoint{1.853729in}{17.742414in}}%
\pgfpathlineto{\pgfqpoint{1.883111in}{17.746571in}}%
\pgfpathlineto{\pgfqpoint{1.970252in}{17.764033in}}%
\pgfpathlineto{\pgfqpoint{2.023793in}{17.770913in}}%
\pgfpathlineto{\pgfqpoint{2.061494in}{17.774586in}}%
\pgfpathlineto{\pgfqpoint{2.100315in}{17.777834in}}%
\pgfpathlineto{\pgfqpoint{2.197772in}{17.783200in}}%
\pgfpathlineto{\pgfqpoint{2.288019in}{17.787454in}}%
\pgfpathlineto{\pgfqpoint{2.340730in}{17.793047in}}%
\pgfpathlineto{\pgfqpoint{2.414432in}{17.801713in}}%
\pgfpathlineto{\pgfqpoint{2.503319in}{17.810376in}}%
\pgfpathlineto{\pgfqpoint{2.613561in}{17.826859in}}%
\pgfpathlineto{\pgfqpoint{2.689960in}{17.836408in}}%
\pgfpathlineto{\pgfqpoint{2.721387in}{17.840571in}}%
\pgfpathlineto{\pgfqpoint{2.748141in}{17.842696in}}%
\pgfpathlineto{\pgfqpoint{2.803006in}{17.843714in}}%
\pgfpathlineto{\pgfqpoint{2.844051in}{17.844897in}}%
\pgfpathlineto{\pgfqpoint{2.896132in}{17.848602in}}%
\pgfpathlineto{\pgfqpoint{2.929361in}{17.850204in}}%
\pgfpathlineto{\pgfqpoint{2.958984in}{17.850096in}}%
\pgfpathlineto{\pgfqpoint{3.026351in}{17.847757in}}%
\pgfpathlineto{\pgfqpoint{3.182075in}{17.842888in}}%
\pgfpathlineto{\pgfqpoint{3.182075in}{17.842888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976555in}{17.328341in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{17.373271in}}%
\pgfpathlineto{\pgfqpoint{1.048212in}{17.418816in}}%
\pgfpathlineto{\pgfqpoint{1.096780in}{17.476077in}}%
\pgfpathlineto{\pgfqpoint{1.142174in}{17.527541in}}%
\pgfpathlineto{\pgfqpoint{1.163117in}{17.549324in}}%
\pgfpathlineto{\pgfqpoint{1.174185in}{17.558910in}}%
\pgfpathlineto{\pgfqpoint{1.206069in}{17.577730in}}%
\pgfpathlineto{\pgfqpoint{1.232307in}{17.590754in}}%
\pgfpathlineto{\pgfqpoint{1.273093in}{17.608979in}}%
\pgfpathlineto{\pgfqpoint{1.311419in}{17.624450in}}%
\pgfpathlineto{\pgfqpoint{1.341726in}{17.635295in}}%
\pgfpathlineto{\pgfqpoint{1.366693in}{17.642769in}}%
\pgfpathlineto{\pgfqpoint{1.430866in}{17.660570in}}%
\pgfpathlineto{\pgfqpoint{1.492450in}{17.676563in}}%
\pgfpathlineto{\pgfqpoint{1.531664in}{17.687814in}}%
\pgfpathlineto{\pgfqpoint{1.587894in}{17.705350in}}%
\pgfpathlineto{\pgfqpoint{1.667715in}{17.730945in}}%
\pgfpathlineto{\pgfqpoint{1.688635in}{17.735584in}}%
\pgfpathlineto{\pgfqpoint{1.723322in}{17.740664in}}%
\pgfpathlineto{\pgfqpoint{1.824959in}{17.750711in}}%
\pgfpathlineto{\pgfqpoint{1.874183in}{17.754571in}}%
\pgfpathlineto{\pgfqpoint{1.931688in}{17.760083in}}%
\pgfpathlineto{\pgfqpoint{1.968861in}{17.761904in}}%
\pgfpathlineto{\pgfqpoint{2.008301in}{17.762432in}}%
\pgfpathlineto{\pgfqpoint{2.035993in}{17.763214in}}%
\pgfpathlineto{\pgfqpoint{2.125331in}{17.767026in}}%
\pgfpathlineto{\pgfqpoint{2.194232in}{17.772857in}}%
\pgfpathlineto{\pgfqpoint{2.218844in}{17.776858in}}%
\pgfpathlineto{\pgfqpoint{2.248785in}{17.783531in}}%
\pgfpathlineto{\pgfqpoint{2.314603in}{17.799379in}}%
\pgfpathlineto{\pgfqpoint{2.344248in}{17.804023in}}%
\pgfpathlineto{\pgfqpoint{2.372672in}{17.806913in}}%
\pgfpathlineto{\pgfqpoint{2.446992in}{17.813194in}}%
\pgfpathlineto{\pgfqpoint{2.479413in}{17.814165in}}%
\pgfpathlineto{\pgfqpoint{2.515489in}{17.813331in}}%
\pgfpathlineto{\pgfqpoint{2.552104in}{17.810558in}}%
\pgfpathlineto{\pgfqpoint{2.642888in}{17.800827in}}%
\pgfpathlineto{\pgfqpoint{2.680061in}{17.794669in}}%
\pgfpathlineto{\pgfqpoint{2.722981in}{17.785929in}}%
\pgfpathlineto{\pgfqpoint{2.753461in}{17.780364in}}%
\pgfpathlineto{\pgfqpoint{2.777933in}{17.777310in}}%
\pgfpathlineto{\pgfqpoint{2.807949in}{17.775222in}}%
\pgfpathlineto{\pgfqpoint{2.846458in}{17.774400in}}%
\pgfpathlineto{\pgfqpoint{2.877128in}{17.775336in}}%
\pgfpathlineto{\pgfqpoint{2.898995in}{17.777145in}}%
\pgfpathlineto{\pgfqpoint{2.935689in}{17.781900in}}%
\pgfpathlineto{\pgfqpoint{2.976600in}{17.787492in}}%
\pgfpathlineto{\pgfqpoint{3.048452in}{17.792939in}}%
\pgfpathlineto{\pgfqpoint{3.153366in}{17.800249in}}%
\pgfpathlineto{\pgfqpoint{3.187315in}{17.801838in}}%
\pgfpathlineto{\pgfqpoint{3.187315in}{17.801838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976441in}{16.854263in}}%
\pgfpathlineto{\pgfqpoint{1.043208in}{16.993067in}}%
\pgfpathlineto{\pgfqpoint{1.089536in}{17.086388in}}%
\pgfpathlineto{\pgfqpoint{1.121035in}{17.146690in}}%
\pgfpathlineto{\pgfqpoint{1.147371in}{17.194068in}}%
\pgfpathlineto{\pgfqpoint{1.156394in}{17.208802in}}%
\pgfpathlineto{\pgfqpoint{1.171544in}{17.228019in}}%
\pgfpathlineto{\pgfqpoint{1.234490in}{17.307347in}}%
\pgfpathlineto{\pgfqpoint{1.245134in}{17.318673in}}%
\pgfpathlineto{\pgfqpoint{1.285051in}{17.352872in}}%
\pgfpathlineto{\pgfqpoint{1.341932in}{17.397836in}}%
\pgfpathlineto{\pgfqpoint{1.394461in}{17.447575in}}%
\pgfpathlineto{\pgfqpoint{1.419041in}{17.470328in}}%
\pgfpathlineto{\pgfqpoint{1.442302in}{17.489604in}}%
\pgfpathlineto{\pgfqpoint{1.459345in}{17.502361in}}%
\pgfpathlineto{\pgfqpoint{1.482351in}{17.518129in}}%
\pgfpathlineto{\pgfqpoint{1.535830in}{17.551906in}}%
\pgfpathlineto{\pgfqpoint{1.555195in}{17.562469in}}%
\pgfpathlineto{\pgfqpoint{1.573387in}{17.570979in}}%
\pgfpathlineto{\pgfqpoint{1.594683in}{17.578950in}}%
\pgfpathlineto{\pgfqpoint{1.626369in}{17.588031in}}%
\pgfpathlineto{\pgfqpoint{1.689025in}{17.604298in}}%
\pgfpathlineto{\pgfqpoint{1.720782in}{17.611312in}}%
\pgfpathlineto{\pgfqpoint{1.747825in}{17.615734in}}%
\pgfpathlineto{\pgfqpoint{1.771482in}{17.618130in}}%
\pgfpathlineto{\pgfqpoint{1.797282in}{17.619096in}}%
\pgfpathlineto{\pgfqpoint{1.836111in}{17.620129in}}%
\pgfpathlineto{\pgfqpoint{1.860146in}{17.622186in}}%
\pgfpathlineto{\pgfqpoint{1.885846in}{17.625917in}}%
\pgfpathlineto{\pgfqpoint{1.955970in}{17.637061in}}%
\pgfpathlineto{\pgfqpoint{1.983500in}{17.638945in}}%
\pgfpathlineto{\pgfqpoint{2.041163in}{17.642716in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{17.647216in}}%
\pgfpathlineto{\pgfqpoint{2.137757in}{17.648277in}}%
\pgfpathlineto{\pgfqpoint{2.172378in}{17.647087in}}%
\pgfpathlineto{\pgfqpoint{2.208758in}{17.646262in}}%
\pgfpathlineto{\pgfqpoint{2.235166in}{17.647810in}}%
\pgfpathlineto{\pgfqpoint{2.257037in}{17.650546in}}%
\pgfpathlineto{\pgfqpoint{2.291596in}{17.657161in}}%
\pgfpathlineto{\pgfqpoint{2.328271in}{17.666170in}}%
\pgfpathlineto{\pgfqpoint{2.367656in}{17.675116in}}%
\pgfpathlineto{\pgfqpoint{2.459632in}{17.693301in}}%
\pgfpathlineto{\pgfqpoint{2.497819in}{17.698312in}}%
\pgfpathlineto{\pgfqpoint{2.523631in}{17.700921in}}%
\pgfpathlineto{\pgfqpoint{2.559779in}{17.703232in}}%
\pgfpathlineto{\pgfqpoint{2.658583in}{17.708104in}}%
\pgfpathlineto{\pgfqpoint{2.693439in}{17.710936in}}%
\pgfpathlineto{\pgfqpoint{2.778781in}{17.717816in}}%
\pgfpathlineto{\pgfqpoint{2.841244in}{17.720017in}}%
\pgfpathlineto{\pgfqpoint{2.896024in}{17.720206in}}%
\pgfpathlineto{\pgfqpoint{2.978866in}{17.719533in}}%
\pgfpathlineto{\pgfqpoint{3.044401in}{17.722870in}}%
\pgfpathlineto{\pgfqpoint{3.187377in}{17.731522in}}%
\pgfpathlineto{\pgfqpoint{3.187377in}{17.731522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976784in}{16.833084in}}%
\pgfpathlineto{\pgfqpoint{1.127077in}{17.201988in}}%
\pgfpathlineto{\pgfqpoint{1.157554in}{17.273216in}}%
\pgfpathlineto{\pgfqpoint{1.184663in}{17.328911in}}%
\pgfpathlineto{\pgfqpoint{1.206518in}{17.369712in}}%
\pgfpathlineto{\pgfqpoint{1.232924in}{17.414232in}}%
\pgfpathlineto{\pgfqpoint{1.251564in}{17.440735in}}%
\pgfpathlineto{\pgfqpoint{1.274908in}{17.469597in}}%
\pgfpathlineto{\pgfqpoint{1.295030in}{17.489217in}}%
\pgfpathlineto{\pgfqpoint{1.304833in}{17.497070in}}%
\pgfpathlineto{\pgfqpoint{1.321860in}{17.508634in}}%
\pgfpathlineto{\pgfqpoint{1.360143in}{17.529042in}}%
\pgfpathlineto{\pgfqpoint{1.385760in}{17.540220in}}%
\pgfpathlineto{\pgfqpoint{1.412744in}{17.550581in}}%
\pgfpathlineto{\pgfqpoint{1.535192in}{17.594660in}}%
\pgfpathlineto{\pgfqpoint{1.556397in}{17.600840in}}%
\pgfpathlineto{\pgfqpoint{1.643816in}{17.623740in}}%
\pgfpathlineto{\pgfqpoint{1.670320in}{17.628954in}}%
\pgfpathlineto{\pgfqpoint{1.694464in}{17.632604in}}%
\pgfpathlineto{\pgfqpoint{1.745975in}{17.640412in}}%
\pgfpathlineto{\pgfqpoint{1.793352in}{17.648698in}}%
\pgfpathlineto{\pgfqpoint{1.899927in}{17.668046in}}%
\pgfpathlineto{\pgfqpoint{1.928715in}{17.670988in}}%
\pgfpathlineto{\pgfqpoint{1.967355in}{17.673045in}}%
\pgfpathlineto{\pgfqpoint{2.000844in}{17.675361in}}%
\pgfpathlineto{\pgfqpoint{2.051234in}{17.680939in}}%
\pgfpathlineto{\pgfqpoint{2.143642in}{17.693859in}}%
\pgfpathlineto{\pgfqpoint{2.200849in}{17.704051in}}%
\pgfpathlineto{\pgfqpoint{2.247898in}{17.714224in}}%
\pgfpathlineto{\pgfqpoint{2.279671in}{17.720870in}}%
\pgfpathlineto{\pgfqpoint{2.300602in}{17.723915in}}%
\pgfpathlineto{\pgfqpoint{2.337744in}{17.726854in}}%
\pgfpathlineto{\pgfqpoint{2.377859in}{17.729746in}}%
\pgfpathlineto{\pgfqpoint{2.413437in}{17.734489in}}%
\pgfpathlineto{\pgfqpoint{2.464276in}{17.742771in}}%
\pgfpathlineto{\pgfqpoint{2.520082in}{17.753374in}}%
\pgfpathlineto{\pgfqpoint{2.605833in}{17.772576in}}%
\pgfpathlineto{\pgfqpoint{2.645726in}{17.777885in}}%
\pgfpathlineto{\pgfqpoint{2.661590in}{17.779637in}}%
\pgfpathlineto{\pgfqpoint{2.701676in}{17.783217in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{17.785547in}}%
\pgfpathlineto{\pgfqpoint{2.782279in}{17.786410in}}%
\pgfpathlineto{\pgfqpoint{2.809728in}{17.785443in}}%
\pgfpathlineto{\pgfqpoint{2.837608in}{17.782697in}}%
\pgfpathlineto{\pgfqpoint{2.903821in}{17.775134in}}%
\pgfpathlineto{\pgfqpoint{2.980687in}{17.768015in}}%
\pgfpathlineto{\pgfqpoint{3.122683in}{17.749618in}}%
\pgfpathlineto{\pgfqpoint{3.186716in}{17.741127in}}%
\pgfpathlineto{\pgfqpoint{3.186716in}{17.741127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976648in}{16.857831in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{17.102289in}}%
\pgfpathlineto{\pgfqpoint{1.147560in}{17.203426in}}%
\pgfpathlineto{\pgfqpoint{1.165203in}{17.235877in}}%
\pgfpathlineto{\pgfqpoint{1.183042in}{17.265730in}}%
\pgfpathlineto{\pgfqpoint{1.202753in}{17.296811in}}%
\pgfpathlineto{\pgfqpoint{1.227107in}{17.333578in}}%
\pgfpathlineto{\pgfqpoint{1.259298in}{17.377440in}}%
\pgfpathlineto{\pgfqpoint{1.287056in}{17.409029in}}%
\pgfpathlineto{\pgfqpoint{1.311720in}{17.432346in}}%
\pgfpathlineto{\pgfqpoint{1.332448in}{17.449179in}}%
\pgfpathlineto{\pgfqpoint{1.362533in}{17.470312in}}%
\pgfpathlineto{\pgfqpoint{1.389821in}{17.485937in}}%
\pgfpathlineto{\pgfqpoint{1.415577in}{17.497468in}}%
\pgfpathlineto{\pgfqpoint{1.436181in}{17.505120in}}%
\pgfpathlineto{\pgfqpoint{1.490727in}{17.521752in}}%
\pgfpathlineto{\pgfqpoint{1.531324in}{17.531636in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{17.543331in}}%
\pgfpathlineto{\pgfqpoint{1.663115in}{17.556005in}}%
\pgfpathlineto{\pgfqpoint{1.689364in}{17.563044in}}%
\pgfpathlineto{\pgfqpoint{1.770236in}{17.585034in}}%
\pgfpathlineto{\pgfqpoint{1.804229in}{17.592515in}}%
\pgfpathlineto{\pgfqpoint{1.867314in}{17.603818in}}%
\pgfpathlineto{\pgfqpoint{1.910330in}{17.609164in}}%
\pgfpathlineto{\pgfqpoint{1.984289in}{17.617309in}}%
\pgfpathlineto{\pgfqpoint{2.010906in}{17.621955in}}%
\pgfpathlineto{\pgfqpoint{2.088641in}{17.639348in}}%
\pgfpathlineto{\pgfqpoint{2.181077in}{17.660213in}}%
\pgfpathlineto{\pgfqpoint{2.206799in}{17.663945in}}%
\pgfpathlineto{\pgfqpoint{2.254157in}{17.668257in}}%
\pgfpathlineto{\pgfqpoint{2.301011in}{17.670383in}}%
\pgfpathlineto{\pgfqpoint{2.343693in}{17.672446in}}%
\pgfpathlineto{\pgfqpoint{2.492180in}{17.686387in}}%
\pgfpathlineto{\pgfqpoint{2.537549in}{17.687899in}}%
\pgfpathlineto{\pgfqpoint{2.573276in}{17.687313in}}%
\pgfpathlineto{\pgfqpoint{2.661637in}{17.684018in}}%
\pgfpathlineto{\pgfqpoint{2.706549in}{17.681699in}}%
\pgfpathlineto{\pgfqpoint{2.747428in}{17.682631in}}%
\pgfpathlineto{\pgfqpoint{2.774858in}{17.685087in}}%
\pgfpathlineto{\pgfqpoint{2.800799in}{17.688710in}}%
\pgfpathlineto{\pgfqpoint{2.827476in}{17.693943in}}%
\pgfpathlineto{\pgfqpoint{2.967301in}{17.722770in}}%
\pgfpathlineto{\pgfqpoint{3.129689in}{17.746625in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{17.754102in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{17.754102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299342in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{16.651101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{18.384909in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082449in,y=18.468242in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont CrazyClimber}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{18.384909in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{18.384909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220809in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{4.220809in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220809in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220809in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782673in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{4.782673in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782673in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782673in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344537in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{5.344537in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344537in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344537in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.906400in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{5.906400in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.906400in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.906400in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468264in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{6.468264in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468264in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.468264in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{16.723807in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{16.723807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{16.723807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943949in,y=16.675582in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{17.139083in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{17.139083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{17.139083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596726in,y=17.090857in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 175000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{17.554358in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{17.554358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{17.554358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596726in,y=17.506133in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 350000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{17.969634in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{17.969634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{17.969634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596726in,y=17.921408in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 525000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{18.384909in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{18.384909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596726in,y=18.336684in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 700000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221300in}{16.724282in}}%
\pgfpathlineto{\pgfqpoint{4.304575in}{16.726645in}}%
\pgfpathlineto{\pgfqpoint{4.374123in}{16.727745in}}%
\pgfpathlineto{\pgfqpoint{4.412210in}{16.731314in}}%
\pgfpathlineto{\pgfqpoint{4.496153in}{16.737760in}}%
\pgfpathlineto{\pgfqpoint{4.571062in}{16.740911in}}%
\pgfpathlineto{\pgfqpoint{4.826901in}{16.748142in}}%
\pgfpathlineto{\pgfqpoint{4.860914in}{16.750794in}}%
\pgfpathlineto{\pgfqpoint{4.882587in}{16.753517in}}%
\pgfpathlineto{\pgfqpoint{4.908092in}{16.758218in}}%
\pgfpathlineto{\pgfqpoint{4.931980in}{16.764089in}}%
\pgfpathlineto{\pgfqpoint{4.980600in}{16.777100in}}%
\pgfpathlineto{\pgfqpoint{5.006919in}{16.785277in}}%
\pgfpathlineto{\pgfqpoint{5.071016in}{16.808696in}}%
\pgfpathlineto{\pgfqpoint{5.256459in}{16.878281in}}%
\pgfpathlineto{\pgfqpoint{5.504426in}{16.975359in}}%
\pgfpathlineto{\pgfqpoint{5.540384in}{16.989726in}}%
\pgfpathlineto{\pgfqpoint{5.576342in}{17.126775in}}%
\pgfpathlineto{\pgfqpoint{5.613934in}{17.240475in}}%
\pgfpathlineto{\pgfqpoint{5.638274in}{17.276489in}}%
\pgfpathlineto{\pgfqpoint{5.674231in}{17.316981in}}%
\pgfpathlineto{\pgfqpoint{5.710188in}{17.353234in}}%
\pgfpathlineto{\pgfqpoint{5.798151in}{17.437312in}}%
\pgfpathlineto{\pgfqpoint{6.078257in}{17.699866in}}%
\pgfpathlineto{\pgfqpoint{6.423549in}{18.023948in}}%
\pgfpathlineto{\pgfqpoint{6.423549in}{18.023948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{16.724174in}}%
\pgfpathlineto{\pgfqpoint{4.272646in}{16.727247in}}%
\pgfpathlineto{\pgfqpoint{4.384271in}{16.730057in}}%
\pgfpathlineto{\pgfqpoint{4.446236in}{16.733200in}}%
\pgfpathlineto{\pgfqpoint{4.519492in}{16.735575in}}%
\pgfpathlineto{\pgfqpoint{4.604648in}{16.737400in}}%
\pgfpathlineto{\pgfqpoint{4.655567in}{16.740757in}}%
\pgfpathlineto{\pgfqpoint{4.713788in}{16.744330in}}%
\pgfpathlineto{\pgfqpoint{4.796715in}{16.749106in}}%
\pgfpathlineto{\pgfqpoint{4.834300in}{16.752770in}}%
\pgfpathlineto{\pgfqpoint{4.858481in}{16.756805in}}%
\pgfpathlineto{\pgfqpoint{4.902606in}{16.765565in}}%
\pgfpathlineto{\pgfqpoint{4.951441in}{16.776597in}}%
\pgfpathlineto{\pgfqpoint{4.968637in}{16.781872in}}%
\pgfpathlineto{\pgfqpoint{5.193419in}{16.864673in}}%
\pgfpathlineto{\pgfqpoint{5.463064in}{16.963763in}}%
\pgfpathlineto{\pgfqpoint{5.499021in}{16.982917in}}%
\pgfpathlineto{\pgfqpoint{5.570937in}{17.194302in}}%
\pgfpathlineto{\pgfqpoint{5.602516in}{17.250659in}}%
\pgfpathlineto{\pgfqpoint{5.638474in}{17.299584in}}%
\pgfpathlineto{\pgfqpoint{5.674432in}{17.342538in}}%
\pgfpathlineto{\pgfqpoint{5.746349in}{17.423025in}}%
\pgfpathlineto{\pgfqpoint{5.889850in}{17.578522in}}%
\pgfpathlineto{\pgfqpoint{6.141557in}{17.851200in}}%
\pgfpathlineto{\pgfqpoint{6.429220in}{18.164884in}}%
\pgfpathlineto{\pgfqpoint{6.429220in}{18.164884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221837in}{16.724406in}}%
\pgfpathlineto{\pgfqpoint{4.298557in}{16.726853in}}%
\pgfpathlineto{\pgfqpoint{4.542307in}{16.738132in}}%
\pgfpathlineto{\pgfqpoint{4.589489in}{16.740516in}}%
\pgfpathlineto{\pgfqpoint{4.634030in}{16.741257in}}%
\pgfpathlineto{\pgfqpoint{4.674529in}{16.742350in}}%
\pgfpathlineto{\pgfqpoint{4.756276in}{16.747137in}}%
\pgfpathlineto{\pgfqpoint{4.801854in}{16.751423in}}%
\pgfpathlineto{\pgfqpoint{4.832713in}{16.755709in}}%
\pgfpathlineto{\pgfqpoint{4.848251in}{16.758968in}}%
\pgfpathlineto{\pgfqpoint{4.870909in}{16.765064in}}%
\pgfpathlineto{\pgfqpoint{4.915112in}{16.777623in}}%
\pgfpathlineto{\pgfqpoint{4.981797in}{16.796522in}}%
\pgfpathlineto{\pgfqpoint{5.185739in}{16.855629in}}%
\pgfpathlineto{\pgfqpoint{5.290115in}{16.884071in}}%
\pgfpathlineto{\pgfqpoint{5.383860in}{16.907932in}}%
\pgfpathlineto{\pgfqpoint{5.419820in}{16.918820in}}%
\pgfpathlineto{\pgfqpoint{5.455778in}{17.201865in}}%
\pgfpathlineto{\pgfqpoint{5.491737in}{17.281750in}}%
\pgfpathlineto{\pgfqpoint{5.527695in}{17.323531in}}%
\pgfpathlineto{\pgfqpoint{5.552141in}{17.348344in}}%
\pgfpathlineto{\pgfqpoint{5.660016in}{17.453081in}}%
\pgfpathlineto{\pgfqpoint{6.405993in}{18.172589in}}%
\pgfpathlineto{\pgfqpoint{6.405993in}{18.172589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221279in}{16.723553in}}%
\pgfpathlineto{\pgfqpoint{4.313951in}{16.734640in}}%
\pgfpathlineto{\pgfqpoint{4.432981in}{16.743360in}}%
\pgfpathlineto{\pgfqpoint{4.572569in}{16.748488in}}%
\pgfpathlineto{\pgfqpoint{4.633795in}{16.751132in}}%
\pgfpathlineto{\pgfqpoint{4.668187in}{16.752650in}}%
\pgfpathlineto{\pgfqpoint{4.726596in}{16.757315in}}%
\pgfpathlineto{\pgfqpoint{4.756130in}{16.760609in}}%
\pgfpathlineto{\pgfqpoint{4.791928in}{16.766470in}}%
\pgfpathlineto{\pgfqpoint{4.902097in}{16.789302in}}%
\pgfpathlineto{\pgfqpoint{4.950363in}{16.802389in}}%
\pgfpathlineto{\pgfqpoint{4.989511in}{16.815184in}}%
\pgfpathlineto{\pgfqpoint{5.010062in}{16.822557in}}%
\pgfpathlineto{\pgfqpoint{5.080908in}{16.846446in}}%
\pgfpathlineto{\pgfqpoint{5.172645in}{16.877711in}}%
\pgfpathlineto{\pgfqpoint{5.227120in}{16.897907in}}%
\pgfpathlineto{\pgfqpoint{5.439478in}{16.979997in}}%
\pgfpathlineto{\pgfqpoint{5.599024in}{17.041907in}}%
\pgfpathlineto{\pgfqpoint{5.634983in}{17.071222in}}%
\pgfpathlineto{\pgfqpoint{5.670940in}{17.146745in}}%
\pgfpathlineto{\pgfqpoint{5.706898in}{17.207664in}}%
\pgfpathlineto{\pgfqpoint{5.742855in}{17.251341in}}%
\pgfpathlineto{\pgfqpoint{5.789423in}{17.296671in}}%
\pgfpathlineto{\pgfqpoint{5.861338in}{17.360494in}}%
\pgfpathlineto{\pgfqpoint{6.149004in}{17.610862in}}%
\pgfpathlineto{\pgfqpoint{6.328794in}{17.769983in}}%
\pgfpathlineto{\pgfqpoint{6.400711in}{17.834052in}}%
\pgfpathlineto{\pgfqpoint{6.400711in}{17.834052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221685in}{16.724330in}}%
\pgfpathlineto{\pgfqpoint{4.329605in}{16.735715in}}%
\pgfpathlineto{\pgfqpoint{4.375779in}{16.738354in}}%
\pgfpathlineto{\pgfqpoint{4.419372in}{16.739176in}}%
\pgfpathlineto{\pgfqpoint{4.452538in}{16.740123in}}%
\pgfpathlineto{\pgfqpoint{4.488050in}{16.742443in}}%
\pgfpathlineto{\pgfqpoint{4.542766in}{16.746209in}}%
\pgfpathlineto{\pgfqpoint{4.571337in}{16.747230in}}%
\pgfpathlineto{\pgfqpoint{4.619939in}{16.749086in}}%
\pgfpathlineto{\pgfqpoint{4.639396in}{16.751714in}}%
\pgfpathlineto{\pgfqpoint{4.657457in}{16.755479in}}%
\pgfpathlineto{\pgfqpoint{4.669631in}{16.758994in}}%
\pgfpathlineto{\pgfqpoint{4.685755in}{16.765275in}}%
\pgfpathlineto{\pgfqpoint{4.732906in}{16.789389in}}%
\pgfpathlineto{\pgfqpoint{4.763034in}{16.807640in}}%
\pgfpathlineto{\pgfqpoint{4.858286in}{16.868090in}}%
\pgfpathlineto{\pgfqpoint{4.919420in}{16.907448in}}%
\pgfpathlineto{\pgfqpoint{4.955378in}{16.930899in}}%
\pgfpathlineto{\pgfqpoint{4.980529in}{16.948977in}}%
\pgfpathlineto{\pgfqpoint{5.007845in}{16.970237in}}%
\pgfpathlineto{\pgfqpoint{5.051269in}{17.000946in}}%
\pgfpathlineto{\pgfqpoint{5.193544in}{17.099193in}}%
\pgfpathlineto{\pgfqpoint{5.251055in}{17.135318in}}%
\pgfpathlineto{\pgfqpoint{5.272980in}{17.149102in}}%
\pgfpathlineto{\pgfqpoint{5.380074in}{17.219269in}}%
\pgfpathlineto{\pgfqpoint{5.533848in}{17.320036in}}%
\pgfpathlineto{\pgfqpoint{5.603169in}{17.364807in}}%
\pgfpathlineto{\pgfqpoint{5.629861in}{17.380804in}}%
\pgfpathlineto{\pgfqpoint{5.706472in}{17.403182in}}%
\pgfpathlineto{\pgfqpoint{5.742429in}{17.418550in}}%
\pgfpathlineto{\pgfqpoint{5.811192in}{17.451864in}}%
\pgfpathlineto{\pgfqpoint{6.062901in}{17.578918in}}%
\pgfpathlineto{\pgfqpoint{6.314606in}{17.704823in}}%
\pgfpathlineto{\pgfqpoint{6.423235in}{17.758703in}}%
\pgfpathlineto{\pgfqpoint{6.423235in}{17.758703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221404in}{16.723630in}}%
\pgfpathlineto{\pgfqpoint{4.285685in}{16.731939in}}%
\pgfpathlineto{\pgfqpoint{4.302862in}{16.732371in}}%
\pgfpathlineto{\pgfqpoint{4.333935in}{16.734047in}}%
\pgfpathlineto{\pgfqpoint{4.413747in}{16.739833in}}%
\pgfpathlineto{\pgfqpoint{4.480696in}{16.742111in}}%
\pgfpathlineto{\pgfqpoint{4.674705in}{16.749768in}}%
\pgfpathlineto{\pgfqpoint{4.709125in}{16.752854in}}%
\pgfpathlineto{\pgfqpoint{4.735055in}{16.756615in}}%
\pgfpathlineto{\pgfqpoint{4.761082in}{16.761995in}}%
\pgfpathlineto{\pgfqpoint{4.794213in}{16.769687in}}%
\pgfpathlineto{\pgfqpoint{4.818293in}{16.777591in}}%
\pgfpathlineto{\pgfqpoint{4.840943in}{16.786704in}}%
\pgfpathlineto{\pgfqpoint{4.861608in}{16.797324in}}%
\pgfpathlineto{\pgfqpoint{4.874419in}{16.805330in}}%
\pgfpathlineto{\pgfqpoint{5.013762in}{16.902986in}}%
\pgfpathlineto{\pgfqpoint{5.040848in}{16.925637in}}%
\pgfpathlineto{\pgfqpoint{5.147013in}{17.017685in}}%
\pgfpathlineto{\pgfqpoint{5.262711in}{17.116186in}}%
\pgfpathlineto{\pgfqpoint{5.570354in}{17.377696in}}%
\pgfpathlineto{\pgfqpoint{5.606313in}{17.394780in}}%
\pgfpathlineto{\pgfqpoint{5.614267in}{17.396077in}}%
\pgfpathlineto{\pgfqpoint{5.650224in}{17.388883in}}%
\pgfpathlineto{\pgfqpoint{5.686181in}{17.392779in}}%
\pgfpathlineto{\pgfqpoint{5.722140in}{17.405730in}}%
\pgfpathlineto{\pgfqpoint{5.758097in}{17.422997in}}%
\pgfpathlineto{\pgfqpoint{5.830013in}{17.461164in}}%
\pgfpathlineto{\pgfqpoint{6.259432in}{17.694017in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{17.786715in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{17.786715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544402in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{16.651101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{18.384909in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327509in,y=18.468242in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont DemonAttack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{18.384909in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{18.384909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.465722in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{7.465722in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.465722in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.465722in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.028511in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{8.028511in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.028511in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.028511in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.591301in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{8.591301in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.591301in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.591301in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.154091in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{9.154091in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.154091in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.154091in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.716881in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{9.716881in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.716881in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.716881in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{16.651101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.119565in,y=16.602876in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{17.095605in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{17.095605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{17.095605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.119565in,y=17.047380in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{17.484546in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{17.484546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{17.484546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.119565in,y=17.436321in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{17.873487in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{17.873487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{17.873487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.189009in,y=17.825262in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{18.317991in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{18.317991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{18.317991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.189009in,y=18.269766in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466376in}{17.211611in}}%
\pgfpathlineto{\pgfqpoint{7.467103in}{17.206994in}}%
\pgfpathlineto{\pgfqpoint{7.468054in}{17.200712in}}%
\pgfpathlineto{\pgfqpoint{7.468885in}{17.194963in}}%
\pgfpathlineto{\pgfqpoint{7.469513in}{17.190446in}}%
\pgfpathlineto{\pgfqpoint{7.470116in}{17.185953in}}%
\pgfpathlineto{\pgfqpoint{7.470819in}{17.180653in}}%
\pgfpathlineto{\pgfqpoint{7.471562in}{17.175299in}}%
\pgfpathlineto{\pgfqpoint{7.472488in}{17.170895in}}%
\pgfpathlineto{\pgfqpoint{7.473122in}{17.169953in}}%
\pgfpathlineto{\pgfqpoint{7.473606in}{17.169439in}}%
\pgfpathlineto{\pgfqpoint{7.474146in}{17.167480in}}%
\pgfpathlineto{\pgfqpoint{7.474822in}{17.162587in}}%
\pgfpathlineto{\pgfqpoint{7.475472in}{17.156935in}}%
\pgfpathlineto{\pgfqpoint{7.476289in}{17.155168in}}%
\pgfpathlineto{\pgfqpoint{7.477170in}{17.158650in}}%
\pgfpathlineto{\pgfqpoint{7.477778in}{17.162265in}}%
\pgfpathlineto{\pgfqpoint{7.478246in}{17.164152in}}%
\pgfpathlineto{\pgfqpoint{7.478985in}{17.165564in}}%
\pgfpathlineto{\pgfqpoint{7.479732in}{17.165699in}}%
\pgfpathlineto{\pgfqpoint{7.480371in}{17.167599in}}%
\pgfpathlineto{\pgfqpoint{7.481299in}{17.170893in}}%
\pgfpathlineto{\pgfqpoint{7.482135in}{17.171421in}}%
\pgfpathlineto{\pgfqpoint{7.482934in}{17.172194in}}%
\pgfpathlineto{\pgfqpoint{7.483840in}{17.173589in}}%
\pgfpathlineto{\pgfqpoint{7.484509in}{17.174793in}}%
\pgfpathlineto{\pgfqpoint{7.485298in}{17.176323in}}%
\pgfpathlineto{\pgfqpoint{7.485902in}{17.177518in}}%
\pgfpathlineto{\pgfqpoint{7.486861in}{17.179503in}}%
\pgfpathlineto{\pgfqpoint{7.487951in}{17.191652in}}%
\pgfpathlineto{\pgfqpoint{7.498013in}{17.304505in}}%
\pgfpathlineto{\pgfqpoint{7.534029in}{17.470299in}}%
\pgfpathlineto{\pgfqpoint{7.570046in}{17.651732in}}%
\pgfpathlineto{\pgfqpoint{7.589836in}{17.748509in}}%
\pgfpathlineto{\pgfqpoint{7.625852in}{17.803138in}}%
\pgfpathlineto{\pgfqpoint{7.661870in}{17.870429in}}%
\pgfpathlineto{\pgfqpoint{7.697887in}{17.931258in}}%
\pgfpathlineto{\pgfqpoint{7.733904in}{17.984002in}}%
\pgfpathlineto{\pgfqpoint{7.769921in}{18.028832in}}%
\pgfpathlineto{\pgfqpoint{7.805937in}{18.068746in}}%
\pgfpathlineto{\pgfqpoint{7.841954in}{18.090600in}}%
\pgfpathlineto{\pgfqpoint{7.877970in}{18.086344in}}%
\pgfpathlineto{\pgfqpoint{7.913989in}{18.068192in}}%
\pgfpathlineto{\pgfqpoint{7.950006in}{18.049316in}}%
\pgfpathlineto{\pgfqpoint{7.986022in}{18.033105in}}%
\pgfpathlineto{\pgfqpoint{8.022039in}{18.021954in}}%
\pgfpathlineto{\pgfqpoint{8.058056in}{18.014469in}}%
\pgfpathlineto{\pgfqpoint{8.094074in}{18.007243in}}%
\pgfpathlineto{\pgfqpoint{8.130091in}{17.994211in}}%
\pgfpathlineto{\pgfqpoint{8.166108in}{17.977393in}}%
\pgfpathlineto{\pgfqpoint{8.202124in}{17.975664in}}%
\pgfpathlineto{\pgfqpoint{8.238141in}{17.993079in}}%
\pgfpathlineto{\pgfqpoint{8.274159in}{18.018916in}}%
\pgfpathlineto{\pgfqpoint{8.310176in}{18.048200in}}%
\pgfpathlineto{\pgfqpoint{8.346193in}{18.079357in}}%
\pgfpathlineto{\pgfqpoint{8.382210in}{18.110102in}}%
\pgfpathlineto{\pgfqpoint{8.418228in}{18.139871in}}%
\pgfpathlineto{\pgfqpoint{8.454246in}{18.168294in}}%
\pgfpathlineto{\pgfqpoint{8.490263in}{18.195474in}}%
\pgfpathlineto{\pgfqpoint{8.526280in}{18.221037in}}%
\pgfpathlineto{\pgfqpoint{8.562296in}{18.243852in}}%
\pgfpathlineto{\pgfqpoint{8.598315in}{18.261952in}}%
\pgfpathlineto{\pgfqpoint{8.634332in}{18.274857in}}%
\pgfpathlineto{\pgfqpoint{8.670350in}{18.284525in}}%
\pgfpathlineto{\pgfqpoint{8.706368in}{18.292919in}}%
\pgfpathlineto{\pgfqpoint{8.742385in}{18.299998in}}%
\pgfpathlineto{\pgfqpoint{8.778403in}{18.305120in}}%
\pgfpathlineto{\pgfqpoint{8.814420in}{18.307721in}}%
\pgfpathlineto{\pgfqpoint{8.850438in}{18.308818in}}%
\pgfpathlineto{\pgfqpoint{8.886455in}{18.309432in}}%
\pgfpathlineto{\pgfqpoint{8.922471in}{18.308954in}}%
\pgfpathlineto{\pgfqpoint{8.958489in}{18.307325in}}%
\pgfpathlineto{\pgfqpoint{8.994506in}{18.305519in}}%
\pgfpathlineto{\pgfqpoint{9.030523in}{18.304062in}}%
\pgfpathlineto{\pgfqpoint{9.066539in}{18.303261in}}%
\pgfpathlineto{\pgfqpoint{9.102555in}{18.303259in}}%
\pgfpathlineto{\pgfqpoint{9.138574in}{18.304058in}}%
\pgfpathlineto{\pgfqpoint{9.174591in}{18.305314in}}%
\pgfpathlineto{\pgfqpoint{9.210607in}{18.306192in}}%
\pgfpathlineto{\pgfqpoint{9.246625in}{18.306472in}}%
\pgfpathlineto{\pgfqpoint{9.282642in}{18.306267in}}%
\pgfpathlineto{\pgfqpoint{9.318660in}{18.305994in}}%
\pgfpathlineto{\pgfqpoint{9.354676in}{18.306202in}}%
\pgfpathlineto{\pgfqpoint{9.390694in}{18.306286in}}%
\pgfpathlineto{\pgfqpoint{9.426711in}{18.304778in}}%
\pgfpathlineto{\pgfqpoint{9.462728in}{18.303054in}}%
\pgfpathlineto{\pgfqpoint{9.498746in}{18.301211in}}%
\pgfpathlineto{\pgfqpoint{9.534764in}{18.299339in}}%
\pgfpathlineto{\pgfqpoint{9.570782in}{18.297477in}}%
\pgfpathlineto{\pgfqpoint{9.606800in}{18.295615in}}%
\pgfpathlineto{\pgfqpoint{9.642818in}{18.293715in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{18.291736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466491in}{17.066885in}}%
\pgfpathlineto{\pgfqpoint{7.467052in}{17.083462in}}%
\pgfpathlineto{\pgfqpoint{7.467659in}{17.101466in}}%
\pgfpathlineto{\pgfqpoint{7.468189in}{17.117149in}}%
\pgfpathlineto{\pgfqpoint{7.468835in}{17.136223in}}%
\pgfpathlineto{\pgfqpoint{7.469511in}{17.155951in}}%
\pgfpathlineto{\pgfqpoint{7.470602in}{17.187335in}}%
\pgfpathlineto{\pgfqpoint{7.471183in}{17.203744in}}%
\pgfpathlineto{\pgfqpoint{7.471927in}{17.224504in}}%
\pgfpathlineto{\pgfqpoint{7.472696in}{17.245981in}}%
\pgfpathlineto{\pgfqpoint{7.473595in}{17.272630in}}%
\pgfpathlineto{\pgfqpoint{7.474288in}{17.293537in}}%
\pgfpathlineto{\pgfqpoint{7.474798in}{17.306564in}}%
\pgfpathlineto{\pgfqpoint{7.475683in}{17.321361in}}%
\pgfpathlineto{\pgfqpoint{7.476333in}{17.326300in}}%
\pgfpathlineto{\pgfqpoint{7.477226in}{17.329732in}}%
\pgfpathlineto{\pgfqpoint{7.478252in}{17.324402in}}%
\pgfpathlineto{\pgfqpoint{7.478862in}{17.316246in}}%
\pgfpathlineto{\pgfqpoint{7.479539in}{17.306622in}}%
\pgfpathlineto{\pgfqpoint{7.480292in}{17.293035in}}%
\pgfpathlineto{\pgfqpoint{7.481054in}{17.277632in}}%
\pgfpathlineto{\pgfqpoint{7.481688in}{17.262281in}}%
\pgfpathlineto{\pgfqpoint{7.482567in}{17.237466in}}%
\pgfpathlineto{\pgfqpoint{7.483170in}{17.220747in}}%
\pgfpathlineto{\pgfqpoint{7.483688in}{17.206386in}}%
\pgfpathlineto{\pgfqpoint{7.484430in}{17.187217in}}%
\pgfpathlineto{\pgfqpoint{7.485050in}{17.173090in}}%
\pgfpathlineto{\pgfqpoint{7.485658in}{17.166631in}}%
\pgfpathlineto{\pgfqpoint{7.486331in}{17.164159in}}%
\pgfpathlineto{\pgfqpoint{7.486956in}{17.165036in}}%
\pgfpathlineto{\pgfqpoint{7.487588in}{17.166593in}}%
\pgfpathlineto{\pgfqpoint{7.488200in}{17.169733in}}%
\pgfpathlineto{\pgfqpoint{7.488943in}{17.175512in}}%
\pgfpathlineto{\pgfqpoint{7.489564in}{17.179095in}}%
\pgfpathlineto{\pgfqpoint{7.490172in}{17.181700in}}%
\pgfpathlineto{\pgfqpoint{7.490640in}{17.182903in}}%
\pgfpathlineto{\pgfqpoint{7.491360in}{17.184678in}}%
\pgfpathlineto{\pgfqpoint{7.492057in}{17.188029in}}%
\pgfpathlineto{\pgfqpoint{7.492777in}{17.191024in}}%
\pgfpathlineto{\pgfqpoint{7.493568in}{17.195392in}}%
\pgfpathlineto{\pgfqpoint{7.494312in}{17.199160in}}%
\pgfpathlineto{\pgfqpoint{7.495107in}{17.200772in}}%
\pgfpathlineto{\pgfqpoint{7.495756in}{17.200225in}}%
\pgfpathlineto{\pgfqpoint{7.496369in}{17.199184in}}%
\pgfpathlineto{\pgfqpoint{7.497526in}{17.197074in}}%
\pgfpathlineto{\pgfqpoint{7.498407in}{17.195827in}}%
\pgfpathlineto{\pgfqpoint{7.499662in}{17.194728in}}%
\pgfpathlineto{\pgfqpoint{7.500561in}{17.194506in}}%
\pgfpathlineto{\pgfqpoint{7.501489in}{17.195397in}}%
\pgfpathlineto{\pgfqpoint{7.502842in}{17.197148in}}%
\pgfpathlineto{\pgfqpoint{7.513221in}{17.203916in}}%
\pgfpathlineto{\pgfqpoint{7.539143in}{17.337781in}}%
\pgfpathlineto{\pgfqpoint{7.575160in}{17.355233in}}%
\pgfpathlineto{\pgfqpoint{7.611176in}{17.392190in}}%
\pgfpathlineto{\pgfqpoint{7.647192in}{17.477145in}}%
\pgfpathlineto{\pgfqpoint{7.683210in}{17.542167in}}%
\pgfpathlineto{\pgfqpoint{7.719227in}{17.615820in}}%
\pgfpathlineto{\pgfqpoint{7.755244in}{17.701140in}}%
\pgfpathlineto{\pgfqpoint{7.791262in}{17.773491in}}%
\pgfpathlineto{\pgfqpoint{7.827278in}{17.831028in}}%
\pgfpathlineto{\pgfqpoint{7.863297in}{17.872125in}}%
\pgfpathlineto{\pgfqpoint{7.899315in}{17.909532in}}%
\pgfpathlineto{\pgfqpoint{7.935333in}{17.950739in}}%
\pgfpathlineto{\pgfqpoint{7.971350in}{17.991667in}}%
\pgfpathlineto{\pgfqpoint{8.007367in}{18.027782in}}%
\pgfpathlineto{\pgfqpoint{8.043386in}{18.057653in}}%
\pgfpathlineto{\pgfqpoint{8.079403in}{18.082524in}}%
\pgfpathlineto{\pgfqpoint{8.115419in}{18.103017in}}%
\pgfpathlineto{\pgfqpoint{8.151436in}{18.120690in}}%
\pgfpathlineto{\pgfqpoint{8.187453in}{18.135631in}}%
\pgfpathlineto{\pgfqpoint{8.223471in}{18.148307in}}%
\pgfpathlineto{\pgfqpoint{8.259488in}{18.161242in}}%
\pgfpathlineto{\pgfqpoint{8.295506in}{18.175276in}}%
\pgfpathlineto{\pgfqpoint{8.331525in}{18.189430in}}%
\pgfpathlineto{\pgfqpoint{8.367541in}{18.202818in}}%
\pgfpathlineto{\pgfqpoint{8.403557in}{18.215164in}}%
\pgfpathlineto{\pgfqpoint{8.439574in}{18.226413in}}%
\pgfpathlineto{\pgfqpoint{8.475591in}{18.236499in}}%
\pgfpathlineto{\pgfqpoint{8.511609in}{18.245553in}}%
\pgfpathlineto{\pgfqpoint{8.547625in}{18.253621in}}%
\pgfpathlineto{\pgfqpoint{8.583644in}{18.260996in}}%
\pgfpathlineto{\pgfqpoint{8.619662in}{18.267736in}}%
\pgfpathlineto{\pgfqpoint{8.655678in}{18.273865in}}%
\pgfpathlineto{\pgfqpoint{8.691697in}{18.278765in}}%
\pgfpathlineto{\pgfqpoint{8.727715in}{18.282237in}}%
\pgfpathlineto{\pgfqpoint{8.763731in}{18.284596in}}%
\pgfpathlineto{\pgfqpoint{8.799747in}{18.286314in}}%
\pgfpathlineto{\pgfqpoint{8.835764in}{18.287359in}}%
\pgfpathlineto{\pgfqpoint{8.871781in}{18.287721in}}%
\pgfpathlineto{\pgfqpoint{8.907797in}{18.287813in}}%
\pgfpathlineto{\pgfqpoint{8.943816in}{18.287807in}}%
\pgfpathlineto{\pgfqpoint{8.979832in}{18.287719in}}%
\pgfpathlineto{\pgfqpoint{9.015849in}{18.287593in}}%
\pgfpathlineto{\pgfqpoint{9.051868in}{18.287622in}}%
\pgfpathlineto{\pgfqpoint{9.087885in}{18.288240in}}%
\pgfpathlineto{\pgfqpoint{9.123902in}{18.289399in}}%
\pgfpathlineto{\pgfqpoint{9.159919in}{18.290743in}}%
\pgfpathlineto{\pgfqpoint{9.195937in}{18.291869in}}%
\pgfpathlineto{\pgfqpoint{9.231953in}{18.292612in}}%
\pgfpathlineto{\pgfqpoint{9.267971in}{18.292947in}}%
\pgfpathlineto{\pgfqpoint{9.303987in}{18.292943in}}%
\pgfpathlineto{\pgfqpoint{9.340003in}{18.292284in}}%
\pgfpathlineto{\pgfqpoint{9.376022in}{18.291837in}}%
\pgfpathlineto{\pgfqpoint{9.412040in}{18.291600in}}%
\pgfpathlineto{\pgfqpoint{9.448058in}{18.291477in}}%
\pgfpathlineto{\pgfqpoint{9.484074in}{18.291379in}}%
\pgfpathlineto{\pgfqpoint{9.520090in}{18.291231in}}%
\pgfpathlineto{\pgfqpoint{9.556108in}{18.290979in}}%
\pgfpathlineto{\pgfqpoint{9.592124in}{18.290614in}}%
\pgfpathlineto{\pgfqpoint{9.628141in}{18.290127in}}%
\pgfpathlineto{\pgfqpoint{9.664159in}{18.289507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466304in}{17.259849in}}%
\pgfpathlineto{\pgfqpoint{7.467253in}{17.272836in}}%
\pgfpathlineto{\pgfqpoint{7.467998in}{17.282969in}}%
\pgfpathlineto{\pgfqpoint{7.468673in}{17.292081in}}%
\pgfpathlineto{\pgfqpoint{7.469297in}{17.300345in}}%
\pgfpathlineto{\pgfqpoint{7.469925in}{17.308468in}}%
\pgfpathlineto{\pgfqpoint{7.470786in}{17.319219in}}%
\pgfpathlineto{\pgfqpoint{7.471558in}{17.328372in}}%
\pgfpathlineto{\pgfqpoint{7.472329in}{17.336941in}}%
\pgfpathlineto{\pgfqpoint{7.473182in}{17.345720in}}%
\pgfpathlineto{\pgfqpoint{7.473879in}{17.352507in}}%
\pgfpathlineto{\pgfqpoint{7.474535in}{17.358851in}}%
\pgfpathlineto{\pgfqpoint{7.475280in}{17.359271in}}%
\pgfpathlineto{\pgfqpoint{7.476032in}{17.357799in}}%
\pgfpathlineto{\pgfqpoint{7.476609in}{17.355161in}}%
\pgfpathlineto{\pgfqpoint{7.477604in}{17.342842in}}%
\pgfpathlineto{\pgfqpoint{7.478464in}{17.335947in}}%
\pgfpathlineto{\pgfqpoint{7.479229in}{17.331565in}}%
\pgfpathlineto{\pgfqpoint{7.480324in}{17.325796in}}%
\pgfpathlineto{\pgfqpoint{7.481135in}{17.321318in}}%
\pgfpathlineto{\pgfqpoint{7.482102in}{17.315905in}}%
\pgfpathlineto{\pgfqpoint{7.483304in}{17.322085in}}%
\pgfpathlineto{\pgfqpoint{7.484156in}{17.328478in}}%
\pgfpathlineto{\pgfqpoint{7.484965in}{17.334540in}}%
\pgfpathlineto{\pgfqpoint{7.486099in}{17.345406in}}%
\pgfpathlineto{\pgfqpoint{7.486732in}{17.352268in}}%
\pgfpathlineto{\pgfqpoint{7.488029in}{17.370211in}}%
\pgfpathlineto{\pgfqpoint{7.489098in}{17.390941in}}%
\pgfpathlineto{\pgfqpoint{7.489958in}{17.411362in}}%
\pgfpathlineto{\pgfqpoint{7.490639in}{17.432038in}}%
\pgfpathlineto{\pgfqpoint{7.491266in}{17.450082in}}%
\pgfpathlineto{\pgfqpoint{7.492375in}{17.480475in}}%
\pgfpathlineto{\pgfqpoint{7.493282in}{17.502930in}}%
\pgfpathlineto{\pgfqpoint{7.494001in}{17.518864in}}%
\pgfpathlineto{\pgfqpoint{7.494822in}{17.533968in}}%
\pgfpathlineto{\pgfqpoint{7.495546in}{17.546692in}}%
\pgfpathlineto{\pgfqpoint{7.496676in}{17.555088in}}%
\pgfpathlineto{\pgfqpoint{7.497489in}{17.563834in}}%
\pgfpathlineto{\pgfqpoint{7.498323in}{17.568834in}}%
\pgfpathlineto{\pgfqpoint{7.499459in}{17.585439in}}%
\pgfpathlineto{\pgfqpoint{7.500714in}{17.595434in}}%
\pgfpathlineto{\pgfqpoint{7.501453in}{17.595162in}}%
\pgfpathlineto{\pgfqpoint{7.502432in}{17.588913in}}%
\pgfpathlineto{\pgfqpoint{7.503290in}{17.578910in}}%
\pgfpathlineto{\pgfqpoint{7.503920in}{17.571246in}}%
\pgfpathlineto{\pgfqpoint{7.504760in}{17.561612in}}%
\pgfpathlineto{\pgfqpoint{7.505527in}{17.553160in}}%
\pgfpathlineto{\pgfqpoint{7.507287in}{17.534604in}}%
\pgfpathlineto{\pgfqpoint{7.508743in}{17.519919in}}%
\pgfpathlineto{\pgfqpoint{7.509495in}{17.512511in}}%
\pgfpathlineto{\pgfqpoint{7.510376in}{17.503968in}}%
\pgfpathlineto{\pgfqpoint{7.511343in}{17.494743in}}%
\pgfpathlineto{\pgfqpoint{7.512800in}{17.481244in}}%
\pgfpathlineto{\pgfqpoint{7.546949in}{17.754096in}}%
\pgfpathlineto{\pgfqpoint{7.582966in}{17.700411in}}%
\pgfpathlineto{\pgfqpoint{7.618983in}{17.710494in}}%
\pgfpathlineto{\pgfqpoint{7.655000in}{17.743052in}}%
\pgfpathlineto{\pgfqpoint{7.691017in}{17.800808in}}%
\pgfpathlineto{\pgfqpoint{7.727035in}{17.870603in}}%
\pgfpathlineto{\pgfqpoint{7.763051in}{17.933267in}}%
\pgfpathlineto{\pgfqpoint{7.799068in}{17.973248in}}%
\pgfpathlineto{\pgfqpoint{7.835086in}{18.003815in}}%
\pgfpathlineto{\pgfqpoint{7.871104in}{18.029789in}}%
\pgfpathlineto{\pgfqpoint{7.907120in}{18.054840in}}%
\pgfpathlineto{\pgfqpoint{7.943137in}{18.085873in}}%
\pgfpathlineto{\pgfqpoint{7.979153in}{18.115413in}}%
\pgfpathlineto{\pgfqpoint{8.015169in}{18.140215in}}%
\pgfpathlineto{\pgfqpoint{8.051186in}{18.158834in}}%
\pgfpathlineto{\pgfqpoint{8.087202in}{18.172068in}}%
\pgfpathlineto{\pgfqpoint{8.123218in}{18.181434in}}%
\pgfpathlineto{\pgfqpoint{8.159236in}{18.188186in}}%
\pgfpathlineto{\pgfqpoint{8.195253in}{18.194508in}}%
\pgfpathlineto{\pgfqpoint{8.231270in}{18.202420in}}%
\pgfpathlineto{\pgfqpoint{8.267287in}{18.211696in}}%
\pgfpathlineto{\pgfqpoint{8.303303in}{18.221291in}}%
\pgfpathlineto{\pgfqpoint{8.339320in}{18.229927in}}%
\pgfpathlineto{\pgfqpoint{8.375337in}{18.237370in}}%
\pgfpathlineto{\pgfqpoint{8.411354in}{18.243350in}}%
\pgfpathlineto{\pgfqpoint{8.447371in}{18.247974in}}%
\pgfpathlineto{\pgfqpoint{8.483387in}{18.251731in}}%
\pgfpathlineto{\pgfqpoint{8.519406in}{18.255758in}}%
\pgfpathlineto{\pgfqpoint{8.555423in}{18.260576in}}%
\pgfpathlineto{\pgfqpoint{8.591440in}{18.266357in}}%
\pgfpathlineto{\pgfqpoint{8.627456in}{18.272345in}}%
\pgfpathlineto{\pgfqpoint{8.663474in}{18.277296in}}%
\pgfpathlineto{\pgfqpoint{8.699492in}{18.280485in}}%
\pgfpathlineto{\pgfqpoint{8.735509in}{18.282273in}}%
\pgfpathlineto{\pgfqpoint{8.771526in}{18.283619in}}%
\pgfpathlineto{\pgfqpoint{8.807542in}{18.285083in}}%
\pgfpathlineto{\pgfqpoint{8.843559in}{18.286944in}}%
\pgfpathlineto{\pgfqpoint{8.879578in}{18.288842in}}%
\pgfpathlineto{\pgfqpoint{8.915595in}{18.290345in}}%
\pgfpathlineto{\pgfqpoint{8.951613in}{18.291226in}}%
\pgfpathlineto{\pgfqpoint{8.987630in}{18.291466in}}%
\pgfpathlineto{\pgfqpoint{9.023649in}{18.291622in}}%
\pgfpathlineto{\pgfqpoint{9.059665in}{18.292190in}}%
\pgfpathlineto{\pgfqpoint{9.095684in}{18.293902in}}%
\pgfpathlineto{\pgfqpoint{9.131700in}{18.296903in}}%
\pgfpathlineto{\pgfqpoint{9.167717in}{18.300703in}}%
\pgfpathlineto{\pgfqpoint{9.203733in}{18.304432in}}%
\pgfpathlineto{\pgfqpoint{9.239751in}{18.307282in}}%
\pgfpathlineto{\pgfqpoint{9.275768in}{18.309062in}}%
\pgfpathlineto{\pgfqpoint{9.311785in}{18.310198in}}%
\pgfpathlineto{\pgfqpoint{9.347803in}{18.311275in}}%
\pgfpathlineto{\pgfqpoint{9.383821in}{18.312396in}}%
\pgfpathlineto{\pgfqpoint{9.419839in}{18.313579in}}%
\pgfpathlineto{\pgfqpoint{9.455856in}{18.314808in}}%
\pgfpathlineto{\pgfqpoint{9.491874in}{18.316062in}}%
\pgfpathlineto{\pgfqpoint{9.527892in}{18.317320in}}%
\pgfpathlineto{\pgfqpoint{9.563910in}{18.318568in}}%
\pgfpathlineto{\pgfqpoint{9.599926in}{18.319794in}}%
\pgfpathlineto{\pgfqpoint{9.635944in}{18.320988in}}%
\pgfpathlineto{\pgfqpoint{9.671961in}{18.322146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466580in}{17.317588in}}%
\pgfpathlineto{\pgfqpoint{7.467188in}{17.316537in}}%
\pgfpathlineto{\pgfqpoint{7.467977in}{17.314452in}}%
\pgfpathlineto{\pgfqpoint{7.468833in}{17.311937in}}%
\pgfpathlineto{\pgfqpoint{7.469596in}{17.310018in}}%
\pgfpathlineto{\pgfqpoint{7.470304in}{17.308702in}}%
\pgfpathlineto{\pgfqpoint{7.470910in}{17.307791in}}%
\pgfpathlineto{\pgfqpoint{7.471653in}{17.306499in}}%
\pgfpathlineto{\pgfqpoint{7.472343in}{17.303995in}}%
\pgfpathlineto{\pgfqpoint{7.472901in}{17.298396in}}%
\pgfpathlineto{\pgfqpoint{7.473642in}{17.285482in}}%
\pgfpathlineto{\pgfqpoint{7.474433in}{17.269203in}}%
\pgfpathlineto{\pgfqpoint{7.475094in}{17.254325in}}%
\pgfpathlineto{\pgfqpoint{7.475771in}{17.239917in}}%
\pgfpathlineto{\pgfqpoint{7.476516in}{17.221743in}}%
\pgfpathlineto{\pgfqpoint{7.477165in}{17.203946in}}%
\pgfpathlineto{\pgfqpoint{7.477867in}{17.183575in}}%
\pgfpathlineto{\pgfqpoint{7.478646in}{17.163685in}}%
\pgfpathlineto{\pgfqpoint{7.479342in}{17.146540in}}%
\pgfpathlineto{\pgfqpoint{7.479958in}{17.134382in}}%
\pgfpathlineto{\pgfqpoint{7.480630in}{17.128501in}}%
\pgfpathlineto{\pgfqpoint{7.481488in}{17.133470in}}%
\pgfpathlineto{\pgfqpoint{7.482324in}{17.144947in}}%
\pgfpathlineto{\pgfqpoint{7.482999in}{17.152835in}}%
\pgfpathlineto{\pgfqpoint{7.483723in}{17.168975in}}%
\pgfpathlineto{\pgfqpoint{7.484309in}{17.181238in}}%
\pgfpathlineto{\pgfqpoint{7.485358in}{17.204091in}}%
\pgfpathlineto{\pgfqpoint{7.486131in}{17.222367in}}%
\pgfpathlineto{\pgfqpoint{7.487060in}{17.248409in}}%
\pgfpathlineto{\pgfqpoint{7.487919in}{17.266127in}}%
\pgfpathlineto{\pgfqpoint{7.489076in}{17.267995in}}%
\pgfpathlineto{\pgfqpoint{7.490674in}{17.268342in}}%
\pgfpathlineto{\pgfqpoint{7.498312in}{17.313759in}}%
\pgfpathlineto{\pgfqpoint{7.509635in}{17.325442in}}%
\pgfpathlineto{\pgfqpoint{7.523586in}{17.207885in}}%
\pgfpathlineto{\pgfqpoint{7.538457in}{17.223926in}}%
\pgfpathlineto{\pgfqpoint{7.574475in}{17.385301in}}%
\pgfpathlineto{\pgfqpoint{7.610492in}{17.664676in}}%
\pgfpathlineto{\pgfqpoint{7.646508in}{17.756352in}}%
\pgfpathlineto{\pgfqpoint{7.682525in}{17.797931in}}%
\pgfpathlineto{\pgfqpoint{7.713396in}{17.834070in}}%
\pgfpathlineto{\pgfqpoint{7.749412in}{17.851663in}}%
\pgfpathlineto{\pgfqpoint{7.785430in}{17.874972in}}%
\pgfpathlineto{\pgfqpoint{7.821448in}{17.896012in}}%
\pgfpathlineto{\pgfqpoint{7.857464in}{17.910086in}}%
\pgfpathlineto{\pgfqpoint{7.892944in}{17.917368in}}%
\pgfpathlineto{\pgfqpoint{7.894664in}{17.917743in}}%
\pgfpathlineto{\pgfqpoint{7.930682in}{17.919498in}}%
\pgfpathlineto{\pgfqpoint{7.966699in}{17.917822in}}%
\pgfpathlineto{\pgfqpoint{7.992844in}{17.912647in}}%
\pgfpathlineto{\pgfqpoint{8.015532in}{17.904632in}}%
\pgfpathlineto{\pgfqpoint{8.051549in}{17.876449in}}%
\pgfpathlineto{\pgfqpoint{8.087566in}{17.840857in}}%
\pgfpathlineto{\pgfqpoint{8.123583in}{17.797108in}}%
\pgfpathlineto{\pgfqpoint{8.159600in}{17.744462in}}%
\pgfpathlineto{\pgfqpoint{8.195617in}{17.674111in}}%
\pgfpathlineto{\pgfqpoint{8.220475in}{17.631670in}}%
\pgfpathlineto{\pgfqpoint{8.256493in}{17.583384in}}%
\pgfpathlineto{\pgfqpoint{8.282317in}{17.569366in}}%
\pgfpathlineto{\pgfqpoint{8.318334in}{17.558964in}}%
\pgfpathlineto{\pgfqpoint{8.354187in}{17.561505in}}%
\pgfpathlineto{\pgfqpoint{8.365234in}{17.560377in}}%
\pgfpathlineto{\pgfqpoint{8.401251in}{17.591342in}}%
\pgfpathlineto{\pgfqpoint{8.437269in}{17.641794in}}%
\pgfpathlineto{\pgfqpoint{8.456865in}{17.673913in}}%
\pgfpathlineto{\pgfqpoint{8.492882in}{17.739088in}}%
\pgfpathlineto{\pgfqpoint{8.528900in}{17.801047in}}%
\pgfpathlineto{\pgfqpoint{8.564916in}{17.857121in}}%
\pgfpathlineto{\pgfqpoint{8.600934in}{17.896771in}}%
\pgfpathlineto{\pgfqpoint{8.636952in}{17.933625in}}%
\pgfpathlineto{\pgfqpoint{8.672968in}{17.960197in}}%
\pgfpathlineto{\pgfqpoint{8.708985in}{17.971346in}}%
\pgfpathlineto{\pgfqpoint{8.729755in}{17.980299in}}%
\pgfpathlineto{\pgfqpoint{8.765771in}{17.980911in}}%
\pgfpathlineto{\pgfqpoint{8.801787in}{17.977941in}}%
\pgfpathlineto{\pgfqpoint{8.837803in}{17.975497in}}%
\pgfpathlineto{\pgfqpoint{8.873822in}{17.975809in}}%
\pgfpathlineto{\pgfqpoint{8.909839in}{17.982937in}}%
\pgfpathlineto{\pgfqpoint{8.945855in}{17.996942in}}%
\pgfpathlineto{\pgfqpoint{8.981873in}{18.015048in}}%
\pgfpathlineto{\pgfqpoint{9.017890in}{18.034815in}}%
\pgfpathlineto{\pgfqpoint{9.053908in}{18.054752in}}%
\pgfpathlineto{\pgfqpoint{9.078441in}{18.066699in}}%
\pgfpathlineto{\pgfqpoint{9.114459in}{18.089735in}}%
\pgfpathlineto{\pgfqpoint{9.150475in}{18.116413in}}%
\pgfpathlineto{\pgfqpoint{9.186492in}{18.145000in}}%
\pgfpathlineto{\pgfqpoint{9.222511in}{18.171746in}}%
\pgfpathlineto{\pgfqpoint{9.258528in}{18.188797in}}%
\pgfpathlineto{\pgfqpoint{9.294547in}{18.194879in}}%
\pgfpathlineto{\pgfqpoint{9.330565in}{18.191357in}}%
\pgfpathlineto{\pgfqpoint{9.366583in}{18.175462in}}%
\pgfpathlineto{\pgfqpoint{9.402600in}{18.150557in}}%
\pgfpathlineto{\pgfqpoint{9.416387in}{18.142083in}}%
\pgfpathlineto{\pgfqpoint{9.452406in}{18.120589in}}%
\pgfpathlineto{\pgfqpoint{9.488423in}{18.098583in}}%
\pgfpathlineto{\pgfqpoint{9.524441in}{18.075188in}}%
\pgfpathlineto{\pgfqpoint{9.560458in}{18.050226in}}%
\pgfpathlineto{\pgfqpoint{9.596477in}{18.023843in}}%
\pgfpathlineto{\pgfqpoint{9.632493in}{17.996303in}}%
\pgfpathlineto{\pgfqpoint{9.668510in}{17.967937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466552in}{17.382900in}}%
\pgfpathlineto{\pgfqpoint{7.467185in}{17.382543in}}%
\pgfpathlineto{\pgfqpoint{7.467977in}{17.382135in}}%
\pgfpathlineto{\pgfqpoint{7.468535in}{17.381888in}}%
\pgfpathlineto{\pgfqpoint{7.469374in}{17.381598in}}%
\pgfpathlineto{\pgfqpoint{7.470144in}{17.381449in}}%
\pgfpathlineto{\pgfqpoint{7.470859in}{17.381429in}}%
\pgfpathlineto{\pgfqpoint{7.471953in}{17.381613in}}%
\pgfpathlineto{\pgfqpoint{7.472925in}{17.381990in}}%
\pgfpathlineto{\pgfqpoint{7.473598in}{17.382313in}}%
\pgfpathlineto{\pgfqpoint{7.474661in}{17.382555in}}%
\pgfpathlineto{\pgfqpoint{7.475564in}{17.381812in}}%
\pgfpathlineto{\pgfqpoint{7.476121in}{17.383056in}}%
\pgfpathlineto{\pgfqpoint{7.476889in}{17.384567in}}%
\pgfpathlineto{\pgfqpoint{7.477661in}{17.385931in}}%
\pgfpathlineto{\pgfqpoint{7.478498in}{17.388117in}}%
\pgfpathlineto{\pgfqpoint{7.479288in}{17.389992in}}%
\pgfpathlineto{\pgfqpoint{7.480102in}{17.389258in}}%
\pgfpathlineto{\pgfqpoint{7.480971in}{17.386949in}}%
\pgfpathlineto{\pgfqpoint{7.481655in}{17.384022in}}%
\pgfpathlineto{\pgfqpoint{7.482489in}{17.374232in}}%
\pgfpathlineto{\pgfqpoint{7.483323in}{17.365833in}}%
\pgfpathlineto{\pgfqpoint{7.483955in}{17.359010in}}%
\pgfpathlineto{\pgfqpoint{7.484703in}{17.346737in}}%
\pgfpathlineto{\pgfqpoint{7.485349in}{17.335839in}}%
\pgfpathlineto{\pgfqpoint{7.486236in}{17.318382in}}%
\pgfpathlineto{\pgfqpoint{7.486929in}{17.303581in}}%
\pgfpathlineto{\pgfqpoint{7.487611in}{17.289022in}}%
\pgfpathlineto{\pgfqpoint{7.488151in}{17.280148in}}%
\pgfpathlineto{\pgfqpoint{7.488758in}{17.270424in}}%
\pgfpathlineto{\pgfqpoint{7.489553in}{17.262482in}}%
\pgfpathlineto{\pgfqpoint{7.490274in}{17.257889in}}%
\pgfpathlineto{\pgfqpoint{7.491022in}{17.254535in}}%
\pgfpathlineto{\pgfqpoint{7.491562in}{17.254399in}}%
\pgfpathlineto{\pgfqpoint{7.492206in}{17.258145in}}%
\pgfpathlineto{\pgfqpoint{7.492934in}{17.263224in}}%
\pgfpathlineto{\pgfqpoint{7.493864in}{17.274572in}}%
\pgfpathlineto{\pgfqpoint{7.494397in}{17.285326in}}%
\pgfpathlineto{\pgfqpoint{7.495119in}{17.299180in}}%
\pgfpathlineto{\pgfqpoint{7.495978in}{17.319843in}}%
\pgfpathlineto{\pgfqpoint{7.496721in}{17.335820in}}%
\pgfpathlineto{\pgfqpoint{7.497261in}{17.348156in}}%
\pgfpathlineto{\pgfqpoint{7.498187in}{17.367837in}}%
\pgfpathlineto{\pgfqpoint{7.498997in}{17.384532in}}%
\pgfpathlineto{\pgfqpoint{7.500106in}{17.407538in}}%
\pgfpathlineto{\pgfqpoint{7.501518in}{17.435228in}}%
\pgfpathlineto{\pgfqpoint{7.502434in}{17.443323in}}%
\pgfpathlineto{\pgfqpoint{7.504313in}{17.430355in}}%
\pgfpathlineto{\pgfqpoint{7.507137in}{17.398712in}}%
\pgfpathlineto{\pgfqpoint{7.514077in}{17.357115in}}%
\pgfpathlineto{\pgfqpoint{7.515882in}{17.341122in}}%
\pgfpathlineto{\pgfqpoint{7.519240in}{17.336116in}}%
\pgfpathlineto{\pgfqpoint{7.533722in}{17.352567in}}%
\pgfpathlineto{\pgfqpoint{7.538774in}{17.358274in}}%
\pgfpathlineto{\pgfqpoint{7.556461in}{17.380124in}}%
\pgfpathlineto{\pgfqpoint{7.592479in}{17.298552in}}%
\pgfpathlineto{\pgfqpoint{7.625541in}{17.344373in}}%
\pgfpathlineto{\pgfqpoint{7.645886in}{17.356463in}}%
\pgfpathlineto{\pgfqpoint{7.672154in}{17.369891in}}%
\pgfpathlineto{\pgfqpoint{7.677735in}{17.371961in}}%
\pgfpathlineto{\pgfqpoint{7.684565in}{17.373707in}}%
\pgfpathlineto{\pgfqpoint{7.693859in}{17.375268in}}%
\pgfpathlineto{\pgfqpoint{7.721187in}{17.374963in}}%
\pgfpathlineto{\pgfqpoint{7.728457in}{17.374184in}}%
\pgfpathlineto{\pgfqpoint{7.744441in}{17.373815in}}%
\pgfpathlineto{\pgfqpoint{7.760123in}{17.379081in}}%
\pgfpathlineto{\pgfqpoint{7.769329in}{17.382264in}}%
\pgfpathlineto{\pgfqpoint{7.790635in}{17.403681in}}%
\pgfpathlineto{\pgfqpoint{7.808555in}{17.432196in}}%
\pgfpathlineto{\pgfqpoint{7.827396in}{17.458019in}}%
\pgfpathlineto{\pgfqpoint{7.858071in}{17.499319in}}%
\pgfpathlineto{\pgfqpoint{7.868818in}{17.516788in}}%
\pgfpathlineto{\pgfqpoint{7.899113in}{17.552943in}}%
\pgfpathlineto{\pgfqpoint{7.935132in}{17.600263in}}%
\pgfpathlineto{\pgfqpoint{7.971148in}{17.653044in}}%
\pgfpathlineto{\pgfqpoint{8.007164in}{17.713751in}}%
\pgfpathlineto{\pgfqpoint{8.043182in}{17.775260in}}%
\pgfpathlineto{\pgfqpoint{8.079198in}{17.831744in}}%
\pgfpathlineto{\pgfqpoint{8.115216in}{17.886920in}}%
\pgfpathlineto{\pgfqpoint{8.151233in}{17.920288in}}%
\pgfpathlineto{\pgfqpoint{8.187251in}{17.942780in}}%
\pgfpathlineto{\pgfqpoint{8.223269in}{17.957110in}}%
\pgfpathlineto{\pgfqpoint{8.259286in}{17.969881in}}%
\pgfpathlineto{\pgfqpoint{8.295304in}{17.981535in}}%
\pgfpathlineto{\pgfqpoint{8.331322in}{17.997702in}}%
\pgfpathlineto{\pgfqpoint{8.361272in}{18.012734in}}%
\pgfpathlineto{\pgfqpoint{8.397288in}{18.031169in}}%
\pgfpathlineto{\pgfqpoint{8.433305in}{18.047696in}}%
\pgfpathlineto{\pgfqpoint{8.469321in}{18.060551in}}%
\pgfpathlineto{\pgfqpoint{8.505338in}{18.069303in}}%
\pgfpathlineto{\pgfqpoint{8.541357in}{18.075618in}}%
\pgfpathlineto{\pgfqpoint{8.577373in}{18.083001in}}%
\pgfpathlineto{\pgfqpoint{8.613390in}{18.093787in}}%
\pgfpathlineto{\pgfqpoint{8.649408in}{18.109046in}}%
\pgfpathlineto{\pgfqpoint{8.685426in}{18.128282in}}%
\pgfpathlineto{\pgfqpoint{8.721443in}{18.149048in}}%
\pgfpathlineto{\pgfqpoint{8.757460in}{18.168302in}}%
\pgfpathlineto{\pgfqpoint{8.793477in}{18.183183in}}%
\pgfpathlineto{\pgfqpoint{8.829493in}{18.195041in}}%
\pgfpathlineto{\pgfqpoint{8.865512in}{18.202560in}}%
\pgfpathlineto{\pgfqpoint{8.901528in}{18.206923in}}%
\pgfpathlineto{\pgfqpoint{8.937544in}{18.209838in}}%
\pgfpathlineto{\pgfqpoint{8.973562in}{18.211589in}}%
\pgfpathlineto{\pgfqpoint{9.009581in}{18.211993in}}%
\pgfpathlineto{\pgfqpoint{9.045598in}{18.211177in}}%
\pgfpathlineto{\pgfqpoint{9.081614in}{18.209433in}}%
\pgfpathlineto{\pgfqpoint{9.117631in}{18.206758in}}%
\pgfpathlineto{\pgfqpoint{9.153648in}{18.202442in}}%
\pgfpathlineto{\pgfqpoint{9.189665in}{18.196164in}}%
\pgfpathlineto{\pgfqpoint{9.225682in}{18.187854in}}%
\pgfpathlineto{\pgfqpoint{9.261699in}{18.178140in}}%
\pgfpathlineto{\pgfqpoint{9.297716in}{18.166470in}}%
\pgfpathlineto{\pgfqpoint{9.333734in}{18.156525in}}%
\pgfpathlineto{\pgfqpoint{9.369751in}{18.147524in}}%
\pgfpathlineto{\pgfqpoint{9.405769in}{18.138969in}}%
\pgfpathlineto{\pgfqpoint{9.441786in}{18.130540in}}%
\pgfpathlineto{\pgfqpoint{9.477803in}{18.122009in}}%
\pgfpathlineto{\pgfqpoint{9.513819in}{18.113213in}}%
\pgfpathlineto{\pgfqpoint{9.549837in}{18.104076in}}%
\pgfpathlineto{\pgfqpoint{9.585853in}{18.094635in}}%
\pgfpathlineto{\pgfqpoint{9.621869in}{18.084969in}}%
\pgfpathlineto{\pgfqpoint{9.657888in}{18.075216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466303in}{17.269535in}}%
\pgfpathlineto{\pgfqpoint{7.469669in}{17.282229in}}%
\pgfpathlineto{\pgfqpoint{7.471946in}{17.286434in}}%
\pgfpathlineto{\pgfqpoint{7.473545in}{17.287086in}}%
\pgfpathlineto{\pgfqpoint{7.475009in}{17.287214in}}%
\pgfpathlineto{\pgfqpoint{7.476352in}{17.284080in}}%
\pgfpathlineto{\pgfqpoint{7.477299in}{17.283575in}}%
\pgfpathlineto{\pgfqpoint{7.478477in}{17.286031in}}%
\pgfpathlineto{\pgfqpoint{7.481296in}{17.294636in}}%
\pgfpathlineto{\pgfqpoint{7.482132in}{17.295659in}}%
\pgfpathlineto{\pgfqpoint{7.483525in}{17.303822in}}%
\pgfpathlineto{\pgfqpoint{7.491264in}{17.395777in}}%
\pgfpathlineto{\pgfqpoint{7.494460in}{17.455787in}}%
\pgfpathlineto{\pgfqpoint{7.496127in}{17.470800in}}%
\pgfpathlineto{\pgfqpoint{7.497333in}{17.468675in}}%
\pgfpathlineto{\pgfqpoint{7.499390in}{17.470419in}}%
\pgfpathlineto{\pgfqpoint{7.502641in}{17.490418in}}%
\pgfpathlineto{\pgfqpoint{7.508529in}{17.470823in}}%
\pgfpathlineto{\pgfqpoint{7.512337in}{17.415542in}}%
\pgfpathlineto{\pgfqpoint{7.528322in}{17.339554in}}%
\pgfpathlineto{\pgfqpoint{7.535991in}{17.350817in}}%
\pgfpathlineto{\pgfqpoint{7.544929in}{17.387075in}}%
\pgfpathlineto{\pgfqpoint{7.552193in}{17.402063in}}%
\pgfpathlineto{\pgfqpoint{7.566908in}{17.391061in}}%
\pgfpathlineto{\pgfqpoint{7.578637in}{17.367201in}}%
\pgfpathlineto{\pgfqpoint{7.583833in}{17.360477in}}%
\pgfpathlineto{\pgfqpoint{7.603098in}{17.347335in}}%
\pgfpathlineto{\pgfqpoint{7.619869in}{17.322297in}}%
\pgfpathlineto{\pgfqpoint{7.643569in}{17.279323in}}%
\pgfpathlineto{\pgfqpoint{7.654742in}{17.263097in}}%
\pgfpathlineto{\pgfqpoint{7.671551in}{17.245518in}}%
\pgfpathlineto{\pgfqpoint{7.681724in}{17.237390in}}%
\pgfpathlineto{\pgfqpoint{7.696583in}{17.228547in}}%
\pgfpathlineto{\pgfqpoint{7.715817in}{17.220901in}}%
\pgfpathlineto{\pgfqpoint{7.745264in}{17.219896in}}%
\pgfpathlineto{\pgfqpoint{7.762910in}{17.217006in}}%
\pgfpathlineto{\pgfqpoint{7.791130in}{17.218127in}}%
\pgfpathlineto{\pgfqpoint{7.820890in}{17.228665in}}%
\pgfpathlineto{\pgfqpoint{7.854060in}{17.242227in}}%
\pgfpathlineto{\pgfqpoint{7.872210in}{17.254056in}}%
\pgfpathlineto{\pgfqpoint{7.908226in}{17.286105in}}%
\pgfpathlineto{\pgfqpoint{7.936746in}{17.317394in}}%
\pgfpathlineto{\pgfqpoint{7.972763in}{17.358720in}}%
\pgfpathlineto{\pgfqpoint{7.990915in}{17.383116in}}%
\pgfpathlineto{\pgfqpoint{7.996447in}{17.389100in}}%
\pgfpathlineto{\pgfqpoint{8.052851in}{17.464550in}}%
\pgfpathlineto{\pgfqpoint{8.070228in}{17.483559in}}%
\pgfpathlineto{\pgfqpoint{8.077774in}{17.493744in}}%
\pgfpathlineto{\pgfqpoint{8.093720in}{17.509248in}}%
\pgfpathlineto{\pgfqpoint{8.122148in}{17.525796in}}%
\pgfpathlineto{\pgfqpoint{8.144196in}{17.527449in}}%
\pgfpathlineto{\pgfqpoint{8.180212in}{17.539403in}}%
\pgfpathlineto{\pgfqpoint{8.210402in}{17.543323in}}%
\pgfpathlineto{\pgfqpoint{8.224294in}{17.543703in}}%
\pgfpathlineto{\pgfqpoint{8.235598in}{17.541746in}}%
\pgfpathlineto{\pgfqpoint{8.258514in}{17.522401in}}%
\pgfpathlineto{\pgfqpoint{8.276553in}{17.509041in}}%
\pgfpathlineto{\pgfqpoint{8.286683in}{17.503442in}}%
\pgfpathlineto{\pgfqpoint{8.308482in}{17.495632in}}%
\pgfpathlineto{\pgfqpoint{8.317017in}{17.500541in}}%
\pgfpathlineto{\pgfqpoint{8.322853in}{17.500107in}}%
\pgfpathlineto{\pgfqpoint{8.358872in}{17.554485in}}%
\pgfpathlineto{\pgfqpoint{8.384437in}{17.599956in}}%
\pgfpathlineto{\pgfqpoint{8.404104in}{17.627471in}}%
\pgfpathlineto{\pgfqpoint{8.440121in}{17.665219in}}%
\pgfpathlineto{\pgfqpoint{8.476138in}{17.696938in}}%
\pgfpathlineto{\pgfqpoint{8.512155in}{17.734887in}}%
\pgfpathlineto{\pgfqpoint{8.548172in}{17.778767in}}%
\pgfpathlineto{\pgfqpoint{8.584189in}{17.824080in}}%
\pgfpathlineto{\pgfqpoint{8.620207in}{17.871698in}}%
\pgfpathlineto{\pgfqpoint{8.656225in}{17.915677in}}%
\pgfpathlineto{\pgfqpoint{8.728260in}{17.972328in}}%
\pgfpathlineto{\pgfqpoint{8.764278in}{17.996640in}}%
\pgfpathlineto{\pgfqpoint{8.800296in}{18.019487in}}%
\pgfpathlineto{\pgfqpoint{8.836314in}{18.039307in}}%
\pgfpathlineto{\pgfqpoint{8.872330in}{18.060289in}}%
\pgfpathlineto{\pgfqpoint{8.980382in}{18.117113in}}%
\pgfpathlineto{\pgfqpoint{9.016399in}{18.133001in}}%
\pgfpathlineto{\pgfqpoint{9.052415in}{18.145672in}}%
\pgfpathlineto{\pgfqpoint{9.088433in}{18.155096in}}%
\pgfpathlineto{\pgfqpoint{9.124452in}{18.162201in}}%
\pgfpathlineto{\pgfqpoint{9.196487in}{18.173681in}}%
\pgfpathlineto{\pgfqpoint{9.232505in}{18.179160in}}%
\pgfpathlineto{\pgfqpoint{9.412593in}{18.195412in}}%
\pgfpathlineto{\pgfqpoint{9.556661in}{18.205844in}}%
\pgfpathlineto{\pgfqpoint{9.664715in}{18.213700in}}%
\pgfpathlineto{\pgfqpoint{9.664715in}{18.213700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.789463in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{16.651101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{18.384909in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.572569in,y=18.468242in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont DoubleDunk}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{18.384909in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{18.384909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.710181in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{10.710181in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.710181in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.710181in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.265870in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{11.265870in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.265870in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.265870in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.821559in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{11.821559in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.821559in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.821559in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.377248in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{12.377248in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.377248in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.377248in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.932937in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{12.932937in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.932937in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.932937in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{16.758354in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{16.758354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{16.758354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434070in,y=16.710128in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{17.164992in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{17.164992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{17.164992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.295180in,y=17.116767in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{17.571631in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{17.571631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{17.571631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.225736in,y=17.523406in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{17.978270in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{17.978270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{17.978270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.225736in,y=17.930045in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{18.384909in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{18.384909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.225736in,y=18.336684in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711363in}{16.716761in}}%
\pgfpathlineto{\pgfqpoint{10.758661in}{16.818102in}}%
\pgfpathlineto{\pgfqpoint{10.805964in}{16.921686in}}%
\pgfpathlineto{\pgfqpoint{10.814242in}{16.939516in}}%
\pgfpathlineto{\pgfqpoint{10.829619in}{16.968984in}}%
\pgfpathlineto{\pgfqpoint{10.845001in}{16.994684in}}%
\pgfpathlineto{\pgfqpoint{10.855651in}{17.009651in}}%
\pgfpathlineto{\pgfqpoint{10.879312in}{17.041501in}}%
\pgfpathlineto{\pgfqpoint{10.888778in}{17.054097in}}%
\pgfpathlineto{\pgfqpoint{10.900606in}{17.068728in}}%
\pgfpathlineto{\pgfqpoint{10.915986in}{17.084528in}}%
\pgfpathlineto{\pgfqpoint{10.927817in}{17.094420in}}%
\pgfpathlineto{\pgfqpoint{10.944379in}{17.106378in}}%
\pgfpathlineto{\pgfqpoint{10.970410in}{17.123088in}}%
\pgfpathlineto{\pgfqpoint{11.001175in}{17.140717in}}%
\pgfpathlineto{\pgfqpoint{11.029569in}{17.156678in}}%
\pgfpathlineto{\pgfqpoint{11.105292in}{17.201624in}}%
\pgfpathlineto{\pgfqpoint{11.132505in}{17.215084in}}%
\pgfpathlineto{\pgfqpoint{11.170367in}{17.232076in}}%
\pgfpathlineto{\pgfqpoint{11.209415in}{17.249255in}}%
\pgfpathlineto{\pgfqpoint{11.240176in}{17.262254in}}%
\pgfpathlineto{\pgfqpoint{11.296976in}{17.283219in}}%
\pgfpathlineto{\pgfqpoint{11.337207in}{17.296818in}}%
\pgfpathlineto{\pgfqpoint{11.371519in}{17.306589in}}%
\pgfpathlineto{\pgfqpoint{11.440151in}{17.324961in}}%
\pgfpathlineto{\pgfqpoint{11.463815in}{17.332994in}}%
\pgfpathlineto{\pgfqpoint{11.514697in}{17.352041in}}%
\pgfpathlineto{\pgfqpoint{11.562031in}{17.371432in}}%
\pgfpathlineto{\pgfqpoint{11.599895in}{17.387145in}}%
\pgfpathlineto{\pgfqpoint{11.630659in}{17.398592in}}%
\pgfpathlineto{\pgfqpoint{11.659060in}{17.407606in}}%
\pgfpathlineto{\pgfqpoint{11.705204in}{17.418323in}}%
\pgfpathlineto{\pgfqpoint{11.745435in}{17.425536in}}%
\pgfpathlineto{\pgfqpoint{11.775020in}{17.429709in}}%
\pgfpathlineto{\pgfqpoint{11.797503in}{17.432615in}}%
\pgfpathlineto{\pgfqpoint{11.822354in}{17.434429in}}%
\pgfpathlineto{\pgfqpoint{11.859035in}{17.434517in}}%
\pgfpathlineto{\pgfqpoint{11.874420in}{17.432342in}}%
\pgfpathlineto{\pgfqpoint{11.885070in}{17.429511in}}%
\pgfpathlineto{\pgfqpoint{11.901639in}{17.421632in}}%
\pgfpathlineto{\pgfqpoint{11.909921in}{17.416336in}}%
\pgfpathlineto{\pgfqpoint{11.917021in}{17.410376in}}%
\pgfpathlineto{\pgfqpoint{11.930038in}{17.395412in}}%
\pgfpathlineto{\pgfqpoint{11.938323in}{17.384209in}}%
\pgfpathlineto{\pgfqpoint{11.953705in}{17.357181in}}%
\pgfpathlineto{\pgfqpoint{11.969089in}{17.325660in}}%
\pgfpathlineto{\pgfqpoint{12.001039in}{17.267240in}}%
\pgfpathlineto{\pgfqpoint{12.019972in}{17.237843in}}%
\pgfpathlineto{\pgfqpoint{12.043640in}{17.203866in}}%
\pgfpathlineto{\pgfqpoint{12.057841in}{17.187109in}}%
\pgfpathlineto{\pgfqpoint{12.092159in}{17.143644in}}%
\pgfpathlineto{\pgfqpoint{12.106360in}{17.120518in}}%
\pgfpathlineto{\pgfqpoint{12.115828in}{17.096090in}}%
\pgfpathlineto{\pgfqpoint{12.131215in}{17.038767in}}%
\pgfpathlineto{\pgfqpoint{12.150148in}{16.960552in}}%
\pgfpathlineto{\pgfqpoint{12.157249in}{16.936525in}}%
\pgfpathlineto{\pgfqpoint{12.163165in}{16.920784in}}%
\pgfpathlineto{\pgfqpoint{12.170265in}{16.904879in}}%
\pgfpathlineto{\pgfqpoint{12.179731in}{16.889190in}}%
\pgfpathlineto{\pgfqpoint{12.189196in}{16.877267in}}%
\pgfpathlineto{\pgfqpoint{12.195109in}{16.872057in}}%
\pgfpathlineto{\pgfqpoint{12.202206in}{16.868044in}}%
\pgfpathlineto{\pgfqpoint{12.209301in}{16.866446in}}%
\pgfpathlineto{\pgfqpoint{12.217575in}{16.866519in}}%
\pgfpathlineto{\pgfqpoint{12.230582in}{16.868294in}}%
\pgfpathlineto{\pgfqpoint{12.242412in}{16.870945in}}%
\pgfpathlineto{\pgfqpoint{12.249507in}{16.873426in}}%
\pgfpathlineto{\pgfqpoint{12.256601in}{16.876212in}}%
\pgfpathlineto{\pgfqpoint{12.270794in}{16.884205in}}%
\pgfpathlineto{\pgfqpoint{12.273158in}{16.886514in}}%
\pgfpathlineto{\pgfqpoint{12.277890in}{16.889877in}}%
\pgfpathlineto{\pgfqpoint{12.287356in}{16.900564in}}%
\pgfpathlineto{\pgfqpoint{12.303912in}{16.928714in}}%
\pgfpathlineto{\pgfqpoint{12.325203in}{16.977651in}}%
\pgfpathlineto{\pgfqpoint{12.338214in}{17.012979in}}%
\pgfpathlineto{\pgfqpoint{12.374891in}{17.117175in}}%
\pgfpathlineto{\pgfqpoint{12.390275in}{17.154687in}}%
\pgfpathlineto{\pgfqpoint{12.397373in}{17.170362in}}%
\pgfpathlineto{\pgfqpoint{12.405655in}{17.186515in}}%
\pgfpathlineto{\pgfqpoint{12.418670in}{17.208197in}}%
\pgfpathlineto{\pgfqpoint{12.444702in}{17.247387in}}%
\pgfpathlineto{\pgfqpoint{12.461269in}{17.274033in}}%
\pgfpathlineto{\pgfqpoint{12.501500in}{17.340139in}}%
\pgfpathlineto{\pgfqpoint{12.526350in}{17.380572in}}%
\pgfpathlineto{\pgfqpoint{12.576048in}{17.459851in}}%
\pgfpathlineto{\pgfqpoint{12.604445in}{17.505149in}}%
\pgfpathlineto{\pgfqpoint{12.658874in}{17.588372in}}%
\pgfpathlineto{\pgfqpoint{12.796145in}{17.795322in}}%
\pgfpathlineto{\pgfqpoint{12.919221in}{17.982720in}}%
\pgfpathlineto{\pgfqpoint{12.919221in}{17.982720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711364in}{16.726047in}}%
\pgfpathlineto{\pgfqpoint{10.752746in}{16.790531in}}%
\pgfpathlineto{\pgfqpoint{10.801226in}{16.868394in}}%
\pgfpathlineto{\pgfqpoint{10.810684in}{16.883668in}}%
\pgfpathlineto{\pgfqpoint{10.836705in}{16.921626in}}%
\pgfpathlineto{\pgfqpoint{10.857997in}{16.948167in}}%
\pgfpathlineto{\pgfqpoint{10.867457in}{16.960006in}}%
\pgfpathlineto{\pgfqpoint{10.897029in}{16.997478in}}%
\pgfpathlineto{\pgfqpoint{10.918322in}{17.020634in}}%
\pgfpathlineto{\pgfqpoint{10.945524in}{17.050175in}}%
\pgfpathlineto{\pgfqpoint{10.968000in}{17.076629in}}%
\pgfpathlineto{\pgfqpoint{10.999942in}{17.114180in}}%
\pgfpathlineto{\pgfqpoint{11.009407in}{17.124038in}}%
\pgfpathlineto{\pgfqpoint{11.030704in}{17.143426in}}%
\pgfpathlineto{\pgfqpoint{11.046084in}{17.155079in}}%
\pgfpathlineto{\pgfqpoint{11.063834in}{17.167216in}}%
\pgfpathlineto{\pgfqpoint{11.183335in}{17.243957in}}%
\pgfpathlineto{\pgfqpoint{11.206999in}{17.256612in}}%
\pgfpathlineto{\pgfqpoint{11.248415in}{17.275953in}}%
\pgfpathlineto{\pgfqpoint{11.315856in}{17.305264in}}%
\pgfpathlineto{\pgfqpoint{11.396319in}{17.339003in}}%
\pgfpathlineto{\pgfqpoint{11.438917in}{17.354411in}}%
\pgfpathlineto{\pgfqpoint{11.466136in}{17.362418in}}%
\pgfpathlineto{\pgfqpoint{11.571450in}{17.388456in}}%
\pgfpathlineto{\pgfqpoint{11.599847in}{17.393236in}}%
\pgfpathlineto{\pgfqpoint{11.622330in}{17.396002in}}%
\pgfpathlineto{\pgfqpoint{11.657828in}{17.399725in}}%
\pgfpathlineto{\pgfqpoint{11.720544in}{17.403050in}}%
\pgfpathlineto{\pgfqpoint{11.811662in}{17.404570in}}%
\pgfpathlineto{\pgfqpoint{11.853077in}{17.404027in}}%
\pgfpathlineto{\pgfqpoint{11.874377in}{17.402601in}}%
\pgfpathlineto{\pgfqpoint{11.892125in}{17.399589in}}%
\pgfpathlineto{\pgfqpoint{11.908691in}{17.394102in}}%
\pgfpathlineto{\pgfqpoint{11.919341in}{17.387605in}}%
\pgfpathlineto{\pgfqpoint{11.926441in}{17.382682in}}%
\pgfpathlineto{\pgfqpoint{11.935906in}{17.372364in}}%
\pgfpathlineto{\pgfqpoint{11.943006in}{17.364735in}}%
\pgfpathlineto{\pgfqpoint{11.963123in}{17.334830in}}%
\pgfpathlineto{\pgfqpoint{11.985607in}{17.296001in}}%
\pgfpathlineto{\pgfqpoint{12.008093in}{17.262962in}}%
\pgfpathlineto{\pgfqpoint{12.027026in}{17.240740in}}%
\pgfpathlineto{\pgfqpoint{12.032942in}{17.235660in}}%
\pgfpathlineto{\pgfqpoint{12.038860in}{17.228586in}}%
\pgfpathlineto{\pgfqpoint{12.047145in}{17.220833in}}%
\pgfpathlineto{\pgfqpoint{12.055428in}{17.214995in}}%
\pgfpathlineto{\pgfqpoint{12.061344in}{17.209891in}}%
\pgfpathlineto{\pgfqpoint{12.067261in}{17.207584in}}%
\pgfpathlineto{\pgfqpoint{12.075545in}{17.203310in}}%
\pgfpathlineto{\pgfqpoint{12.095663in}{17.194926in}}%
\pgfpathlineto{\pgfqpoint{12.103947in}{17.188348in}}%
\pgfpathlineto{\pgfqpoint{12.111048in}{17.178716in}}%
\pgfpathlineto{\pgfqpoint{12.118148in}{17.162750in}}%
\pgfpathlineto{\pgfqpoint{12.127616in}{17.133527in}}%
\pgfpathlineto{\pgfqpoint{12.144182in}{17.073955in}}%
\pgfpathlineto{\pgfqpoint{12.167849in}{16.984229in}}%
\pgfpathlineto{\pgfqpoint{12.177316in}{16.954551in}}%
\pgfpathlineto{\pgfqpoint{12.190330in}{16.923703in}}%
\pgfpathlineto{\pgfqpoint{12.204521in}{16.895721in}}%
\pgfpathlineto{\pgfqpoint{12.212801in}{16.882367in}}%
\pgfpathlineto{\pgfqpoint{12.219895in}{16.873259in}}%
\pgfpathlineto{\pgfqpoint{12.224624in}{16.868929in}}%
\pgfpathlineto{\pgfqpoint{12.229354in}{16.866016in}}%
\pgfpathlineto{\pgfqpoint{12.237629in}{16.863359in}}%
\pgfpathlineto{\pgfqpoint{12.249455in}{16.861192in}}%
\pgfpathlineto{\pgfqpoint{12.260097in}{16.859981in}}%
\pgfpathlineto{\pgfqpoint{12.268372in}{16.859608in}}%
\pgfpathlineto{\pgfqpoint{12.274283in}{16.859739in}}%
\pgfpathlineto{\pgfqpoint{12.284922in}{16.862441in}}%
\pgfpathlineto{\pgfqpoint{12.302657in}{16.870566in}}%
\pgfpathlineto{\pgfqpoint{12.309753in}{16.875386in}}%
\pgfpathlineto{\pgfqpoint{12.319215in}{16.884045in}}%
\pgfpathlineto{\pgfqpoint{12.329860in}{16.896645in}}%
\pgfpathlineto{\pgfqpoint{12.335771in}{16.904995in}}%
\pgfpathlineto{\pgfqpoint{12.355875in}{16.941123in}}%
\pgfpathlineto{\pgfqpoint{12.385445in}{17.005792in}}%
\pgfpathlineto{\pgfqpoint{12.411474in}{17.070988in}}%
\pgfpathlineto{\pgfqpoint{12.445782in}{17.156509in}}%
\pgfpathlineto{\pgfqpoint{12.458797in}{17.186036in}}%
\pgfpathlineto{\pgfqpoint{12.470629in}{17.209485in}}%
\pgfpathlineto{\pgfqpoint{12.499021in}{17.258288in}}%
\pgfpathlineto{\pgfqpoint{12.520323in}{17.293745in}}%
\pgfpathlineto{\pgfqpoint{12.539256in}{17.328273in}}%
\pgfpathlineto{\pgfqpoint{12.596057in}{17.436266in}}%
\pgfpathlineto{\pgfqpoint{12.620909in}{17.478938in}}%
\pgfpathlineto{\pgfqpoint{12.646942in}{17.520931in}}%
\pgfpathlineto{\pgfqpoint{12.717941in}{17.633890in}}%
\pgfpathlineto{\pgfqpoint{12.921482in}{17.960804in}}%
\pgfpathlineto{\pgfqpoint{12.921482in}{17.960804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711364in}{16.720110in}}%
\pgfpathlineto{\pgfqpoint{10.752745in}{16.789584in}}%
\pgfpathlineto{\pgfqpoint{10.801212in}{16.873631in}}%
\pgfpathlineto{\pgfqpoint{10.827231in}{16.919670in}}%
\pgfpathlineto{\pgfqpoint{10.842610in}{16.941739in}}%
\pgfpathlineto{\pgfqpoint{10.862721in}{16.967077in}}%
\pgfpathlineto{\pgfqpoint{10.889931in}{16.999164in}}%
\pgfpathlineto{\pgfqpoint{10.919510in}{17.030450in}}%
\pgfpathlineto{\pgfqpoint{11.022430in}{17.130392in}}%
\pgfpathlineto{\pgfqpoint{11.054377in}{17.159545in}}%
\pgfpathlineto{\pgfqpoint{11.087506in}{17.187885in}}%
\pgfpathlineto{\pgfqpoint{11.107623in}{17.204032in}}%
\pgfpathlineto{\pgfqpoint{11.143119in}{17.229853in}}%
\pgfpathlineto{\pgfqpoint{11.166781in}{17.245295in}}%
\pgfpathlineto{\pgfqpoint{11.199913in}{17.264043in}}%
\pgfpathlineto{\pgfqpoint{11.225943in}{17.277474in}}%
\pgfpathlineto{\pgfqpoint{11.266170in}{17.295184in}}%
\pgfpathlineto{\pgfqpoint{11.293388in}{17.304591in}}%
\pgfpathlineto{\pgfqpoint{11.315870in}{17.311528in}}%
\pgfpathlineto{\pgfqpoint{11.347819in}{17.319404in}}%
\pgfpathlineto{\pgfqpoint{11.395150in}{17.328700in}}%
\pgfpathlineto{\pgfqpoint{11.423550in}{17.333136in}}%
\pgfpathlineto{\pgfqpoint{11.457869in}{17.337567in}}%
\pgfpathlineto{\pgfqpoint{11.508753in}{17.342868in}}%
\pgfpathlineto{\pgfqpoint{11.559632in}{17.346375in}}%
\pgfpathlineto{\pgfqpoint{11.593948in}{17.347031in}}%
\pgfpathlineto{\pgfqpoint{11.617614in}{17.346246in}}%
\pgfpathlineto{\pgfqpoint{11.650743in}{17.344021in}}%
\pgfpathlineto{\pgfqpoint{11.664940in}{17.342215in}}%
\pgfpathlineto{\pgfqpoint{11.679141in}{17.338510in}}%
\pgfpathlineto{\pgfqpoint{11.685058in}{17.336431in}}%
\pgfpathlineto{\pgfqpoint{11.699260in}{17.328886in}}%
\pgfpathlineto{\pgfqpoint{11.709910in}{17.321064in}}%
\pgfpathlineto{\pgfqpoint{11.718195in}{17.311875in}}%
\pgfpathlineto{\pgfqpoint{11.724112in}{17.304140in}}%
\pgfpathlineto{\pgfqpoint{11.728844in}{17.296300in}}%
\pgfpathlineto{\pgfqpoint{11.734761in}{17.288900in}}%
\pgfpathlineto{\pgfqpoint{11.752511in}{17.256594in}}%
\pgfpathlineto{\pgfqpoint{11.760794in}{17.240701in}}%
\pgfpathlineto{\pgfqpoint{11.765528in}{17.233326in}}%
\pgfpathlineto{\pgfqpoint{11.770261in}{17.224284in}}%
\pgfpathlineto{\pgfqpoint{11.795114in}{17.187791in}}%
\pgfpathlineto{\pgfqpoint{11.805762in}{17.175999in}}%
\pgfpathlineto{\pgfqpoint{11.823510in}{17.159090in}}%
\pgfpathlineto{\pgfqpoint{11.836528in}{17.149066in}}%
\pgfpathlineto{\pgfqpoint{11.844812in}{17.144492in}}%
\pgfpathlineto{\pgfqpoint{11.859010in}{17.134531in}}%
\pgfpathlineto{\pgfqpoint{11.864927in}{17.127868in}}%
\pgfpathlineto{\pgfqpoint{11.881493in}{17.104199in}}%
\pgfpathlineto{\pgfqpoint{11.888592in}{17.092400in}}%
\pgfpathlineto{\pgfqpoint{11.894509in}{17.081120in}}%
\pgfpathlineto{\pgfqpoint{11.900426in}{17.067164in}}%
\pgfpathlineto{\pgfqpoint{11.912260in}{17.035092in}}%
\pgfpathlineto{\pgfqpoint{11.939478in}{16.951206in}}%
\pgfpathlineto{\pgfqpoint{11.957229in}{16.902567in}}%
\pgfpathlineto{\pgfqpoint{11.970248in}{16.873339in}}%
\pgfpathlineto{\pgfqpoint{11.982082in}{16.855823in}}%
\pgfpathlineto{\pgfqpoint{11.993909in}{16.845761in}}%
\pgfpathlineto{\pgfqpoint{11.999822in}{16.841298in}}%
\pgfpathlineto{\pgfqpoint{12.019922in}{16.828598in}}%
\pgfpathlineto{\pgfqpoint{12.037660in}{16.819681in}}%
\pgfpathlineto{\pgfqpoint{12.050659in}{16.814059in}}%
\pgfpathlineto{\pgfqpoint{12.068391in}{16.809638in}}%
\pgfpathlineto{\pgfqpoint{12.079030in}{16.809731in}}%
\pgfpathlineto{\pgfqpoint{12.088486in}{16.811539in}}%
\pgfpathlineto{\pgfqpoint{12.099124in}{16.814911in}}%
\pgfpathlineto{\pgfqpoint{12.114498in}{16.823148in}}%
\pgfpathlineto{\pgfqpoint{12.120411in}{16.827865in}}%
\pgfpathlineto{\pgfqpoint{12.126326in}{16.833253in}}%
\pgfpathlineto{\pgfqpoint{12.141693in}{16.853067in}}%
\pgfpathlineto{\pgfqpoint{12.148783in}{16.864048in}}%
\pgfpathlineto{\pgfqpoint{12.157059in}{16.878315in}}%
\pgfpathlineto{\pgfqpoint{12.175983in}{16.913576in}}%
\pgfpathlineto{\pgfqpoint{12.190179in}{16.942871in}}%
\pgfpathlineto{\pgfqpoint{12.209106in}{16.985923in}}%
\pgfpathlineto{\pgfqpoint{12.254062in}{17.089611in}}%
\pgfpathlineto{\pgfqpoint{12.271808in}{17.126962in}}%
\pgfpathlineto{\pgfqpoint{12.283637in}{17.148105in}}%
\pgfpathlineto{\pgfqpoint{12.297835in}{17.168269in}}%
\pgfpathlineto{\pgfqpoint{12.334511in}{17.218422in}}%
\pgfpathlineto{\pgfqpoint{12.381845in}{17.285323in}}%
\pgfpathlineto{\pgfqpoint{12.401962in}{17.310391in}}%
\pgfpathlineto{\pgfqpoint{12.462311in}{17.382547in}}%
\pgfpathlineto{\pgfqpoint{12.506093in}{17.439432in}}%
\pgfpathlineto{\pgfqpoint{12.575911in}{17.530252in}}%
\pgfpathlineto{\pgfqpoint{12.672945in}{17.654850in}}%
\pgfpathlineto{\pgfqpoint{12.814945in}{17.837983in}}%
\pgfpathlineto{\pgfqpoint{12.919087in}{17.973488in}}%
\pgfpathlineto{\pgfqpoint{12.919087in}{17.973488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711363in}{16.714511in}}%
\pgfpathlineto{\pgfqpoint{10.743292in}{16.770909in}}%
\pgfpathlineto{\pgfqpoint{10.782305in}{16.843027in}}%
\pgfpathlineto{\pgfqpoint{10.801225in}{16.880583in}}%
\pgfpathlineto{\pgfqpoint{10.815416in}{16.912072in}}%
\pgfpathlineto{\pgfqpoint{10.829613in}{16.941948in}}%
\pgfpathlineto{\pgfqpoint{10.848543in}{16.977336in}}%
\pgfpathlineto{\pgfqpoint{10.858007in}{16.992225in}}%
\pgfpathlineto{\pgfqpoint{10.872201in}{17.011101in}}%
\pgfpathlineto{\pgfqpoint{10.887581in}{17.029758in}}%
\pgfpathlineto{\pgfqpoint{10.902962in}{17.043815in}}%
\pgfpathlineto{\pgfqpoint{10.928988in}{17.064203in}}%
\pgfpathlineto{\pgfqpoint{10.958570in}{17.083299in}}%
\pgfpathlineto{\pgfqpoint{10.979866in}{17.093736in}}%
\pgfpathlineto{\pgfqpoint{11.049671in}{17.118817in}}%
\pgfpathlineto{\pgfqpoint{11.079248in}{17.131986in}}%
\pgfpathlineto{\pgfqpoint{11.124207in}{17.155462in}}%
\pgfpathlineto{\pgfqpoint{11.175080in}{17.182798in}}%
\pgfpathlineto{\pgfqpoint{11.215312in}{17.205050in}}%
\pgfpathlineto{\pgfqpoint{11.294586in}{17.250524in}}%
\pgfpathlineto{\pgfqpoint{11.334813in}{17.265979in}}%
\pgfpathlineto{\pgfqpoint{11.363211in}{17.273813in}}%
\pgfpathlineto{\pgfqpoint{11.455502in}{17.296865in}}%
\pgfpathlineto{\pgfqpoint{11.496914in}{17.307239in}}%
\pgfpathlineto{\pgfqpoint{11.533595in}{17.314567in}}%
\pgfpathlineto{\pgfqpoint{11.571454in}{17.320587in}}%
\pgfpathlineto{\pgfqpoint{11.669664in}{17.334854in}}%
\pgfpathlineto{\pgfqpoint{11.769062in}{17.352158in}}%
\pgfpathlineto{\pgfqpoint{11.805742in}{17.356756in}}%
\pgfpathlineto{\pgfqpoint{11.851892in}{17.360865in}}%
\pgfpathlineto{\pgfqpoint{11.901596in}{17.363524in}}%
\pgfpathlineto{\pgfqpoint{11.964309in}{17.364791in}}%
\pgfpathlineto{\pgfqpoint{11.989158in}{17.364282in}}%
\pgfpathlineto{\pgfqpoint{12.006906in}{17.362480in}}%
\pgfpathlineto{\pgfqpoint{12.021104in}{17.358809in}}%
\pgfpathlineto{\pgfqpoint{12.035304in}{17.352502in}}%
\pgfpathlineto{\pgfqpoint{12.045955in}{17.343689in}}%
\pgfpathlineto{\pgfqpoint{12.053054in}{17.336813in}}%
\pgfpathlineto{\pgfqpoint{12.077906in}{17.301862in}}%
\pgfpathlineto{\pgfqpoint{12.093288in}{17.270430in}}%
\pgfpathlineto{\pgfqpoint{12.108672in}{17.243628in}}%
\pgfpathlineto{\pgfqpoint{12.116956in}{17.228797in}}%
\pgfpathlineto{\pgfqpoint{12.144175in}{17.187913in}}%
\pgfpathlineto{\pgfqpoint{12.156008in}{17.169525in}}%
\pgfpathlineto{\pgfqpoint{12.192695in}{17.107603in}}%
\pgfpathlineto{\pgfqpoint{12.208076in}{17.076660in}}%
\pgfpathlineto{\pgfqpoint{12.217543in}{17.051599in}}%
\pgfpathlineto{\pgfqpoint{12.222277in}{17.036328in}}%
\pgfpathlineto{\pgfqpoint{12.229376in}{17.010795in}}%
\pgfpathlineto{\pgfqpoint{12.235292in}{16.985578in}}%
\pgfpathlineto{\pgfqpoint{12.260143in}{16.865462in}}%
\pgfpathlineto{\pgfqpoint{12.266060in}{16.843522in}}%
\pgfpathlineto{\pgfqpoint{12.271978in}{16.826069in}}%
\pgfpathlineto{\pgfqpoint{12.276712in}{16.814950in}}%
\pgfpathlineto{\pgfqpoint{12.282627in}{16.804273in}}%
\pgfpathlineto{\pgfqpoint{12.287360in}{16.797854in}}%
\pgfpathlineto{\pgfqpoint{12.294459in}{16.792185in}}%
\pgfpathlineto{\pgfqpoint{12.296826in}{16.791245in}}%
\pgfpathlineto{\pgfqpoint{12.303920in}{16.793888in}}%
\pgfpathlineto{\pgfqpoint{12.307465in}{16.796951in}}%
\pgfpathlineto{\pgfqpoint{12.313380in}{16.804541in}}%
\pgfpathlineto{\pgfqpoint{12.322837in}{16.821147in}}%
\pgfpathlineto{\pgfqpoint{12.335845in}{16.849334in}}%
\pgfpathlineto{\pgfqpoint{12.350036in}{16.883275in}}%
\pgfpathlineto{\pgfqpoint{12.381966in}{16.964277in}}%
\pgfpathlineto{\pgfqpoint{12.407994in}{17.032805in}}%
\pgfpathlineto{\pgfqpoint{12.425740in}{17.079449in}}%
\pgfpathlineto{\pgfqpoint{12.441122in}{17.117955in}}%
\pgfpathlineto{\pgfqpoint{12.451768in}{17.140753in}}%
\pgfpathlineto{\pgfqpoint{12.464780in}{17.164263in}}%
\pgfpathlineto{\pgfqpoint{12.481342in}{17.189944in}}%
\pgfpathlineto{\pgfqpoint{12.508554in}{17.228807in}}%
\pgfpathlineto{\pgfqpoint{12.518020in}{17.240792in}}%
\pgfpathlineto{\pgfqpoint{12.546418in}{17.272441in}}%
\pgfpathlineto{\pgfqpoint{12.572450in}{17.298017in}}%
\pgfpathlineto{\pgfqpoint{12.581917in}{17.306056in}}%
\pgfpathlineto{\pgfqpoint{12.591384in}{17.313096in}}%
\pgfpathlineto{\pgfqpoint{12.604398in}{17.320926in}}%
\pgfpathlineto{\pgfqpoint{12.619782in}{17.329266in}}%
\pgfpathlineto{\pgfqpoint{12.648182in}{17.341875in}}%
\pgfpathlineto{\pgfqpoint{12.703794in}{17.361152in}}%
\pgfpathlineto{\pgfqpoint{12.786630in}{17.390444in}}%
\pgfpathlineto{\pgfqpoint{12.846982in}{17.410037in}}%
\pgfpathlineto{\pgfqpoint{12.908513in}{17.428511in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{17.432950in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{17.432950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711364in}{16.747961in}}%
\pgfpathlineto{\pgfqpoint{10.787035in}{16.879813in}}%
\pgfpathlineto{\pgfqpoint{10.814237in}{16.926144in}}%
\pgfpathlineto{\pgfqpoint{10.834346in}{16.956250in}}%
\pgfpathlineto{\pgfqpoint{10.847358in}{16.973465in}}%
\pgfpathlineto{\pgfqpoint{10.860372in}{16.987062in}}%
\pgfpathlineto{\pgfqpoint{10.881663in}{17.006080in}}%
\pgfpathlineto{\pgfqpoint{10.898225in}{17.017550in}}%
\pgfpathlineto{\pgfqpoint{10.923067in}{17.031676in}}%
\pgfpathlineto{\pgfqpoint{10.944361in}{17.042101in}}%
\pgfpathlineto{\pgfqpoint{10.991672in}{17.064838in}}%
\pgfpathlineto{\pgfqpoint{11.023614in}{17.086659in}}%
\pgfpathlineto{\pgfqpoint{11.063839in}{17.121007in}}%
\pgfpathlineto{\pgfqpoint{11.100517in}{17.152362in}}%
\pgfpathlineto{\pgfqpoint{11.171506in}{17.209650in}}%
\pgfpathlineto{\pgfqpoint{11.201086in}{17.232243in}}%
\pgfpathlineto{\pgfqpoint{11.238950in}{17.257581in}}%
\pgfpathlineto{\pgfqpoint{11.264984in}{17.271835in}}%
\pgfpathlineto{\pgfqpoint{11.280364in}{17.278898in}}%
\pgfpathlineto{\pgfqpoint{11.307574in}{17.288417in}}%
\pgfpathlineto{\pgfqpoint{11.338337in}{17.297078in}}%
\pgfpathlineto{\pgfqpoint{11.411700in}{17.314210in}}%
\pgfpathlineto{\pgfqpoint{11.483882in}{17.327377in}}%
\pgfpathlineto{\pgfqpoint{11.522932in}{17.332980in}}%
\pgfpathlineto{\pgfqpoint{11.653087in}{17.349106in}}%
\pgfpathlineto{\pgfqpoint{11.681488in}{17.351276in}}%
\pgfpathlineto{\pgfqpoint{11.740653in}{17.354878in}}%
\pgfpathlineto{\pgfqpoint{11.798637in}{17.356402in}}%
\pgfpathlineto{\pgfqpoint{11.844788in}{17.355998in}}%
\pgfpathlineto{\pgfqpoint{11.883834in}{17.353919in}}%
\pgfpathlineto{\pgfqpoint{11.926430in}{17.350225in}}%
\pgfpathlineto{\pgfqpoint{11.957198in}{17.346714in}}%
\pgfpathlineto{\pgfqpoint{11.970213in}{17.344288in}}%
\pgfpathlineto{\pgfqpoint{11.977314in}{17.342503in}}%
\pgfpathlineto{\pgfqpoint{11.995064in}{17.335494in}}%
\pgfpathlineto{\pgfqpoint{12.002165in}{17.331123in}}%
\pgfpathlineto{\pgfqpoint{12.006898in}{17.326447in}}%
\pgfpathlineto{\pgfqpoint{12.024648in}{17.306108in}}%
\pgfpathlineto{\pgfqpoint{12.030565in}{17.296150in}}%
\pgfpathlineto{\pgfqpoint{12.047133in}{17.262711in}}%
\pgfpathlineto{\pgfqpoint{12.050684in}{17.253488in}}%
\pgfpathlineto{\pgfqpoint{12.058967in}{17.239315in}}%
\pgfpathlineto{\pgfqpoint{12.071984in}{17.212069in}}%
\pgfpathlineto{\pgfqpoint{12.076718in}{17.206222in}}%
\pgfpathlineto{\pgfqpoint{12.093284in}{17.182270in}}%
\pgfpathlineto{\pgfqpoint{12.099200in}{17.177182in}}%
\pgfpathlineto{\pgfqpoint{12.103932in}{17.171469in}}%
\pgfpathlineto{\pgfqpoint{12.109849in}{17.167121in}}%
\pgfpathlineto{\pgfqpoint{12.125233in}{17.151586in}}%
\pgfpathlineto{\pgfqpoint{12.138249in}{17.135758in}}%
\pgfpathlineto{\pgfqpoint{12.146533in}{17.123154in}}%
\pgfpathlineto{\pgfqpoint{12.157185in}{17.103367in}}%
\pgfpathlineto{\pgfqpoint{12.170200in}{17.074829in}}%
\pgfpathlineto{\pgfqpoint{12.176116in}{17.060204in}}%
\pgfpathlineto{\pgfqpoint{12.190319in}{17.014976in}}%
\pgfpathlineto{\pgfqpoint{12.216352in}{16.910816in}}%
\pgfpathlineto{\pgfqpoint{12.225819in}{16.878028in}}%
\pgfpathlineto{\pgfqpoint{12.236469in}{16.851772in}}%
\pgfpathlineto{\pgfqpoint{12.243570in}{16.841083in}}%
\pgfpathlineto{\pgfqpoint{12.248302in}{16.837581in}}%
\pgfpathlineto{\pgfqpoint{12.251852in}{16.838175in}}%
\pgfpathlineto{\pgfqpoint{12.254217in}{16.836978in}}%
\pgfpathlineto{\pgfqpoint{12.256582in}{16.839611in}}%
\pgfpathlineto{\pgfqpoint{12.258946in}{16.839577in}}%
\pgfpathlineto{\pgfqpoint{12.262492in}{16.843253in}}%
\pgfpathlineto{\pgfqpoint{12.264856in}{16.844481in}}%
\pgfpathlineto{\pgfqpoint{12.273132in}{16.855533in}}%
\pgfpathlineto{\pgfqpoint{12.282592in}{16.872015in}}%
\pgfpathlineto{\pgfqpoint{12.310972in}{16.930163in}}%
\pgfpathlineto{\pgfqpoint{12.338175in}{16.989560in}}%
\pgfpathlineto{\pgfqpoint{12.384314in}{17.094876in}}%
\pgfpathlineto{\pgfqpoint{12.411527in}{17.155475in}}%
\pgfpathlineto{\pgfqpoint{12.426907in}{17.186926in}}%
\pgfpathlineto{\pgfqpoint{12.458857in}{17.247210in}}%
\pgfpathlineto{\pgfqpoint{12.473057in}{17.271809in}}%
\pgfpathlineto{\pgfqpoint{12.487254in}{17.294117in}}%
\pgfpathlineto{\pgfqpoint{12.500267in}{17.312190in}}%
\pgfpathlineto{\pgfqpoint{12.510915in}{17.324357in}}%
\pgfpathlineto{\pgfqpoint{12.529849in}{17.342337in}}%
\pgfpathlineto{\pgfqpoint{12.576001in}{17.381206in}}%
\pgfpathlineto{\pgfqpoint{12.645820in}{17.441228in}}%
\pgfpathlineto{\pgfqpoint{12.688419in}{17.477170in}}%
\pgfpathlineto{\pgfqpoint{12.791364in}{17.564523in}}%
\pgfpathlineto{\pgfqpoint{12.921536in}{17.673030in}}%
\pgfpathlineto{\pgfqpoint{12.921536in}{17.673030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711364in}{16.735509in}}%
\pgfpathlineto{\pgfqpoint{10.764571in}{16.831447in}}%
\pgfpathlineto{\pgfqpoint{10.811866in}{16.913842in}}%
\pgfpathlineto{\pgfqpoint{10.824873in}{16.931052in}}%
\pgfpathlineto{\pgfqpoint{10.839068in}{16.946741in}}%
\pgfpathlineto{\pgfqpoint{10.875742in}{16.982317in}}%
\pgfpathlineto{\pgfqpoint{10.900584in}{17.002785in}}%
\pgfpathlineto{\pgfqpoint{10.931346in}{17.027119in}}%
\pgfpathlineto{\pgfqpoint{10.947908in}{17.038318in}}%
\pgfpathlineto{\pgfqpoint{10.966837in}{17.048931in}}%
\pgfpathlineto{\pgfqpoint{10.983401in}{17.058161in}}%
\pgfpathlineto{\pgfqpoint{11.039000in}{17.089036in}}%
\pgfpathlineto{\pgfqpoint{11.059114in}{17.098316in}}%
\pgfpathlineto{\pgfqpoint{11.092240in}{17.113525in}}%
\pgfpathlineto{\pgfqpoint{11.164414in}{17.147778in}}%
\pgfpathlineto{\pgfqpoint{11.261433in}{17.184571in}}%
\pgfpathlineto{\pgfqpoint{11.311126in}{17.202219in}}%
\pgfpathlineto{\pgfqpoint{11.377389in}{17.224549in}}%
\pgfpathlineto{\pgfqpoint{11.428274in}{17.245143in}}%
\pgfpathlineto{\pgfqpoint{11.449570in}{17.254658in}}%
\pgfpathlineto{\pgfqpoint{11.482698in}{17.270799in}}%
\pgfpathlineto{\pgfqpoint{11.525296in}{17.294058in}}%
\pgfpathlineto{\pgfqpoint{11.602207in}{17.339077in}}%
\pgfpathlineto{\pgfqpoint{11.627056in}{17.351929in}}%
\pgfpathlineto{\pgfqpoint{11.647171in}{17.361123in}}%
\pgfpathlineto{\pgfqpoint{11.663738in}{17.367751in}}%
\pgfpathlineto{\pgfqpoint{11.686220in}{17.375766in}}%
\pgfpathlineto{\pgfqpoint{11.702785in}{17.381007in}}%
\pgfpathlineto{\pgfqpoint{11.748936in}{17.395077in}}%
\pgfpathlineto{\pgfqpoint{11.812836in}{17.410278in}}%
\pgfpathlineto{\pgfqpoint{11.863722in}{17.419805in}}%
\pgfpathlineto{\pgfqpoint{11.894489in}{17.424024in}}%
\pgfpathlineto{\pgfqpoint{11.920521in}{17.426376in}}%
\pgfpathlineto{\pgfqpoint{11.965488in}{17.428655in}}%
\pgfpathlineto{\pgfqpoint{12.041221in}{17.430901in}}%
\pgfpathlineto{\pgfqpoint{12.121689in}{17.429906in}}%
\pgfpathlineto{\pgfqpoint{12.147720in}{17.428357in}}%
\pgfpathlineto{\pgfqpoint{12.190317in}{17.425027in}}%
\pgfpathlineto{\pgfqpoint{12.211616in}{17.420587in}}%
\pgfpathlineto{\pgfqpoint{12.222266in}{17.417186in}}%
\pgfpathlineto{\pgfqpoint{12.240016in}{17.407755in}}%
\pgfpathlineto{\pgfqpoint{12.244750in}{17.403494in}}%
\pgfpathlineto{\pgfqpoint{12.250666in}{17.400263in}}%
\pgfpathlineto{\pgfqpoint{12.260132in}{17.392732in}}%
\pgfpathlineto{\pgfqpoint{12.273149in}{17.378955in}}%
\pgfpathlineto{\pgfqpoint{12.313382in}{17.326760in}}%
\pgfpathlineto{\pgfqpoint{12.321667in}{17.313301in}}%
\pgfpathlineto{\pgfqpoint{12.339414in}{17.290873in}}%
\pgfpathlineto{\pgfqpoint{12.354798in}{17.271446in}}%
\pgfpathlineto{\pgfqpoint{12.372547in}{17.251138in}}%
\pgfpathlineto{\pgfqpoint{12.391479in}{17.226266in}}%
\pgfpathlineto{\pgfqpoint{12.421064in}{17.179759in}}%
\pgfpathlineto{\pgfqpoint{12.438812in}{17.147026in}}%
\pgfpathlineto{\pgfqpoint{12.449461in}{17.123846in}}%
\pgfpathlineto{\pgfqpoint{12.463664in}{17.087478in}}%
\pgfpathlineto{\pgfqpoint{12.481413in}{17.037064in}}%
\pgfpathlineto{\pgfqpoint{12.508632in}{16.956926in}}%
\pgfpathlineto{\pgfqpoint{12.515732in}{16.939518in}}%
\pgfpathlineto{\pgfqpoint{12.525198in}{16.921818in}}%
\pgfpathlineto{\pgfqpoint{12.531109in}{16.915111in}}%
\pgfpathlineto{\pgfqpoint{12.540569in}{16.907045in}}%
\pgfpathlineto{\pgfqpoint{12.550031in}{16.907635in}}%
\pgfpathlineto{\pgfqpoint{12.553579in}{16.908913in}}%
\pgfpathlineto{\pgfqpoint{12.555945in}{16.909508in}}%
\pgfpathlineto{\pgfqpoint{12.560676in}{16.912462in}}%
\pgfpathlineto{\pgfqpoint{12.570132in}{16.919836in}}%
\pgfpathlineto{\pgfqpoint{12.589057in}{16.941145in}}%
\pgfpathlineto{\pgfqpoint{12.605617in}{16.964451in}}%
\pgfpathlineto{\pgfqpoint{12.642293in}{17.022012in}}%
\pgfpathlineto{\pgfqpoint{12.658858in}{17.049592in}}%
\pgfpathlineto{\pgfqpoint{12.678965in}{17.083373in}}%
\pgfpathlineto{\pgfqpoint{12.699078in}{17.116057in}}%
\pgfpathlineto{\pgfqpoint{12.719187in}{17.145546in}}%
\pgfpathlineto{\pgfqpoint{12.734567in}{17.166248in}}%
\pgfpathlineto{\pgfqpoint{12.761779in}{17.196609in}}%
\pgfpathlineto{\pgfqpoint{12.804376in}{17.245323in}}%
\pgfpathlineto{\pgfqpoint{12.868270in}{17.318087in}}%
\pgfpathlineto{\pgfqpoint{12.909683in}{17.362743in}}%
\pgfpathlineto{\pgfqpoint{12.922699in}{17.376251in}}%
\pgfpathlineto{\pgfqpoint{12.922699in}{17.376251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.034523in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{16.651101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{18.384909in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817630in,y=18.468242in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Enduro}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{18.384909in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{18.384909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.955837in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{13.955837in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.955837in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.955837in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.509225in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{14.509225in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.509225in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.509225in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.062613in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{15.062613in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.062613in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.062613in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.616001in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{15.616001in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.616001in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.616001in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.169389in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{16.169389in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.169389in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.169389in,y=16.553879in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{16.651101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{16.651101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.540241in,y=16.602876in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{17.084553in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{17.084553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{17.084553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.540241in,y=17.036328in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{17.518005in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{17.518005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{17.518005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.609685in,y=17.469780in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{17.951457in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{17.951457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{17.951457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.609685in,y=17.903232in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{18.384909in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{18.384909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.540241in,y=18.336684in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956425in}{17.223006in}}%
\pgfpathlineto{\pgfqpoint{14.022409in}{17.241503in}}%
\pgfpathlineto{\pgfqpoint{14.090736in}{17.262222in}}%
\pgfpathlineto{\pgfqpoint{14.166612in}{17.286809in}}%
\pgfpathlineto{\pgfqpoint{14.235903in}{17.310682in}}%
\pgfpathlineto{\pgfqpoint{14.253783in}{17.318045in}}%
\pgfpathlineto{\pgfqpoint{14.301199in}{17.342055in}}%
\pgfpathlineto{\pgfqpoint{14.337858in}{17.363138in}}%
\pgfpathlineto{\pgfqpoint{14.370578in}{17.384130in}}%
\pgfpathlineto{\pgfqpoint{14.402080in}{17.406857in}}%
\pgfpathlineto{\pgfqpoint{14.427448in}{17.427084in}}%
\pgfpathlineto{\pgfqpoint{14.450711in}{17.447372in}}%
\pgfpathlineto{\pgfqpoint{14.488722in}{17.484508in}}%
\pgfpathlineto{\pgfqpoint{14.510908in}{17.508769in}}%
\pgfpathlineto{\pgfqpoint{14.531642in}{17.533311in}}%
\pgfpathlineto{\pgfqpoint{14.561001in}{17.570730in}}%
\pgfpathlineto{\pgfqpoint{14.596020in}{17.618165in}}%
\pgfpathlineto{\pgfqpoint{14.640451in}{17.680571in}}%
\pgfpathlineto{\pgfqpoint{14.743683in}{17.825477in}}%
\pgfpathlineto{\pgfqpoint{14.766722in}{17.854455in}}%
\pgfpathlineto{\pgfqpoint{14.789165in}{17.879742in}}%
\pgfpathlineto{\pgfqpoint{14.806951in}{17.897146in}}%
\pgfpathlineto{\pgfqpoint{14.825087in}{17.912317in}}%
\pgfpathlineto{\pgfqpoint{14.832425in}{17.917631in}}%
\pgfpathlineto{\pgfqpoint{14.847143in}{17.926983in}}%
\pgfpathlineto{\pgfqpoint{14.862402in}{17.934955in}}%
\pgfpathlineto{\pgfqpoint{14.880773in}{17.942808in}}%
\pgfpathlineto{\pgfqpoint{14.902547in}{17.950400in}}%
\pgfpathlineto{\pgfqpoint{14.934572in}{17.959869in}}%
\pgfpathlineto{\pgfqpoint{14.987311in}{17.973744in}}%
\pgfpathlineto{\pgfqpoint{15.061248in}{17.991445in}}%
\pgfpathlineto{\pgfqpoint{15.113982in}{18.003361in}}%
\pgfpathlineto{\pgfqpoint{15.149186in}{18.009330in}}%
\pgfpathlineto{\pgfqpoint{15.185983in}{18.013519in}}%
\pgfpathlineto{\pgfqpoint{15.254496in}{18.019697in}}%
\pgfpathlineto{\pgfqpoint{15.563472in}{18.045293in}}%
\pgfpathlineto{\pgfqpoint{15.621381in}{18.049796in}}%
\pgfpathlineto{\pgfqpoint{15.692629in}{18.053887in}}%
\pgfpathlineto{\pgfqpoint{15.746033in}{18.055408in}}%
\pgfpathlineto{\pgfqpoint{15.825742in}{18.055878in}}%
\pgfpathlineto{\pgfqpoint{15.980985in}{18.056183in}}%
\pgfpathlineto{\pgfqpoint{16.075431in}{18.057916in}}%
\pgfpathlineto{\pgfqpoint{16.166072in}{18.059726in}}%
\pgfpathlineto{\pgfqpoint{16.166072in}{18.059726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956501in}{17.227064in}}%
\pgfpathlineto{\pgfqpoint{14.118120in}{17.311226in}}%
\pgfpathlineto{\pgfqpoint{14.214150in}{17.362596in}}%
\pgfpathlineto{\pgfqpoint{14.269453in}{17.393778in}}%
\pgfpathlineto{\pgfqpoint{14.297354in}{17.411674in}}%
\pgfpathlineto{\pgfqpoint{14.320098in}{17.427686in}}%
\pgfpathlineto{\pgfqpoint{14.342717in}{17.445368in}}%
\pgfpathlineto{\pgfqpoint{14.366459in}{17.465710in}}%
\pgfpathlineto{\pgfqpoint{14.391772in}{17.488866in}}%
\pgfpathlineto{\pgfqpoint{14.420712in}{17.516353in}}%
\pgfpathlineto{\pgfqpoint{14.494006in}{17.588689in}}%
\pgfpathlineto{\pgfqpoint{14.537609in}{17.634005in}}%
\pgfpathlineto{\pgfqpoint{14.626051in}{17.728355in}}%
\pgfpathlineto{\pgfqpoint{14.678330in}{17.784798in}}%
\pgfpathlineto{\pgfqpoint{14.718428in}{17.825496in}}%
\pgfpathlineto{\pgfqpoint{14.760547in}{17.866285in}}%
\pgfpathlineto{\pgfqpoint{14.795894in}{17.898353in}}%
\pgfpathlineto{\pgfqpoint{14.838605in}{17.932131in}}%
\pgfpathlineto{\pgfqpoint{14.857493in}{17.945273in}}%
\pgfpathlineto{\pgfqpoint{14.892654in}{17.967744in}}%
\pgfpathlineto{\pgfqpoint{14.931156in}{17.990255in}}%
\pgfpathlineto{\pgfqpoint{14.967915in}{18.010135in}}%
\pgfpathlineto{\pgfqpoint{14.997715in}{18.024876in}}%
\pgfpathlineto{\pgfqpoint{15.038818in}{18.042862in}}%
\pgfpathlineto{\pgfqpoint{15.067957in}{18.054099in}}%
\pgfpathlineto{\pgfqpoint{15.113739in}{18.069897in}}%
\pgfpathlineto{\pgfqpoint{15.273801in}{18.123055in}}%
\pgfpathlineto{\pgfqpoint{15.312960in}{18.134175in}}%
\pgfpathlineto{\pgfqpoint{15.351423in}{18.141872in}}%
\pgfpathlineto{\pgfqpoint{15.373771in}{18.144104in}}%
\pgfpathlineto{\pgfqpoint{15.405073in}{18.145549in}}%
\pgfpathlineto{\pgfqpoint{15.460036in}{18.146419in}}%
\pgfpathlineto{\pgfqpoint{15.590974in}{18.146658in}}%
\pgfpathlineto{\pgfqpoint{16.166090in}{18.147805in}}%
\pgfpathlineto{\pgfqpoint{16.166090in}{18.147805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956472in}{17.212024in}}%
\pgfpathlineto{\pgfqpoint{14.146520in}{17.404573in}}%
\pgfpathlineto{\pgfqpoint{14.408220in}{17.669662in}}%
\pgfpathlineto{\pgfqpoint{14.464281in}{17.722805in}}%
\pgfpathlineto{\pgfqpoint{14.519363in}{17.772444in}}%
\pgfpathlineto{\pgfqpoint{14.593851in}{17.835111in}}%
\pgfpathlineto{\pgfqpoint{14.634339in}{17.866868in}}%
\pgfpathlineto{\pgfqpoint{14.669162in}{17.892632in}}%
\pgfpathlineto{\pgfqpoint{14.693086in}{17.909018in}}%
\pgfpathlineto{\pgfqpoint{14.719043in}{17.925213in}}%
\pgfpathlineto{\pgfqpoint{14.747785in}{17.941451in}}%
\pgfpathlineto{\pgfqpoint{14.778159in}{17.957030in}}%
\pgfpathlineto{\pgfqpoint{14.808568in}{17.971263in}}%
\pgfpathlineto{\pgfqpoint{14.846864in}{17.987332in}}%
\pgfpathlineto{\pgfqpoint{14.884338in}{18.001025in}}%
\pgfpathlineto{\pgfqpoint{14.922101in}{18.012730in}}%
\pgfpathlineto{\pgfqpoint{14.954158in}{18.021118in}}%
\pgfpathlineto{\pgfqpoint{14.984882in}{18.027704in}}%
\pgfpathlineto{\pgfqpoint{15.026061in}{18.034634in}}%
\pgfpathlineto{\pgfqpoint{15.074860in}{18.041186in}}%
\pgfpathlineto{\pgfqpoint{15.184619in}{18.055245in}}%
\pgfpathlineto{\pgfqpoint{15.241174in}{18.064742in}}%
\pgfpathlineto{\pgfqpoint{15.312079in}{18.076446in}}%
\pgfpathlineto{\pgfqpoint{15.375814in}{18.085220in}}%
\pgfpathlineto{\pgfqpoint{15.420930in}{18.089879in}}%
\pgfpathlineto{\pgfqpoint{15.468050in}{18.093043in}}%
\pgfpathlineto{\pgfqpoint{15.534177in}{18.095936in}}%
\pgfpathlineto{\pgfqpoint{15.594289in}{18.097060in}}%
\pgfpathlineto{\pgfqpoint{15.887588in}{18.100788in}}%
\pgfpathlineto{\pgfqpoint{16.165745in}{18.101422in}}%
\pgfpathlineto{\pgfqpoint{16.165745in}{18.101422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956457in}{17.198277in}}%
\pgfpathlineto{\pgfqpoint{14.015495in}{17.235604in}}%
\pgfpathlineto{\pgfqpoint{14.074084in}{17.274428in}}%
\pgfpathlineto{\pgfqpoint{14.136102in}{17.317311in}}%
\pgfpathlineto{\pgfqpoint{14.192288in}{17.357905in}}%
\pgfpathlineto{\pgfqpoint{14.228153in}{17.385437in}}%
\pgfpathlineto{\pgfqpoint{14.239165in}{17.395286in}}%
\pgfpathlineto{\pgfqpoint{14.258468in}{17.415746in}}%
\pgfpathlineto{\pgfqpoint{14.292295in}{17.454508in}}%
\pgfpathlineto{\pgfqpoint{14.330774in}{17.501299in}}%
\pgfpathlineto{\pgfqpoint{14.368298in}{17.548756in}}%
\pgfpathlineto{\pgfqpoint{14.431303in}{17.631956in}}%
\pgfpathlineto{\pgfqpoint{14.482428in}{17.699754in}}%
\pgfpathlineto{\pgfqpoint{14.512859in}{17.737453in}}%
\pgfpathlineto{\pgfqpoint{14.528612in}{17.755499in}}%
\pgfpathlineto{\pgfqpoint{14.563482in}{17.791654in}}%
\pgfpathlineto{\pgfqpoint{14.581325in}{17.808335in}}%
\pgfpathlineto{\pgfqpoint{14.598188in}{17.822896in}}%
\pgfpathlineto{\pgfqpoint{14.622836in}{17.842292in}}%
\pgfpathlineto{\pgfqpoint{14.646937in}{17.859007in}}%
\pgfpathlineto{\pgfqpoint{14.669982in}{17.872996in}}%
\pgfpathlineto{\pgfqpoint{14.693470in}{17.885671in}}%
\pgfpathlineto{\pgfqpoint{14.708887in}{17.893012in}}%
\pgfpathlineto{\pgfqpoint{14.724475in}{17.899501in}}%
\pgfpathlineto{\pgfqpoint{14.755247in}{17.910134in}}%
\pgfpathlineto{\pgfqpoint{14.784914in}{17.918291in}}%
\pgfpathlineto{\pgfqpoint{14.817762in}{17.925504in}}%
\pgfpathlineto{\pgfqpoint{14.855772in}{17.932014in}}%
\pgfpathlineto{\pgfqpoint{14.909669in}{17.938885in}}%
\pgfpathlineto{\pgfqpoint{14.987889in}{17.946903in}}%
\pgfpathlineto{\pgfqpoint{15.099345in}{17.957767in}}%
\pgfpathlineto{\pgfqpoint{15.153204in}{17.964976in}}%
\pgfpathlineto{\pgfqpoint{15.355965in}{17.993661in}}%
\pgfpathlineto{\pgfqpoint{15.418122in}{17.999123in}}%
\pgfpathlineto{\pgfqpoint{15.484603in}{18.005095in}}%
\pgfpathlineto{\pgfqpoint{15.548135in}{18.012075in}}%
\pgfpathlineto{\pgfqpoint{15.585950in}{18.017430in}}%
\pgfpathlineto{\pgfqpoint{15.640630in}{18.026629in}}%
\pgfpathlineto{\pgfqpoint{15.689503in}{18.034553in}}%
\pgfpathlineto{\pgfqpoint{15.728133in}{18.039506in}}%
\pgfpathlineto{\pgfqpoint{15.760396in}{18.042438in}}%
\pgfpathlineto{\pgfqpoint{15.799429in}{18.044175in}}%
\pgfpathlineto{\pgfqpoint{15.847002in}{18.044317in}}%
\pgfpathlineto{\pgfqpoint{15.912372in}{18.044183in}}%
\pgfpathlineto{\pgfqpoint{16.002614in}{18.046175in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{18.049888in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{18.049888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956424in}{17.206218in}}%
\pgfpathlineto{\pgfqpoint{14.022926in}{17.243659in}}%
\pgfpathlineto{\pgfqpoint{14.098789in}{17.288154in}}%
\pgfpathlineto{\pgfqpoint{14.169498in}{17.331189in}}%
\pgfpathlineto{\pgfqpoint{14.208275in}{17.356336in}}%
\pgfpathlineto{\pgfqpoint{14.220723in}{17.365678in}}%
\pgfpathlineto{\pgfqpoint{14.257195in}{17.399746in}}%
\pgfpathlineto{\pgfqpoint{14.276960in}{17.419911in}}%
\pgfpathlineto{\pgfqpoint{14.307626in}{17.453003in}}%
\pgfpathlineto{\pgfqpoint{14.358241in}{17.510238in}}%
\pgfpathlineto{\pgfqpoint{14.501220in}{17.673849in}}%
\pgfpathlineto{\pgfqpoint{14.519592in}{17.692533in}}%
\pgfpathlineto{\pgfqpoint{14.542767in}{17.714433in}}%
\pgfpathlineto{\pgfqpoint{14.571921in}{17.739137in}}%
\pgfpathlineto{\pgfqpoint{14.597519in}{17.758386in}}%
\pgfpathlineto{\pgfqpoint{14.620678in}{17.774262in}}%
\pgfpathlineto{\pgfqpoint{14.653559in}{17.794717in}}%
\pgfpathlineto{\pgfqpoint{14.685833in}{17.812947in}}%
\pgfpathlineto{\pgfqpoint{14.722780in}{17.831729in}}%
\pgfpathlineto{\pgfqpoint{14.756306in}{17.846339in}}%
\pgfpathlineto{\pgfqpoint{14.783221in}{17.856097in}}%
\pgfpathlineto{\pgfqpoint{14.808419in}{17.863642in}}%
\pgfpathlineto{\pgfqpoint{14.840385in}{17.871234in}}%
\pgfpathlineto{\pgfqpoint{14.869051in}{17.876734in}}%
\pgfpathlineto{\pgfqpoint{14.935196in}{17.886566in}}%
\pgfpathlineto{\pgfqpoint{14.984188in}{17.892049in}}%
\pgfpathlineto{\pgfqpoint{15.126035in}{17.907414in}}%
\pgfpathlineto{\pgfqpoint{15.383888in}{17.944036in}}%
\pgfpathlineto{\pgfqpoint{15.419826in}{17.946732in}}%
\pgfpathlineto{\pgfqpoint{15.511797in}{17.950528in}}%
\pgfpathlineto{\pgfqpoint{15.678815in}{17.956786in}}%
\pgfpathlineto{\pgfqpoint{15.728341in}{17.958276in}}%
\pgfpathlineto{\pgfqpoint{16.043096in}{17.962663in}}%
\pgfpathlineto{\pgfqpoint{16.168799in}{17.962571in}}%
\pgfpathlineto{\pgfqpoint{16.168799in}{17.962571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{16.651101in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956626in}{17.201909in}}%
\pgfpathlineto{\pgfqpoint{14.029645in}{17.288360in}}%
\pgfpathlineto{\pgfqpoint{14.108633in}{17.384230in}}%
\pgfpathlineto{\pgfqpoint{14.189136in}{17.484218in}}%
\pgfpathlineto{\pgfqpoint{14.315746in}{17.644655in}}%
\pgfpathlineto{\pgfqpoint{14.344400in}{17.683195in}}%
\pgfpathlineto{\pgfqpoint{14.426718in}{17.796775in}}%
\pgfpathlineto{\pgfqpoint{14.465650in}{17.846027in}}%
\pgfpathlineto{\pgfqpoint{14.500616in}{17.887746in}}%
\pgfpathlineto{\pgfqpoint{14.534560in}{17.926041in}}%
\pgfpathlineto{\pgfqpoint{14.561440in}{17.954109in}}%
\pgfpathlineto{\pgfqpoint{14.591852in}{17.981130in}}%
\pgfpathlineto{\pgfqpoint{14.606790in}{17.992157in}}%
\pgfpathlineto{\pgfqpoint{14.625840in}{18.004340in}}%
\pgfpathlineto{\pgfqpoint{14.648816in}{18.016595in}}%
\pgfpathlineto{\pgfqpoint{14.682152in}{18.030420in}}%
\pgfpathlineto{\pgfqpoint{14.703740in}{18.036720in}}%
\pgfpathlineto{\pgfqpoint{14.738686in}{18.042493in}}%
\pgfpathlineto{\pgfqpoint{14.764342in}{18.044162in}}%
\pgfpathlineto{\pgfqpoint{14.807107in}{18.043741in}}%
\pgfpathlineto{\pgfqpoint{14.860994in}{18.040756in}}%
\pgfpathlineto{\pgfqpoint{14.936274in}{18.036501in}}%
\pgfpathlineto{\pgfqpoint{14.963715in}{18.036691in}}%
\pgfpathlineto{\pgfqpoint{14.994788in}{18.038589in}}%
\pgfpathlineto{\pgfqpoint{15.021329in}{18.041315in}}%
\pgfpathlineto{\pgfqpoint{15.063062in}{18.046883in}}%
\pgfpathlineto{\pgfqpoint{15.137061in}{18.058204in}}%
\pgfpathlineto{\pgfqpoint{15.192126in}{18.066227in}}%
\pgfpathlineto{\pgfqpoint{15.248778in}{18.070686in}}%
\pgfpathlineto{\pgfqpoint{15.302897in}{18.072153in}}%
\pgfpathlineto{\pgfqpoint{15.467679in}{18.074535in}}%
\pgfpathlineto{\pgfqpoint{15.567646in}{18.076864in}}%
\pgfpathlineto{\pgfqpoint{15.727150in}{18.080630in}}%
\pgfpathlineto{\pgfqpoint{15.803620in}{18.081121in}}%
\pgfpathlineto{\pgfqpoint{15.889992in}{18.080236in}}%
\pgfpathlineto{\pgfqpoint{16.168695in}{18.076078in}}%
\pgfpathlineto{\pgfqpoint{16.168695in}{18.076078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.279583in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{16.651101in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{16.651101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{18.384909in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{18.384909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.062690in,y=18.468242in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont FishingDerby}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{16.060545in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{16.060545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975458in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{0.975458in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975458in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975458in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528957in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{1.528957in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528957in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528957in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082457in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{2.082457in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082457in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082457in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635957in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{2.635957in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635957in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635957in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189456in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{3.189456in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189456in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189456in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{14.500173in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{14.500173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{14.500173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698889in,y=14.451947in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{14.890266in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{14.890266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{14.890266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629444in,y=14.842041in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{15.280359in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{15.280359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{15.280359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629444in,y=15.232134in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{15.670452in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{15.670452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{15.670452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629444in,y=15.622227in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{16.060545in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{16.060545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629444in,y=16.012320in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976182in}{15.431451in}}%
\pgfpathlineto{\pgfqpoint{1.228214in}{15.380846in}}%
\pgfpathlineto{\pgfqpoint{1.273123in}{15.373380in}}%
\pgfpathlineto{\pgfqpoint{1.305717in}{15.369529in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{15.366511in}}%
\pgfpathlineto{\pgfqpoint{1.383928in}{15.364864in}}%
\pgfpathlineto{\pgfqpoint{1.418691in}{15.364883in}}%
\pgfpathlineto{\pgfqpoint{1.453447in}{15.366378in}}%
\pgfpathlineto{\pgfqpoint{1.488208in}{15.369340in}}%
\pgfpathlineto{\pgfqpoint{1.521519in}{15.373659in}}%
\pgfpathlineto{\pgfqpoint{1.556285in}{15.379688in}}%
\pgfpathlineto{\pgfqpoint{1.590323in}{15.387016in}}%
\pgfpathlineto{\pgfqpoint{1.621463in}{15.395201in}}%
\pgfpathlineto{\pgfqpoint{1.654054in}{15.405372in}}%
\pgfpathlineto{\pgfqpoint{1.688089in}{15.417540in}}%
\pgfpathlineto{\pgfqpoint{1.725027in}{15.432349in}}%
\pgfpathlineto{\pgfqpoint{1.758341in}{15.447238in}}%
\pgfpathlineto{\pgfqpoint{1.791652in}{15.463783in}}%
\pgfpathlineto{\pgfqpoint{1.832205in}{15.485705in}}%
\pgfpathlineto{\pgfqpoint{1.882178in}{15.514435in}}%
\pgfpathlineto{\pgfqpoint{1.969078in}{15.564697in}}%
\pgfpathlineto{\pgfqpoint{2.037159in}{15.602200in}}%
\pgfpathlineto{\pgfqpoint{2.084236in}{15.626463in}}%
\pgfpathlineto{\pgfqpoint{2.121898in}{15.644263in}}%
\pgfpathlineto{\pgfqpoint{2.158840in}{15.660081in}}%
\pgfpathlineto{\pgfqpoint{2.195045in}{15.673990in}}%
\pgfpathlineto{\pgfqpoint{2.228364in}{15.685173in}}%
\pgfpathlineto{\pgfqpoint{2.264570in}{15.695690in}}%
\pgfpathlineto{\pgfqpoint{2.300787in}{15.704705in}}%
\pgfpathlineto{\pgfqpoint{2.342077in}{15.713378in}}%
\pgfpathlineto{\pgfqpoint{2.387709in}{15.721465in}}%
\pgfpathlineto{\pgfqpoint{2.439853in}{15.729076in}}%
\pgfpathlineto{\pgfqpoint{2.507204in}{15.737410in}}%
\pgfpathlineto{\pgfqpoint{2.558614in}{15.742310in}}%
\pgfpathlineto{\pgfqpoint{2.610047in}{15.745661in}}%
\pgfpathlineto{\pgfqpoint{2.685363in}{15.748929in}}%
\pgfpathlineto{\pgfqpoint{2.779511in}{15.751325in}}%
\pgfpathlineto{\pgfqpoint{2.962737in}{15.754457in}}%
\pgfpathlineto{\pgfqpoint{3.182195in}{15.756605in}}%
\pgfpathlineto{\pgfqpoint{3.182195in}{15.756605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976183in}{15.417028in}}%
\pgfpathlineto{\pgfqpoint{1.136943in}{15.377194in}}%
\pgfpathlineto{\pgfqpoint{1.259335in}{15.348150in}}%
\pgfpathlineto{\pgfqpoint{1.293369in}{15.342575in}}%
\pgfpathlineto{\pgfqpoint{1.325230in}{15.338801in}}%
\pgfpathlineto{\pgfqpoint{1.354922in}{15.336769in}}%
\pgfpathlineto{\pgfqpoint{1.383160in}{15.336329in}}%
\pgfpathlineto{\pgfqpoint{1.409957in}{15.337405in}}%
\pgfpathlineto{\pgfqpoint{1.437473in}{15.340019in}}%
\pgfpathlineto{\pgfqpoint{1.465715in}{15.344185in}}%
\pgfpathlineto{\pgfqpoint{1.495409in}{15.350094in}}%
\pgfpathlineto{\pgfqpoint{1.528721in}{15.358290in}}%
\pgfpathlineto{\pgfqpoint{1.566377in}{15.369184in}}%
\pgfpathlineto{\pgfqpoint{1.625769in}{15.388097in}}%
\pgfpathlineto{\pgfqpoint{1.673570in}{15.404572in}}%
\pgfpathlineto{\pgfqpoint{1.715582in}{15.420743in}}%
\pgfpathlineto{\pgfqpoint{1.761942in}{15.440178in}}%
\pgfpathlineto{\pgfqpoint{1.810452in}{15.462035in}}%
\pgfpathlineto{\pgfqpoint{1.853196in}{15.482900in}}%
\pgfpathlineto{\pgfqpoint{1.898825in}{15.506981in}}%
\pgfpathlineto{\pgfqpoint{1.985725in}{15.554992in}}%
\pgfpathlineto{\pgfqpoint{2.070458in}{15.601135in}}%
\pgfpathlineto{\pgfqpoint{2.112464in}{15.622347in}}%
\pgfpathlineto{\pgfqpoint{2.150131in}{15.639703in}}%
\pgfpathlineto{\pgfqpoint{2.184900in}{15.654089in}}%
\pgfpathlineto{\pgfqpoint{2.216766in}{15.665693in}}%
\pgfpathlineto{\pgfqpoint{2.248626in}{15.675701in}}%
\pgfpathlineto{\pgfqpoint{2.280495in}{15.684171in}}%
\pgfpathlineto{\pgfqpoint{2.315249in}{15.691826in}}%
\pgfpathlineto{\pgfqpoint{2.356535in}{15.699302in}}%
\pgfpathlineto{\pgfqpoint{2.409406in}{15.707328in}}%
\pgfpathlineto{\pgfqpoint{2.492690in}{15.718214in}}%
\pgfpathlineto{\pgfqpoint{2.607838in}{15.731928in}}%
\pgfpathlineto{\pgfqpoint{2.667943in}{15.737789in}}%
\pgfpathlineto{\pgfqpoint{2.720087in}{15.741301in}}%
\pgfpathlineto{\pgfqpoint{2.793950in}{15.744634in}}%
\pgfpathlineto{\pgfqpoint{2.862028in}{15.746275in}}%
\pgfpathlineto{\pgfqpoint{2.960516in}{15.747025in}}%
\pgfpathlineto{\pgfqpoint{3.188665in}{15.747620in}}%
\pgfpathlineto{\pgfqpoint{3.188665in}{15.747620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976183in}{14.394919in}}%
\pgfpathlineto{\pgfqpoint{1.063809in}{14.630356in}}%
\pgfpathlineto{\pgfqpoint{1.157231in}{14.879815in}}%
\pgfpathlineto{\pgfqpoint{1.195621in}{14.982525in}}%
\pgfpathlineto{\pgfqpoint{1.221696in}{15.064464in}}%
\pgfpathlineto{\pgfqpoint{1.247049in}{15.154933in}}%
\pgfpathlineto{\pgfqpoint{1.256464in}{15.181737in}}%
\pgfpathlineto{\pgfqpoint{1.267331in}{15.208230in}}%
\pgfpathlineto{\pgfqpoint{1.283255in}{15.242831in}}%
\pgfpathlineto{\pgfqpoint{1.302080in}{15.280310in}}%
\pgfpathlineto{\pgfqpoint{1.316566in}{15.306000in}}%
\pgfpathlineto{\pgfqpoint{1.328154in}{15.323726in}}%
\pgfpathlineto{\pgfqpoint{1.338289in}{15.336653in}}%
\pgfpathlineto{\pgfqpoint{1.347706in}{15.346301in}}%
\pgfpathlineto{\pgfqpoint{1.357122in}{15.353746in}}%
\pgfpathlineto{\pgfqpoint{1.366540in}{15.359306in}}%
\pgfpathlineto{\pgfqpoint{1.378120in}{15.364309in}}%
\pgfpathlineto{\pgfqpoint{1.395498in}{15.369961in}}%
\pgfpathlineto{\pgfqpoint{1.425911in}{15.378189in}}%
\pgfpathlineto{\pgfqpoint{1.469372in}{15.388321in}}%
\pgfpathlineto{\pgfqpoint{1.525848in}{15.399895in}}%
\pgfpathlineto{\pgfqpoint{1.643166in}{15.423152in}}%
\pgfpathlineto{\pgfqpoint{1.682281in}{15.433366in}}%
\pgfpathlineto{\pgfqpoint{1.718494in}{15.444380in}}%
\pgfpathlineto{\pgfqpoint{1.761226in}{15.458984in}}%
\pgfpathlineto{\pgfqpoint{1.805417in}{15.475578in}}%
\pgfpathlineto{\pgfqpoint{1.851052in}{15.494368in}}%
\pgfpathlineto{\pgfqpoint{1.893768in}{15.513543in}}%
\pgfpathlineto{\pgfqpoint{1.935780in}{15.534109in}}%
\pgfpathlineto{\pgfqpoint{2.050929in}{15.593019in}}%
\pgfpathlineto{\pgfqpoint{2.108868in}{15.621911in}}%
\pgfpathlineto{\pgfqpoint{2.147242in}{15.639444in}}%
\pgfpathlineto{\pgfqpoint{2.188527in}{15.656546in}}%
\pgfpathlineto{\pgfqpoint{2.232708in}{15.673341in}}%
\pgfpathlineto{\pgfqpoint{2.273984in}{15.687479in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{15.700277in}}%
\pgfpathlineto{\pgfqpoint{2.358733in}{15.711694in}}%
\pgfpathlineto{\pgfqpoint{2.415946in}{15.725405in}}%
\pgfpathlineto{\pgfqpoint{2.452163in}{15.732622in}}%
\pgfpathlineto{\pgfqpoint{2.486926in}{15.738024in}}%
\pgfpathlineto{\pgfqpoint{2.521693in}{15.741927in}}%
\pgfpathlineto{\pgfqpoint{2.567328in}{15.745395in}}%
\pgfpathlineto{\pgfqpoint{2.621652in}{15.748188in}}%
\pgfpathlineto{\pgfqpoint{2.675981in}{15.749359in}}%
\pgfpathlineto{\pgfqpoint{3.017090in}{15.753981in}}%
\pgfpathlineto{\pgfqpoint{3.183643in}{15.758541in}}%
\pgfpathlineto{\pgfqpoint{3.183643in}{15.758541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976182in}{15.363563in}}%
\pgfpathlineto{\pgfqpoint{1.020363in}{15.349263in}}%
\pgfpathlineto{\pgfqpoint{1.063095in}{15.333845in}}%
\pgfpathlineto{\pgfqpoint{1.186939in}{15.286368in}}%
\pgfpathlineto{\pgfqpoint{1.216627in}{15.273914in}}%
\pgfpathlineto{\pgfqpoint{1.268775in}{15.252370in}}%
\pgfpathlineto{\pgfqpoint{1.289783in}{15.245456in}}%
\pgfpathlineto{\pgfqpoint{1.308612in}{15.240798in}}%
\pgfpathlineto{\pgfqpoint{1.326723in}{15.237792in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{15.236338in}}%
\pgfpathlineto{\pgfqpoint{1.361475in}{15.236348in}}%
\pgfpathlineto{\pgfqpoint{1.379582in}{15.237889in}}%
\pgfpathlineto{\pgfqpoint{1.398414in}{15.240992in}}%
\pgfpathlineto{\pgfqpoint{1.419414in}{15.245973in}}%
\pgfpathlineto{\pgfqpoint{1.444760in}{15.253560in}}%
\pgfpathlineto{\pgfqpoint{1.480968in}{15.266107in}}%
\pgfpathlineto{\pgfqpoint{1.536011in}{15.286806in}}%
\pgfpathlineto{\pgfqpoint{1.630159in}{15.322506in}}%
\pgfpathlineto{\pgfqpoint{1.702576in}{15.347350in}}%
\pgfpathlineto{\pgfqpoint{1.751100in}{15.364582in}}%
\pgfpathlineto{\pgfqpoint{1.785140in}{15.378238in}}%
\pgfpathlineto{\pgfqpoint{1.821347in}{15.394455in}}%
\pgfpathlineto{\pgfqpoint{1.877104in}{15.421363in}}%
\pgfpathlineto{\pgfqpoint{1.965457in}{15.463987in}}%
\pgfpathlineto{\pgfqpoint{2.058885in}{15.507084in}}%
\pgfpathlineto{\pgfqpoint{2.113202in}{15.530070in}}%
\pgfpathlineto{\pgfqpoint{2.229814in}{15.577904in}}%
\pgfpathlineto{\pgfqpoint{2.280507in}{15.596412in}}%
\pgfpathlineto{\pgfqpoint{2.409433in}{15.641536in}}%
\pgfpathlineto{\pgfqpoint{2.462302in}{15.658146in}}%
\pgfpathlineto{\pgfqpoint{2.526759in}{15.676859in}}%
\pgfpathlineto{\pgfqpoint{2.568034in}{15.687387in}}%
\pgfpathlineto{\pgfqpoint{2.604976in}{15.695244in}}%
\pgfpathlineto{\pgfqpoint{2.644083in}{15.701993in}}%
\pgfpathlineto{\pgfqpoint{2.712884in}{15.712041in}}%
\pgfpathlineto{\pgfqpoint{2.777338in}{15.720383in}}%
\pgfpathlineto{\pgfqpoint{2.831648in}{15.725804in}}%
\pgfpathlineto{\pgfqpoint{2.882347in}{15.729376in}}%
\pgfpathlineto{\pgfqpoint{2.988816in}{15.735002in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{15.741111in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{15.741111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976183in}{15.348197in}}%
\pgfpathlineto{\pgfqpoint{1.163734in}{15.271856in}}%
\pgfpathlineto{\pgfqpoint{1.195600in}{15.258671in}}%
\pgfpathlineto{\pgfqpoint{1.205738in}{15.254791in}}%
\pgfpathlineto{\pgfqpoint{1.236883in}{15.244207in}}%
\pgfpathlineto{\pgfqpoint{1.260060in}{15.237878in}}%
\pgfpathlineto{\pgfqpoint{1.282505in}{15.233270in}}%
\pgfpathlineto{\pgfqpoint{1.305675in}{15.230017in}}%
\pgfpathlineto{\pgfqpoint{1.330299in}{15.228086in}}%
\pgfpathlineto{\pgfqpoint{1.354922in}{15.227642in}}%
\pgfpathlineto{\pgfqpoint{1.378818in}{15.228694in}}%
\pgfpathlineto{\pgfqpoint{1.404164in}{15.231295in}}%
\pgfpathlineto{\pgfqpoint{1.432407in}{15.235712in}}%
\pgfpathlineto{\pgfqpoint{1.465715in}{15.242482in}}%
\pgfpathlineto{\pgfqpoint{1.498307in}{15.250579in}}%
\pgfpathlineto{\pgfqpoint{1.525100in}{15.258718in}}%
\pgfpathlineto{\pgfqpoint{1.550446in}{15.267935in}}%
\pgfpathlineto{\pgfqpoint{1.577965in}{15.279565in}}%
\pgfpathlineto{\pgfqpoint{1.615628in}{15.297311in}}%
\pgfpathlineto{\pgfqpoint{1.719931in}{15.348758in}}%
\pgfpathlineto{\pgfqpoint{1.763390in}{15.371376in}}%
\pgfpathlineto{\pgfqpoint{1.824941in}{15.405503in}}%
\pgfpathlineto{\pgfqpoint{1.896655in}{15.444610in}}%
\pgfpathlineto{\pgfqpoint{1.952422in}{15.473442in}}%
\pgfpathlineto{\pgfqpoint{1.989347in}{15.490902in}}%
\pgfpathlineto{\pgfqpoint{2.025554in}{15.506349in}}%
\pgfpathlineto{\pgfqpoint{2.062493in}{15.520510in}}%
\pgfpathlineto{\pgfqpoint{2.102326in}{15.534218in}}%
\pgfpathlineto{\pgfqpoint{2.154476in}{15.550364in}}%
\pgfpathlineto{\pgfqpoint{2.228354in}{15.571507in}}%
\pgfpathlineto{\pgfqpoint{2.297873in}{15.590019in}}%
\pgfpathlineto{\pgfqpoint{2.354365in}{15.603278in}}%
\pgfpathlineto{\pgfqpoint{2.625219in}{15.664208in}}%
\pgfpathlineto{\pgfqpoint{2.678077in}{15.674579in}}%
\pgfpathlineto{\pgfqpoint{2.739638in}{15.685046in}}%
\pgfpathlineto{\pgfqpoint{2.783809in}{15.691122in}}%
\pgfpathlineto{\pgfqpoint{2.842475in}{15.697364in}}%
\pgfpathlineto{\pgfqpoint{3.188665in}{15.732339in}}%
\pgfpathlineto{\pgfqpoint{3.188665in}{15.732339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976183in}{15.311621in}}%
\pgfpathlineto{\pgfqpoint{1.053668in}{15.289368in}}%
\pgfpathlineto{\pgfqpoint{1.255739in}{15.230855in}}%
\pgfpathlineto{\pgfqpoint{1.278910in}{15.226668in}}%
\pgfpathlineto{\pgfqpoint{1.302080in}{15.224034in}}%
\pgfpathlineto{\pgfqpoint{1.324533in}{15.222997in}}%
\pgfpathlineto{\pgfqpoint{1.346256in}{15.223484in}}%
\pgfpathlineto{\pgfqpoint{1.367988in}{15.225486in}}%
\pgfpathlineto{\pgfqpoint{1.389703in}{15.228978in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{15.234337in}}%
\pgfpathlineto{\pgfqpoint{1.438945in}{15.241574in}}%
\pgfpathlineto{\pgfqpoint{1.466474in}{15.251047in}}%
\pgfpathlineto{\pgfqpoint{1.496163in}{15.262868in}}%
\pgfpathlineto{\pgfqpoint{1.532369in}{15.278974in}}%
\pgfpathlineto{\pgfqpoint{1.575099in}{15.299664in}}%
\pgfpathlineto{\pgfqpoint{1.635919in}{15.331091in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{15.359685in}}%
\pgfpathlineto{\pgfqpoint{1.756156in}{15.389967in}}%
\pgfpathlineto{\pgfqpoint{1.845258in}{15.430873in}}%
\pgfpathlineto{\pgfqpoint{1.929259in}{15.469299in}}%
\pgfpathlineto{\pgfqpoint{1.979955in}{15.494581in}}%
\pgfpathlineto{\pgfqpoint{2.055275in}{15.532225in}}%
\pgfpathlineto{\pgfqpoint{2.119003in}{15.561899in}}%
\pgfpathlineto{\pgfqpoint{2.166800in}{15.582620in}}%
\pgfpathlineto{\pgfqpoint{2.203009in}{15.596813in}}%
\pgfpathlineto{\pgfqpoint{2.237776in}{15.608796in}}%
\pgfpathlineto{\pgfqpoint{2.278328in}{15.621160in}}%
\pgfpathlineto{\pgfqpoint{2.318894in}{15.631970in}}%
\pgfpathlineto{\pgfqpoint{2.358733in}{15.641020in}}%
\pgfpathlineto{\pgfqpoint{2.403632in}{15.649698in}}%
\pgfpathlineto{\pgfqpoint{2.464474in}{15.659647in}}%
\pgfpathlineto{\pgfqpoint{2.576022in}{15.676385in}}%
\pgfpathlineto{\pgfqpoint{2.712909in}{15.696120in}}%
\pgfpathlineto{\pgfqpoint{2.758535in}{15.700801in}}%
\pgfpathlineto{\pgfqpoint{2.803439in}{15.703879in}}%
\pgfpathlineto{\pgfqpoint{2.861368in}{15.706266in}}%
\pgfpathlineto{\pgfqpoint{2.928729in}{15.707593in}}%
\pgfpathlineto{\pgfqpoint{3.106877in}{15.710109in}}%
\pgfpathlineto{\pgfqpoint{3.187986in}{15.711768in}}%
\pgfpathlineto{\pgfqpoint{3.187986in}{15.711768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299342in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{14.326737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{16.060545in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082449in,y=16.143879in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Freeway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{16.060545in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{16.060545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221097in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{4.221097in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221097in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221097in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772868in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{4.772868in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772868in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.772868in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324639in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{5.324639in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324639in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324639in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876410in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{5.876410in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876410in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.876410in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428181in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{6.428181in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.428181in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.428181in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{14.434732in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{14.434732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{14.434732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943949in,y=14.386507in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{14.841185in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{14.841185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{14.841185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735615in,y=14.792960in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{15.247639in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{15.247639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{15.247639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735615in,y=15.199414in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 4500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{15.654092in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{15.654092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{15.654092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735615in,y=15.605867in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 6750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{16.060545in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{16.060545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735615in,y=16.012320in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 9000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221300in}{14.475796in}}%
\pgfpathlineto{\pgfqpoint{4.330936in}{14.480311in}}%
\pgfpathlineto{\pgfqpoint{4.377043in}{14.480898in}}%
\pgfpathlineto{\pgfqpoint{4.555248in}{14.483634in}}%
\pgfpathlineto{\pgfqpoint{4.610887in}{14.487118in}}%
\pgfpathlineto{\pgfqpoint{4.622941in}{14.489221in}}%
\pgfpathlineto{\pgfqpoint{4.631721in}{14.492038in}}%
\pgfpathlineto{\pgfqpoint{4.639536in}{14.495831in}}%
\pgfpathlineto{\pgfqpoint{4.651205in}{14.504269in}}%
\pgfpathlineto{\pgfqpoint{4.659483in}{14.512416in}}%
\pgfpathlineto{\pgfqpoint{4.673991in}{14.531289in}}%
\pgfpathlineto{\pgfqpoint{4.685000in}{14.548283in}}%
\pgfpathlineto{\pgfqpoint{4.704332in}{14.583195in}}%
\pgfpathlineto{\pgfqpoint{4.733447in}{14.641266in}}%
\pgfpathlineto{\pgfqpoint{4.763377in}{14.703435in}}%
\pgfpathlineto{\pgfqpoint{4.800675in}{14.778667in}}%
\pgfpathlineto{\pgfqpoint{4.846603in}{14.864863in}}%
\pgfpathlineto{\pgfqpoint{4.868578in}{14.901809in}}%
\pgfpathlineto{\pgfqpoint{4.885049in}{14.926808in}}%
\pgfpathlineto{\pgfqpoint{4.897110in}{14.943049in}}%
\pgfpathlineto{\pgfqpoint{4.913413in}{14.962582in}}%
\pgfpathlineto{\pgfqpoint{4.926551in}{14.976469in}}%
\pgfpathlineto{\pgfqpoint{4.946895in}{14.995356in}}%
\pgfpathlineto{\pgfqpoint{4.957653in}{15.004218in}}%
\pgfpathlineto{\pgfqpoint{4.980764in}{15.021007in}}%
\pgfpathlineto{\pgfqpoint{4.998031in}{15.031785in}}%
\pgfpathlineto{\pgfqpoint{5.016442in}{15.041593in}}%
\pgfpathlineto{\pgfqpoint{5.034749in}{15.049863in}}%
\pgfpathlineto{\pgfqpoint{5.058744in}{15.058927in}}%
\pgfpathlineto{\pgfqpoint{5.077209in}{15.064743in}}%
\pgfpathlineto{\pgfqpoint{5.103283in}{15.071407in}}%
\pgfpathlineto{\pgfqpoint{5.127879in}{15.076277in}}%
\pgfpathlineto{\pgfqpoint{5.154843in}{15.080298in}}%
\pgfpathlineto{\pgfqpoint{5.189376in}{15.084037in}}%
\pgfpathlineto{\pgfqpoint{5.308922in}{15.094202in}}%
\pgfpathlineto{\pgfqpoint{5.478697in}{15.109797in}}%
\pgfpathlineto{\pgfqpoint{5.569390in}{15.121239in}}%
\pgfpathlineto{\pgfqpoint{5.620105in}{15.129070in}}%
\pgfpathlineto{\pgfqpoint{5.647861in}{15.134985in}}%
\pgfpathlineto{\pgfqpoint{5.664610in}{15.139739in}}%
\pgfpathlineto{\pgfqpoint{5.680442in}{15.145374in}}%
\pgfpathlineto{\pgfqpoint{5.701303in}{15.154599in}}%
\pgfpathlineto{\pgfqpoint{5.723471in}{15.166690in}}%
\pgfpathlineto{\pgfqpoint{5.747973in}{15.182612in}}%
\pgfpathlineto{\pgfqpoint{5.775857in}{15.203182in}}%
\pgfpathlineto{\pgfqpoint{5.816129in}{15.235267in}}%
\pgfpathlineto{\pgfqpoint{5.899909in}{15.307168in}}%
\pgfpathlineto{\pgfqpoint{5.926843in}{15.332932in}}%
\pgfpathlineto{\pgfqpoint{5.951290in}{15.358033in}}%
\pgfpathlineto{\pgfqpoint{5.976712in}{15.386282in}}%
\pgfpathlineto{\pgfqpoint{6.005397in}{15.420880in}}%
\pgfpathlineto{\pgfqpoint{6.073708in}{15.505635in}}%
\pgfpathlineto{\pgfqpoint{6.102450in}{15.538583in}}%
\pgfpathlineto{\pgfqpoint{6.159495in}{15.600270in}}%
\pgfpathlineto{\pgfqpoint{6.241412in}{15.690063in}}%
\pgfpathlineto{\pgfqpoint{6.425502in}{15.894751in}}%
\pgfpathlineto{\pgfqpoint{6.425502in}{15.894751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221246in}{14.437260in}}%
\pgfpathlineto{\pgfqpoint{4.261300in}{14.562684in}}%
\pgfpathlineto{\pgfqpoint{4.294930in}{14.663126in}}%
\pgfpathlineto{\pgfqpoint{4.336691in}{14.782743in}}%
\pgfpathlineto{\pgfqpoint{4.371674in}{14.880283in}}%
\pgfpathlineto{\pgfqpoint{4.391535in}{14.912320in}}%
\pgfpathlineto{\pgfqpoint{4.400990in}{14.925375in}}%
\pgfpathlineto{\pgfqpoint{4.407628in}{14.933583in}}%
\pgfpathlineto{\pgfqpoint{4.419462in}{14.946540in}}%
\pgfpathlineto{\pgfqpoint{4.431385in}{14.957429in}}%
\pgfpathlineto{\pgfqpoint{4.451812in}{14.973141in}}%
\pgfpathlineto{\pgfqpoint{4.486786in}{14.996098in}}%
\pgfpathlineto{\pgfqpoint{4.507506in}{15.007241in}}%
\pgfpathlineto{\pgfqpoint{4.539521in}{15.022557in}}%
\pgfpathlineto{\pgfqpoint{4.572831in}{15.037102in}}%
\pgfpathlineto{\pgfqpoint{4.594621in}{15.045155in}}%
\pgfpathlineto{\pgfqpoint{4.621731in}{15.053727in}}%
\pgfpathlineto{\pgfqpoint{4.702299in}{15.077209in}}%
\pgfpathlineto{\pgfqpoint{4.727143in}{15.083057in}}%
\pgfpathlineto{\pgfqpoint{4.755233in}{15.088057in}}%
\pgfpathlineto{\pgfqpoint{4.837572in}{15.102164in}}%
\pgfpathlineto{\pgfqpoint{4.898633in}{15.112859in}}%
\pgfpathlineto{\pgfqpoint{4.938006in}{15.119585in}}%
\pgfpathlineto{\pgfqpoint{4.960282in}{15.125624in}}%
\pgfpathlineto{\pgfqpoint{4.978091in}{15.132289in}}%
\pgfpathlineto{\pgfqpoint{5.000209in}{15.143392in}}%
\pgfpathlineto{\pgfqpoint{5.028697in}{15.161759in}}%
\pgfpathlineto{\pgfqpoint{5.051880in}{15.178977in}}%
\pgfpathlineto{\pgfqpoint{5.096775in}{15.214670in}}%
\pgfpathlineto{\pgfqpoint{5.122027in}{15.236646in}}%
\pgfpathlineto{\pgfqpoint{5.217923in}{15.323303in}}%
\pgfpathlineto{\pgfqpoint{5.236219in}{15.338424in}}%
\pgfpathlineto{\pgfqpoint{5.256501in}{15.353620in}}%
\pgfpathlineto{\pgfqpoint{5.273947in}{15.365448in}}%
\pgfpathlineto{\pgfqpoint{5.298816in}{15.380821in}}%
\pgfpathlineto{\pgfqpoint{5.329208in}{15.398146in}}%
\pgfpathlineto{\pgfqpoint{5.369290in}{15.418811in}}%
\pgfpathlineto{\pgfqpoint{5.403063in}{15.434027in}}%
\pgfpathlineto{\pgfqpoint{5.442745in}{15.450185in}}%
\pgfpathlineto{\pgfqpoint{5.486459in}{15.466201in}}%
\pgfpathlineto{\pgfqpoint{5.531916in}{15.483468in}}%
\pgfpathlineto{\pgfqpoint{5.585890in}{15.503812in}}%
\pgfpathlineto{\pgfqpoint{5.618427in}{15.514236in}}%
\pgfpathlineto{\pgfqpoint{5.658550in}{15.525090in}}%
\pgfpathlineto{\pgfqpoint{5.680284in}{15.530181in}}%
\pgfpathlineto{\pgfqpoint{5.824821in}{15.560852in}}%
\pgfpathlineto{\pgfqpoint{5.866319in}{15.566498in}}%
\pgfpathlineto{\pgfqpoint{5.914018in}{15.573143in}}%
\pgfpathlineto{\pgfqpoint{5.960816in}{15.581978in}}%
\pgfpathlineto{\pgfqpoint{6.000127in}{15.591285in}}%
\pgfpathlineto{\pgfqpoint{6.083672in}{15.612091in}}%
\pgfpathlineto{\pgfqpoint{6.115869in}{15.618150in}}%
\pgfpathlineto{\pgfqpoint{6.148946in}{15.622876in}}%
\pgfpathlineto{\pgfqpoint{6.169398in}{15.624420in}}%
\pgfpathlineto{\pgfqpoint{6.275821in}{15.627680in}}%
\pgfpathlineto{\pgfqpoint{6.341978in}{15.628951in}}%
\pgfpathlineto{\pgfqpoint{6.401661in}{15.628588in}}%
\pgfpathlineto{\pgfqpoint{6.432815in}{15.627887in}}%
\pgfpathlineto{\pgfqpoint{6.432815in}{15.627887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{14.477288in}}%
\pgfpathlineto{\pgfqpoint{4.316921in}{14.483130in}}%
\pgfpathlineto{\pgfqpoint{4.359252in}{14.484778in}}%
\pgfpathlineto{\pgfqpoint{4.442932in}{14.484937in}}%
\pgfpathlineto{\pgfqpoint{4.465321in}{14.485697in}}%
\pgfpathlineto{\pgfqpoint{4.482063in}{14.488205in}}%
\pgfpathlineto{\pgfqpoint{4.496187in}{14.492623in}}%
\pgfpathlineto{\pgfqpoint{4.504572in}{14.496765in}}%
\pgfpathlineto{\pgfqpoint{4.521786in}{14.510035in}}%
\pgfpathlineto{\pgfqpoint{4.531519in}{14.521935in}}%
\pgfpathlineto{\pgfqpoint{4.541519in}{14.538568in}}%
\pgfpathlineto{\pgfqpoint{4.563773in}{14.586002in}}%
\pgfpathlineto{\pgfqpoint{4.602371in}{14.676668in}}%
\pgfpathlineto{\pgfqpoint{4.626800in}{14.730507in}}%
\pgfpathlineto{\pgfqpoint{4.646328in}{14.771054in}}%
\pgfpathlineto{\pgfqpoint{4.693245in}{14.863546in}}%
\pgfpathlineto{\pgfqpoint{4.698599in}{14.873294in}}%
\pgfpathlineto{\pgfqpoint{4.710018in}{14.892793in}}%
\pgfpathlineto{\pgfqpoint{4.728155in}{14.919436in}}%
\pgfpathlineto{\pgfqpoint{4.744456in}{14.938788in}}%
\pgfpathlineto{\pgfqpoint{4.764966in}{14.959002in}}%
\pgfpathlineto{\pgfqpoint{4.782515in}{14.974331in}}%
\pgfpathlineto{\pgfqpoint{4.804506in}{14.991483in}}%
\pgfpathlineto{\pgfqpoint{4.818247in}{15.000814in}}%
\pgfpathlineto{\pgfqpoint{4.835737in}{15.011188in}}%
\pgfpathlineto{\pgfqpoint{4.858781in}{15.023337in}}%
\pgfpathlineto{\pgfqpoint{4.893423in}{15.039522in}}%
\pgfpathlineto{\pgfqpoint{4.925962in}{15.052896in}}%
\pgfpathlineto{\pgfqpoint{4.954521in}{15.063257in}}%
\pgfpathlineto{\pgfqpoint{4.983593in}{15.072594in}}%
\pgfpathlineto{\pgfqpoint{5.017661in}{15.081859in}}%
\pgfpathlineto{\pgfqpoint{5.062709in}{15.092377in}}%
\pgfpathlineto{\pgfqpoint{5.101672in}{15.099880in}}%
\pgfpathlineto{\pgfqpoint{5.136688in}{15.105411in}}%
\pgfpathlineto{\pgfqpoint{5.169775in}{15.109131in}}%
\pgfpathlineto{\pgfqpoint{5.203597in}{15.111171in}}%
\pgfpathlineto{\pgfqpoint{5.243939in}{15.111846in}}%
\pgfpathlineto{\pgfqpoint{5.467731in}{15.113488in}}%
\pgfpathlineto{\pgfqpoint{5.593168in}{15.117042in}}%
\pgfpathlineto{\pgfqpoint{5.676747in}{15.118278in}}%
\pgfpathlineto{\pgfqpoint{5.906423in}{15.121689in}}%
\pgfpathlineto{\pgfqpoint{6.026857in}{15.126612in}}%
\pgfpathlineto{\pgfqpoint{6.121379in}{15.129655in}}%
\pgfpathlineto{\pgfqpoint{6.181622in}{15.130383in}}%
\pgfpathlineto{\pgfqpoint{6.399654in}{15.130185in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{15.129946in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{15.129946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221309in}{14.459530in}}%
\pgfpathlineto{\pgfqpoint{4.252062in}{14.468838in}}%
\pgfpathlineto{\pgfqpoint{4.276950in}{14.477897in}}%
\pgfpathlineto{\pgfqpoint{4.298877in}{14.487440in}}%
\pgfpathlineto{\pgfqpoint{4.319347in}{14.497968in}}%
\pgfpathlineto{\pgfqpoint{4.339553in}{14.510027in}}%
\pgfpathlineto{\pgfqpoint{4.343905in}{14.513566in}}%
\pgfpathlineto{\pgfqpoint{4.353445in}{14.531728in}}%
\pgfpathlineto{\pgfqpoint{4.361191in}{14.548827in}}%
\pgfpathlineto{\pgfqpoint{4.383244in}{14.605278in}}%
\pgfpathlineto{\pgfqpoint{4.409558in}{14.677177in}}%
\pgfpathlineto{\pgfqpoint{4.471614in}{14.847231in}}%
\pgfpathlineto{\pgfqpoint{4.487880in}{14.888464in}}%
\pgfpathlineto{\pgfqpoint{4.505702in}{14.929598in}}%
\pgfpathlineto{\pgfqpoint{4.524361in}{14.966410in}}%
\pgfpathlineto{\pgfqpoint{4.532094in}{14.979755in}}%
\pgfpathlineto{\pgfqpoint{4.540107in}{14.992372in}}%
\pgfpathlineto{\pgfqpoint{4.550333in}{15.006652in}}%
\pgfpathlineto{\pgfqpoint{4.563287in}{15.022440in}}%
\pgfpathlineto{\pgfqpoint{4.604077in}{15.066410in}}%
\pgfpathlineto{\pgfqpoint{4.628447in}{15.089974in}}%
\pgfpathlineto{\pgfqpoint{4.642685in}{15.102343in}}%
\pgfpathlineto{\pgfqpoint{4.658578in}{15.114895in}}%
\pgfpathlineto{\pgfqpoint{4.680265in}{15.129816in}}%
\pgfpathlineto{\pgfqpoint{4.694465in}{15.138285in}}%
\pgfpathlineto{\pgfqpoint{4.712805in}{15.147965in}}%
\pgfpathlineto{\pgfqpoint{4.739322in}{15.160364in}}%
\pgfpathlineto{\pgfqpoint{4.824619in}{15.198500in}}%
\pgfpathlineto{\pgfqpoint{4.867980in}{15.218895in}}%
\pgfpathlineto{\pgfqpoint{4.890732in}{15.227692in}}%
\pgfpathlineto{\pgfqpoint{4.913790in}{15.234971in}}%
\pgfpathlineto{\pgfqpoint{4.961435in}{15.249436in}}%
\pgfpathlineto{\pgfqpoint{5.018761in}{15.269253in}}%
\pgfpathlineto{\pgfqpoint{5.053775in}{15.283109in}}%
\pgfpathlineto{\pgfqpoint{5.107353in}{15.306434in}}%
\pgfpathlineto{\pgfqpoint{5.148521in}{15.327221in}}%
\pgfpathlineto{\pgfqpoint{5.166823in}{15.337260in}}%
\pgfpathlineto{\pgfqpoint{5.191918in}{15.352161in}}%
\pgfpathlineto{\pgfqpoint{5.221835in}{15.372161in}}%
\pgfpathlineto{\pgfqpoint{5.256430in}{15.397527in}}%
\pgfpathlineto{\pgfqpoint{5.336464in}{15.458529in}}%
\pgfpathlineto{\pgfqpoint{5.382527in}{15.495901in}}%
\pgfpathlineto{\pgfqpoint{5.437723in}{15.542256in}}%
\pgfpathlineto{\pgfqpoint{5.484301in}{15.582767in}}%
\pgfpathlineto{\pgfqpoint{5.572108in}{15.660470in}}%
\pgfpathlineto{\pgfqpoint{5.599228in}{15.682073in}}%
\pgfpathlineto{\pgfqpoint{5.634379in}{15.708580in}}%
\pgfpathlineto{\pgfqpoint{5.694159in}{15.754220in}}%
\pgfpathlineto{\pgfqpoint{5.770613in}{15.813204in}}%
\pgfpathlineto{\pgfqpoint{5.801302in}{15.834986in}}%
\pgfpathlineto{\pgfqpoint{5.830321in}{15.853543in}}%
\pgfpathlineto{\pgfqpoint{5.854591in}{15.867557in}}%
\pgfpathlineto{\pgfqpoint{5.882666in}{15.882351in}}%
\pgfpathlineto{\pgfqpoint{5.923167in}{15.902785in}}%
\pgfpathlineto{\pgfqpoint{5.972381in}{15.926742in}}%
\pgfpathlineto{\pgfqpoint{6.009798in}{15.941849in}}%
\pgfpathlineto{\pgfqpoint{6.032244in}{15.949090in}}%
\pgfpathlineto{\pgfqpoint{6.065685in}{15.957236in}}%
\pgfpathlineto{\pgfqpoint{6.097969in}{15.962251in}}%
\pgfpathlineto{\pgfqpoint{6.127550in}{15.965308in}}%
\pgfpathlineto{\pgfqpoint{6.157047in}{15.967163in}}%
\pgfpathlineto{\pgfqpoint{6.200217in}{15.966722in}}%
\pgfpathlineto{\pgfqpoint{6.298234in}{15.964239in}}%
\pgfpathlineto{\pgfqpoint{6.368811in}{15.961031in}}%
\pgfpathlineto{\pgfqpoint{6.433177in}{15.956685in}}%
\pgfpathlineto{\pgfqpoint{6.433177in}{15.956685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221246in}{14.490522in}}%
\pgfpathlineto{\pgfqpoint{4.247473in}{14.565682in}}%
\pgfpathlineto{\pgfqpoint{4.271502in}{14.630089in}}%
\pgfpathlineto{\pgfqpoint{4.296337in}{14.692349in}}%
\pgfpathlineto{\pgfqpoint{4.326567in}{14.763874in}}%
\pgfpathlineto{\pgfqpoint{4.362191in}{14.845223in}}%
\pgfpathlineto{\pgfqpoint{4.394324in}{14.872254in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{14.889316in}}%
\pgfpathlineto{\pgfqpoint{4.474487in}{14.928321in}}%
\pgfpathlineto{\pgfqpoint{4.488565in}{14.939512in}}%
\pgfpathlineto{\pgfqpoint{4.505612in}{14.954819in}}%
\pgfpathlineto{\pgfqpoint{4.523178in}{14.972673in}}%
\pgfpathlineto{\pgfqpoint{4.540743in}{14.993075in}}%
\pgfpathlineto{\pgfqpoint{4.566691in}{15.026313in}}%
\pgfpathlineto{\pgfqpoint{4.602252in}{15.071827in}}%
\pgfpathlineto{\pgfqpoint{4.635769in}{15.112901in}}%
\pgfpathlineto{\pgfqpoint{4.657996in}{15.136945in}}%
\pgfpathlineto{\pgfqpoint{4.677465in}{15.156031in}}%
\pgfpathlineto{\pgfqpoint{4.699425in}{15.175159in}}%
\pgfpathlineto{\pgfqpoint{4.716198in}{15.187956in}}%
\pgfpathlineto{\pgfqpoint{4.729558in}{15.196864in}}%
\pgfpathlineto{\pgfqpoint{4.738950in}{15.202427in}}%
\pgfpathlineto{\pgfqpoint{4.756546in}{15.211231in}}%
\pgfpathlineto{\pgfqpoint{4.779716in}{15.220414in}}%
\pgfpathlineto{\pgfqpoint{4.793728in}{15.224359in}}%
\pgfpathlineto{\pgfqpoint{4.802925in}{15.226513in}}%
\pgfpathlineto{\pgfqpoint{4.825099in}{15.229325in}}%
\pgfpathlineto{\pgfqpoint{4.841935in}{15.229649in}}%
\pgfpathlineto{\pgfqpoint{4.865374in}{15.228503in}}%
\pgfpathlineto{\pgfqpoint{4.893359in}{15.227245in}}%
\pgfpathlineto{\pgfqpoint{4.921828in}{15.227753in}}%
\pgfpathlineto{\pgfqpoint{4.962688in}{15.232300in}}%
\pgfpathlineto{\pgfqpoint{4.996335in}{15.238050in}}%
\pgfpathlineto{\pgfqpoint{5.025009in}{15.244355in}}%
\pgfpathlineto{\pgfqpoint{5.049446in}{15.251279in}}%
\pgfpathlineto{\pgfqpoint{5.073359in}{15.259614in}}%
\pgfpathlineto{\pgfqpoint{5.099627in}{15.270533in}}%
\pgfpathlineto{\pgfqpoint{5.126502in}{15.283284in}}%
\pgfpathlineto{\pgfqpoint{5.167950in}{15.304867in}}%
\pgfpathlineto{\pgfqpoint{5.202870in}{15.322218in}}%
\pgfpathlineto{\pgfqpoint{5.229295in}{15.333787in}}%
\pgfpathlineto{\pgfqpoint{5.273254in}{15.352344in}}%
\pgfpathlineto{\pgfqpoint{5.339408in}{15.381689in}}%
\pgfpathlineto{\pgfqpoint{5.353834in}{15.386148in}}%
\pgfpathlineto{\pgfqpoint{5.367891in}{15.389834in}}%
\pgfpathlineto{\pgfqpoint{5.400172in}{15.396829in}}%
\pgfpathlineto{\pgfqpoint{5.497201in}{15.415462in}}%
\pgfpathlineto{\pgfqpoint{5.538745in}{15.420397in}}%
\pgfpathlineto{\pgfqpoint{5.606768in}{15.426818in}}%
\pgfpathlineto{\pgfqpoint{5.699370in}{15.433244in}}%
\pgfpathlineto{\pgfqpoint{5.728391in}{15.434420in}}%
\pgfpathlineto{\pgfqpoint{5.751393in}{15.434343in}}%
\pgfpathlineto{\pgfqpoint{5.782566in}{15.432459in}}%
\pgfpathlineto{\pgfqpoint{5.819761in}{15.430431in}}%
\pgfpathlineto{\pgfqpoint{5.848183in}{15.430495in}}%
\pgfpathlineto{\pgfqpoint{5.882589in}{15.432334in}}%
\pgfpathlineto{\pgfqpoint{5.932722in}{15.434930in}}%
\pgfpathlineto{\pgfqpoint{6.048601in}{15.439026in}}%
\pgfpathlineto{\pgfqpoint{6.092668in}{15.441045in}}%
\pgfpathlineto{\pgfqpoint{6.117515in}{15.441206in}}%
\pgfpathlineto{\pgfqpoint{6.162280in}{15.439422in}}%
\pgfpathlineto{\pgfqpoint{6.189477in}{15.436893in}}%
\pgfpathlineto{\pgfqpoint{6.242296in}{15.433887in}}%
\pgfpathlineto{\pgfqpoint{6.335255in}{15.428298in}}%
\pgfpathlineto{\pgfqpoint{6.432670in}{15.420952in}}%
\pgfpathlineto{\pgfqpoint{6.432670in}{15.420952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221272in}{14.404854in}}%
\pgfpathlineto{\pgfqpoint{4.325966in}{14.655477in}}%
\pgfpathlineto{\pgfqpoint{4.356553in}{14.728386in}}%
\pgfpathlineto{\pgfqpoint{4.370261in}{14.761308in}}%
\pgfpathlineto{\pgfqpoint{4.399390in}{14.824565in}}%
\pgfpathlineto{\pgfqpoint{4.428065in}{14.882398in}}%
\pgfpathlineto{\pgfqpoint{4.526861in}{15.073921in}}%
\pgfpathlineto{\pgfqpoint{4.551393in}{15.118111in}}%
\pgfpathlineto{\pgfqpoint{4.561183in}{15.134540in}}%
\pgfpathlineto{\pgfqpoint{4.584383in}{15.170929in}}%
\pgfpathlineto{\pgfqpoint{4.606094in}{15.201717in}}%
\pgfpathlineto{\pgfqpoint{4.629561in}{15.230661in}}%
\pgfpathlineto{\pgfqpoint{4.646464in}{15.248172in}}%
\pgfpathlineto{\pgfqpoint{4.659600in}{15.260180in}}%
\pgfpathlineto{\pgfqpoint{4.669982in}{15.268571in}}%
\pgfpathlineto{\pgfqpoint{4.704794in}{15.290277in}}%
\pgfpathlineto{\pgfqpoint{4.726318in}{15.299893in}}%
\pgfpathlineto{\pgfqpoint{4.737828in}{15.303900in}}%
\pgfpathlineto{\pgfqpoint{4.757869in}{15.309017in}}%
\pgfpathlineto{\pgfqpoint{4.792660in}{15.313833in}}%
\pgfpathlineto{\pgfqpoint{4.838844in}{15.316855in}}%
\pgfpathlineto{\pgfqpoint{4.882931in}{15.318905in}}%
\pgfpathlineto{\pgfqpoint{4.904327in}{15.321363in}}%
\pgfpathlineto{\pgfqpoint{4.932835in}{15.326869in}}%
\pgfpathlineto{\pgfqpoint{4.975744in}{15.335500in}}%
\pgfpathlineto{\pgfqpoint{5.047809in}{15.347465in}}%
\pgfpathlineto{\pgfqpoint{5.067576in}{15.353481in}}%
\pgfpathlineto{\pgfqpoint{5.084238in}{15.360061in}}%
\pgfpathlineto{\pgfqpoint{5.101876in}{15.368700in}}%
\pgfpathlineto{\pgfqpoint{5.122598in}{15.380610in}}%
\pgfpathlineto{\pgfqpoint{5.143617in}{15.394357in}}%
\pgfpathlineto{\pgfqpoint{5.213256in}{15.446113in}}%
\pgfpathlineto{\pgfqpoint{5.259628in}{15.486154in}}%
\pgfpathlineto{\pgfqpoint{5.283004in}{15.509174in}}%
\pgfpathlineto{\pgfqpoint{5.321575in}{15.549605in}}%
\pgfpathlineto{\pgfqpoint{5.349372in}{15.577880in}}%
\pgfpathlineto{\pgfqpoint{5.394515in}{15.616933in}}%
\pgfpathlineto{\pgfqpoint{5.422618in}{15.637956in}}%
\pgfpathlineto{\pgfqpoint{5.455729in}{15.659255in}}%
\pgfpathlineto{\pgfqpoint{5.484658in}{15.675322in}}%
\pgfpathlineto{\pgfqpoint{5.511419in}{15.689958in}}%
\pgfpathlineto{\pgfqpoint{5.580200in}{15.728031in}}%
\pgfpathlineto{\pgfqpoint{5.609938in}{15.741605in}}%
\pgfpathlineto{\pgfqpoint{5.643013in}{15.754539in}}%
\pgfpathlineto{\pgfqpoint{5.665643in}{15.761786in}}%
\pgfpathlineto{\pgfqpoint{5.688136in}{15.767479in}}%
\pgfpathlineto{\pgfqpoint{5.720114in}{15.773050in}}%
\pgfpathlineto{\pgfqpoint{5.768445in}{15.779337in}}%
\pgfpathlineto{\pgfqpoint{5.806542in}{15.784808in}}%
\pgfpathlineto{\pgfqpoint{5.879426in}{15.794867in}}%
\pgfpathlineto{\pgfqpoint{5.922934in}{15.799293in}}%
\pgfpathlineto{\pgfqpoint{6.022672in}{15.808421in}}%
\pgfpathlineto{\pgfqpoint{6.131262in}{15.813592in}}%
\pgfpathlineto{\pgfqpoint{6.167634in}{15.813307in}}%
\pgfpathlineto{\pgfqpoint{6.189274in}{15.812543in}}%
\pgfpathlineto{\pgfqpoint{6.219629in}{15.809774in}}%
\pgfpathlineto{\pgfqpoint{6.379091in}{15.793248in}}%
\pgfpathlineto{\pgfqpoint{6.433734in}{15.788642in}}%
\pgfpathlineto{\pgfqpoint{6.433734in}{15.788642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544402in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{14.326737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{16.060545in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327509in,y=16.143879in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Frostbite}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{16.060545in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{16.060545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466047in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{7.466047in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.466047in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.466047in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.018493in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{8.018493in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.018493in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.018493in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.570939in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{8.570939in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.570939in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.570939in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.123385in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{9.123385in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.123385in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.123385in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.675832in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{9.675832in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.675832in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.675832in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{14.384118in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{14.384118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{14.384118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.189009in,y=14.335893in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{14.803225in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{14.803225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{14.803225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911231in,y=14.755000in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{15.222332in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{15.222332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{15.222332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.841786in,y=15.174107in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{15.641439in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{15.641439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{15.641439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.841786in,y=15.593213in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{16.060545in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{16.060545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.841786in,y=16.012320in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466406in}{14.390613in}}%
\pgfpathlineto{\pgfqpoint{7.841429in}{14.392031in}}%
\pgfpathlineto{\pgfqpoint{8.635885in}{14.392483in}}%
\pgfpathlineto{\pgfqpoint{8.884886in}{14.393233in}}%
\pgfpathlineto{\pgfqpoint{9.033354in}{14.393714in}}%
\pgfpathlineto{\pgfqpoint{9.106661in}{14.395460in}}%
\pgfpathlineto{\pgfqpoint{9.192990in}{14.399456in}}%
\pgfpathlineto{\pgfqpoint{9.254869in}{14.403655in}}%
\pgfpathlineto{\pgfqpoint{9.342008in}{14.411183in}}%
\pgfpathlineto{\pgfqpoint{9.672943in}{14.441529in}}%
\pgfpathlineto{\pgfqpoint{9.672943in}{14.441529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466303in}{14.388590in}}%
\pgfpathlineto{\pgfqpoint{7.512107in}{14.392094in}}%
\pgfpathlineto{\pgfqpoint{7.587148in}{14.392860in}}%
\pgfpathlineto{\pgfqpoint{7.680888in}{14.392456in}}%
\pgfpathlineto{\pgfqpoint{7.699022in}{14.393290in}}%
\pgfpathlineto{\pgfqpoint{7.726029in}{14.396821in}}%
\pgfpathlineto{\pgfqpoint{7.743134in}{14.400189in}}%
\pgfpathlineto{\pgfqpoint{7.760586in}{14.405280in}}%
\pgfpathlineto{\pgfqpoint{7.792052in}{14.416875in}}%
\pgfpathlineto{\pgfqpoint{7.820861in}{14.430814in}}%
\pgfpathlineto{\pgfqpoint{7.889771in}{14.464926in}}%
\pgfpathlineto{\pgfqpoint{7.913439in}{14.474026in}}%
\pgfpathlineto{\pgfqpoint{8.086977in}{14.537463in}}%
\pgfpathlineto{\pgfqpoint{8.174039in}{14.569145in}}%
\pgfpathlineto{\pgfqpoint{8.193208in}{14.577265in}}%
\pgfpathlineto{\pgfqpoint{8.259293in}{14.605000in}}%
\pgfpathlineto{\pgfqpoint{8.418877in}{14.672199in}}%
\pgfpathlineto{\pgfqpoint{8.454007in}{14.687644in}}%
\pgfpathlineto{\pgfqpoint{8.456666in}{14.689067in}}%
\pgfpathlineto{\pgfqpoint{8.481651in}{14.707859in}}%
\pgfpathlineto{\pgfqpoint{8.494982in}{14.720792in}}%
\pgfpathlineto{\pgfqpoint{8.514871in}{14.739175in}}%
\pgfpathlineto{\pgfqpoint{8.538717in}{14.763322in}}%
\pgfpathlineto{\pgfqpoint{8.574316in}{14.793931in}}%
\pgfpathlineto{\pgfqpoint{8.591451in}{14.807332in}}%
\pgfpathlineto{\pgfqpoint{8.603983in}{14.817172in}}%
\pgfpathlineto{\pgfqpoint{8.612838in}{14.823831in}}%
\pgfpathlineto{\pgfqpoint{8.682596in}{14.883281in}}%
\pgfpathlineto{\pgfqpoint{8.796866in}{14.969053in}}%
\pgfpathlineto{\pgfqpoint{9.033818in}{15.151504in}}%
\pgfpathlineto{\pgfqpoint{9.199944in}{15.281353in}}%
\pgfpathlineto{\pgfqpoint{9.391708in}{15.433007in}}%
\pgfpathlineto{\pgfqpoint{9.630339in}{15.623731in}}%
\pgfpathlineto{\pgfqpoint{9.630339in}{15.623731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466557in}{14.389496in}}%
\pgfpathlineto{\pgfqpoint{7.529412in}{14.392277in}}%
\pgfpathlineto{\pgfqpoint{7.791592in}{14.391954in}}%
\pgfpathlineto{\pgfqpoint{7.905623in}{14.392238in}}%
\pgfpathlineto{\pgfqpoint{7.940055in}{14.393311in}}%
\pgfpathlineto{\pgfqpoint{7.968718in}{14.395810in}}%
\pgfpathlineto{\pgfqpoint{7.992336in}{14.399005in}}%
\pgfpathlineto{\pgfqpoint{8.002185in}{14.401885in}}%
\pgfpathlineto{\pgfqpoint{8.071198in}{14.426371in}}%
\pgfpathlineto{\pgfqpoint{8.077317in}{14.428320in}}%
\pgfpathlineto{\pgfqpoint{8.108133in}{14.440130in}}%
\pgfpathlineto{\pgfqpoint{8.119650in}{14.446224in}}%
\pgfpathlineto{\pgfqpoint{8.176747in}{14.491154in}}%
\pgfpathlineto{\pgfqpoint{8.202607in}{14.507960in}}%
\pgfpathlineto{\pgfqpoint{8.217922in}{14.517152in}}%
\pgfpathlineto{\pgfqpoint{8.274429in}{14.548309in}}%
\pgfpathlineto{\pgfqpoint{8.345794in}{14.586211in}}%
\pgfpathlineto{\pgfqpoint{8.449745in}{14.640523in}}%
\pgfpathlineto{\pgfqpoint{8.848832in}{14.833859in}}%
\pgfpathlineto{\pgfqpoint{9.051595in}{14.929952in}}%
\pgfpathlineto{\pgfqpoint{9.440560in}{15.112216in}}%
\pgfpathlineto{\pgfqpoint{9.664740in}{15.216834in}}%
\pgfpathlineto{\pgfqpoint{9.664740in}{15.216834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466379in}{14.388651in}}%
\pgfpathlineto{\pgfqpoint{7.553833in}{14.391952in}}%
\pgfpathlineto{\pgfqpoint{7.626845in}{14.392375in}}%
\pgfpathlineto{\pgfqpoint{7.791720in}{14.391646in}}%
\pgfpathlineto{\pgfqpoint{7.832081in}{14.391857in}}%
\pgfpathlineto{\pgfqpoint{7.866613in}{14.393792in}}%
\pgfpathlineto{\pgfqpoint{7.894990in}{14.396992in}}%
\pgfpathlineto{\pgfqpoint{7.938456in}{14.403686in}}%
\pgfpathlineto{\pgfqpoint{7.977998in}{14.411167in}}%
\pgfpathlineto{\pgfqpoint{8.008576in}{14.418120in}}%
\pgfpathlineto{\pgfqpoint{8.047126in}{14.428528in}}%
\pgfpathlineto{\pgfqpoint{8.107155in}{14.445583in}}%
\pgfpathlineto{\pgfqpoint{8.182441in}{14.466965in}}%
\pgfpathlineto{\pgfqpoint{8.283769in}{14.497029in}}%
\pgfpathlineto{\pgfqpoint{8.336746in}{14.514333in}}%
\pgfpathlineto{\pgfqpoint{8.407750in}{14.538657in}}%
\pgfpathlineto{\pgfqpoint{8.450640in}{14.554910in}}%
\pgfpathlineto{\pgfqpoint{8.496918in}{14.574980in}}%
\pgfpathlineto{\pgfqpoint{8.544590in}{14.596069in}}%
\pgfpathlineto{\pgfqpoint{8.611019in}{14.624976in}}%
\pgfpathlineto{\pgfqpoint{8.960660in}{14.774518in}}%
\pgfpathlineto{\pgfqpoint{9.652396in}{15.061233in}}%
\pgfpathlineto{\pgfqpoint{9.652396in}{15.061233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466384in}{14.389226in}}%
\pgfpathlineto{\pgfqpoint{7.724841in}{14.390928in}}%
\pgfpathlineto{\pgfqpoint{9.073353in}{14.391899in}}%
\pgfpathlineto{\pgfqpoint{9.678831in}{14.392822in}}%
\pgfpathlineto{\pgfqpoint{9.678831in}{14.392822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466377in}{14.388499in}}%
\pgfpathlineto{\pgfqpoint{7.717021in}{14.391779in}}%
\pgfpathlineto{\pgfqpoint{7.944219in}{14.392311in}}%
\pgfpathlineto{\pgfqpoint{9.022819in}{14.392569in}}%
\pgfpathlineto{\pgfqpoint{9.427089in}{14.392786in}}%
\pgfpathlineto{\pgfqpoint{9.648163in}{14.393395in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{14.393516in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{14.393516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.789463in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{14.326737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{16.060545in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.572569in,y=16.143879in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Gopher}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{16.060545in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{16.060545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711161in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{10.711161in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.711161in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.711161in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.260704in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{11.260704in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.260704in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.260704in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.810247in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{11.810247in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.810247in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.810247in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.359791in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{12.359791in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.359791in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.359791in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.909334in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{12.909334in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.909334in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.909334in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{14.368010in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{14.368010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{14.368010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434070in,y=14.319785in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{14.791144in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{14.791144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{14.791144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.295180in,y=14.742919in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{15.214278in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{15.214278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{15.214278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.225736in,y=15.166053in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{15.637412in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{15.637412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{15.637412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.225736in,y=15.589186in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{16.060545in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{16.060545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.225736in,y=16.012320in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711363in}{14.413210in}}%
\pgfpathlineto{\pgfqpoint{10.781121in}{14.442142in}}%
\pgfpathlineto{\pgfqpoint{10.848760in}{14.469537in}}%
\pgfpathlineto{\pgfqpoint{10.877934in}{14.481992in}}%
\pgfpathlineto{\pgfqpoint{10.904346in}{14.493865in}}%
\pgfpathlineto{\pgfqpoint{10.929761in}{14.503683in}}%
\pgfpathlineto{\pgfqpoint{10.963506in}{14.513254in}}%
\pgfpathlineto{\pgfqpoint{11.036576in}{14.528718in}}%
\pgfpathlineto{\pgfqpoint{11.059133in}{14.535421in}}%
\pgfpathlineto{\pgfqpoint{11.077902in}{14.542305in}}%
\pgfpathlineto{\pgfqpoint{11.104819in}{14.554216in}}%
\pgfpathlineto{\pgfqpoint{11.158255in}{14.582810in}}%
\pgfpathlineto{\pgfqpoint{11.196282in}{14.605608in}}%
\pgfpathlineto{\pgfqpoint{11.242447in}{14.634118in}}%
\pgfpathlineto{\pgfqpoint{11.278496in}{14.654220in}}%
\pgfpathlineto{\pgfqpoint{11.301612in}{14.665966in}}%
\pgfpathlineto{\pgfqpoint{11.327919in}{14.678038in}}%
\pgfpathlineto{\pgfqpoint{11.363514in}{14.691513in}}%
\pgfpathlineto{\pgfqpoint{11.418194in}{14.705440in}}%
\pgfpathlineto{\pgfqpoint{11.441552in}{14.709215in}}%
\pgfpathlineto{\pgfqpoint{11.475948in}{14.713408in}}%
\pgfpathlineto{\pgfqpoint{11.536864in}{14.720751in}}%
\pgfpathlineto{\pgfqpoint{11.568428in}{14.726321in}}%
\pgfpathlineto{\pgfqpoint{11.609025in}{14.735309in}}%
\pgfpathlineto{\pgfqpoint{11.740535in}{14.765412in}}%
\pgfpathlineto{\pgfqpoint{11.771458in}{14.772592in}}%
\pgfpathlineto{\pgfqpoint{11.779805in}{14.775230in}}%
\pgfpathlineto{\pgfqpoint{11.795811in}{14.781897in}}%
\pgfpathlineto{\pgfqpoint{11.812093in}{14.792168in}}%
\pgfpathlineto{\pgfqpoint{11.821198in}{14.800333in}}%
\pgfpathlineto{\pgfqpoint{11.835569in}{14.817923in}}%
\pgfpathlineto{\pgfqpoint{11.841663in}{14.827345in}}%
\pgfpathlineto{\pgfqpoint{11.851102in}{14.844283in}}%
\pgfpathlineto{\pgfqpoint{11.856049in}{14.854246in}}%
\pgfpathlineto{\pgfqpoint{11.862115in}{14.867609in}}%
\pgfpathlineto{\pgfqpoint{11.881975in}{14.918014in}}%
\pgfpathlineto{\pgfqpoint{11.937130in}{15.071853in}}%
\pgfpathlineto{\pgfqpoint{11.962220in}{15.134568in}}%
\pgfpathlineto{\pgfqpoint{12.012043in}{15.258637in}}%
\pgfpathlineto{\pgfqpoint{12.038639in}{15.331549in}}%
\pgfpathlineto{\pgfqpoint{12.087151in}{15.467745in}}%
\pgfpathlineto{\pgfqpoint{12.101425in}{15.503101in}}%
\pgfpathlineto{\pgfqpoint{12.121883in}{15.545825in}}%
\pgfpathlineto{\pgfqpoint{12.133361in}{15.565622in}}%
\pgfpathlineto{\pgfqpoint{12.146362in}{15.585106in}}%
\pgfpathlineto{\pgfqpoint{12.158577in}{15.601300in}}%
\pgfpathlineto{\pgfqpoint{12.173655in}{15.619103in}}%
\pgfpathlineto{\pgfqpoint{12.187743in}{15.633991in}}%
\pgfpathlineto{\pgfqpoint{12.207586in}{15.653115in}}%
\pgfpathlineto{\pgfqpoint{12.234241in}{15.676491in}}%
\pgfpathlineto{\pgfqpoint{12.269220in}{15.704441in}}%
\pgfpathlineto{\pgfqpoint{12.307019in}{15.730930in}}%
\pgfpathlineto{\pgfqpoint{12.324424in}{15.741654in}}%
\pgfpathlineto{\pgfqpoint{12.353682in}{15.757600in}}%
\pgfpathlineto{\pgfqpoint{12.375808in}{15.767924in}}%
\pgfpathlineto{\pgfqpoint{12.400246in}{15.777869in}}%
\pgfpathlineto{\pgfqpoint{12.431653in}{15.788857in}}%
\pgfpathlineto{\pgfqpoint{12.477538in}{15.803029in}}%
\pgfpathlineto{\pgfqpoint{12.539320in}{15.821625in}}%
\pgfpathlineto{\pgfqpoint{12.607641in}{15.843499in}}%
\pgfpathlineto{\pgfqpoint{12.639706in}{15.852913in}}%
\pgfpathlineto{\pgfqpoint{12.673512in}{15.860959in}}%
\pgfpathlineto{\pgfqpoint{12.693745in}{15.864543in}}%
\pgfpathlineto{\pgfqpoint{12.868097in}{15.887469in}}%
\pgfpathlineto{\pgfqpoint{12.923599in}{15.893801in}}%
\pgfpathlineto{\pgfqpoint{12.923599in}{15.893801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711370in}{14.426572in}}%
\pgfpathlineto{\pgfqpoint{10.787741in}{14.479030in}}%
\pgfpathlineto{\pgfqpoint{10.908337in}{14.564042in}}%
\pgfpathlineto{\pgfqpoint{10.961903in}{14.602623in}}%
\pgfpathlineto{\pgfqpoint{11.000662in}{14.635707in}}%
\pgfpathlineto{\pgfqpoint{11.067657in}{14.692637in}}%
\pgfpathlineto{\pgfqpoint{11.092703in}{14.712016in}}%
\pgfpathlineto{\pgfqpoint{11.121776in}{14.732547in}}%
\pgfpathlineto{\pgfqpoint{11.152989in}{14.751449in}}%
\pgfpathlineto{\pgfqpoint{11.186796in}{14.767874in}}%
\pgfpathlineto{\pgfqpoint{11.209876in}{14.776455in}}%
\pgfpathlineto{\pgfqpoint{11.235832in}{14.784249in}}%
\pgfpathlineto{\pgfqpoint{11.275890in}{14.794458in}}%
\pgfpathlineto{\pgfqpoint{11.300005in}{14.801212in}}%
\pgfpathlineto{\pgfqpoint{11.322383in}{14.809019in}}%
\pgfpathlineto{\pgfqpoint{11.338191in}{14.816216in}}%
\pgfpathlineto{\pgfqpoint{11.349030in}{14.822924in}}%
\pgfpathlineto{\pgfqpoint{11.357674in}{14.830408in}}%
\pgfpathlineto{\pgfqpoint{11.366218in}{14.840727in}}%
\pgfpathlineto{\pgfqpoint{11.373111in}{14.851993in}}%
\pgfpathlineto{\pgfqpoint{11.384543in}{14.878284in}}%
\pgfpathlineto{\pgfqpoint{11.392936in}{14.903772in}}%
\pgfpathlineto{\pgfqpoint{11.397913in}{14.921304in}}%
\pgfpathlineto{\pgfqpoint{11.409739in}{14.965829in}}%
\pgfpathlineto{\pgfqpoint{11.414451in}{14.983886in}}%
\pgfpathlineto{\pgfqpoint{11.427784in}{15.033291in}}%
\pgfpathlineto{\pgfqpoint{11.441019in}{15.077064in}}%
\pgfpathlineto{\pgfqpoint{11.456296in}{15.121575in}}%
\pgfpathlineto{\pgfqpoint{11.470990in}{15.160657in}}%
\pgfpathlineto{\pgfqpoint{11.516081in}{15.279031in}}%
\pgfpathlineto{\pgfqpoint{11.531724in}{15.326765in}}%
\pgfpathlineto{\pgfqpoint{11.554065in}{15.403807in}}%
\pgfpathlineto{\pgfqpoint{11.558633in}{15.420113in}}%
\pgfpathlineto{\pgfqpoint{11.570197in}{15.458526in}}%
\pgfpathlineto{\pgfqpoint{11.576373in}{15.476450in}}%
\pgfpathlineto{\pgfqpoint{11.586681in}{15.501261in}}%
\pgfpathlineto{\pgfqpoint{11.598029in}{15.521400in}}%
\pgfpathlineto{\pgfqpoint{11.603258in}{15.528418in}}%
\pgfpathlineto{\pgfqpoint{11.608598in}{15.534519in}}%
\pgfpathlineto{\pgfqpoint{11.615256in}{15.540549in}}%
\pgfpathlineto{\pgfqpoint{11.623100in}{15.546164in}}%
\pgfpathlineto{\pgfqpoint{11.637056in}{15.553718in}}%
\pgfpathlineto{\pgfqpoint{11.652320in}{15.560065in}}%
\pgfpathlineto{\pgfqpoint{11.678359in}{15.569145in}}%
\pgfpathlineto{\pgfqpoint{11.895902in}{15.640830in}}%
\pgfpathlineto{\pgfqpoint{11.949050in}{15.656213in}}%
\pgfpathlineto{\pgfqpoint{12.023953in}{15.677603in}}%
\pgfpathlineto{\pgfqpoint{12.069284in}{15.692990in}}%
\pgfpathlineto{\pgfqpoint{12.115252in}{15.709638in}}%
\pgfpathlineto{\pgfqpoint{12.234163in}{15.752174in}}%
\pgfpathlineto{\pgfqpoint{12.262400in}{15.760664in}}%
\pgfpathlineto{\pgfqpoint{12.285767in}{15.766406in}}%
\pgfpathlineto{\pgfqpoint{12.323436in}{15.772810in}}%
\pgfpathlineto{\pgfqpoint{12.353654in}{15.775870in}}%
\pgfpathlineto{\pgfqpoint{12.401437in}{15.778897in}}%
\pgfpathlineto{\pgfqpoint{12.457992in}{15.780838in}}%
\pgfpathlineto{\pgfqpoint{12.635042in}{15.784511in}}%
\pgfpathlineto{\pgfqpoint{12.756995in}{15.786525in}}%
\pgfpathlineto{\pgfqpoint{12.921101in}{15.790825in}}%
\pgfpathlineto{\pgfqpoint{12.921101in}{15.790825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711377in}{14.401359in}}%
\pgfpathlineto{\pgfqpoint{10.759368in}{14.404780in}}%
\pgfpathlineto{\pgfqpoint{10.810832in}{14.409990in}}%
\pgfpathlineto{\pgfqpoint{10.873136in}{14.417825in}}%
\pgfpathlineto{\pgfqpoint{10.916692in}{14.424618in}}%
\pgfpathlineto{\pgfqpoint{10.940977in}{14.429763in}}%
\pgfpathlineto{\pgfqpoint{10.968961in}{14.440213in}}%
\pgfpathlineto{\pgfqpoint{10.990384in}{14.449531in}}%
\pgfpathlineto{\pgfqpoint{11.022544in}{14.465436in}}%
\pgfpathlineto{\pgfqpoint{11.054975in}{14.483846in}}%
\pgfpathlineto{\pgfqpoint{11.092545in}{14.507944in}}%
\pgfpathlineto{\pgfqpoint{11.136487in}{14.538743in}}%
\pgfpathlineto{\pgfqpoint{11.273786in}{14.640443in}}%
\pgfpathlineto{\pgfqpoint{11.290272in}{14.651203in}}%
\pgfpathlineto{\pgfqpoint{11.327024in}{14.672979in}}%
\pgfpathlineto{\pgfqpoint{11.351865in}{14.685834in}}%
\pgfpathlineto{\pgfqpoint{11.377925in}{14.697724in}}%
\pgfpathlineto{\pgfqpoint{11.405635in}{14.707819in}}%
\pgfpathlineto{\pgfqpoint{11.438396in}{14.717462in}}%
\pgfpathlineto{\pgfqpoint{11.464179in}{14.723924in}}%
\pgfpathlineto{\pgfqpoint{11.524756in}{14.737062in}}%
\pgfpathlineto{\pgfqpoint{11.579311in}{14.749303in}}%
\pgfpathlineto{\pgfqpoint{11.623336in}{14.760758in}}%
\pgfpathlineto{\pgfqpoint{11.714103in}{14.786456in}}%
\pgfpathlineto{\pgfqpoint{11.799056in}{14.810210in}}%
\pgfpathlineto{\pgfqpoint{11.828973in}{14.816807in}}%
\pgfpathlineto{\pgfqpoint{11.860829in}{14.822394in}}%
\pgfpathlineto{\pgfqpoint{11.914205in}{14.829691in}}%
\pgfpathlineto{\pgfqpoint{12.259238in}{14.871256in}}%
\pgfpathlineto{\pgfqpoint{12.310864in}{14.875360in}}%
\pgfpathlineto{\pgfqpoint{12.449690in}{14.884355in}}%
\pgfpathlineto{\pgfqpoint{12.496726in}{14.885433in}}%
\pgfpathlineto{\pgfqpoint{12.637256in}{14.885920in}}%
\pgfpathlineto{\pgfqpoint{12.750168in}{14.886101in}}%
\pgfpathlineto{\pgfqpoint{12.896026in}{14.889375in}}%
\pgfpathlineto{\pgfqpoint{12.922790in}{14.890085in}}%
\pgfpathlineto{\pgfqpoint{12.922790in}{14.890085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711378in}{14.468928in}}%
\pgfpathlineto{\pgfqpoint{10.763007in}{14.554656in}}%
\pgfpathlineto{\pgfqpoint{10.806567in}{14.624143in}}%
\pgfpathlineto{\pgfqpoint{10.858441in}{14.703894in}}%
\pgfpathlineto{\pgfqpoint{10.916607in}{14.791081in}}%
\pgfpathlineto{\pgfqpoint{10.939222in}{14.816438in}}%
\pgfpathlineto{\pgfqpoint{10.958181in}{14.834145in}}%
\pgfpathlineto{\pgfqpoint{10.975092in}{14.847017in}}%
\pgfpathlineto{\pgfqpoint{10.992724in}{14.858099in}}%
\pgfpathlineto{\pgfqpoint{11.013791in}{14.869541in}}%
\pgfpathlineto{\pgfqpoint{11.067739in}{14.897647in}}%
\pgfpathlineto{\pgfqpoint{11.082083in}{14.907003in}}%
\pgfpathlineto{\pgfqpoint{11.092924in}{14.915503in}}%
\pgfpathlineto{\pgfqpoint{11.099092in}{14.921268in}}%
\pgfpathlineto{\pgfqpoint{11.111981in}{14.935873in}}%
\pgfpathlineto{\pgfqpoint{11.124597in}{14.954255in}}%
\pgfpathlineto{\pgfqpoint{11.142153in}{14.987890in}}%
\pgfpathlineto{\pgfqpoint{11.152506in}{15.011187in}}%
\pgfpathlineto{\pgfqpoint{11.186168in}{15.098827in}}%
\pgfpathlineto{\pgfqpoint{11.205791in}{15.153003in}}%
\pgfpathlineto{\pgfqpoint{11.255493in}{15.287939in}}%
\pgfpathlineto{\pgfqpoint{11.333074in}{15.493832in}}%
\pgfpathlineto{\pgfqpoint{11.337111in}{15.503085in}}%
\pgfpathlineto{\pgfqpoint{11.351608in}{15.533870in}}%
\pgfpathlineto{\pgfqpoint{11.369415in}{15.565989in}}%
\pgfpathlineto{\pgfqpoint{11.374328in}{15.573276in}}%
\pgfpathlineto{\pgfqpoint{11.381807in}{15.583487in}}%
\pgfpathlineto{\pgfqpoint{11.391198in}{15.594357in}}%
\pgfpathlineto{\pgfqpoint{11.399620in}{15.602256in}}%
\pgfpathlineto{\pgfqpoint{11.411996in}{15.610671in}}%
\pgfpathlineto{\pgfqpoint{11.418781in}{15.614218in}}%
\pgfpathlineto{\pgfqpoint{11.427273in}{15.617709in}}%
\pgfpathlineto{\pgfqpoint{11.441428in}{15.621553in}}%
\pgfpathlineto{\pgfqpoint{11.451577in}{15.623379in}}%
\pgfpathlineto{\pgfqpoint{11.469507in}{15.625477in}}%
\pgfpathlineto{\pgfqpoint{11.488107in}{15.626800in}}%
\pgfpathlineto{\pgfqpoint{11.538218in}{15.628425in}}%
\pgfpathlineto{\pgfqpoint{11.584419in}{15.629969in}}%
\pgfpathlineto{\pgfqpoint{11.604616in}{15.631474in}}%
\pgfpathlineto{\pgfqpoint{11.643325in}{15.635890in}}%
\pgfpathlineto{\pgfqpoint{11.687863in}{15.642629in}}%
\pgfpathlineto{\pgfqpoint{11.746280in}{15.651295in}}%
\pgfpathlineto{\pgfqpoint{11.849024in}{15.663089in}}%
\pgfpathlineto{\pgfqpoint{12.058245in}{15.683280in}}%
\pgfpathlineto{\pgfqpoint{12.209277in}{15.691824in}}%
\pgfpathlineto{\pgfqpoint{12.268550in}{15.694048in}}%
\pgfpathlineto{\pgfqpoint{12.328369in}{15.696388in}}%
\pgfpathlineto{\pgfqpoint{12.400911in}{15.699013in}}%
\pgfpathlineto{\pgfqpoint{12.530322in}{15.700785in}}%
\pgfpathlineto{\pgfqpoint{12.751184in}{15.714182in}}%
\pgfpathlineto{\pgfqpoint{12.889716in}{15.720508in}}%
\pgfpathlineto{\pgfqpoint{12.919826in}{15.721596in}}%
\pgfpathlineto{\pgfqpoint{12.919826in}{15.721596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711370in}{14.450814in}}%
\pgfpathlineto{\pgfqpoint{10.861591in}{14.531632in}}%
\pgfpathlineto{\pgfqpoint{10.945150in}{14.578894in}}%
\pgfpathlineto{\pgfqpoint{11.051826in}{14.645155in}}%
\pgfpathlineto{\pgfqpoint{11.082994in}{14.662345in}}%
\pgfpathlineto{\pgfqpoint{11.143322in}{14.693248in}}%
\pgfpathlineto{\pgfqpoint{11.166831in}{14.702828in}}%
\pgfpathlineto{\pgfqpoint{11.180574in}{14.707607in}}%
\pgfpathlineto{\pgfqpoint{11.209499in}{14.715620in}}%
\pgfpathlineto{\pgfqpoint{11.235838in}{14.720744in}}%
\pgfpathlineto{\pgfqpoint{11.272594in}{14.726214in}}%
\pgfpathlineto{\pgfqpoint{11.314664in}{14.731085in}}%
\pgfpathlineto{\pgfqpoint{11.350604in}{14.733971in}}%
\pgfpathlineto{\pgfqpoint{11.427059in}{14.737250in}}%
\pgfpathlineto{\pgfqpoint{11.478773in}{14.739727in}}%
\pgfpathlineto{\pgfqpoint{11.595793in}{14.748249in}}%
\pgfpathlineto{\pgfqpoint{11.626224in}{14.753130in}}%
\pgfpathlineto{\pgfqpoint{11.721133in}{14.770941in}}%
\pgfpathlineto{\pgfqpoint{11.751863in}{14.778329in}}%
\pgfpathlineto{\pgfqpoint{11.785439in}{14.788077in}}%
\pgfpathlineto{\pgfqpoint{11.853018in}{14.808043in}}%
\pgfpathlineto{\pgfqpoint{11.904823in}{14.822121in}}%
\pgfpathlineto{\pgfqpoint{11.919312in}{14.827821in}}%
\pgfpathlineto{\pgfqpoint{11.932256in}{14.834735in}}%
\pgfpathlineto{\pgfqpoint{11.940940in}{14.840739in}}%
\pgfpathlineto{\pgfqpoint{11.951535in}{14.850008in}}%
\pgfpathlineto{\pgfqpoint{11.958619in}{14.857477in}}%
\pgfpathlineto{\pgfqpoint{11.966200in}{14.867001in}}%
\pgfpathlineto{\pgfqpoint{11.975826in}{14.881314in}}%
\pgfpathlineto{\pgfqpoint{11.995648in}{14.919646in}}%
\pgfpathlineto{\pgfqpoint{12.005457in}{14.942944in}}%
\pgfpathlineto{\pgfqpoint{12.016695in}{14.971946in}}%
\pgfpathlineto{\pgfqpoint{12.046663in}{15.059827in}}%
\pgfpathlineto{\pgfqpoint{12.059588in}{15.099569in}}%
\pgfpathlineto{\pgfqpoint{12.093663in}{15.202917in}}%
\pgfpathlineto{\pgfqpoint{12.137459in}{15.330314in}}%
\pgfpathlineto{\pgfqpoint{12.182255in}{15.454280in}}%
\pgfpathlineto{\pgfqpoint{12.196466in}{15.489266in}}%
\pgfpathlineto{\pgfqpoint{12.220710in}{15.540972in}}%
\pgfpathlineto{\pgfqpoint{12.230028in}{15.557698in}}%
\pgfpathlineto{\pgfqpoint{12.245132in}{15.580534in}}%
\pgfpathlineto{\pgfqpoint{12.259897in}{15.598492in}}%
\pgfpathlineto{\pgfqpoint{12.266743in}{15.605413in}}%
\pgfpathlineto{\pgfqpoint{12.279503in}{15.616375in}}%
\pgfpathlineto{\pgfqpoint{12.291483in}{15.624818in}}%
\pgfpathlineto{\pgfqpoint{12.306214in}{15.632923in}}%
\pgfpathlineto{\pgfqpoint{12.317920in}{15.638009in}}%
\pgfpathlineto{\pgfqpoint{12.337983in}{15.644685in}}%
\pgfpathlineto{\pgfqpoint{12.354818in}{15.648894in}}%
\pgfpathlineto{\pgfqpoint{12.388346in}{15.654886in}}%
\pgfpathlineto{\pgfqpoint{12.415714in}{15.658568in}}%
\pgfpathlineto{\pgfqpoint{12.494780in}{15.669372in}}%
\pgfpathlineto{\pgfqpoint{12.528236in}{15.676438in}}%
\pgfpathlineto{\pgfqpoint{12.558076in}{15.684386in}}%
\pgfpathlineto{\pgfqpoint{12.593628in}{15.695198in}}%
\pgfpathlineto{\pgfqpoint{12.691081in}{15.725131in}}%
\pgfpathlineto{\pgfqpoint{12.862205in}{15.768831in}}%
\pgfpathlineto{\pgfqpoint{12.923560in}{15.782956in}}%
\pgfpathlineto{\pgfqpoint{12.923560in}{15.782956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711380in}{14.426535in}}%
\pgfpathlineto{\pgfqpoint{10.817945in}{14.473833in}}%
\pgfpathlineto{\pgfqpoint{10.965757in}{14.538690in}}%
\pgfpathlineto{\pgfqpoint{10.998516in}{14.551540in}}%
\pgfpathlineto{\pgfqpoint{11.137657in}{14.605219in}}%
\pgfpathlineto{\pgfqpoint{11.170078in}{14.620117in}}%
\pgfpathlineto{\pgfqpoint{11.194447in}{14.632771in}}%
\pgfpathlineto{\pgfqpoint{11.211180in}{14.642177in}}%
\pgfpathlineto{\pgfqpoint{11.258157in}{14.670412in}}%
\pgfpathlineto{\pgfqpoint{11.289454in}{14.688248in}}%
\pgfpathlineto{\pgfqpoint{11.315882in}{14.701767in}}%
\pgfpathlineto{\pgfqpoint{11.352821in}{14.719332in}}%
\pgfpathlineto{\pgfqpoint{11.393166in}{14.736835in}}%
\pgfpathlineto{\pgfqpoint{11.409211in}{14.742931in}}%
\pgfpathlineto{\pgfqpoint{11.421944in}{14.747338in}}%
\pgfpathlineto{\pgfqpoint{11.447663in}{14.754916in}}%
\pgfpathlineto{\pgfqpoint{11.476512in}{14.761568in}}%
\pgfpathlineto{\pgfqpoint{11.513866in}{14.768399in}}%
\pgfpathlineto{\pgfqpoint{11.551283in}{14.773732in}}%
\pgfpathlineto{\pgfqpoint{11.589630in}{14.777340in}}%
\pgfpathlineto{\pgfqpoint{11.704169in}{14.785483in}}%
\pgfpathlineto{\pgfqpoint{11.763157in}{14.792581in}}%
\pgfpathlineto{\pgfqpoint{11.790218in}{14.798159in}}%
\pgfpathlineto{\pgfqpoint{11.810274in}{14.804409in}}%
\pgfpathlineto{\pgfqpoint{11.823197in}{14.810015in}}%
\pgfpathlineto{\pgfqpoint{11.837791in}{14.818234in}}%
\pgfpathlineto{\pgfqpoint{11.858064in}{14.834054in}}%
\pgfpathlineto{\pgfqpoint{11.864001in}{14.840094in}}%
\pgfpathlineto{\pgfqpoint{11.874823in}{14.852987in}}%
\pgfpathlineto{\pgfqpoint{11.886870in}{14.870380in}}%
\pgfpathlineto{\pgfqpoint{11.899506in}{14.891741in}}%
\pgfpathlineto{\pgfqpoint{11.911188in}{14.914343in}}%
\pgfpathlineto{\pgfqpoint{11.921399in}{14.936401in}}%
\pgfpathlineto{\pgfqpoint{11.929322in}{14.954720in}}%
\pgfpathlineto{\pgfqpoint{11.954779in}{15.018207in}}%
\pgfpathlineto{\pgfqpoint{11.975801in}{15.072670in}}%
\pgfpathlineto{\pgfqpoint{12.116760in}{15.437895in}}%
\pgfpathlineto{\pgfqpoint{12.142949in}{15.495244in}}%
\pgfpathlineto{\pgfqpoint{12.154749in}{15.517512in}}%
\pgfpathlineto{\pgfqpoint{12.169054in}{15.540401in}}%
\pgfpathlineto{\pgfqpoint{12.183504in}{15.558762in}}%
\pgfpathlineto{\pgfqpoint{12.195163in}{15.570846in}}%
\pgfpathlineto{\pgfqpoint{12.210144in}{15.583285in}}%
\pgfpathlineto{\pgfqpoint{12.227244in}{15.594737in}}%
\pgfpathlineto{\pgfqpoint{12.244131in}{15.604026in}}%
\pgfpathlineto{\pgfqpoint{12.264469in}{15.613316in}}%
\pgfpathlineto{\pgfqpoint{12.291335in}{15.623342in}}%
\pgfpathlineto{\pgfqpoint{12.328116in}{15.634987in}}%
\pgfpathlineto{\pgfqpoint{12.363149in}{15.644558in}}%
\pgfpathlineto{\pgfqpoint{12.413414in}{15.656468in}}%
\pgfpathlineto{\pgfqpoint{12.506958in}{15.676773in}}%
\pgfpathlineto{\pgfqpoint{12.549272in}{15.684617in}}%
\pgfpathlineto{\pgfqpoint{12.596020in}{15.691623in}}%
\pgfpathlineto{\pgfqpoint{12.656128in}{15.698848in}}%
\pgfpathlineto{\pgfqpoint{12.703824in}{15.703122in}}%
\pgfpathlineto{\pgfqpoint{12.769317in}{15.705539in}}%
\pgfpathlineto{\pgfqpoint{12.883080in}{15.708246in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{15.708915in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{15.708915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.034523in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{14.326737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{16.060545in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817630in,y=16.143879in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Gravitar}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{16.060545in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{16.060545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956161in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{13.956161in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.956161in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.956161in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.508580in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{14.508580in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.508580in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.508580in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.060999in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{15.060999in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.060999in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.060999in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.613419in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{15.613419in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.613419in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.613419in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.165838in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{16.165838in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.165838in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.165838in,y=14.229515in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{14.326737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{14.326737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.679130in,y=14.278512in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{14.760189in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{14.760189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{14.760189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.401351in,y=14.711964in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{15.193641in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{15.193641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{15.193641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.401351in,y=15.145416in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{15.627093in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{15.627093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{15.627093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.401351in,y=15.578868in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{16.060545in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{16.060545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.401351in,y=16.012320in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956683in}{14.441573in}}%
\pgfpathlineto{\pgfqpoint{14.036351in}{14.629031in}}%
\pgfpathlineto{\pgfqpoint{14.102577in}{14.781728in}}%
\pgfpathlineto{\pgfqpoint{14.146575in}{14.863282in}}%
\pgfpathlineto{\pgfqpoint{14.180228in}{14.922777in}}%
\pgfpathlineto{\pgfqpoint{14.214163in}{14.979656in}}%
\pgfpathlineto{\pgfqpoint{14.231525in}{15.005704in}}%
\pgfpathlineto{\pgfqpoint{14.248635in}{15.028889in}}%
\pgfpathlineto{\pgfqpoint{14.282315in}{15.071069in}}%
\pgfpathlineto{\pgfqpoint{14.298756in}{15.092422in}}%
\pgfpathlineto{\pgfqpoint{14.317132in}{15.118630in}}%
\pgfpathlineto{\pgfqpoint{14.321294in}{15.124990in}}%
\pgfpathlineto{\pgfqpoint{14.342188in}{15.154355in}}%
\pgfpathlineto{\pgfqpoint{14.350088in}{15.163397in}}%
\pgfpathlineto{\pgfqpoint{14.362568in}{15.173651in}}%
\pgfpathlineto{\pgfqpoint{14.373779in}{15.178599in}}%
\pgfpathlineto{\pgfqpoint{14.384713in}{15.181312in}}%
\pgfpathlineto{\pgfqpoint{14.413839in}{15.185862in}}%
\pgfpathlineto{\pgfqpoint{14.460945in}{15.193508in}}%
\pgfpathlineto{\pgfqpoint{14.483370in}{15.198465in}}%
\pgfpathlineto{\pgfqpoint{14.498660in}{15.203502in}}%
\pgfpathlineto{\pgfqpoint{14.507963in}{15.207952in}}%
\pgfpathlineto{\pgfqpoint{14.514967in}{15.212808in}}%
\pgfpathlineto{\pgfqpoint{14.522702in}{15.220550in}}%
\pgfpathlineto{\pgfqpoint{14.532929in}{15.234458in}}%
\pgfpathlineto{\pgfqpoint{14.573632in}{15.310284in}}%
\pgfpathlineto{\pgfqpoint{14.584890in}{15.327686in}}%
\pgfpathlineto{\pgfqpoint{14.599899in}{15.347928in}}%
\pgfpathlineto{\pgfqpoint{14.618680in}{15.370567in}}%
\pgfpathlineto{\pgfqpoint{14.647635in}{15.404187in}}%
\pgfpathlineto{\pgfqpoint{14.691205in}{15.459600in}}%
\pgfpathlineto{\pgfqpoint{14.703460in}{15.476957in}}%
\pgfpathlineto{\pgfqpoint{14.736619in}{15.520155in}}%
\pgfpathlineto{\pgfqpoint{14.745920in}{15.529913in}}%
\pgfpathlineto{\pgfqpoint{14.763425in}{15.545278in}}%
\pgfpathlineto{\pgfqpoint{14.782323in}{15.562429in}}%
\pgfpathlineto{\pgfqpoint{14.792508in}{15.573078in}}%
\pgfpathlineto{\pgfqpoint{14.810275in}{15.595047in}}%
\pgfpathlineto{\pgfqpoint{14.847232in}{15.643034in}}%
\pgfpathlineto{\pgfqpoint{14.865723in}{15.664404in}}%
\pgfpathlineto{\pgfqpoint{14.887588in}{15.687471in}}%
\pgfpathlineto{\pgfqpoint{14.920225in}{15.719348in}}%
\pgfpathlineto{\pgfqpoint{14.963375in}{15.762149in}}%
\pgfpathlineto{\pgfqpoint{15.012539in}{15.819769in}}%
\pgfpathlineto{\pgfqpoint{15.024456in}{15.833737in}}%
\pgfpathlineto{\pgfqpoint{15.038183in}{15.847627in}}%
\pgfpathlineto{\pgfqpoint{15.045703in}{15.853441in}}%
\pgfpathlineto{\pgfqpoint{15.066105in}{15.864109in}}%
\pgfpathlineto{\pgfqpoint{15.074966in}{15.867022in}}%
\pgfpathlineto{\pgfqpoint{15.082407in}{15.868619in}}%
\pgfpathlineto{\pgfqpoint{15.100301in}{15.870555in}}%
\pgfpathlineto{\pgfqpoint{15.117329in}{15.871017in}}%
\pgfpathlineto{\pgfqpoint{15.237174in}{15.871002in}}%
\pgfpathlineto{\pgfqpoint{15.276253in}{15.873109in}}%
\pgfpathlineto{\pgfqpoint{15.314020in}{15.876735in}}%
\pgfpathlineto{\pgfqpoint{15.378467in}{15.884830in}}%
\pgfpathlineto{\pgfqpoint{15.450786in}{15.893427in}}%
\pgfpathlineto{\pgfqpoint{15.519228in}{15.900049in}}%
\pgfpathlineto{\pgfqpoint{15.581688in}{15.904542in}}%
\pgfpathlineto{\pgfqpoint{15.631332in}{15.906378in}}%
\pgfpathlineto{\pgfqpoint{15.707790in}{15.907550in}}%
\pgfpathlineto{\pgfqpoint{15.876250in}{15.909116in}}%
\pgfpathlineto{\pgfqpoint{15.963590in}{15.907988in}}%
\pgfpathlineto{\pgfqpoint{16.167352in}{15.904644in}}%
\pgfpathlineto{\pgfqpoint{16.167352in}{15.904644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956684in}{14.471503in}}%
\pgfpathlineto{\pgfqpoint{13.996413in}{14.570671in}}%
\pgfpathlineto{\pgfqpoint{14.048443in}{14.696652in}}%
\pgfpathlineto{\pgfqpoint{14.064284in}{14.732101in}}%
\pgfpathlineto{\pgfqpoint{14.077265in}{14.752210in}}%
\pgfpathlineto{\pgfqpoint{14.083331in}{14.760545in}}%
\pgfpathlineto{\pgfqpoint{14.096672in}{14.777510in}}%
\pgfpathlineto{\pgfqpoint{14.110692in}{14.793428in}}%
\pgfpathlineto{\pgfqpoint{14.126204in}{14.809154in}}%
\pgfpathlineto{\pgfqpoint{14.131887in}{14.814080in}}%
\pgfpathlineto{\pgfqpoint{14.148905in}{14.826656in}}%
\pgfpathlineto{\pgfqpoint{14.163375in}{14.835074in}}%
\pgfpathlineto{\pgfqpoint{14.180017in}{14.841451in}}%
\pgfpathlineto{\pgfqpoint{14.196609in}{14.845823in}}%
\pgfpathlineto{\pgfqpoint{14.208205in}{14.848247in}}%
\pgfpathlineto{\pgfqpoint{14.240460in}{14.853458in}}%
\pgfpathlineto{\pgfqpoint{14.329633in}{14.866536in}}%
\pgfpathlineto{\pgfqpoint{14.344728in}{14.872175in}}%
\pgfpathlineto{\pgfqpoint{14.361612in}{14.882855in}}%
\pgfpathlineto{\pgfqpoint{14.368361in}{14.888596in}}%
\pgfpathlineto{\pgfqpoint{14.381016in}{14.902404in}}%
\pgfpathlineto{\pgfqpoint{14.389963in}{14.914464in}}%
\pgfpathlineto{\pgfqpoint{14.397914in}{14.927032in}}%
\pgfpathlineto{\pgfqpoint{14.432833in}{14.989847in}}%
\pgfpathlineto{\pgfqpoint{14.466799in}{15.050136in}}%
\pgfpathlineto{\pgfqpoint{14.483310in}{15.080007in}}%
\pgfpathlineto{\pgfqpoint{14.502244in}{15.117383in}}%
\pgfpathlineto{\pgfqpoint{14.545294in}{15.209285in}}%
\pgfpathlineto{\pgfqpoint{14.602155in}{15.333034in}}%
\pgfpathlineto{\pgfqpoint{14.628466in}{15.383326in}}%
\pgfpathlineto{\pgfqpoint{14.672346in}{15.457935in}}%
\pgfpathlineto{\pgfqpoint{14.683153in}{15.475487in}}%
\pgfpathlineto{\pgfqpoint{14.702668in}{15.504840in}}%
\pgfpathlineto{\pgfqpoint{14.710674in}{15.515782in}}%
\pgfpathlineto{\pgfqpoint{14.728129in}{15.535977in}}%
\pgfpathlineto{\pgfqpoint{14.731883in}{15.539322in}}%
\pgfpathlineto{\pgfqpoint{14.735470in}{15.542571in}}%
\pgfpathlineto{\pgfqpoint{14.737987in}{15.544639in}}%
\pgfpathlineto{\pgfqpoint{14.746261in}{15.550939in}}%
\pgfpathlineto{\pgfqpoint{14.765272in}{15.561533in}}%
\pgfpathlineto{\pgfqpoint{14.782972in}{15.568380in}}%
\pgfpathlineto{\pgfqpoint{14.805854in}{15.574859in}}%
\pgfpathlineto{\pgfqpoint{14.825998in}{15.579021in}}%
\pgfpathlineto{\pgfqpoint{14.847289in}{15.582347in}}%
\pgfpathlineto{\pgfqpoint{14.883138in}{15.585478in}}%
\pgfpathlineto{\pgfqpoint{14.936013in}{15.587035in}}%
\pgfpathlineto{\pgfqpoint{15.026411in}{15.586204in}}%
\pgfpathlineto{\pgfqpoint{15.092461in}{15.586176in}}%
\pgfpathlineto{\pgfqpoint{15.150847in}{15.590296in}}%
\pgfpathlineto{\pgfqpoint{15.166453in}{15.592620in}}%
\pgfpathlineto{\pgfqpoint{15.187721in}{15.596480in}}%
\pgfpathlineto{\pgfqpoint{15.267743in}{15.611692in}}%
\pgfpathlineto{\pgfqpoint{15.303920in}{15.616499in}}%
\pgfpathlineto{\pgfqpoint{15.341720in}{15.619918in}}%
\pgfpathlineto{\pgfqpoint{15.373580in}{15.623177in}}%
\pgfpathlineto{\pgfqpoint{15.480315in}{15.632195in}}%
\pgfpathlineto{\pgfqpoint{15.567282in}{15.638613in}}%
\pgfpathlineto{\pgfqpoint{15.657902in}{15.645598in}}%
\pgfpathlineto{\pgfqpoint{15.834035in}{15.660223in}}%
\pgfpathlineto{\pgfqpoint{16.166337in}{15.688257in}}%
\pgfpathlineto{\pgfqpoint{16.166337in}{15.688257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956709in}{14.480148in}}%
\pgfpathlineto{\pgfqpoint{14.057834in}{14.722285in}}%
\pgfpathlineto{\pgfqpoint{14.080048in}{14.772282in}}%
\pgfpathlineto{\pgfqpoint{14.092929in}{14.797937in}}%
\pgfpathlineto{\pgfqpoint{14.113602in}{14.836452in}}%
\pgfpathlineto{\pgfqpoint{14.127745in}{14.858680in}}%
\pgfpathlineto{\pgfqpoint{14.135363in}{14.867743in}}%
\pgfpathlineto{\pgfqpoint{14.140944in}{14.872653in}}%
\pgfpathlineto{\pgfqpoint{14.145750in}{14.876024in}}%
\pgfpathlineto{\pgfqpoint{14.168719in}{14.890652in}}%
\pgfpathlineto{\pgfqpoint{14.202133in}{14.909030in}}%
\pgfpathlineto{\pgfqpoint{14.251012in}{14.930768in}}%
\pgfpathlineto{\pgfqpoint{14.274688in}{14.939268in}}%
\pgfpathlineto{\pgfqpoint{14.291266in}{14.943848in}}%
\pgfpathlineto{\pgfqpoint{14.314408in}{14.948812in}}%
\pgfpathlineto{\pgfqpoint{14.335168in}{14.952421in}}%
\pgfpathlineto{\pgfqpoint{14.407874in}{14.960494in}}%
\pgfpathlineto{\pgfqpoint{14.448445in}{14.963290in}}%
\pgfpathlineto{\pgfqpoint{14.507503in}{14.966469in}}%
\pgfpathlineto{\pgfqpoint{14.524449in}{14.969199in}}%
\pgfpathlineto{\pgfqpoint{14.528892in}{14.970404in}}%
\pgfpathlineto{\pgfqpoint{14.535556in}{14.972351in}}%
\pgfpathlineto{\pgfqpoint{14.542707in}{14.975660in}}%
\pgfpathlineto{\pgfqpoint{14.574519in}{14.990604in}}%
\pgfpathlineto{\pgfqpoint{14.592403in}{15.000692in}}%
\pgfpathlineto{\pgfqpoint{14.618750in}{15.018616in}}%
\pgfpathlineto{\pgfqpoint{14.644337in}{15.037692in}}%
\pgfpathlineto{\pgfqpoint{14.661456in}{15.051114in}}%
\pgfpathlineto{\pgfqpoint{14.694601in}{15.077953in}}%
\pgfpathlineto{\pgfqpoint{14.715990in}{15.097358in}}%
\pgfpathlineto{\pgfqpoint{14.730476in}{15.111275in}}%
\pgfpathlineto{\pgfqpoint{14.788506in}{15.166995in}}%
\pgfpathlineto{\pgfqpoint{14.799140in}{15.174892in}}%
\pgfpathlineto{\pgfqpoint{14.814014in}{15.184285in}}%
\pgfpathlineto{\pgfqpoint{14.827903in}{15.191851in}}%
\pgfpathlineto{\pgfqpoint{14.866590in}{15.211981in}}%
\pgfpathlineto{\pgfqpoint{14.873515in}{15.217633in}}%
\pgfpathlineto{\pgfqpoint{14.880020in}{15.224481in}}%
\pgfpathlineto{\pgfqpoint{14.889737in}{15.237518in}}%
\pgfpathlineto{\pgfqpoint{14.915570in}{15.281215in}}%
\pgfpathlineto{\pgfqpoint{14.941324in}{15.326087in}}%
\pgfpathlineto{\pgfqpoint{14.958896in}{15.353887in}}%
\pgfpathlineto{\pgfqpoint{15.048624in}{15.486828in}}%
\pgfpathlineto{\pgfqpoint{15.062624in}{15.503844in}}%
\pgfpathlineto{\pgfqpoint{15.083888in}{15.525830in}}%
\pgfpathlineto{\pgfqpoint{15.092410in}{15.531554in}}%
\pgfpathlineto{\pgfqpoint{15.104234in}{15.537049in}}%
\pgfpathlineto{\pgfqpoint{15.125735in}{15.543283in}}%
\pgfpathlineto{\pgfqpoint{15.144964in}{15.546336in}}%
\pgfpathlineto{\pgfqpoint{15.175073in}{15.549350in}}%
\pgfpathlineto{\pgfqpoint{15.246286in}{15.553607in}}%
\pgfpathlineto{\pgfqpoint{15.302455in}{15.554921in}}%
\pgfpathlineto{\pgfqpoint{15.411918in}{15.557172in}}%
\pgfpathlineto{\pgfqpoint{15.472234in}{15.559497in}}%
\pgfpathlineto{\pgfqpoint{15.517639in}{15.562732in}}%
\pgfpathlineto{\pgfqpoint{15.573309in}{15.567338in}}%
\pgfpathlineto{\pgfqpoint{15.679105in}{15.575660in}}%
\pgfpathlineto{\pgfqpoint{15.750873in}{15.580171in}}%
\pgfpathlineto{\pgfqpoint{15.946758in}{15.589742in}}%
\pgfpathlineto{\pgfqpoint{16.166107in}{15.602150in}}%
\pgfpathlineto{\pgfqpoint{16.166107in}{15.602150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956424in}{14.610280in}}%
\pgfpathlineto{\pgfqpoint{14.074076in}{14.707613in}}%
\pgfpathlineto{\pgfqpoint{14.123127in}{14.748607in}}%
\pgfpathlineto{\pgfqpoint{14.136455in}{14.760922in}}%
\pgfpathlineto{\pgfqpoint{14.150600in}{14.773735in}}%
\pgfpathlineto{\pgfqpoint{14.156783in}{14.780209in}}%
\pgfpathlineto{\pgfqpoint{14.186351in}{14.808744in}}%
\pgfpathlineto{\pgfqpoint{14.201229in}{14.818370in}}%
\pgfpathlineto{\pgfqpoint{14.212745in}{14.824266in}}%
\pgfpathlineto{\pgfqpoint{14.225592in}{14.829001in}}%
\pgfpathlineto{\pgfqpoint{14.248876in}{14.835837in}}%
\pgfpathlineto{\pgfqpoint{14.303953in}{14.850608in}}%
\pgfpathlineto{\pgfqpoint{14.335288in}{14.857456in}}%
\pgfpathlineto{\pgfqpoint{14.410955in}{14.873829in}}%
\pgfpathlineto{\pgfqpoint{14.485075in}{14.891031in}}%
\pgfpathlineto{\pgfqpoint{14.501161in}{14.892905in}}%
\pgfpathlineto{\pgfqpoint{14.537285in}{14.895051in}}%
\pgfpathlineto{\pgfqpoint{14.611535in}{14.897314in}}%
\pgfpathlineto{\pgfqpoint{14.774553in}{14.900040in}}%
\pgfpathlineto{\pgfqpoint{14.876137in}{14.901377in}}%
\pgfpathlineto{\pgfqpoint{14.958334in}{14.903011in}}%
\pgfpathlineto{\pgfqpoint{15.062418in}{14.903172in}}%
\pgfpathlineto{\pgfqpoint{15.145642in}{14.903487in}}%
\pgfpathlineto{\pgfqpoint{15.509836in}{14.907614in}}%
\pgfpathlineto{\pgfqpoint{15.616348in}{14.906491in}}%
\pgfpathlineto{\pgfqpoint{15.820677in}{14.904396in}}%
\pgfpathlineto{\pgfqpoint{15.886274in}{14.904463in}}%
\pgfpathlineto{\pgfqpoint{15.951488in}{14.906409in}}%
\pgfpathlineto{\pgfqpoint{16.166305in}{14.915476in}}%
\pgfpathlineto{\pgfqpoint{16.166305in}{14.915476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956524in}{14.819034in}}%
\pgfpathlineto{\pgfqpoint{14.286934in}{14.840715in}}%
\pgfpathlineto{\pgfqpoint{14.397489in}{14.847370in}}%
\pgfpathlineto{\pgfqpoint{14.475602in}{14.850070in}}%
\pgfpathlineto{\pgfqpoint{14.541071in}{14.850605in}}%
\pgfpathlineto{\pgfqpoint{14.772281in}{14.849140in}}%
\pgfpathlineto{\pgfqpoint{14.841377in}{14.847914in}}%
\pgfpathlineto{\pgfqpoint{14.887579in}{14.849450in}}%
\pgfpathlineto{\pgfqpoint{14.995552in}{14.852366in}}%
\pgfpathlineto{\pgfqpoint{15.040570in}{14.851881in}}%
\pgfpathlineto{\pgfqpoint{15.084767in}{14.848727in}}%
\pgfpathlineto{\pgfqpoint{15.149042in}{14.843683in}}%
\pgfpathlineto{\pgfqpoint{15.196959in}{14.843098in}}%
\pgfpathlineto{\pgfqpoint{15.228642in}{14.844441in}}%
\pgfpathlineto{\pgfqpoint{15.256559in}{14.846619in}}%
\pgfpathlineto{\pgfqpoint{15.295511in}{14.851197in}}%
\pgfpathlineto{\pgfqpoint{15.428093in}{14.868196in}}%
\pgfpathlineto{\pgfqpoint{15.473629in}{14.872000in}}%
\pgfpathlineto{\pgfqpoint{15.537830in}{14.875209in}}%
\pgfpathlineto{\pgfqpoint{15.587652in}{14.876378in}}%
\pgfpathlineto{\pgfqpoint{15.651234in}{14.876356in}}%
\pgfpathlineto{\pgfqpoint{15.733461in}{14.875112in}}%
\pgfpathlineto{\pgfqpoint{15.890865in}{14.871024in}}%
\pgfpathlineto{\pgfqpoint{15.958541in}{14.870735in}}%
\pgfpathlineto{\pgfqpoint{16.168153in}{14.871120in}}%
\pgfpathlineto{\pgfqpoint{16.168153in}{14.871120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{14.326737in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956701in}{14.596717in}}%
\pgfpathlineto{\pgfqpoint{14.050037in}{14.708016in}}%
\pgfpathlineto{\pgfqpoint{14.132828in}{14.806341in}}%
\pgfpathlineto{\pgfqpoint{14.144601in}{14.823103in}}%
\pgfpathlineto{\pgfqpoint{14.152489in}{14.836942in}}%
\pgfpathlineto{\pgfqpoint{14.157177in}{14.844749in}}%
\pgfpathlineto{\pgfqpoint{14.167237in}{14.862553in}}%
\pgfpathlineto{\pgfqpoint{14.171594in}{14.871077in}}%
\pgfpathlineto{\pgfqpoint{14.181268in}{14.888445in}}%
\pgfpathlineto{\pgfqpoint{14.184567in}{14.892982in}}%
\pgfpathlineto{\pgfqpoint{14.192345in}{14.903320in}}%
\pgfpathlineto{\pgfqpoint{14.202743in}{14.909322in}}%
\pgfpathlineto{\pgfqpoint{14.208110in}{14.910596in}}%
\pgfpathlineto{\pgfqpoint{14.218443in}{14.911265in}}%
\pgfpathlineto{\pgfqpoint{14.292929in}{14.912523in}}%
\pgfpathlineto{\pgfqpoint{14.404150in}{14.912771in}}%
\pgfpathlineto{\pgfqpoint{14.487459in}{14.911630in}}%
\pgfpathlineto{\pgfqpoint{14.540787in}{14.909728in}}%
\pgfpathlineto{\pgfqpoint{14.567243in}{14.907236in}}%
\pgfpathlineto{\pgfqpoint{14.586532in}{14.903867in}}%
\pgfpathlineto{\pgfqpoint{14.600936in}{14.899891in}}%
\pgfpathlineto{\pgfqpoint{14.611590in}{14.895684in}}%
\pgfpathlineto{\pgfqpoint{14.622030in}{14.890069in}}%
\pgfpathlineto{\pgfqpoint{14.632319in}{14.882532in}}%
\pgfpathlineto{\pgfqpoint{14.641367in}{14.874101in}}%
\pgfpathlineto{\pgfqpoint{14.647411in}{14.865566in}}%
\pgfpathlineto{\pgfqpoint{14.651650in}{14.856329in}}%
\pgfpathlineto{\pgfqpoint{14.668337in}{14.814583in}}%
\pgfpathlineto{\pgfqpoint{14.674955in}{14.804729in}}%
\pgfpathlineto{\pgfqpoint{14.682107in}{14.796821in}}%
\pgfpathlineto{\pgfqpoint{14.696418in}{14.784705in}}%
\pgfpathlineto{\pgfqpoint{14.739826in}{14.749346in}}%
\pgfpathlineto{\pgfqpoint{14.744820in}{14.744835in}}%
\pgfpathlineto{\pgfqpoint{14.750947in}{14.738668in}}%
\pgfpathlineto{\pgfqpoint{14.756163in}{14.732744in}}%
\pgfpathlineto{\pgfqpoint{14.764144in}{14.723516in}}%
\pgfpathlineto{\pgfqpoint{14.767122in}{14.719661in}}%
\pgfpathlineto{\pgfqpoint{14.778786in}{14.704295in}}%
\pgfpathlineto{\pgfqpoint{14.780761in}{14.701931in}}%
\pgfpathlineto{\pgfqpoint{14.785771in}{14.695976in}}%
\pgfpathlineto{\pgfqpoint{14.787428in}{14.694121in}}%
\pgfpathlineto{\pgfqpoint{14.792842in}{14.688477in}}%
\pgfpathlineto{\pgfqpoint{14.801543in}{14.681426in}}%
\pgfpathlineto{\pgfqpoint{14.809366in}{14.677262in}}%
\pgfpathlineto{\pgfqpoint{14.820052in}{14.672880in}}%
\pgfpathlineto{\pgfqpoint{14.836978in}{14.669331in}}%
\pgfpathlineto{\pgfqpoint{14.854138in}{14.667987in}}%
\pgfpathlineto{\pgfqpoint{14.874042in}{14.668176in}}%
\pgfpathlineto{\pgfqpoint{14.914236in}{14.668176in}}%
\pgfpathlineto{\pgfqpoint{15.040744in}{14.665880in}}%
\pgfpathlineto{\pgfqpoint{15.123205in}{14.663273in}}%
\pgfpathlineto{\pgfqpoint{15.224984in}{14.659951in}}%
\pgfpathlineto{\pgfqpoint{15.269340in}{14.660044in}}%
\pgfpathlineto{\pgfqpoint{15.530461in}{14.662869in}}%
\pgfpathlineto{\pgfqpoint{15.533564in}{14.664070in}}%
\pgfpathlineto{\pgfqpoint{15.536362in}{14.666274in}}%
\pgfpathlineto{\pgfqpoint{15.540942in}{14.673329in}}%
\pgfpathlineto{\pgfqpoint{15.545523in}{14.685718in}}%
\pgfpathlineto{\pgfqpoint{15.551539in}{14.713720in}}%
\pgfpathlineto{\pgfqpoint{15.561555in}{14.783590in}}%
\pgfpathlineto{\pgfqpoint{15.566581in}{14.814695in}}%
\pgfpathlineto{\pgfqpoint{15.571517in}{14.838833in}}%
\pgfpathlineto{\pgfqpoint{15.577335in}{14.859298in}}%
\pgfpathlineto{\pgfqpoint{15.582995in}{14.873073in}}%
\pgfpathlineto{\pgfqpoint{15.589522in}{14.884495in}}%
\pgfpathlineto{\pgfqpoint{15.597664in}{14.895500in}}%
\pgfpathlineto{\pgfqpoint{15.607894in}{14.906913in}}%
\pgfpathlineto{\pgfqpoint{15.648154in}{14.950419in}}%
\pgfpathlineto{\pgfqpoint{15.668726in}{14.976917in}}%
\pgfpathlineto{\pgfqpoint{15.694210in}{15.013844in}}%
\pgfpathlineto{\pgfqpoint{15.708061in}{15.038530in}}%
\pgfpathlineto{\pgfqpoint{15.712076in}{15.047209in}}%
\pgfpathlineto{\pgfqpoint{15.716060in}{15.056199in}}%
\pgfpathlineto{\pgfqpoint{15.720779in}{15.067488in}}%
\pgfpathlineto{\pgfqpoint{15.726186in}{15.080177in}}%
\pgfpathlineto{\pgfqpoint{15.738181in}{15.108852in}}%
\pgfpathlineto{\pgfqpoint{15.745731in}{15.123707in}}%
\pgfpathlineto{\pgfqpoint{15.754429in}{15.136230in}}%
\pgfpathlineto{\pgfqpoint{15.762228in}{15.143166in}}%
\pgfpathlineto{\pgfqpoint{15.770774in}{15.147412in}}%
\pgfpathlineto{\pgfqpoint{15.779129in}{15.149397in}}%
\pgfpathlineto{\pgfqpoint{15.791430in}{15.150532in}}%
\pgfpathlineto{\pgfqpoint{15.822435in}{15.151311in}}%
\pgfpathlineto{\pgfqpoint{15.919913in}{15.152019in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{15.152880in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{15.152880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.279583in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{14.326737in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{14.326737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{16.060545in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{16.060545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.062690in,y=16.143879in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Hero}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{13.736182in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{13.736182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975056in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{0.975056in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975056in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975056in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528740in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{1.528740in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528740in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528740in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082423in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082423in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082423in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636107in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{2.636107in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636107in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636107in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189791in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{3.189791in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189791in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189791in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{12.052515in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{12.052515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{12.052515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698889in,y=12.004289in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{12.473431in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{12.473431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{12.473431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698889in,y=12.425206in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{12.894348in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{12.894348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{12.894348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698889in,y=12.846123in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{13.315265in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{13.315265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{13.315265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698889in,y=13.267040in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{13.736182in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{13.736182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698889in,y=13.687957in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976186in}{12.305072in}}%
\pgfpathlineto{\pgfqpoint{1.051228in}{12.387400in}}%
\pgfpathlineto{\pgfqpoint{1.102337in}{12.441443in}}%
\pgfpathlineto{\pgfqpoint{1.152807in}{12.492567in}}%
\pgfpathlineto{\pgfqpoint{1.209007in}{12.547575in}}%
\pgfpathlineto{\pgfqpoint{1.225610in}{12.560953in}}%
\pgfpathlineto{\pgfqpoint{1.239761in}{12.570644in}}%
\pgfpathlineto{\pgfqpoint{1.253934in}{12.578719in}}%
\pgfpathlineto{\pgfqpoint{1.267233in}{12.584438in}}%
\pgfpathlineto{\pgfqpoint{1.280466in}{12.588438in}}%
\pgfpathlineto{\pgfqpoint{1.292764in}{12.590651in}}%
\pgfpathlineto{\pgfqpoint{1.308357in}{12.591873in}}%
\pgfpathlineto{\pgfqpoint{1.327458in}{12.591751in}}%
\pgfpathlineto{\pgfqpoint{1.361247in}{12.588985in}}%
\pgfpathlineto{\pgfqpoint{1.382504in}{12.586054in}}%
\pgfpathlineto{\pgfqpoint{1.402543in}{12.581860in}}%
\pgfpathlineto{\pgfqpoint{1.424627in}{12.575481in}}%
\pgfpathlineto{\pgfqpoint{1.487763in}{12.555821in}}%
\pgfpathlineto{\pgfqpoint{1.504157in}{12.553390in}}%
\pgfpathlineto{\pgfqpoint{1.529096in}{12.552946in}}%
\pgfpathlineto{\pgfqpoint{1.629834in}{12.558759in}}%
\pgfpathlineto{\pgfqpoint{1.657361in}{12.563338in}}%
\pgfpathlineto{\pgfqpoint{1.702393in}{12.570725in}}%
\pgfpathlineto{\pgfqpoint{1.724430in}{12.572601in}}%
\pgfpathlineto{\pgfqpoint{1.749033in}{12.572794in}}%
\pgfpathlineto{\pgfqpoint{1.768612in}{12.571309in}}%
\pgfpathlineto{\pgfqpoint{1.792291in}{12.567873in}}%
\pgfpathlineto{\pgfqpoint{1.842601in}{12.560302in}}%
\pgfpathlineto{\pgfqpoint{1.863522in}{12.558624in}}%
\pgfpathlineto{\pgfqpoint{1.881460in}{12.558690in}}%
\pgfpathlineto{\pgfqpoint{1.905955in}{12.560367in}}%
\pgfpathlineto{\pgfqpoint{1.934132in}{12.563826in}}%
\pgfpathlineto{\pgfqpoint{1.956284in}{12.568172in}}%
\pgfpathlineto{\pgfqpoint{1.974999in}{12.573599in}}%
\pgfpathlineto{\pgfqpoint{1.993904in}{12.580157in}}%
\pgfpathlineto{\pgfqpoint{2.097871in}{12.617534in}}%
\pgfpathlineto{\pgfqpoint{2.127007in}{12.626375in}}%
\pgfpathlineto{\pgfqpoint{2.142114in}{12.629484in}}%
\pgfpathlineto{\pgfqpoint{2.159309in}{12.631494in}}%
\pgfpathlineto{\pgfqpoint{2.199180in}{12.633707in}}%
\pgfpathlineto{\pgfqpoint{2.218365in}{12.636085in}}%
\pgfpathlineto{\pgfqpoint{2.234727in}{12.639656in}}%
\pgfpathlineto{\pgfqpoint{2.253026in}{12.645417in}}%
\pgfpathlineto{\pgfqpoint{2.290264in}{12.660337in}}%
\pgfpathlineto{\pgfqpoint{2.317354in}{12.672565in}}%
\pgfpathlineto{\pgfqpoint{2.343361in}{12.686212in}}%
\pgfpathlineto{\pgfqpoint{2.363171in}{12.698335in}}%
\pgfpathlineto{\pgfqpoint{2.381378in}{12.711121in}}%
\pgfpathlineto{\pgfqpoint{2.400545in}{12.726443in}}%
\pgfpathlineto{\pgfqpoint{2.424720in}{12.747979in}}%
\pgfpathlineto{\pgfqpoint{2.456920in}{12.776602in}}%
\pgfpathlineto{\pgfqpoint{2.472657in}{12.788722in}}%
\pgfpathlineto{\pgfqpoint{2.486321in}{12.797388in}}%
\pgfpathlineto{\pgfqpoint{2.501258in}{12.804832in}}%
\pgfpathlineto{\pgfqpoint{2.513241in}{12.809188in}}%
\pgfpathlineto{\pgfqpoint{2.530126in}{12.813689in}}%
\pgfpathlineto{\pgfqpoint{2.559229in}{12.818543in}}%
\pgfpathlineto{\pgfqpoint{2.623153in}{12.827394in}}%
\pgfpathlineto{\pgfqpoint{2.638111in}{12.828094in}}%
\pgfpathlineto{\pgfqpoint{2.653270in}{12.827405in}}%
\pgfpathlineto{\pgfqpoint{2.671623in}{12.824820in}}%
\pgfpathlineto{\pgfqpoint{2.697495in}{12.819297in}}%
\pgfpathlineto{\pgfqpoint{2.770018in}{12.802968in}}%
\pgfpathlineto{\pgfqpoint{2.793054in}{12.799931in}}%
\pgfpathlineto{\pgfqpoint{2.829426in}{12.796761in}}%
\pgfpathlineto{\pgfqpoint{2.866455in}{12.793153in}}%
\pgfpathlineto{\pgfqpoint{2.911714in}{12.788551in}}%
\pgfpathlineto{\pgfqpoint{2.929783in}{12.788356in}}%
\pgfpathlineto{\pgfqpoint{2.948108in}{12.789754in}}%
\pgfpathlineto{\pgfqpoint{2.967024in}{12.792621in}}%
\pgfpathlineto{\pgfqpoint{2.991371in}{12.798529in}}%
\pgfpathlineto{\pgfqpoint{3.028091in}{12.805621in}}%
\pgfpathlineto{\pgfqpoint{3.105263in}{12.820415in}}%
\pgfpathlineto{\pgfqpoint{3.160576in}{12.832780in}}%
\pgfpathlineto{\pgfqpoint{3.188581in}{12.839358in}}%
\pgfpathlineto{\pgfqpoint{3.188581in}{12.839358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976191in}{12.380858in}}%
\pgfpathlineto{\pgfqpoint{1.013915in}{12.393990in}}%
\pgfpathlineto{\pgfqpoint{1.129603in}{12.431353in}}%
\pgfpathlineto{\pgfqpoint{1.159357in}{12.440031in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{12.443379in}}%
\pgfpathlineto{\pgfqpoint{1.186706in}{12.444279in}}%
\pgfpathlineto{\pgfqpoint{1.207669in}{12.443620in}}%
\pgfpathlineto{\pgfqpoint{1.227427in}{12.443613in}}%
\pgfpathlineto{\pgfqpoint{1.243931in}{12.445103in}}%
\pgfpathlineto{\pgfqpoint{1.260235in}{12.447845in}}%
\pgfpathlineto{\pgfqpoint{1.293208in}{12.455337in}}%
\pgfpathlineto{\pgfqpoint{1.316381in}{12.459738in}}%
\pgfpathlineto{\pgfqpoint{1.339372in}{12.462388in}}%
\pgfpathlineto{\pgfqpoint{1.368623in}{12.464080in}}%
\pgfpathlineto{\pgfqpoint{1.399599in}{12.464504in}}%
\pgfpathlineto{\pgfqpoint{1.482896in}{12.463892in}}%
\pgfpathlineto{\pgfqpoint{1.507866in}{12.465900in}}%
\pgfpathlineto{\pgfqpoint{1.532827in}{12.468899in}}%
\pgfpathlineto{\pgfqpoint{1.547303in}{12.471645in}}%
\pgfpathlineto{\pgfqpoint{1.562726in}{12.475757in}}%
\pgfpathlineto{\pgfqpoint{1.579043in}{12.481518in}}%
\pgfpathlineto{\pgfqpoint{1.600208in}{12.491225in}}%
\pgfpathlineto{\pgfqpoint{1.617798in}{12.501432in}}%
\pgfpathlineto{\pgfqpoint{1.634390in}{12.512882in}}%
\pgfpathlineto{\pgfqpoint{1.661955in}{12.534315in}}%
\pgfpathlineto{\pgfqpoint{1.745459in}{12.601202in}}%
\pgfpathlineto{\pgfqpoint{1.769098in}{12.617547in}}%
\pgfpathlineto{\pgfqpoint{1.889884in}{12.695303in}}%
\pgfpathlineto{\pgfqpoint{1.905165in}{12.702565in}}%
\pgfpathlineto{\pgfqpoint{1.919683in}{12.707645in}}%
\pgfpathlineto{\pgfqpoint{1.933142in}{12.710679in}}%
\pgfpathlineto{\pgfqpoint{1.945688in}{12.712071in}}%
\pgfpathlineto{\pgfqpoint{1.958369in}{12.712641in}}%
\pgfpathlineto{\pgfqpoint{2.022027in}{12.713524in}}%
\pgfpathlineto{\pgfqpoint{2.042431in}{12.716518in}}%
\pgfpathlineto{\pgfqpoint{2.097671in}{12.725627in}}%
\pgfpathlineto{\pgfqpoint{2.126505in}{12.728943in}}%
\pgfpathlineto{\pgfqpoint{2.141090in}{12.731843in}}%
\pgfpathlineto{\pgfqpoint{2.154317in}{12.735914in}}%
\pgfpathlineto{\pgfqpoint{2.166601in}{12.741585in}}%
\pgfpathlineto{\pgfqpoint{2.178942in}{12.748997in}}%
\pgfpathlineto{\pgfqpoint{2.195621in}{12.761856in}}%
\pgfpathlineto{\pgfqpoint{2.211153in}{12.776786in}}%
\pgfpathlineto{\pgfqpoint{2.223509in}{12.790663in}}%
\pgfpathlineto{\pgfqpoint{2.243066in}{12.815378in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{12.880360in}}%
\pgfpathlineto{\pgfqpoint{2.311553in}{12.901097in}}%
\pgfpathlineto{\pgfqpoint{2.339606in}{12.929415in}}%
\pgfpathlineto{\pgfqpoint{2.381321in}{12.971482in}}%
\pgfpathlineto{\pgfqpoint{2.423747in}{13.013944in}}%
\pgfpathlineto{\pgfqpoint{2.440040in}{13.028729in}}%
\pgfpathlineto{\pgfqpoint{2.457142in}{13.042368in}}%
\pgfpathlineto{\pgfqpoint{2.472040in}{13.052375in}}%
\pgfpathlineto{\pgfqpoint{2.490371in}{13.062669in}}%
\pgfpathlineto{\pgfqpoint{2.517272in}{13.075713in}}%
\pgfpathlineto{\pgfqpoint{2.578644in}{13.103426in}}%
\pgfpathlineto{\pgfqpoint{2.605107in}{13.113601in}}%
\pgfpathlineto{\pgfqpoint{2.638817in}{13.125115in}}%
\pgfpathlineto{\pgfqpoint{2.704618in}{13.146445in}}%
\pgfpathlineto{\pgfqpoint{2.733578in}{13.157384in}}%
\pgfpathlineto{\pgfqpoint{2.755582in}{13.166942in}}%
\pgfpathlineto{\pgfqpoint{2.827524in}{13.198953in}}%
\pgfpathlineto{\pgfqpoint{2.855517in}{13.209242in}}%
\pgfpathlineto{\pgfqpoint{2.881025in}{13.217112in}}%
\pgfpathlineto{\pgfqpoint{2.921333in}{13.227062in}}%
\pgfpathlineto{\pgfqpoint{2.940506in}{13.230613in}}%
\pgfpathlineto{\pgfqpoint{2.957881in}{13.232920in}}%
\pgfpathlineto{\pgfqpoint{2.964574in}{13.233092in}}%
\pgfpathlineto{\pgfqpoint{2.982010in}{13.231336in}}%
\pgfpathlineto{\pgfqpoint{3.006498in}{13.227195in}}%
\pgfpathlineto{\pgfqpoint{3.048561in}{13.218409in}}%
\pgfpathlineto{\pgfqpoint{3.125176in}{13.200665in}}%
\pgfpathlineto{\pgfqpoint{3.188256in}{13.185019in}}%
\pgfpathlineto{\pgfqpoint{3.188256in}{13.185019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976195in}{12.459265in}}%
\pgfpathlineto{\pgfqpoint{1.001423in}{12.481731in}}%
\pgfpathlineto{\pgfqpoint{1.027244in}{12.502743in}}%
\pgfpathlineto{\pgfqpoint{1.056249in}{12.524389in}}%
\pgfpathlineto{\pgfqpoint{1.110617in}{12.562574in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{12.611379in}}%
\pgfpathlineto{\pgfqpoint{1.190365in}{12.615551in}}%
\pgfpathlineto{\pgfqpoint{1.196929in}{12.617283in}}%
\pgfpathlineto{\pgfqpoint{1.201375in}{12.617260in}}%
\pgfpathlineto{\pgfqpoint{1.214736in}{12.615472in}}%
\pgfpathlineto{\pgfqpoint{1.232700in}{12.611295in}}%
\pgfpathlineto{\pgfqpoint{1.269313in}{12.602374in}}%
\pgfpathlineto{\pgfqpoint{1.285059in}{12.600434in}}%
\pgfpathlineto{\pgfqpoint{1.301714in}{12.600532in}}%
\pgfpathlineto{\pgfqpoint{1.325259in}{12.603436in}}%
\pgfpathlineto{\pgfqpoint{1.348600in}{12.608670in}}%
\pgfpathlineto{\pgfqpoint{1.365406in}{12.613824in}}%
\pgfpathlineto{\pgfqpoint{1.396869in}{12.625727in}}%
\pgfpathlineto{\pgfqpoint{1.444878in}{12.643814in}}%
\pgfpathlineto{\pgfqpoint{1.546197in}{12.679761in}}%
\pgfpathlineto{\pgfqpoint{1.596278in}{12.700256in}}%
\pgfpathlineto{\pgfqpoint{1.635474in}{12.717567in}}%
\pgfpathlineto{\pgfqpoint{1.657002in}{12.728689in}}%
\pgfpathlineto{\pgfqpoint{1.676131in}{12.740203in}}%
\pgfpathlineto{\pgfqpoint{1.696594in}{12.754023in}}%
\pgfpathlineto{\pgfqpoint{1.746638in}{12.789599in}}%
\pgfpathlineto{\pgfqpoint{1.778435in}{12.812255in}}%
\pgfpathlineto{\pgfqpoint{1.796835in}{12.823255in}}%
\pgfpathlineto{\pgfqpoint{1.811835in}{12.830686in}}%
\pgfpathlineto{\pgfqpoint{1.828928in}{12.837504in}}%
\pgfpathlineto{\pgfqpoint{1.841436in}{12.841259in}}%
\pgfpathlineto{\pgfqpoint{1.863067in}{12.845840in}}%
\pgfpathlineto{\pgfqpoint{1.900670in}{12.851369in}}%
\pgfpathlineto{\pgfqpoint{1.929253in}{12.852882in}}%
\pgfpathlineto{\pgfqpoint{1.956248in}{12.852305in}}%
\pgfpathlineto{\pgfqpoint{1.984012in}{12.850298in}}%
\pgfpathlineto{\pgfqpoint{2.018134in}{12.846218in}}%
\pgfpathlineto{\pgfqpoint{2.060762in}{12.841282in}}%
\pgfpathlineto{\pgfqpoint{2.078549in}{12.840730in}}%
\pgfpathlineto{\pgfqpoint{2.093073in}{12.841577in}}%
\pgfpathlineto{\pgfqpoint{2.105013in}{12.843608in}}%
\pgfpathlineto{\pgfqpoint{2.121010in}{12.847977in}}%
\pgfpathlineto{\pgfqpoint{2.136056in}{12.853504in}}%
\pgfpathlineto{\pgfqpoint{2.215731in}{12.886596in}}%
\pgfpathlineto{\pgfqpoint{2.245162in}{12.898156in}}%
\pgfpathlineto{\pgfqpoint{2.272527in}{12.910471in}}%
\pgfpathlineto{\pgfqpoint{2.305436in}{12.925415in}}%
\pgfpathlineto{\pgfqpoint{2.322611in}{12.931891in}}%
\pgfpathlineto{\pgfqpoint{2.347224in}{12.939174in}}%
\pgfpathlineto{\pgfqpoint{2.374782in}{12.944512in}}%
\pgfpathlineto{\pgfqpoint{2.391981in}{12.946492in}}%
\pgfpathlineto{\pgfqpoint{2.411010in}{12.947150in}}%
\pgfpathlineto{\pgfqpoint{2.429847in}{12.946338in}}%
\pgfpathlineto{\pgfqpoint{2.450511in}{12.943893in}}%
\pgfpathlineto{\pgfqpoint{2.473396in}{12.939592in}}%
\pgfpathlineto{\pgfqpoint{2.503898in}{12.932643in}}%
\pgfpathlineto{\pgfqpoint{2.554682in}{12.919264in}}%
\pgfpathlineto{\pgfqpoint{2.624728in}{12.900297in}}%
\pgfpathlineto{\pgfqpoint{2.657941in}{12.893712in}}%
\pgfpathlineto{\pgfqpoint{2.688528in}{12.888860in}}%
\pgfpathlineto{\pgfqpoint{2.704030in}{12.887605in}}%
\pgfpathlineto{\pgfqpoint{2.718394in}{12.887648in}}%
\pgfpathlineto{\pgfqpoint{2.735255in}{12.889305in}}%
\pgfpathlineto{\pgfqpoint{2.755320in}{12.893435in}}%
\pgfpathlineto{\pgfqpoint{2.784872in}{12.901388in}}%
\pgfpathlineto{\pgfqpoint{2.827094in}{12.912382in}}%
\pgfpathlineto{\pgfqpoint{2.857822in}{12.918507in}}%
\pgfpathlineto{\pgfqpoint{2.881304in}{12.921803in}}%
\pgfpathlineto{\pgfqpoint{2.899186in}{12.923214in}}%
\pgfpathlineto{\pgfqpoint{2.918132in}{12.923093in}}%
\pgfpathlineto{\pgfqpoint{2.932470in}{12.921620in}}%
\pgfpathlineto{\pgfqpoint{2.949053in}{12.918358in}}%
\pgfpathlineto{\pgfqpoint{2.964286in}{12.913703in}}%
\pgfpathlineto{\pgfqpoint{2.974474in}{12.909444in}}%
\pgfpathlineto{\pgfqpoint{3.073955in}{12.852845in}}%
\pgfpathlineto{\pgfqpoint{3.137920in}{12.814524in}}%
\pgfpathlineto{\pgfqpoint{3.188585in}{12.783225in}}%
\pgfpathlineto{\pgfqpoint{3.188585in}{12.783225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976182in}{12.361937in}}%
\pgfpathlineto{\pgfqpoint{1.006272in}{12.411541in}}%
\pgfpathlineto{\pgfqpoint{1.036866in}{12.459088in}}%
\pgfpathlineto{\pgfqpoint{1.067841in}{12.504511in}}%
\pgfpathlineto{\pgfqpoint{1.101592in}{12.551303in}}%
\pgfpathlineto{\pgfqpoint{1.141625in}{12.604196in}}%
\pgfpathlineto{\pgfqpoint{1.175386in}{12.646615in}}%
\pgfpathlineto{\pgfqpoint{1.189318in}{12.661933in}}%
\pgfpathlineto{\pgfqpoint{1.193931in}{12.665884in}}%
\pgfpathlineto{\pgfqpoint{1.220493in}{12.679859in}}%
\pgfpathlineto{\pgfqpoint{1.268073in}{12.704858in}}%
\pgfpathlineto{\pgfqpoint{1.293837in}{12.719829in}}%
\pgfpathlineto{\pgfqpoint{1.336625in}{12.745594in}}%
\pgfpathlineto{\pgfqpoint{1.360655in}{12.761504in}}%
\pgfpathlineto{\pgfqpoint{1.380901in}{12.777029in}}%
\pgfpathlineto{\pgfqpoint{1.399465in}{12.793319in}}%
\pgfpathlineto{\pgfqpoint{1.417300in}{12.811208in}}%
\pgfpathlineto{\pgfqpoint{1.439125in}{12.835344in}}%
\pgfpathlineto{\pgfqpoint{1.471203in}{12.870992in}}%
\pgfpathlineto{\pgfqpoint{1.488991in}{12.888372in}}%
\pgfpathlineto{\pgfqpoint{1.503482in}{12.900755in}}%
\pgfpathlineto{\pgfqpoint{1.518847in}{12.912026in}}%
\pgfpathlineto{\pgfqpoint{1.533571in}{12.921042in}}%
\pgfpathlineto{\pgfqpoint{1.551624in}{12.930317in}}%
\pgfpathlineto{\pgfqpoint{1.572164in}{12.939073in}}%
\pgfpathlineto{\pgfqpoint{1.590277in}{12.945321in}}%
\pgfpathlineto{\pgfqpoint{1.632673in}{12.957700in}}%
\pgfpathlineto{\pgfqpoint{1.652144in}{12.962728in}}%
\pgfpathlineto{\pgfqpoint{1.670165in}{12.965552in}}%
\pgfpathlineto{\pgfqpoint{1.680604in}{12.965764in}}%
\pgfpathlineto{\pgfqpoint{1.695311in}{12.964619in}}%
\pgfpathlineto{\pgfqpoint{1.710292in}{12.961598in}}%
\pgfpathlineto{\pgfqpoint{1.735874in}{12.954742in}}%
\pgfpathlineto{\pgfqpoint{1.764953in}{12.947768in}}%
\pgfpathlineto{\pgfqpoint{1.787998in}{12.943534in}}%
\pgfpathlineto{\pgfqpoint{1.803786in}{12.941830in}}%
\pgfpathlineto{\pgfqpoint{1.829951in}{12.941538in}}%
\pgfpathlineto{\pgfqpoint{1.849715in}{12.943171in}}%
\pgfpathlineto{\pgfqpoint{1.888602in}{12.946631in}}%
\pgfpathlineto{\pgfqpoint{1.913689in}{12.946942in}}%
\pgfpathlineto{\pgfqpoint{1.942171in}{12.947364in}}%
\pgfpathlineto{\pgfqpoint{1.960175in}{12.949128in}}%
\pgfpathlineto{\pgfqpoint{1.977362in}{12.952299in}}%
\pgfpathlineto{\pgfqpoint{1.996825in}{12.957550in}}%
\pgfpathlineto{\pgfqpoint{2.023602in}{12.966531in}}%
\pgfpathlineto{\pgfqpoint{2.053420in}{12.976206in}}%
\pgfpathlineto{\pgfqpoint{2.069885in}{12.980154in}}%
\pgfpathlineto{\pgfqpoint{2.088216in}{12.982998in}}%
\pgfpathlineto{\pgfqpoint{2.109842in}{12.984926in}}%
\pgfpathlineto{\pgfqpoint{2.131626in}{12.985421in}}%
\pgfpathlineto{\pgfqpoint{2.156385in}{12.984187in}}%
\pgfpathlineto{\pgfqpoint{2.180752in}{12.981154in}}%
\pgfpathlineto{\pgfqpoint{2.198453in}{12.977461in}}%
\pgfpathlineto{\pgfqpoint{2.222807in}{12.970917in}}%
\pgfpathlineto{\pgfqpoint{2.239752in}{12.964014in}}%
\pgfpathlineto{\pgfqpoint{2.266306in}{12.949557in}}%
\pgfpathlineto{\pgfqpoint{2.290818in}{12.933531in}}%
\pgfpathlineto{\pgfqpoint{2.317754in}{12.916170in}}%
\pgfpathlineto{\pgfqpoint{2.333097in}{12.907892in}}%
\pgfpathlineto{\pgfqpoint{2.347244in}{12.902292in}}%
\pgfpathlineto{\pgfqpoint{2.363684in}{12.898753in}}%
\pgfpathlineto{\pgfqpoint{2.374390in}{12.898146in}}%
\pgfpathlineto{\pgfqpoint{2.382588in}{12.898970in}}%
\pgfpathlineto{\pgfqpoint{2.399156in}{12.903233in}}%
\pgfpathlineto{\pgfqpoint{2.411272in}{12.908737in}}%
\pgfpathlineto{\pgfqpoint{2.422015in}{12.914829in}}%
\pgfpathlineto{\pgfqpoint{2.432278in}{12.921626in}}%
\pgfpathlineto{\pgfqpoint{2.447276in}{12.933177in}}%
\pgfpathlineto{\pgfqpoint{2.488574in}{12.966829in}}%
\pgfpathlineto{\pgfqpoint{2.513713in}{12.986359in}}%
\pgfpathlineto{\pgfqpoint{2.530146in}{12.997617in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{13.007287in}}%
\pgfpathlineto{\pgfqpoint{2.573983in}{13.018835in}}%
\pgfpathlineto{\pgfqpoint{2.620503in}{13.033529in}}%
\pgfpathlineto{\pgfqpoint{2.640744in}{13.037415in}}%
\pgfpathlineto{\pgfqpoint{2.661278in}{13.039484in}}%
\pgfpathlineto{\pgfqpoint{2.713961in}{13.044360in}}%
\pgfpathlineto{\pgfqpoint{2.739773in}{13.050166in}}%
\pgfpathlineto{\pgfqpoint{2.758789in}{13.056372in}}%
\pgfpathlineto{\pgfqpoint{2.772274in}{13.061875in}}%
\pgfpathlineto{\pgfqpoint{2.790774in}{13.070935in}}%
\pgfpathlineto{\pgfqpoint{2.809855in}{13.082633in}}%
\pgfpathlineto{\pgfqpoint{2.826489in}{13.094696in}}%
\pgfpathlineto{\pgfqpoint{2.851978in}{13.115307in}}%
\pgfpathlineto{\pgfqpoint{2.880673in}{13.138172in}}%
\pgfpathlineto{\pgfqpoint{2.897638in}{13.149546in}}%
\pgfpathlineto{\pgfqpoint{2.908671in}{13.155469in}}%
\pgfpathlineto{\pgfqpoint{2.920653in}{13.160462in}}%
\pgfpathlineto{\pgfqpoint{2.934152in}{13.164203in}}%
\pgfpathlineto{\pgfqpoint{2.948870in}{13.167278in}}%
\pgfpathlineto{\pgfqpoint{2.982651in}{13.172187in}}%
\pgfpathlineto{\pgfqpoint{3.081440in}{13.184256in}}%
\pgfpathlineto{\pgfqpoint{3.123959in}{13.187079in}}%
\pgfpathlineto{\pgfqpoint{3.188207in}{13.189768in}}%
\pgfpathlineto{\pgfqpoint{3.188207in}{13.189768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976310in}{12.284335in}}%
\pgfpathlineto{\pgfqpoint{1.014332in}{12.347737in}}%
\pgfpathlineto{\pgfqpoint{1.053665in}{12.410378in}}%
\pgfpathlineto{\pgfqpoint{1.104807in}{12.488733in}}%
\pgfpathlineto{\pgfqpoint{1.183139in}{12.606124in}}%
\pgfpathlineto{\pgfqpoint{1.196610in}{12.624165in}}%
\pgfpathlineto{\pgfqpoint{1.220118in}{12.649159in}}%
\pgfpathlineto{\pgfqpoint{1.250442in}{12.679140in}}%
\pgfpathlineto{\pgfqpoint{1.291034in}{12.717450in}}%
\pgfpathlineto{\pgfqpoint{1.344703in}{12.766369in}}%
\pgfpathlineto{\pgfqpoint{1.388840in}{12.805540in}}%
\pgfpathlineto{\pgfqpoint{1.410368in}{12.822280in}}%
\pgfpathlineto{\pgfqpoint{1.430327in}{12.835782in}}%
\pgfpathlineto{\pgfqpoint{1.447927in}{12.846115in}}%
\pgfpathlineto{\pgfqpoint{1.468061in}{12.856173in}}%
\pgfpathlineto{\pgfqpoint{1.483873in}{12.862558in}}%
\pgfpathlineto{\pgfqpoint{1.506633in}{12.869880in}}%
\pgfpathlineto{\pgfqpoint{1.566647in}{12.888826in}}%
\pgfpathlineto{\pgfqpoint{1.586538in}{12.896922in}}%
\pgfpathlineto{\pgfqpoint{1.604475in}{12.905760in}}%
\pgfpathlineto{\pgfqpoint{1.619252in}{12.914323in}}%
\pgfpathlineto{\pgfqpoint{1.642071in}{12.929675in}}%
\pgfpathlineto{\pgfqpoint{1.675620in}{12.954677in}}%
\pgfpathlineto{\pgfqpoint{1.702139in}{12.973406in}}%
\pgfpathlineto{\pgfqpoint{1.761840in}{13.013470in}}%
\pgfpathlineto{\pgfqpoint{1.780581in}{13.025018in}}%
\pgfpathlineto{\pgfqpoint{1.809770in}{13.040540in}}%
\pgfpathlineto{\pgfqpoint{1.860178in}{13.064681in}}%
\pgfpathlineto{\pgfqpoint{1.903910in}{13.083782in}}%
\pgfpathlineto{\pgfqpoint{1.934389in}{13.097739in}}%
\pgfpathlineto{\pgfqpoint{1.980493in}{13.120844in}}%
\pgfpathlineto{\pgfqpoint{2.002657in}{13.133932in}}%
\pgfpathlineto{\pgfqpoint{2.025129in}{13.149175in}}%
\pgfpathlineto{\pgfqpoint{2.052128in}{13.169590in}}%
\pgfpathlineto{\pgfqpoint{2.100599in}{13.206657in}}%
\pgfpathlineto{\pgfqpoint{2.151833in}{13.243725in}}%
\pgfpathlineto{\pgfqpoint{2.216355in}{13.289619in}}%
\pgfpathlineto{\pgfqpoint{2.233909in}{13.304113in}}%
\pgfpathlineto{\pgfqpoint{2.251710in}{13.320763in}}%
\pgfpathlineto{\pgfqpoint{2.271664in}{13.341731in}}%
\pgfpathlineto{\pgfqpoint{2.303678in}{13.378148in}}%
\pgfpathlineto{\pgfqpoint{2.336991in}{13.415431in}}%
\pgfpathlineto{\pgfqpoint{2.360606in}{13.439810in}}%
\pgfpathlineto{\pgfqpoint{2.385212in}{13.463007in}}%
\pgfpathlineto{\pgfqpoint{2.405501in}{13.480910in}}%
\pgfpathlineto{\pgfqpoint{2.427882in}{13.499008in}}%
\pgfpathlineto{\pgfqpoint{2.450554in}{13.515969in}}%
\pgfpathlineto{\pgfqpoint{2.466344in}{13.526340in}}%
\pgfpathlineto{\pgfqpoint{2.479803in}{13.533865in}}%
\pgfpathlineto{\pgfqpoint{2.496755in}{13.541378in}}%
\pgfpathlineto{\pgfqpoint{2.510345in}{13.545817in}}%
\pgfpathlineto{\pgfqpoint{2.524615in}{13.548998in}}%
\pgfpathlineto{\pgfqpoint{2.540292in}{13.550682in}}%
\pgfpathlineto{\pgfqpoint{2.554312in}{13.550703in}}%
\pgfpathlineto{\pgfqpoint{2.578010in}{13.548460in}}%
\pgfpathlineto{\pgfqpoint{2.613943in}{13.544820in}}%
\pgfpathlineto{\pgfqpoint{2.638357in}{13.544501in}}%
\pgfpathlineto{\pgfqpoint{2.766007in}{13.549887in}}%
\pgfpathlineto{\pgfqpoint{2.782395in}{13.552182in}}%
\pgfpathlineto{\pgfqpoint{2.796943in}{13.555700in}}%
\pgfpathlineto{\pgfqpoint{2.814973in}{13.561740in}}%
\pgfpathlineto{\pgfqpoint{2.832801in}{13.569263in}}%
\pgfpathlineto{\pgfqpoint{2.857343in}{13.581395in}}%
\pgfpathlineto{\pgfqpoint{2.899176in}{13.601769in}}%
\pgfpathlineto{\pgfqpoint{2.919462in}{13.610345in}}%
\pgfpathlineto{\pgfqpoint{2.939606in}{13.617244in}}%
\pgfpathlineto{\pgfqpoint{2.966738in}{13.624551in}}%
\pgfpathlineto{\pgfqpoint{2.974388in}{13.625651in}}%
\pgfpathlineto{\pgfqpoint{3.007722in}{13.628153in}}%
\pgfpathlineto{\pgfqpoint{3.050795in}{13.633651in}}%
\pgfpathlineto{\pgfqpoint{3.094625in}{13.638607in}}%
\pgfpathlineto{\pgfqpoint{3.128844in}{13.640972in}}%
\pgfpathlineto{\pgfqpoint{3.165342in}{13.641937in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{13.641870in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{13.641870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976220in}{12.080449in}}%
\pgfpathlineto{\pgfqpoint{1.014126in}{12.149922in}}%
\pgfpathlineto{\pgfqpoint{1.050786in}{12.213981in}}%
\pgfpathlineto{\pgfqpoint{1.088288in}{12.276541in}}%
\pgfpathlineto{\pgfqpoint{1.136516in}{12.353868in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{12.443477in}}%
\pgfpathlineto{\pgfqpoint{1.202999in}{12.455236in}}%
\pgfpathlineto{\pgfqpoint{1.224178in}{12.474279in}}%
\pgfpathlineto{\pgfqpoint{1.239928in}{12.486407in}}%
\pgfpathlineto{\pgfqpoint{1.260685in}{12.500035in}}%
\pgfpathlineto{\pgfqpoint{1.280343in}{12.510896in}}%
\pgfpathlineto{\pgfqpoint{1.306040in}{12.523181in}}%
\pgfpathlineto{\pgfqpoint{1.407127in}{12.570090in}}%
\pgfpathlineto{\pgfqpoint{1.449931in}{12.590365in}}%
\pgfpathlineto{\pgfqpoint{1.489508in}{12.606040in}}%
\pgfpathlineto{\pgfqpoint{1.539933in}{12.624574in}}%
\pgfpathlineto{\pgfqpoint{1.567254in}{12.633022in}}%
\pgfpathlineto{\pgfqpoint{1.585982in}{12.637341in}}%
\pgfpathlineto{\pgfqpoint{1.602741in}{12.639805in}}%
\pgfpathlineto{\pgfqpoint{1.619596in}{12.640748in}}%
\pgfpathlineto{\pgfqpoint{1.639632in}{12.640196in}}%
\pgfpathlineto{\pgfqpoint{1.663718in}{12.637848in}}%
\pgfpathlineto{\pgfqpoint{1.755543in}{12.626784in}}%
\pgfpathlineto{\pgfqpoint{1.781986in}{12.623062in}}%
\pgfpathlineto{\pgfqpoint{1.826153in}{12.615930in}}%
\pgfpathlineto{\pgfqpoint{1.845550in}{12.614103in}}%
\pgfpathlineto{\pgfqpoint{1.862934in}{12.613950in}}%
\pgfpathlineto{\pgfqpoint{1.884479in}{12.615727in}}%
\pgfpathlineto{\pgfqpoint{1.904871in}{12.618989in}}%
\pgfpathlineto{\pgfqpoint{1.942290in}{12.626643in}}%
\pgfpathlineto{\pgfqpoint{2.031433in}{12.644637in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{12.660546in}}%
\pgfpathlineto{\pgfqpoint{2.108240in}{12.663500in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{12.664966in}}%
\pgfpathlineto{\pgfqpoint{2.153894in}{12.665041in}}%
\pgfpathlineto{\pgfqpoint{2.188296in}{12.665442in}}%
\pgfpathlineto{\pgfqpoint{2.212119in}{12.667191in}}%
\pgfpathlineto{\pgfqpoint{2.250834in}{12.671853in}}%
\pgfpathlineto{\pgfqpoint{2.292531in}{12.676734in}}%
\pgfpathlineto{\pgfqpoint{2.317663in}{12.677951in}}%
\pgfpathlineto{\pgfqpoint{2.357643in}{12.679934in}}%
\pgfpathlineto{\pgfqpoint{2.376099in}{12.682734in}}%
\pgfpathlineto{\pgfqpoint{2.393462in}{12.686841in}}%
\pgfpathlineto{\pgfqpoint{2.411554in}{12.692664in}}%
\pgfpathlineto{\pgfqpoint{2.436468in}{12.702474in}}%
\pgfpathlineto{\pgfqpoint{2.472555in}{12.716676in}}%
\pgfpathlineto{\pgfqpoint{2.502040in}{12.726543in}}%
\pgfpathlineto{\pgfqpoint{2.526939in}{12.733404in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{12.742097in}}%
\pgfpathlineto{\pgfqpoint{2.683044in}{12.766431in}}%
\pgfpathlineto{\pgfqpoint{2.705737in}{12.768882in}}%
\pgfpathlineto{\pgfqpoint{2.726570in}{12.769577in}}%
\pgfpathlineto{\pgfqpoint{2.747233in}{12.768827in}}%
\pgfpathlineto{\pgfqpoint{2.766749in}{12.766656in}}%
\pgfpathlineto{\pgfqpoint{2.788272in}{12.762894in}}%
\pgfpathlineto{\pgfqpoint{2.817298in}{12.756387in}}%
\pgfpathlineto{\pgfqpoint{2.878804in}{12.741480in}}%
\pgfpathlineto{\pgfqpoint{2.897144in}{12.739190in}}%
\pgfpathlineto{\pgfqpoint{2.922143in}{12.737784in}}%
\pgfpathlineto{\pgfqpoint{2.975690in}{12.736485in}}%
\pgfpathlineto{\pgfqpoint{3.001716in}{12.739998in}}%
\pgfpathlineto{\pgfqpoint{3.032384in}{12.745713in}}%
\pgfpathlineto{\pgfqpoint{3.067049in}{12.753715in}}%
\pgfpathlineto{\pgfqpoint{3.111351in}{12.765594in}}%
\pgfpathlineto{\pgfqpoint{3.188358in}{12.787955in}}%
\pgfpathlineto{\pgfqpoint{3.188358in}{12.787955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299342in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{12.002374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{13.736182in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082449in,y=13.819515in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont IceHockey}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{13.736182in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{13.736182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221139in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{4.221139in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221139in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221139in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772701in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{4.772701in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772701in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.772701in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324263in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{5.324263in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324263in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324263in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875825in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{5.875825in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875825in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.875825in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427388in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{6.427388in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427388in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.427388in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{12.104258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{12.104258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943949in,y=12.056033in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{12.512239in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{12.512239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{12.512239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735615in,y=12.464014in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{12.920220in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{12.920220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{12.920220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666170in,y=12.871995in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{13.328201in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{13.328201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{13.328201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666170in,y=13.279976in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{13.736182in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{13.736182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666170in,y=13.687957in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221377in}{12.105383in}}%
\pgfpathlineto{\pgfqpoint{4.277265in}{12.105184in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{12.105869in}}%
\pgfpathlineto{\pgfqpoint{4.352610in}{12.106068in}}%
\pgfpathlineto{\pgfqpoint{4.360218in}{12.107659in}}%
\pgfpathlineto{\pgfqpoint{4.368422in}{12.111027in}}%
\pgfpathlineto{\pgfqpoint{4.375017in}{12.115046in}}%
\pgfpathlineto{\pgfqpoint{4.383457in}{12.121863in}}%
\pgfpathlineto{\pgfqpoint{4.392050in}{12.131005in}}%
\pgfpathlineto{\pgfqpoint{4.399688in}{12.141483in}}%
\pgfpathlineto{\pgfqpoint{4.409856in}{12.157947in}}%
\pgfpathlineto{\pgfqpoint{4.440368in}{12.209142in}}%
\pgfpathlineto{\pgfqpoint{4.494822in}{12.285350in}}%
\pgfpathlineto{\pgfqpoint{4.514490in}{12.309959in}}%
\pgfpathlineto{\pgfqpoint{4.538780in}{12.340249in}}%
\pgfpathlineto{\pgfqpoint{4.557705in}{12.362648in}}%
\pgfpathlineto{\pgfqpoint{4.668761in}{12.487068in}}%
\pgfpathlineto{\pgfqpoint{4.691221in}{12.509158in}}%
\pgfpathlineto{\pgfqpoint{4.830350in}{12.638407in}}%
\pgfpathlineto{\pgfqpoint{4.868954in}{12.673398in}}%
\pgfpathlineto{\pgfqpoint{4.962574in}{12.753460in}}%
\pgfpathlineto{\pgfqpoint{5.003566in}{12.787622in}}%
\pgfpathlineto{\pgfqpoint{5.037922in}{12.816481in}}%
\pgfpathlineto{\pgfqpoint{5.095988in}{12.862335in}}%
\pgfpathlineto{\pgfqpoint{5.148323in}{12.901158in}}%
\pgfpathlineto{\pgfqpoint{5.222489in}{12.952880in}}%
\pgfpathlineto{\pgfqpoint{5.318290in}{13.019066in}}%
\pgfpathlineto{\pgfqpoint{5.351248in}{13.039790in}}%
\pgfpathlineto{\pgfqpoint{5.381620in}{13.057146in}}%
\pgfpathlineto{\pgfqpoint{5.408715in}{13.071006in}}%
\pgfpathlineto{\pgfqpoint{5.433818in}{13.082297in}}%
\pgfpathlineto{\pgfqpoint{5.458189in}{13.091752in}}%
\pgfpathlineto{\pgfqpoint{5.482071in}{13.099530in}}%
\pgfpathlineto{\pgfqpoint{5.506240in}{13.105955in}}%
\pgfpathlineto{\pgfqpoint{5.533153in}{13.111510in}}%
\pgfpathlineto{\pgfqpoint{5.566216in}{13.116270in}}%
\pgfpathlineto{\pgfqpoint{5.595597in}{13.119059in}}%
\pgfpathlineto{\pgfqpoint{5.635067in}{13.121383in}}%
\pgfpathlineto{\pgfqpoint{5.686277in}{13.122918in}}%
\pgfpathlineto{\pgfqpoint{5.775406in}{13.123671in}}%
\pgfpathlineto{\pgfqpoint{6.061612in}{13.123908in}}%
\pgfpathlineto{\pgfqpoint{6.428342in}{13.123897in}}%
\pgfpathlineto{\pgfqpoint{6.428342in}{13.123897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221329in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.222065in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.222834in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.223507in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.224303in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.224943in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.225404in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.225672in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.225839in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.226009in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.226567in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.227567in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.228311in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.229171in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.229274in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.229416in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.229996in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.230212in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.230329in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.230944in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.233819in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.234652in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.235487in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.235678in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.235936in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.236414in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.236728in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.236848in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.237464in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.239018in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.239137in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.239665in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.239879in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.240648in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.241482in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.241929in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.242148in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.243626in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.244341in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.245099in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.245865in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.246534in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.247315in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.247774in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.247915in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.248057in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.248766in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.249425in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.249565in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.249683in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.250039in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.250321in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.251099in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.251383in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.251764in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.252304in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.252165in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.252423in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.252543in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.252947in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.253064in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.253326in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.253709in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.253852in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.254516in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.255199in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.255460in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.256002in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.256782in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.257586in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.258389in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.259075in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.259290in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.259715in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.259855in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.260656in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.261199in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.261482in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.261625in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.261743in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.262308in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.263439in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.263578in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.264143in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.264424in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.264966in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.265108in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.265530in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.265695in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.266258in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.266945in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.267367in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.268968in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.269773in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.270686in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.271494in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.272365in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.272994in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.273233in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.273680in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.274878in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.275379in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.275547in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.275853in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.276208in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.276329in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.277163in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.277448in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.277947in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.278280in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.278753in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.279109in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.279250in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.279634in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.279801in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.280369in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.280751in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.281327in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.281518in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.281686in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.282236in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.282812in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.283194in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.283336in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.283888in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.284081in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.284799in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.285568in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.285735in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.286118in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.286357in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.286525in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.287194in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.287625in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.287865in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.288470in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.289118in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.289263in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.289681in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.289874in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.290113in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.290498in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.290881in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.291261in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.291452in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.291835in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.292073in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.292289in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.292675in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.292892in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.293277in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.293662in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.293854in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.294094in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.294670in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.295057in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.295969in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.296163in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.296643in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.296882in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.297557in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.297797in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.297941in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.298349in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.298784in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.299023in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.299215in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.299696in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.299935in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.300559in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.301470in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.301711in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.301926in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.302407in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.302888in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.303511in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.304234in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.304619in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.304857in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.305338in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.306013in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.306446in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.306927in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.308032in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.308751in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.308943in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.309399in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.309640in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.309782in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.310263in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.311463in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.312372in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.312565in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.313478in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.313958in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.314391in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.314874in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.315115in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.315596in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.315837in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.316748in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.317709in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.318669in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.320516in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.320995in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.321670in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.321885in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.322125in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.322320in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.322556in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.323156in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.323877in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.324069in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.324549in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.325271in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.325463in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.325939in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.326638in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.327221in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.328180in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.328420in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.328635in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.329116in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.329596in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.329836in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.330078in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.330318in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.330510in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.330991in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.331231in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.331448in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.332409in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.332602in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.333083in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.333322in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.333801in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.334975in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.335454in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.335935in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.336175in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.336655in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.347713in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.347926in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.348405in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.349365in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.349846in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.350711in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.350903in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.351529in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.351768in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.352008in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.352488in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.352968in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.353739in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.354702in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.354942in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.355181in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.355661in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.356381in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.356526in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.356958in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.357678in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.358496in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.358976in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.359216in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.359407in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.359645in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.360605in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.360749in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.361184in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.361664in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.361905in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.362387in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.364308in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.364547in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.365027in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.367670in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.368293in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.369257in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.369498in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.369737in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.370216in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.370939in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.371368in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.371608in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.371849in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.372065in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.372304in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.372494in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.372731in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.373454in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.373693in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.374175in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.374414in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.374656in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.375137in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.375858in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.376049in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.376481in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.376961in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.377153in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.377585in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.378547in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.383593in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.384458in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.385420in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.386622in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.386816in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.387296in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.388979in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.389171in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.389653in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.391816in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.392008in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.392489in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.392942in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.393422in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.393615in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.394049in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.394289in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.394504in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.394986in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.395707in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.395947in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.396426in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.398594in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.398833in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.399313in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.400514in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.400898in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.401140in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.401621in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.401863in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.402345in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.403548in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.404171in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.405106in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.405584in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.405824in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.407749in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.408422in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.409382in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.409861in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.410101in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.410583in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.411546in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.411787in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.412269in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.413708in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.414574in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.414814in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.415292in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.415529in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.416251in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.416901in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.417861in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.418583in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.418823in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.419305in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.419547in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.419738in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.420219in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.420701in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.420893in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.421374in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.421854in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.422817in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.423057in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.423779in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.424020in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.424500in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.424739in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.425221in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.425461in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.426586in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.427066in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.427280in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.427493in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.427709in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.428907in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.429144in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.429625in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.430583in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.431540in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.432500in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.433461in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.434612in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.435573in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.436532in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.436771in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.437252in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.437974in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.438213in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.438694in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.440134in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.440371in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.440850in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.443017in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.443497in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.443738in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.446140in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.446356in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.446836in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.447317in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.447558in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.448039in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.450203in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.450420in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.450902in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.452830in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.453044in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.453525in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.457373in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.458335in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.459297in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.465304in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.465544in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.466025in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.468668in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.468909in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.469387in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{6.431649in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{6.431649in}{12.251131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.221413in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.221913in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.223613in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.223805in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.224313in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.224463in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.224631in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.225102in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.225831in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.226309in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.226452in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.228101in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.228220in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.228819in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.228981in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.229464in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.229923in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.230116in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.230607in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.231030in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.231220in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.231711in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.231997in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.232765in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.233566in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.233729in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.234189in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.234309in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.234473in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.234924in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.235314in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.235796in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.236035in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.236515in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.236879in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.237221in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.237416in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.237534in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.238073in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.238679in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.239278in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.239377in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.241557in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.242253in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.242542in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.243018in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.243228in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.243624in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.243987in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.244278in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.244402in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.244566in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.244841in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.244990in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.245787in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.245928in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.246275in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.246662in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.246762in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.247032in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.247612in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.247736in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.247882in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.248337in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.248504in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.248720in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.249004in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.249789in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.250453in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.251233in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.252136in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.252276in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.252494in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.253020in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.253140in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.254014in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.254156in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.254961in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.255835in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.256640in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.256883in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.257189in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.257434in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.257559in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.257847in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.257988in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.258437in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.258887in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.259170in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.259951in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.260093in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.260261in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.260705in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.260847in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.261269in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.261577in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.262049in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.262218in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.262527in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.262671in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.262834in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.263236in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.263521in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.263781in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.264227in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.264369in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.264676in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.264960in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.265246in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.265369in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.265532in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.265844in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.266742in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.266885in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.267151in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.267336in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.267476in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.267642in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.267830in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.268423in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.268635in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.268756in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.269274in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.269440in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.269538in}{12.104258in}}%
\pgfpathlineto{\pgfqpoint{4.270079in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.270268in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.270766in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.271555in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.272312in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.272903in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.273069in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.273235in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.273376in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.273561in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.273916in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.274510in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.275134in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.275371in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.275712in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.275881in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.276245in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.276433in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.276952in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.277141in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.277908in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.278599in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.279437in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.280053in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.280245in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.280412in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.280626in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.281034in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.281200in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.281821in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.282012in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.282200in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.282633in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.283083in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.283465in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.283656in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.284522in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.285545in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.285785in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.286358in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.286983in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.287223in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.287991in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.288230in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.288423in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.288589in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.288828in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.289068in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.289427in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.289787in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.290646in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.291270in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.291510in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.291702in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.291843in}{12.136896in}}%
\pgfpathlineto{\pgfqpoint{4.292299in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.292539in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.293113in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.293354in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.293809in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.294287in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.294406in}{12.120577in}}%
\pgfpathlineto{\pgfqpoint{4.294812in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.295295in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.295533in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.295965in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.296109in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.297021in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.297695in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.298174in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.298367in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.299133in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.299325in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.299798in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.300135in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.300375in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.300614in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.301480in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.301673in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.301866in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.302393in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.302633in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.302993in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.304241in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.304408in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.304891in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.305373in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.305564in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.306046in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.306523in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.306764in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.307968in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.308161in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.308833in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.309024in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.309720in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.310076in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.310509in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.311469in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.311948in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.312664in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.313621in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.316264in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.316913in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.317633in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.318018in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.318259in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.318982in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.319844in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.320085in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.320469in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.320662in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.321141in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.321332in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.322054in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.322919in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.323110in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.324071in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.325271in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.325464in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.325947in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.326427in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.327341in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.328250in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.329213in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.329405in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.329885in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.330606in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.330801in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.331280in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.331518in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.331997in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.332238in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.333157in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.333877in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.334115in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.334595in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.334835in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.335028in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.335511in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.336474in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.336667in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.337147in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.337628in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.338464in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.339426in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.340146in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.341106in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.342071in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.342310in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.342790in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.344951in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.345143in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.345622in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.347062in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.347302in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.347782in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.352831in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.353070in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.353549in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.355231in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.356100in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.357059in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.358018in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.358688in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.359647in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.360057in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.360297in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.361502in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.361889in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.362128in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.363328in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.363521in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.364002in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.364724in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.365686in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.366644in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.367605in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.368471in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.369145in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.369338in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.369819in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.370541in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.370778in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.370948in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.371187in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.371426in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.372147in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.372340in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.372819in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.373060in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.373542in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.374021in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.374214in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.374693in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.375412in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.375650in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.376131in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.376372in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.376563in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.377043in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.377518in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.377758in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.378478in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.378717in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.379195in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.380106in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.381069in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.381310in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.381551in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.382031in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.382752in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.382942in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.383423in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.383660in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.384141in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.384381in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.385248in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.385970in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.386354in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.386594in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.387554in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.388994in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.389209in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.389688in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.390649in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.390840in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.391320in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.391560in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.392521in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.392762in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.393244in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.395164in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.395404in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.395644in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.395789in}{12.153216in}}%
\pgfpathlineto{\pgfqpoint{4.396269in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.399642in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.399883in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.400365in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.402046in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.403007in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.403969in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.408051in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.408987in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.409708in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.410160in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.410401in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.411599in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.411792in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.412274in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.413236in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.413429in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.413911in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.416311in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.416768in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.417008in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.417489in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.417681in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.418162in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.418882in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.419118in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.419598in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.421524in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.421717in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.422197in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.424605in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.424796in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.425275in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.431520in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.431713in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.435081in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.435250in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.435731in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.439578in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.439772in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.440252in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.440733in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.440900in}{12.169535in}}%
\pgfpathlineto{\pgfqpoint{4.441376in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.441807in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.442048in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.442286in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.442862in}{12.185854in}}%
\pgfpathlineto{\pgfqpoint{4.443538in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.443775in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.444737in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.446661in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.447093in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.447334in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.451420in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.452384in}{12.218493in}}%
\pgfpathlineto{\pgfqpoint{4.453347in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.454549in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.454785in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.455265in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.456465in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.456702in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.457181in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.462710in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.463433in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.464397in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.466558in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.466752in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.467228in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.469631in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.469824in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.470304in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.471264in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.471984in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.472178in}{12.202173in}}%
\pgfpathlineto{\pgfqpoint{4.472659in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.474097in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{4.474334in}{12.234812in}}%
\pgfpathlineto{\pgfqpoint{4.474813in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{12.251131in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{12.251131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221377in}{12.095510in}}%
\pgfpathlineto{\pgfqpoint{4.264697in}{12.156431in}}%
\pgfpathlineto{\pgfqpoint{4.281854in}{12.184755in}}%
\pgfpathlineto{\pgfqpoint{4.293669in}{12.206510in}}%
\pgfpathlineto{\pgfqpoint{4.303620in}{12.228038in}}%
\pgfpathlineto{\pgfqpoint{4.315788in}{12.257674in}}%
\pgfpathlineto{\pgfqpoint{4.322905in}{12.278959in}}%
\pgfpathlineto{\pgfqpoint{4.360449in}{12.400869in}}%
\pgfpathlineto{\pgfqpoint{4.369261in}{12.425012in}}%
\pgfpathlineto{\pgfqpoint{4.377327in}{12.443368in}}%
\pgfpathlineto{\pgfqpoint{4.406756in}{12.500724in}}%
\pgfpathlineto{\pgfqpoint{4.427034in}{12.540670in}}%
\pgfpathlineto{\pgfqpoint{4.477515in}{12.647942in}}%
\pgfpathlineto{\pgfqpoint{4.495504in}{12.679933in}}%
\pgfpathlineto{\pgfqpoint{4.512214in}{12.706479in}}%
\pgfpathlineto{\pgfqpoint{4.539059in}{12.746527in}}%
\pgfpathlineto{\pgfqpoint{4.565900in}{12.783347in}}%
\pgfpathlineto{\pgfqpoint{4.599175in}{12.826432in}}%
\pgfpathlineto{\pgfqpoint{4.657590in}{12.899366in}}%
\pgfpathlineto{\pgfqpoint{4.712943in}{12.966357in}}%
\pgfpathlineto{\pgfqpoint{4.790428in}{13.056899in}}%
\pgfpathlineto{\pgfqpoint{4.822977in}{13.093307in}}%
\pgfpathlineto{\pgfqpoint{4.883626in}{13.161455in}}%
\pgfpathlineto{\pgfqpoint{4.920936in}{13.203379in}}%
\pgfpathlineto{\pgfqpoint{4.951626in}{13.234829in}}%
\pgfpathlineto{\pgfqpoint{4.975612in}{13.255914in}}%
\pgfpathlineto{\pgfqpoint{4.989055in}{13.265943in}}%
\pgfpathlineto{\pgfqpoint{5.003612in}{13.274748in}}%
\pgfpathlineto{\pgfqpoint{5.014557in}{13.280083in}}%
\pgfpathlineto{\pgfqpoint{5.035012in}{13.287664in}}%
\pgfpathlineto{\pgfqpoint{5.054898in}{13.292776in}}%
\pgfpathlineto{\pgfqpoint{5.077694in}{13.297077in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{13.300682in}}%
\pgfpathlineto{\pgfqpoint{5.139484in}{13.303613in}}%
\pgfpathlineto{\pgfqpoint{5.180894in}{13.305673in}}%
\pgfpathlineto{\pgfqpoint{5.293804in}{13.307428in}}%
\pgfpathlineto{\pgfqpoint{5.648666in}{13.309204in}}%
\pgfpathlineto{\pgfqpoint{5.828419in}{13.309145in}}%
\pgfpathlineto{\pgfqpoint{6.274207in}{13.310514in}}%
\pgfpathlineto{\pgfqpoint{6.427274in}{13.310816in}}%
\pgfpathlineto{\pgfqpoint{6.427274in}{13.310816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221329in}{12.064727in}}%
\pgfpathlineto{\pgfqpoint{4.282000in}{12.329443in}}%
\pgfpathlineto{\pgfqpoint{4.309476in}{12.455012in}}%
\pgfpathlineto{\pgfqpoint{4.333541in}{12.565436in}}%
\pgfpathlineto{\pgfqpoint{4.339257in}{12.586488in}}%
\pgfpathlineto{\pgfqpoint{4.344010in}{12.598283in}}%
\pgfpathlineto{\pgfqpoint{4.356815in}{12.623001in}}%
\pgfpathlineto{\pgfqpoint{4.363871in}{12.638090in}}%
\pgfpathlineto{\pgfqpoint{4.375218in}{12.667179in}}%
\pgfpathlineto{\pgfqpoint{4.402886in}{12.737312in}}%
\pgfpathlineto{\pgfqpoint{4.445128in}{12.837466in}}%
\pgfpathlineto{\pgfqpoint{4.467007in}{12.884022in}}%
\pgfpathlineto{\pgfqpoint{4.484559in}{12.917654in}}%
\pgfpathlineto{\pgfqpoint{4.505745in}{12.959587in}}%
\pgfpathlineto{\pgfqpoint{4.520670in}{12.989679in}}%
\pgfpathlineto{\pgfqpoint{4.527916in}{13.004266in}}%
\pgfpathlineto{\pgfqpoint{4.552095in}{13.052197in}}%
\pgfpathlineto{\pgfqpoint{4.614290in}{13.173549in}}%
\pgfpathlineto{\pgfqpoint{4.633439in}{13.210776in}}%
\pgfpathlineto{\pgfqpoint{4.652738in}{13.242127in}}%
\pgfpathlineto{\pgfqpoint{4.662756in}{13.254507in}}%
\pgfpathlineto{\pgfqpoint{4.672907in}{13.264469in}}%
\pgfpathlineto{\pgfqpoint{4.683829in}{13.272641in}}%
\pgfpathlineto{\pgfqpoint{4.695274in}{13.279160in}}%
\pgfpathlineto{\pgfqpoint{4.711073in}{13.285732in}}%
\pgfpathlineto{\pgfqpoint{4.726635in}{13.290357in}}%
\pgfpathlineto{\pgfqpoint{4.741944in}{13.293605in}}%
\pgfpathlineto{\pgfqpoint{4.766970in}{13.297419in}}%
\pgfpathlineto{\pgfqpoint{4.800383in}{13.300923in}}%
\pgfpathlineto{\pgfqpoint{4.843740in}{13.303975in}}%
\pgfpathlineto{\pgfqpoint{4.909116in}{13.306955in}}%
\pgfpathlineto{\pgfqpoint{4.990638in}{13.308664in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{13.308908in}}%
\pgfpathlineto{\pgfqpoint{5.487843in}{13.308594in}}%
\pgfpathlineto{\pgfqpoint{6.360557in}{13.311763in}}%
\pgfpathlineto{\pgfqpoint{6.427025in}{13.311799in}}%
\pgfpathlineto{\pgfqpoint{6.427025in}{13.311799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{12.139891in}}%
\pgfpathlineto{\pgfqpoint{4.251864in}{12.200083in}}%
\pgfpathlineto{\pgfqpoint{4.290314in}{12.272381in}}%
\pgfpathlineto{\pgfqpoint{4.307755in}{12.302558in}}%
\pgfpathlineto{\pgfqpoint{4.314069in}{12.310963in}}%
\pgfpathlineto{\pgfqpoint{4.342485in}{12.341056in}}%
\pgfpathlineto{\pgfqpoint{4.365792in}{12.363026in}}%
\pgfpathlineto{\pgfqpoint{4.390383in}{12.383279in}}%
\pgfpathlineto{\pgfqpoint{4.403593in}{12.392245in}}%
\pgfpathlineto{\pgfqpoint{4.419520in}{12.400878in}}%
\pgfpathlineto{\pgfqpoint{4.441175in}{12.410426in}}%
\pgfpathlineto{\pgfqpoint{4.461381in}{12.418238in}}%
\pgfpathlineto{\pgfqpoint{4.491250in}{12.428108in}}%
\pgfpathlineto{\pgfqpoint{4.504289in}{12.431247in}}%
\pgfpathlineto{\pgfqpoint{4.521132in}{12.434128in}}%
\pgfpathlineto{\pgfqpoint{4.592663in}{12.445230in}}%
\pgfpathlineto{\pgfqpoint{4.605776in}{12.449393in}}%
\pgfpathlineto{\pgfqpoint{4.616223in}{12.453698in}}%
\pgfpathlineto{\pgfqpoint{4.645988in}{12.470903in}}%
\pgfpathlineto{\pgfqpoint{4.656659in}{12.479241in}}%
\pgfpathlineto{\pgfqpoint{4.667576in}{12.489339in}}%
\pgfpathlineto{\pgfqpoint{4.680981in}{12.503949in}}%
\pgfpathlineto{\pgfqpoint{4.717101in}{12.550725in}}%
\pgfpathlineto{\pgfqpoint{4.740082in}{12.584153in}}%
\pgfpathlineto{\pgfqpoint{4.776262in}{12.639271in}}%
\pgfpathlineto{\pgfqpoint{4.800151in}{12.674521in}}%
\pgfpathlineto{\pgfqpoint{4.828829in}{12.713651in}}%
\pgfpathlineto{\pgfqpoint{4.866774in}{12.762008in}}%
\pgfpathlineto{\pgfqpoint{4.895520in}{12.796305in}}%
\pgfpathlineto{\pgfqpoint{4.916922in}{12.819751in}}%
\pgfpathlineto{\pgfqpoint{4.938401in}{12.841258in}}%
\pgfpathlineto{\pgfqpoint{4.963316in}{12.864069in}}%
\pgfpathlineto{\pgfqpoint{4.993926in}{12.889156in}}%
\pgfpathlineto{\pgfqpoint{5.046772in}{12.926977in}}%
\pgfpathlineto{\pgfqpoint{5.060055in}{12.934786in}}%
\pgfpathlineto{\pgfqpoint{5.093239in}{12.951273in}}%
\pgfpathlineto{\pgfqpoint{5.124807in}{12.963064in}}%
\pgfpathlineto{\pgfqpoint{5.155958in}{12.972176in}}%
\pgfpathlineto{\pgfqpoint{5.182517in}{12.978449in}}%
\pgfpathlineto{\pgfqpoint{5.216281in}{12.984939in}}%
\pgfpathlineto{\pgfqpoint{5.268738in}{12.992111in}}%
\pgfpathlineto{\pgfqpoint{5.314041in}{12.996621in}}%
\pgfpathlineto{\pgfqpoint{5.370103in}{13.000541in}}%
\pgfpathlineto{\pgfqpoint{5.429738in}{13.003452in}}%
\pgfpathlineto{\pgfqpoint{5.539873in}{13.007400in}}%
\pgfpathlineto{\pgfqpoint{5.588382in}{13.008008in}}%
\pgfpathlineto{\pgfqpoint{5.778471in}{13.007716in}}%
\pgfpathlineto{\pgfqpoint{5.893086in}{13.008462in}}%
\pgfpathlineto{\pgfqpoint{5.997649in}{13.010810in}}%
\pgfpathlineto{\pgfqpoint{6.162271in}{13.014342in}}%
\pgfpathlineto{\pgfqpoint{6.427315in}{13.017264in}}%
\pgfpathlineto{\pgfqpoint{6.427315in}{13.017264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544402in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{12.002374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{13.736182in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327509in,y=13.819515in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Kangaroo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{13.736182in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{13.736182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.465922in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{7.465922in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.465922in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.465922in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.018482in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{8.018482in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.018482in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.018482in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571042in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{8.571042in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.571042in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.571042in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.123603in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{9.123603in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.123603in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.123603in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.676163in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{9.676163in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.676163in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.676163in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{12.002374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.189009in,y=11.954148in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{12.435826in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{12.435826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{12.435826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.980675in,y=12.387600in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{12.869278in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{12.869278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{12.869278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911231in,y=12.821052in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{13.302730in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{13.302730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{13.302730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911231in,y=13.254505in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{13.736182in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{13.736182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911231in,y=13.687957in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466401in}{12.471759in}}%
\pgfpathlineto{\pgfqpoint{7.502209in}{12.505016in}}%
\pgfpathlineto{\pgfqpoint{7.541187in}{12.539083in}}%
\pgfpathlineto{\pgfqpoint{7.594075in}{12.583202in}}%
\pgfpathlineto{\pgfqpoint{7.644091in}{12.623220in}}%
\pgfpathlineto{\pgfqpoint{7.665661in}{12.638823in}}%
\pgfpathlineto{\pgfqpoint{7.676998in}{12.645444in}}%
\pgfpathlineto{\pgfqpoint{7.696743in}{12.652294in}}%
\pgfpathlineto{\pgfqpoint{7.716596in}{12.657560in}}%
\pgfpathlineto{\pgfqpoint{7.746115in}{12.663525in}}%
\pgfpathlineto{\pgfqpoint{7.778180in}{12.668244in}}%
\pgfpathlineto{\pgfqpoint{7.816455in}{12.672496in}}%
\pgfpathlineto{\pgfqpoint{7.857289in}{12.675791in}}%
\pgfpathlineto{\pgfqpoint{8.184204in}{12.696230in}}%
\pgfpathlineto{\pgfqpoint{8.205345in}{12.699822in}}%
\pgfpathlineto{\pgfqpoint{8.226509in}{12.704848in}}%
\pgfpathlineto{\pgfqpoint{8.244591in}{12.710342in}}%
\pgfpathlineto{\pgfqpoint{8.291123in}{12.729641in}}%
\pgfpathlineto{\pgfqpoint{8.309370in}{12.738877in}}%
\pgfpathlineto{\pgfqpoint{8.352008in}{12.763092in}}%
\pgfpathlineto{\pgfqpoint{8.392039in}{12.787946in}}%
\pgfpathlineto{\pgfqpoint{8.445794in}{12.821183in}}%
\pgfpathlineto{\pgfqpoint{8.471830in}{12.835416in}}%
\pgfpathlineto{\pgfqpoint{8.495539in}{12.846531in}}%
\pgfpathlineto{\pgfqpoint{8.518285in}{12.855085in}}%
\pgfpathlineto{\pgfqpoint{8.538335in}{12.861076in}}%
\pgfpathlineto{\pgfqpoint{8.564184in}{12.867374in}}%
\pgfpathlineto{\pgfqpoint{8.594848in}{12.873263in}}%
\pgfpathlineto{\pgfqpoint{8.622557in}{12.877405in}}%
\pgfpathlineto{\pgfqpoint{8.649172in}{12.880139in}}%
\pgfpathlineto{\pgfqpoint{8.680864in}{12.881899in}}%
\pgfpathlineto{\pgfqpoint{8.725226in}{12.882619in}}%
\pgfpathlineto{\pgfqpoint{8.829179in}{12.882131in}}%
\pgfpathlineto{\pgfqpoint{8.987001in}{12.881520in}}%
\pgfpathlineto{\pgfqpoint{9.050225in}{12.884002in}}%
\pgfpathlineto{\pgfqpoint{9.286293in}{12.894132in}}%
\pgfpathlineto{\pgfqpoint{9.380148in}{12.895357in}}%
\pgfpathlineto{\pgfqpoint{9.467750in}{12.897211in}}%
\pgfpathlineto{\pgfqpoint{9.594768in}{12.903750in}}%
\pgfpathlineto{\pgfqpoint{9.671068in}{12.908023in}}%
\pgfpathlineto{\pgfqpoint{9.671068in}{12.908023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466327in}{12.404378in}}%
\pgfpathlineto{\pgfqpoint{7.503854in}{12.450372in}}%
\pgfpathlineto{\pgfqpoint{7.542792in}{12.495697in}}%
\pgfpathlineto{\pgfqpoint{7.589650in}{12.547857in}}%
\pgfpathlineto{\pgfqpoint{7.648581in}{12.611201in}}%
\pgfpathlineto{\pgfqpoint{7.674891in}{12.637903in}}%
\pgfpathlineto{\pgfqpoint{7.682425in}{12.644038in}}%
\pgfpathlineto{\pgfqpoint{7.697089in}{12.651766in}}%
\pgfpathlineto{\pgfqpoint{7.711584in}{12.657721in}}%
\pgfpathlineto{\pgfqpoint{7.725542in}{12.662217in}}%
\pgfpathlineto{\pgfqpoint{7.745552in}{12.667097in}}%
\pgfpathlineto{\pgfqpoint{7.772892in}{12.672046in}}%
\pgfpathlineto{\pgfqpoint{7.806222in}{12.676538in}}%
\pgfpathlineto{\pgfqpoint{8.035119in}{12.702445in}}%
\pgfpathlineto{\pgfqpoint{8.084223in}{12.705059in}}%
\pgfpathlineto{\pgfqpoint{8.173533in}{12.708875in}}%
\pgfpathlineto{\pgfqpoint{8.229020in}{12.713250in}}%
\pgfpathlineto{\pgfqpoint{8.280627in}{12.719164in}}%
\pgfpathlineto{\pgfqpoint{8.303192in}{12.723281in}}%
\pgfpathlineto{\pgfqpoint{8.324495in}{12.728597in}}%
\pgfpathlineto{\pgfqpoint{8.346270in}{12.735608in}}%
\pgfpathlineto{\pgfqpoint{8.370408in}{12.745103in}}%
\pgfpathlineto{\pgfqpoint{8.400476in}{12.759309in}}%
\pgfpathlineto{\pgfqpoint{8.441914in}{12.781964in}}%
\pgfpathlineto{\pgfqpoint{8.492137in}{12.811677in}}%
\pgfpathlineto{\pgfqpoint{8.555173in}{12.848792in}}%
\pgfpathlineto{\pgfqpoint{8.580772in}{12.862189in}}%
\pgfpathlineto{\pgfqpoint{8.608103in}{12.874615in}}%
\pgfpathlineto{\pgfqpoint{8.627846in}{12.882202in}}%
\pgfpathlineto{\pgfqpoint{8.657269in}{12.891269in}}%
\pgfpathlineto{\pgfqpoint{8.682206in}{12.897285in}}%
\pgfpathlineto{\pgfqpoint{8.707291in}{12.902079in}}%
\pgfpathlineto{\pgfqpoint{8.741398in}{12.906979in}}%
\pgfpathlineto{\pgfqpoint{8.782849in}{12.911232in}}%
\pgfpathlineto{\pgfqpoint{8.845616in}{12.916292in}}%
\pgfpathlineto{\pgfqpoint{8.901340in}{12.919007in}}%
\pgfpathlineto{\pgfqpoint{8.996582in}{12.923747in}}%
\pgfpathlineto{\pgfqpoint{9.221564in}{12.936598in}}%
\pgfpathlineto{\pgfqpoint{9.287925in}{12.937579in}}%
\pgfpathlineto{\pgfqpoint{9.349628in}{12.937284in}}%
\pgfpathlineto{\pgfqpoint{9.538743in}{12.934717in}}%
\pgfpathlineto{\pgfqpoint{9.675192in}{12.933936in}}%
\pgfpathlineto{\pgfqpoint{9.675192in}{12.933936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466303in}{12.652573in}}%
\pgfpathlineto{\pgfqpoint{7.504046in}{12.677976in}}%
\pgfpathlineto{\pgfqpoint{7.546832in}{12.704846in}}%
\pgfpathlineto{\pgfqpoint{7.636317in}{12.758784in}}%
\pgfpathlineto{\pgfqpoint{7.666599in}{12.775728in}}%
\pgfpathlineto{\pgfqpoint{7.681020in}{12.782268in}}%
\pgfpathlineto{\pgfqpoint{7.707636in}{12.790206in}}%
\pgfpathlineto{\pgfqpoint{7.743807in}{12.798775in}}%
\pgfpathlineto{\pgfqpoint{7.799801in}{12.810644in}}%
\pgfpathlineto{\pgfqpoint{7.851086in}{12.820222in}}%
\pgfpathlineto{\pgfqpoint{7.897147in}{12.827612in}}%
\pgfpathlineto{\pgfqpoint{8.033021in}{12.848039in}}%
\pgfpathlineto{\pgfqpoint{8.090799in}{12.853458in}}%
\pgfpathlineto{\pgfqpoint{8.133798in}{12.855324in}}%
\pgfpathlineto{\pgfqpoint{8.276841in}{12.857225in}}%
\pgfpathlineto{\pgfqpoint{8.335612in}{12.857615in}}%
\pgfpathlineto{\pgfqpoint{8.379450in}{12.859893in}}%
\pgfpathlineto{\pgfqpoint{8.502970in}{12.868546in}}%
\pgfpathlineto{\pgfqpoint{8.549076in}{12.872813in}}%
\pgfpathlineto{\pgfqpoint{8.653596in}{12.883433in}}%
\pgfpathlineto{\pgfqpoint{8.703974in}{12.885503in}}%
\pgfpathlineto{\pgfqpoint{8.846620in}{12.890207in}}%
\pgfpathlineto{\pgfqpoint{9.083144in}{12.890451in}}%
\pgfpathlineto{\pgfqpoint{9.136306in}{12.893177in}}%
\pgfpathlineto{\pgfqpoint{9.212053in}{12.897374in}}%
\pgfpathlineto{\pgfqpoint{9.258309in}{12.898037in}}%
\pgfpathlineto{\pgfqpoint{9.476922in}{12.897812in}}%
\pgfpathlineto{\pgfqpoint{9.593027in}{12.898101in}}%
\pgfpathlineto{\pgfqpoint{9.678569in}{12.897808in}}%
\pgfpathlineto{\pgfqpoint{9.678569in}{12.897808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466449in}{12.319443in}}%
\pgfpathlineto{\pgfqpoint{7.512778in}{12.381161in}}%
\pgfpathlineto{\pgfqpoint{7.559205in}{12.440495in}}%
\pgfpathlineto{\pgfqpoint{7.617186in}{12.512049in}}%
\pgfpathlineto{\pgfqpoint{7.680689in}{12.588237in}}%
\pgfpathlineto{\pgfqpoint{7.689933in}{12.597573in}}%
\pgfpathlineto{\pgfqpoint{7.712690in}{12.614438in}}%
\pgfpathlineto{\pgfqpoint{7.733025in}{12.626970in}}%
\pgfpathlineto{\pgfqpoint{7.755890in}{12.638962in}}%
\pgfpathlineto{\pgfqpoint{7.785723in}{12.652353in}}%
\pgfpathlineto{\pgfqpoint{7.810326in}{12.661507in}}%
\pgfpathlineto{\pgfqpoint{7.838884in}{12.670004in}}%
\pgfpathlineto{\pgfqpoint{7.866171in}{12.676080in}}%
\pgfpathlineto{\pgfqpoint{7.896230in}{12.681275in}}%
\pgfpathlineto{\pgfqpoint{7.965969in}{12.690934in}}%
\pgfpathlineto{\pgfqpoint{8.010728in}{12.695489in}}%
\pgfpathlineto{\pgfqpoint{8.142386in}{12.707294in}}%
\pgfpathlineto{\pgfqpoint{8.225205in}{12.715787in}}%
\pgfpathlineto{\pgfqpoint{8.292541in}{12.721353in}}%
\pgfpathlineto{\pgfqpoint{8.338659in}{12.723912in}}%
\pgfpathlineto{\pgfqpoint{8.374502in}{12.724593in}}%
\pgfpathlineto{\pgfqpoint{8.479559in}{12.724239in}}%
\pgfpathlineto{\pgfqpoint{8.577171in}{12.722939in}}%
\pgfpathlineto{\pgfqpoint{8.631949in}{12.722742in}}%
\pgfpathlineto{\pgfqpoint{8.792175in}{12.723877in}}%
\pgfpathlineto{\pgfqpoint{9.022241in}{12.720107in}}%
\pgfpathlineto{\pgfqpoint{9.076091in}{12.722275in}}%
\pgfpathlineto{\pgfqpoint{9.357699in}{12.734737in}}%
\pgfpathlineto{\pgfqpoint{9.458615in}{12.736531in}}%
\pgfpathlineto{\pgfqpoint{9.528120in}{12.736207in}}%
\pgfpathlineto{\pgfqpoint{9.677970in}{12.734859in}}%
\pgfpathlineto{\pgfqpoint{9.677970in}{12.734859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466439in}{12.623528in}}%
\pgfpathlineto{\pgfqpoint{7.512114in}{12.649298in}}%
\pgfpathlineto{\pgfqpoint{7.598754in}{12.695921in}}%
\pgfpathlineto{\pgfqpoint{7.657705in}{12.726595in}}%
\pgfpathlineto{\pgfqpoint{7.679028in}{12.736127in}}%
\pgfpathlineto{\pgfqpoint{7.700768in}{12.743876in}}%
\pgfpathlineto{\pgfqpoint{7.800045in}{12.775311in}}%
\pgfpathlineto{\pgfqpoint{7.831710in}{12.782741in}}%
\pgfpathlineto{\pgfqpoint{7.857891in}{12.787762in}}%
\pgfpathlineto{\pgfqpoint{7.909630in}{12.795489in}}%
\pgfpathlineto{\pgfqpoint{7.965796in}{12.802489in}}%
\pgfpathlineto{\pgfqpoint{8.013422in}{12.806730in}}%
\pgfpathlineto{\pgfqpoint{8.078098in}{12.812453in}}%
\pgfpathlineto{\pgfqpoint{8.172339in}{12.821808in}}%
\pgfpathlineto{\pgfqpoint{8.218052in}{12.824771in}}%
\pgfpathlineto{\pgfqpoint{8.327692in}{12.830347in}}%
\pgfpathlineto{\pgfqpoint{8.432688in}{12.839317in}}%
\pgfpathlineto{\pgfqpoint{8.486175in}{12.845853in}}%
\pgfpathlineto{\pgfqpoint{8.561233in}{12.856476in}}%
\pgfpathlineto{\pgfqpoint{8.629061in}{12.865498in}}%
\pgfpathlineto{\pgfqpoint{8.669641in}{12.869281in}}%
\pgfpathlineto{\pgfqpoint{8.702984in}{12.870269in}}%
\pgfpathlineto{\pgfqpoint{8.733788in}{12.869649in}}%
\pgfpathlineto{\pgfqpoint{8.761394in}{12.867712in}}%
\pgfpathlineto{\pgfqpoint{8.797228in}{12.863564in}}%
\pgfpathlineto{\pgfqpoint{8.856257in}{12.854967in}}%
\pgfpathlineto{\pgfqpoint{8.902700in}{12.848805in}}%
\pgfpathlineto{\pgfqpoint{8.950656in}{12.845221in}}%
\pgfpathlineto{\pgfqpoint{8.990074in}{12.844875in}}%
\pgfpathlineto{\pgfqpoint{9.020768in}{12.846629in}}%
\pgfpathlineto{\pgfqpoint{9.048503in}{12.849796in}}%
\pgfpathlineto{\pgfqpoint{9.080984in}{12.854986in}}%
\pgfpathlineto{\pgfqpoint{9.167105in}{12.869135in}}%
\pgfpathlineto{\pgfqpoint{9.218286in}{12.874399in}}%
\pgfpathlineto{\pgfqpoint{9.270408in}{12.878501in}}%
\pgfpathlineto{\pgfqpoint{9.313615in}{12.880521in}}%
\pgfpathlineto{\pgfqpoint{9.358882in}{12.881242in}}%
\pgfpathlineto{\pgfqpoint{9.426448in}{12.880452in}}%
\pgfpathlineto{\pgfqpoint{9.470335in}{12.878130in}}%
\pgfpathlineto{\pgfqpoint{9.618720in}{12.864509in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{12.857825in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{12.857825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466372in}{12.325103in}}%
\pgfpathlineto{\pgfqpoint{7.526306in}{12.398542in}}%
\pgfpathlineto{\pgfqpoint{7.583284in}{12.466026in}}%
\pgfpathlineto{\pgfqpoint{7.644266in}{12.535899in}}%
\pgfpathlineto{\pgfqpoint{7.684782in}{12.580673in}}%
\pgfpathlineto{\pgfqpoint{7.704530in}{12.597455in}}%
\pgfpathlineto{\pgfqpoint{7.725229in}{12.613151in}}%
\pgfpathlineto{\pgfqpoint{7.744332in}{12.625632in}}%
\pgfpathlineto{\pgfqpoint{7.776928in}{12.642664in}}%
\pgfpathlineto{\pgfqpoint{7.819170in}{12.658116in}}%
\pgfpathlineto{\pgfqpoint{7.856350in}{12.667166in}}%
\pgfpathlineto{\pgfqpoint{7.884280in}{12.671768in}}%
\pgfpathlineto{\pgfqpoint{7.915479in}{12.675410in}}%
\pgfpathlineto{\pgfqpoint{7.954344in}{12.678420in}}%
\pgfpathlineto{\pgfqpoint{8.008150in}{12.680960in}}%
\pgfpathlineto{\pgfqpoint{8.065813in}{12.682040in}}%
\pgfpathlineto{\pgfqpoint{8.214198in}{12.683961in}}%
\pgfpathlineto{\pgfqpoint{8.281630in}{12.686589in}}%
\pgfpathlineto{\pgfqpoint{8.342044in}{12.690983in}}%
\pgfpathlineto{\pgfqpoint{8.397974in}{12.694607in}}%
\pgfpathlineto{\pgfqpoint{8.479849in}{12.698010in}}%
\pgfpathlineto{\pgfqpoint{8.537618in}{12.699227in}}%
\pgfpathlineto{\pgfqpoint{8.605982in}{12.699054in}}%
\pgfpathlineto{\pgfqpoint{8.692796in}{12.698907in}}%
\pgfpathlineto{\pgfqpoint{9.046093in}{12.702625in}}%
\pgfpathlineto{\pgfqpoint{9.213292in}{12.703490in}}%
\pgfpathlineto{\pgfqpoint{9.324922in}{12.705598in}}%
\pgfpathlineto{\pgfqpoint{9.441934in}{12.707640in}}%
\pgfpathlineto{\pgfqpoint{9.480972in}{12.707040in}}%
\pgfpathlineto{\pgfqpoint{9.676338in}{12.700892in}}%
\pgfpathlineto{\pgfqpoint{9.678819in}{12.700797in}}%
\pgfpathlineto{\pgfqpoint{9.678819in}{12.700797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.789463in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{12.002374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{13.736182in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.572569in,y=13.819515in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Krull}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{13.736182in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{13.736182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711103in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{10.711103in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.711103in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.711103in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.264363in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{11.264363in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.264363in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.264363in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.817623in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{11.817623in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.817623in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817623in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.370883in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{12.370883in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.370883in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.370883in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.924143in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{12.924143in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.924143in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.924143in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{12.133980in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{12.133980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{12.133980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=12.085755in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{12.534531in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{12.534531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{12.534531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=12.486305in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{12.935081in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{12.935081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{12.935081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=12.886856in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{13.335631in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{13.335631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{13.335631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=13.287406in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 55000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{13.736182in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{13.736182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=13.687957in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 70000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711363in}{12.136978in}}%
\pgfpathlineto{\pgfqpoint{10.743057in}{12.272174in}}%
\pgfpathlineto{\pgfqpoint{10.771907in}{12.389087in}}%
\pgfpathlineto{\pgfqpoint{10.801834in}{12.504234in}}%
\pgfpathlineto{\pgfqpoint{10.834516in}{12.623849in}}%
\pgfpathlineto{\pgfqpoint{10.885078in}{12.803579in}}%
\pgfpathlineto{\pgfqpoint{10.888076in}{12.809051in}}%
\pgfpathlineto{\pgfqpoint{10.912611in}{12.842182in}}%
\pgfpathlineto{\pgfqpoint{10.936700in}{12.862337in}}%
\pgfpathlineto{\pgfqpoint{10.950347in}{12.869618in}}%
\pgfpathlineto{\pgfqpoint{10.966228in}{12.875831in}}%
\pgfpathlineto{\pgfqpoint{10.981722in}{12.879142in}}%
\pgfpathlineto{\pgfqpoint{10.994131in}{12.880413in}}%
\pgfpathlineto{\pgfqpoint{11.010452in}{12.880550in}}%
\pgfpathlineto{\pgfqpoint{11.023198in}{12.879777in}}%
\pgfpathlineto{\pgfqpoint{11.064803in}{12.878220in}}%
\pgfpathlineto{\pgfqpoint{11.078847in}{12.879814in}}%
\pgfpathlineto{\pgfqpoint{11.091087in}{12.882322in}}%
\pgfpathlineto{\pgfqpoint{11.108001in}{12.887126in}}%
\pgfpathlineto{\pgfqpoint{11.133692in}{12.896308in}}%
\pgfpathlineto{\pgfqpoint{11.159751in}{12.907345in}}%
\pgfpathlineto{\pgfqpoint{11.191637in}{12.922958in}}%
\pgfpathlineto{\pgfqpoint{11.201958in}{12.928518in}}%
\pgfpathlineto{\pgfqpoint{11.227940in}{12.944892in}}%
\pgfpathlineto{\pgfqpoint{11.243252in}{12.955499in}}%
\pgfpathlineto{\pgfqpoint{11.251277in}{12.960840in}}%
\pgfpathlineto{\pgfqpoint{11.318700in}{13.007275in}}%
\pgfpathlineto{\pgfqpoint{11.336697in}{13.018596in}}%
\pgfpathlineto{\pgfqpoint{11.354331in}{13.028282in}}%
\pgfpathlineto{\pgfqpoint{11.363633in}{13.032377in}}%
\pgfpathlineto{\pgfqpoint{11.380194in}{13.038681in}}%
\pgfpathlineto{\pgfqpoint{11.392938in}{13.042074in}}%
\pgfpathlineto{\pgfqpoint{11.422249in}{13.047464in}}%
\pgfpathlineto{\pgfqpoint{11.448152in}{13.049900in}}%
\pgfpathlineto{\pgfqpoint{11.470942in}{13.050348in}}%
\pgfpathlineto{\pgfqpoint{11.500789in}{13.051536in}}%
\pgfpathlineto{\pgfqpoint{11.517039in}{13.053896in}}%
\pgfpathlineto{\pgfqpoint{11.535259in}{13.058728in}}%
\pgfpathlineto{\pgfqpoint{11.549141in}{13.063799in}}%
\pgfpathlineto{\pgfqpoint{11.572543in}{13.074208in}}%
\pgfpathlineto{\pgfqpoint{11.600611in}{13.088561in}}%
\pgfpathlineto{\pgfqpoint{11.678756in}{13.132281in}}%
\pgfpathlineto{\pgfqpoint{11.696287in}{13.140877in}}%
\pgfpathlineto{\pgfqpoint{11.714140in}{13.148013in}}%
\pgfpathlineto{\pgfqpoint{11.722359in}{13.150988in}}%
\pgfpathlineto{\pgfqpoint{11.736025in}{13.154854in}}%
\pgfpathlineto{\pgfqpoint{11.768212in}{13.159851in}}%
\pgfpathlineto{\pgfqpoint{11.802341in}{13.160632in}}%
\pgfpathlineto{\pgfqpoint{11.815882in}{13.159841in}}%
\pgfpathlineto{\pgfqpoint{11.877360in}{13.154590in}}%
\pgfpathlineto{\pgfqpoint{11.900221in}{13.156345in}}%
\pgfpathlineto{\pgfqpoint{11.913728in}{13.158747in}}%
\pgfpathlineto{\pgfqpoint{11.930591in}{13.162457in}}%
\pgfpathlineto{\pgfqpoint{11.960143in}{13.169674in}}%
\pgfpathlineto{\pgfqpoint{12.026266in}{13.189143in}}%
\pgfpathlineto{\pgfqpoint{12.068313in}{13.203597in}}%
\pgfpathlineto{\pgfqpoint{12.089211in}{13.210644in}}%
\pgfpathlineto{\pgfqpoint{12.143875in}{13.227388in}}%
\pgfpathlineto{\pgfqpoint{12.176048in}{13.235352in}}%
\pgfpathlineto{\pgfqpoint{12.201227in}{13.240161in}}%
\pgfpathlineto{\pgfqpoint{12.236295in}{13.245228in}}%
\pgfpathlineto{\pgfqpoint{12.299399in}{13.253340in}}%
\pgfpathlineto{\pgfqpoint{12.317975in}{13.258061in}}%
\pgfpathlineto{\pgfqpoint{12.336458in}{13.264532in}}%
\pgfpathlineto{\pgfqpoint{12.394183in}{13.292681in}}%
\pgfpathlineto{\pgfqpoint{12.402991in}{13.297334in}}%
\pgfpathlineto{\pgfqpoint{12.507819in}{13.349376in}}%
\pgfpathlineto{\pgfqpoint{12.530441in}{13.363072in}}%
\pgfpathlineto{\pgfqpoint{12.588665in}{13.398341in}}%
\pgfpathlineto{\pgfqpoint{12.648685in}{13.426732in}}%
\pgfpathlineto{\pgfqpoint{12.709213in}{13.447418in}}%
\pgfpathlineto{\pgfqpoint{12.797111in}{13.477036in}}%
\pgfpathlineto{\pgfqpoint{12.915637in}{13.515103in}}%
\pgfpathlineto{\pgfqpoint{12.915637in}{13.515103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711473in}{12.378989in}}%
\pgfpathlineto{\pgfqpoint{10.742456in}{12.461288in}}%
\pgfpathlineto{\pgfqpoint{10.778283in}{12.552236in}}%
\pgfpathlineto{\pgfqpoint{10.825365in}{12.667448in}}%
\pgfpathlineto{\pgfqpoint{10.867435in}{12.766783in}}%
\pgfpathlineto{\pgfqpoint{10.888105in}{12.812470in}}%
\pgfpathlineto{\pgfqpoint{10.897426in}{12.830347in}}%
\pgfpathlineto{\pgfqpoint{10.903475in}{12.839756in}}%
\pgfpathlineto{\pgfqpoint{10.923802in}{12.865818in}}%
\pgfpathlineto{\pgfqpoint{10.980918in}{12.942501in}}%
\pgfpathlineto{\pgfqpoint{11.007360in}{12.977866in}}%
\pgfpathlineto{\pgfqpoint{11.024173in}{12.998651in}}%
\pgfpathlineto{\pgfqpoint{11.069056in}{13.053722in}}%
\pgfpathlineto{\pgfqpoint{11.116085in}{13.113282in}}%
\pgfpathlineto{\pgfqpoint{11.130992in}{13.129149in}}%
\pgfpathlineto{\pgfqpoint{11.155084in}{13.149321in}}%
\pgfpathlineto{\pgfqpoint{11.172455in}{13.159559in}}%
\pgfpathlineto{\pgfqpoint{11.186469in}{13.165401in}}%
\pgfpathlineto{\pgfqpoint{11.194315in}{13.167080in}}%
\pgfpathlineto{\pgfqpoint{11.196389in}{13.167736in}}%
\pgfpathlineto{\pgfqpoint{11.219515in}{13.169954in}}%
\pgfpathlineto{\pgfqpoint{11.244469in}{13.171386in}}%
\pgfpathlineto{\pgfqpoint{11.279122in}{13.173433in}}%
\pgfpathlineto{\pgfqpoint{11.319219in}{13.175020in}}%
\pgfpathlineto{\pgfqpoint{11.362639in}{13.176091in}}%
\pgfpathlineto{\pgfqpoint{11.404132in}{13.180262in}}%
\pgfpathlineto{\pgfqpoint{11.430708in}{13.188470in}}%
\pgfpathlineto{\pgfqpoint{11.456935in}{13.199661in}}%
\pgfpathlineto{\pgfqpoint{11.486712in}{13.211926in}}%
\pgfpathlineto{\pgfqpoint{11.498823in}{13.215776in}}%
\pgfpathlineto{\pgfqpoint{11.513517in}{13.219074in}}%
\pgfpathlineto{\pgfqpoint{11.536190in}{13.222556in}}%
\pgfpathlineto{\pgfqpoint{11.580214in}{13.227245in}}%
\pgfpathlineto{\pgfqpoint{11.633441in}{13.231620in}}%
\pgfpathlineto{\pgfqpoint{11.646453in}{13.231644in}}%
\pgfpathlineto{\pgfqpoint{11.661990in}{13.230523in}}%
\pgfpathlineto{\pgfqpoint{11.676544in}{13.228402in}}%
\pgfpathlineto{\pgfqpoint{11.754404in}{13.215198in}}%
\pgfpathlineto{\pgfqpoint{11.777173in}{13.214877in}}%
\pgfpathlineto{\pgfqpoint{11.793068in}{13.216209in}}%
\pgfpathlineto{\pgfqpoint{11.801861in}{13.217538in}}%
\pgfpathlineto{\pgfqpoint{11.825933in}{13.221979in}}%
\pgfpathlineto{\pgfqpoint{11.869475in}{13.230623in}}%
\pgfpathlineto{\pgfqpoint{11.895041in}{13.235575in}}%
\pgfpathlineto{\pgfqpoint{11.918386in}{13.241042in}}%
\pgfpathlineto{\pgfqpoint{11.938162in}{13.247198in}}%
\pgfpathlineto{\pgfqpoint{11.971232in}{13.259488in}}%
\pgfpathlineto{\pgfqpoint{12.014626in}{13.275578in}}%
\pgfpathlineto{\pgfqpoint{12.044270in}{13.285634in}}%
\pgfpathlineto{\pgfqpoint{12.067786in}{13.292412in}}%
\pgfpathlineto{\pgfqpoint{12.092348in}{13.297975in}}%
\pgfpathlineto{\pgfqpoint{12.122806in}{13.303397in}}%
\pgfpathlineto{\pgfqpoint{12.181945in}{13.311612in}}%
\pgfpathlineto{\pgfqpoint{12.206078in}{13.314029in}}%
\pgfpathlineto{\pgfqpoint{12.246649in}{13.316368in}}%
\pgfpathlineto{\pgfqpoint{12.295941in}{13.318332in}}%
\pgfpathlineto{\pgfqpoint{12.329789in}{13.321700in}}%
\pgfpathlineto{\pgfqpoint{12.372718in}{13.329185in}}%
\pgfpathlineto{\pgfqpoint{12.399326in}{13.334703in}}%
\pgfpathlineto{\pgfqpoint{12.521006in}{13.363108in}}%
\pgfpathlineto{\pgfqpoint{12.544409in}{13.367977in}}%
\pgfpathlineto{\pgfqpoint{12.600121in}{13.377408in}}%
\pgfpathlineto{\pgfqpoint{12.645644in}{13.386848in}}%
\pgfpathlineto{\pgfqpoint{12.663114in}{13.390148in}}%
\pgfpathlineto{\pgfqpoint{12.689698in}{13.394956in}}%
\pgfpathlineto{\pgfqpoint{12.756422in}{13.409824in}}%
\pgfpathlineto{\pgfqpoint{12.807906in}{13.422782in}}%
\pgfpathlineto{\pgfqpoint{12.900545in}{13.448216in}}%
\pgfpathlineto{\pgfqpoint{12.922623in}{13.454357in}}%
\pgfpathlineto{\pgfqpoint{12.922623in}{13.454357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711516in}{12.078972in}}%
\pgfpathlineto{\pgfqpoint{10.742715in}{12.232160in}}%
\pgfpathlineto{\pgfqpoint{10.771107in}{12.364409in}}%
\pgfpathlineto{\pgfqpoint{10.801490in}{12.498928in}}%
\pgfpathlineto{\pgfqpoint{10.841682in}{12.669587in}}%
\pgfpathlineto{\pgfqpoint{10.868235in}{12.779657in}}%
\pgfpathlineto{\pgfqpoint{10.876904in}{12.796843in}}%
\pgfpathlineto{\pgfqpoint{10.887054in}{12.815185in}}%
\pgfpathlineto{\pgfqpoint{10.900390in}{12.831687in}}%
\pgfpathlineto{\pgfqpoint{10.912267in}{12.842112in}}%
\pgfpathlineto{\pgfqpoint{10.921037in}{12.847379in}}%
\pgfpathlineto{\pgfqpoint{10.941620in}{12.855188in}}%
\pgfpathlineto{\pgfqpoint{11.002740in}{12.871566in}}%
\pgfpathlineto{\pgfqpoint{11.023187in}{12.879620in}}%
\pgfpathlineto{\pgfqpoint{11.035312in}{12.885441in}}%
\pgfpathlineto{\pgfqpoint{11.077757in}{12.912497in}}%
\pgfpathlineto{\pgfqpoint{11.171944in}{12.983552in}}%
\pgfpathlineto{\pgfqpoint{11.200637in}{13.009234in}}%
\pgfpathlineto{\pgfqpoint{11.223159in}{13.028561in}}%
\pgfpathlineto{\pgfqpoint{11.241952in}{13.042487in}}%
\pgfpathlineto{\pgfqpoint{11.265190in}{13.057269in}}%
\pgfpathlineto{\pgfqpoint{11.282250in}{13.066598in}}%
\pgfpathlineto{\pgfqpoint{11.335926in}{13.091406in}}%
\pgfpathlineto{\pgfqpoint{11.381800in}{13.110226in}}%
\pgfpathlineto{\pgfqpoint{11.394450in}{13.113930in}}%
\pgfpathlineto{\pgfqpoint{11.405223in}{13.115645in}}%
\pgfpathlineto{\pgfqpoint{11.414467in}{13.116804in}}%
\pgfpathlineto{\pgfqpoint{11.430320in}{13.117584in}}%
\pgfpathlineto{\pgfqpoint{11.444240in}{13.117390in}}%
\pgfpathlineto{\pgfqpoint{11.471840in}{13.115368in}}%
\pgfpathlineto{\pgfqpoint{11.501268in}{13.113441in}}%
\pgfpathlineto{\pgfqpoint{11.518272in}{13.114048in}}%
\pgfpathlineto{\pgfqpoint{11.542043in}{13.116421in}}%
\pgfpathlineto{\pgfqpoint{11.568124in}{13.119883in}}%
\pgfpathlineto{\pgfqpoint{11.588033in}{13.123625in}}%
\pgfpathlineto{\pgfqpoint{11.603385in}{13.127856in}}%
\pgfpathlineto{\pgfqpoint{11.626156in}{13.137143in}}%
\pgfpathlineto{\pgfqpoint{11.643589in}{13.146288in}}%
\pgfpathlineto{\pgfqpoint{11.671681in}{13.165763in}}%
\pgfpathlineto{\pgfqpoint{11.697520in}{13.187558in}}%
\pgfpathlineto{\pgfqpoint{11.744895in}{13.228732in}}%
\pgfpathlineto{\pgfqpoint{11.792255in}{13.267639in}}%
\pgfpathlineto{\pgfqpoint{11.818513in}{13.287559in}}%
\pgfpathlineto{\pgfqpoint{11.846599in}{13.307643in}}%
\pgfpathlineto{\pgfqpoint{11.879087in}{13.329341in}}%
\pgfpathlineto{\pgfqpoint{11.905381in}{13.345281in}}%
\pgfpathlineto{\pgfqpoint{11.925158in}{13.355630in}}%
\pgfpathlineto{\pgfqpoint{11.942192in}{13.362393in}}%
\pgfpathlineto{\pgfqpoint{11.964015in}{13.368918in}}%
\pgfpathlineto{\pgfqpoint{11.981660in}{13.372737in}}%
\pgfpathlineto{\pgfqpoint{12.064995in}{13.385469in}}%
\pgfpathlineto{\pgfqpoint{12.098468in}{13.392378in}}%
\pgfpathlineto{\pgfqpoint{12.153032in}{13.404115in}}%
\pgfpathlineto{\pgfqpoint{12.198724in}{13.411708in}}%
\pgfpathlineto{\pgfqpoint{12.232187in}{13.415722in}}%
\pgfpathlineto{\pgfqpoint{12.276209in}{13.421046in}}%
\pgfpathlineto{\pgfqpoint{12.303592in}{13.425929in}}%
\pgfpathlineto{\pgfqpoint{12.378236in}{13.440397in}}%
\pgfpathlineto{\pgfqpoint{12.451845in}{13.449694in}}%
\pgfpathlineto{\pgfqpoint{12.476376in}{13.455197in}}%
\pgfpathlineto{\pgfqpoint{12.534068in}{13.470234in}}%
\pgfpathlineto{\pgfqpoint{12.619279in}{13.489763in}}%
\pgfpathlineto{\pgfqpoint{12.665812in}{13.498739in}}%
\pgfpathlineto{\pgfqpoint{12.721529in}{13.506078in}}%
\pgfpathlineto{\pgfqpoint{12.785054in}{13.512992in}}%
\pgfpathlineto{\pgfqpoint{12.861938in}{13.519858in}}%
\pgfpathlineto{\pgfqpoint{12.923085in}{13.524202in}}%
\pgfpathlineto{\pgfqpoint{12.923085in}{13.524202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711427in}{12.396102in}}%
\pgfpathlineto{\pgfqpoint{10.743546in}{12.497989in}}%
\pgfpathlineto{\pgfqpoint{10.780809in}{12.611201in}}%
\pgfpathlineto{\pgfqpoint{10.822519in}{12.733273in}}%
\pgfpathlineto{\pgfqpoint{10.861184in}{12.842069in}}%
\pgfpathlineto{\pgfqpoint{10.885199in}{12.905858in}}%
\pgfpathlineto{\pgfqpoint{10.896746in}{12.933043in}}%
\pgfpathlineto{\pgfqpoint{10.902982in}{12.945630in}}%
\pgfpathlineto{\pgfqpoint{10.907834in}{12.951369in}}%
\pgfpathlineto{\pgfqpoint{10.934326in}{12.980032in}}%
\pgfpathlineto{\pgfqpoint{10.939046in}{12.985373in}}%
\pgfpathlineto{\pgfqpoint{10.974901in}{13.018073in}}%
\pgfpathlineto{\pgfqpoint{10.999342in}{13.035660in}}%
\pgfpathlineto{\pgfqpoint{11.028999in}{13.054538in}}%
\pgfpathlineto{\pgfqpoint{11.061364in}{13.073392in}}%
\pgfpathlineto{\pgfqpoint{11.079240in}{13.082411in}}%
\pgfpathlineto{\pgfqpoint{11.097699in}{13.089943in}}%
\pgfpathlineto{\pgfqpoint{11.123282in}{13.098077in}}%
\pgfpathlineto{\pgfqpoint{11.158357in}{13.108936in}}%
\pgfpathlineto{\pgfqpoint{11.189129in}{13.121041in}}%
\pgfpathlineto{\pgfqpoint{11.206421in}{13.127913in}}%
\pgfpathlineto{\pgfqpoint{11.231009in}{13.134925in}}%
\pgfpathlineto{\pgfqpoint{11.250659in}{13.138197in}}%
\pgfpathlineto{\pgfqpoint{11.288395in}{13.143550in}}%
\pgfpathlineto{\pgfqpoint{11.307549in}{13.147866in}}%
\pgfpathlineto{\pgfqpoint{11.327234in}{13.154066in}}%
\pgfpathlineto{\pgfqpoint{11.345087in}{13.161405in}}%
\pgfpathlineto{\pgfqpoint{11.359941in}{13.168452in}}%
\pgfpathlineto{\pgfqpoint{11.401275in}{13.188938in}}%
\pgfpathlineto{\pgfqpoint{11.432544in}{13.201793in}}%
\pgfpathlineto{\pgfqpoint{11.451399in}{13.207913in}}%
\pgfpathlineto{\pgfqpoint{11.482390in}{13.213736in}}%
\pgfpathlineto{\pgfqpoint{11.533783in}{13.218609in}}%
\pgfpathlineto{\pgfqpoint{11.549466in}{13.221305in}}%
\pgfpathlineto{\pgfqpoint{11.577024in}{13.227718in}}%
\pgfpathlineto{\pgfqpoint{11.616082in}{13.238865in}}%
\pgfpathlineto{\pgfqpoint{11.626608in}{13.241438in}}%
\pgfpathlineto{\pgfqpoint{11.643638in}{13.245248in}}%
\pgfpathlineto{\pgfqpoint{11.674854in}{13.250885in}}%
\pgfpathlineto{\pgfqpoint{11.693470in}{13.255020in}}%
\pgfpathlineto{\pgfqpoint{11.709684in}{13.260396in}}%
\pgfpathlineto{\pgfqpoint{11.726595in}{13.267898in}}%
\pgfpathlineto{\pgfqpoint{11.744240in}{13.277319in}}%
\pgfpathlineto{\pgfqpoint{11.772309in}{13.294209in}}%
\pgfpathlineto{\pgfqpoint{11.790838in}{13.304886in}}%
\pgfpathlineto{\pgfqpoint{11.808551in}{13.313148in}}%
\pgfpathlineto{\pgfqpoint{11.822312in}{13.318141in}}%
\pgfpathlineto{\pgfqpoint{11.849333in}{13.325928in}}%
\pgfpathlineto{\pgfqpoint{11.869796in}{13.332004in}}%
\pgfpathlineto{\pgfqpoint{11.885881in}{13.337561in}}%
\pgfpathlineto{\pgfqpoint{11.916677in}{13.350061in}}%
\pgfpathlineto{\pgfqpoint{11.961790in}{13.369559in}}%
\pgfpathlineto{\pgfqpoint{11.985867in}{13.376352in}}%
\pgfpathlineto{\pgfqpoint{12.012184in}{13.380137in}}%
\pgfpathlineto{\pgfqpoint{12.037555in}{13.381686in}}%
\pgfpathlineto{\pgfqpoint{12.062694in}{13.383411in}}%
\pgfpathlineto{\pgfqpoint{12.091823in}{13.387549in}}%
\pgfpathlineto{\pgfqpoint{12.155606in}{13.401738in}}%
\pgfpathlineto{\pgfqpoint{12.179668in}{13.408151in}}%
\pgfpathlineto{\pgfqpoint{12.220618in}{13.419862in}}%
\pgfpathlineto{\pgfqpoint{12.244048in}{13.428854in}}%
\pgfpathlineto{\pgfqpoint{12.266526in}{13.438926in}}%
\pgfpathlineto{\pgfqpoint{12.317560in}{13.464198in}}%
\pgfpathlineto{\pgfqpoint{12.427128in}{13.517292in}}%
\pgfpathlineto{\pgfqpoint{12.456152in}{13.529337in}}%
\pgfpathlineto{\pgfqpoint{12.517767in}{13.550634in}}%
\pgfpathlineto{\pgfqpoint{12.537124in}{13.555927in}}%
\pgfpathlineto{\pgfqpoint{12.572547in}{13.561112in}}%
\pgfpathlineto{\pgfqpoint{12.605363in}{13.561140in}}%
\pgfpathlineto{\pgfqpoint{12.621526in}{13.560997in}}%
\pgfpathlineto{\pgfqpoint{12.640485in}{13.560563in}}%
\pgfpathlineto{\pgfqpoint{12.826644in}{13.552762in}}%
\pgfpathlineto{\pgfqpoint{12.903438in}{13.548741in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{13.547956in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{13.547956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711473in}{12.411612in}}%
\pgfpathlineto{\pgfqpoint{10.739262in}{12.496962in}}%
\pgfpathlineto{\pgfqpoint{10.774193in}{12.599231in}}%
\pgfpathlineto{\pgfqpoint{10.817248in}{12.720464in}}%
\pgfpathlineto{\pgfqpoint{10.859448in}{12.835068in}}%
\pgfpathlineto{\pgfqpoint{10.883700in}{12.897450in}}%
\pgfpathlineto{\pgfqpoint{10.895625in}{12.924797in}}%
\pgfpathlineto{\pgfqpoint{10.902608in}{12.938050in}}%
\pgfpathlineto{\pgfqpoint{10.908274in}{12.946615in}}%
\pgfpathlineto{\pgfqpoint{10.952316in}{12.988332in}}%
\pgfpathlineto{\pgfqpoint{10.976167in}{13.005754in}}%
\pgfpathlineto{\pgfqpoint{10.992044in}{13.013653in}}%
\pgfpathlineto{\pgfqpoint{11.008200in}{13.018969in}}%
\pgfpathlineto{\pgfqpoint{11.029134in}{13.023990in}}%
\pgfpathlineto{\pgfqpoint{11.044918in}{13.026778in}}%
\pgfpathlineto{\pgfqpoint{11.073889in}{13.031111in}}%
\pgfpathlineto{\pgfqpoint{11.091927in}{13.033143in}}%
\pgfpathlineto{\pgfqpoint{11.109618in}{13.034142in}}%
\pgfpathlineto{\pgfqpoint{11.125629in}{13.034486in}}%
\pgfpathlineto{\pgfqpoint{11.157368in}{13.035692in}}%
\pgfpathlineto{\pgfqpoint{11.183973in}{13.038795in}}%
\pgfpathlineto{\pgfqpoint{11.189422in}{13.039838in}}%
\pgfpathlineto{\pgfqpoint{11.203885in}{13.042573in}}%
\pgfpathlineto{\pgfqpoint{11.280442in}{13.061712in}}%
\pgfpathlineto{\pgfqpoint{11.292268in}{13.063981in}}%
\pgfpathlineto{\pgfqpoint{11.303509in}{13.066034in}}%
\pgfpathlineto{\pgfqpoint{11.339429in}{13.070150in}}%
\pgfpathlineto{\pgfqpoint{11.367480in}{13.073196in}}%
\pgfpathlineto{\pgfqpoint{11.378047in}{13.074208in}}%
\pgfpathlineto{\pgfqpoint{11.449325in}{13.078675in}}%
\pgfpathlineto{\pgfqpoint{11.482180in}{13.086771in}}%
\pgfpathlineto{\pgfqpoint{11.489557in}{13.089828in}}%
\pgfpathlineto{\pgfqpoint{11.506716in}{13.097874in}}%
\pgfpathlineto{\pgfqpoint{11.525571in}{13.109686in}}%
\pgfpathlineto{\pgfqpoint{11.550288in}{13.129689in}}%
\pgfpathlineto{\pgfqpoint{11.583071in}{13.160131in}}%
\pgfpathlineto{\pgfqpoint{11.610783in}{13.187910in}}%
\pgfpathlineto{\pgfqpoint{11.689443in}{13.267601in}}%
\pgfpathlineto{\pgfqpoint{11.705836in}{13.281649in}}%
\pgfpathlineto{\pgfqpoint{11.721420in}{13.293336in}}%
\pgfpathlineto{\pgfqpoint{11.731882in}{13.300380in}}%
\pgfpathlineto{\pgfqpoint{11.751635in}{13.311193in}}%
\pgfpathlineto{\pgfqpoint{11.823261in}{13.342857in}}%
\pgfpathlineto{\pgfqpoint{11.838748in}{13.348889in}}%
\pgfpathlineto{\pgfqpoint{11.865285in}{13.357102in}}%
\pgfpathlineto{\pgfqpoint{11.895727in}{13.364538in}}%
\pgfpathlineto{\pgfqpoint{11.932368in}{13.372017in}}%
\pgfpathlineto{\pgfqpoint{11.961058in}{13.377081in}}%
\pgfpathlineto{\pgfqpoint{11.991023in}{13.383304in}}%
\pgfpathlineto{\pgfqpoint{12.015910in}{13.389761in}}%
\pgfpathlineto{\pgfqpoint{12.068379in}{13.404378in}}%
\pgfpathlineto{\pgfqpoint{12.096796in}{13.410083in}}%
\pgfpathlineto{\pgfqpoint{12.127816in}{13.414942in}}%
\pgfpathlineto{\pgfqpoint{12.156460in}{13.418198in}}%
\pgfpathlineto{\pgfqpoint{12.300382in}{13.431556in}}%
\pgfpathlineto{\pgfqpoint{12.325557in}{13.435236in}}%
\pgfpathlineto{\pgfqpoint{12.359319in}{13.442001in}}%
\pgfpathlineto{\pgfqpoint{12.438399in}{13.460043in}}%
\pgfpathlineto{\pgfqpoint{12.476249in}{13.471090in}}%
\pgfpathlineto{\pgfqpoint{12.507322in}{13.481733in}}%
\pgfpathlineto{\pgfqpoint{12.577343in}{13.507663in}}%
\pgfpathlineto{\pgfqpoint{12.605648in}{13.515221in}}%
\pgfpathlineto{\pgfqpoint{12.653430in}{13.525584in}}%
\pgfpathlineto{\pgfqpoint{12.697680in}{13.533934in}}%
\pgfpathlineto{\pgfqpoint{12.719053in}{13.540545in}}%
\pgfpathlineto{\pgfqpoint{12.770288in}{13.558562in}}%
\pgfpathlineto{\pgfqpoint{12.843397in}{13.583501in}}%
\pgfpathlineto{\pgfqpoint{12.920303in}{13.609955in}}%
\pgfpathlineto{\pgfqpoint{12.922984in}{13.610936in}}%
\pgfpathlineto{\pgfqpoint{12.922984in}{13.610936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711437in}{12.315482in}}%
\pgfpathlineto{\pgfqpoint{10.740811in}{12.400434in}}%
\pgfpathlineto{\pgfqpoint{10.774064in}{12.491921in}}%
\pgfpathlineto{\pgfqpoint{10.810873in}{12.588864in}}%
\pgfpathlineto{\pgfqpoint{10.851587in}{12.691956in}}%
\pgfpathlineto{\pgfqpoint{10.885269in}{12.773612in}}%
\pgfpathlineto{\pgfqpoint{10.897165in}{12.799229in}}%
\pgfpathlineto{\pgfqpoint{10.904265in}{12.811284in}}%
\pgfpathlineto{\pgfqpoint{10.928134in}{12.833482in}}%
\pgfpathlineto{\pgfqpoint{10.939774in}{12.842635in}}%
\pgfpathlineto{\pgfqpoint{10.947972in}{12.848941in}}%
\pgfpathlineto{\pgfqpoint{10.966078in}{12.860564in}}%
\pgfpathlineto{\pgfqpoint{10.975304in}{12.865092in}}%
\pgfpathlineto{\pgfqpoint{10.997407in}{12.873660in}}%
\pgfpathlineto{\pgfqpoint{11.103672in}{12.909577in}}%
\pgfpathlineto{\pgfqpoint{11.120540in}{12.913603in}}%
\pgfpathlineto{\pgfqpoint{11.133043in}{12.916160in}}%
\pgfpathlineto{\pgfqpoint{11.146996in}{12.918442in}}%
\pgfpathlineto{\pgfqpoint{11.178512in}{12.920322in}}%
\pgfpathlineto{\pgfqpoint{11.193797in}{12.919876in}}%
\pgfpathlineto{\pgfqpoint{11.240781in}{12.918788in}}%
\pgfpathlineto{\pgfqpoint{11.270061in}{12.919929in}}%
\pgfpathlineto{\pgfqpoint{11.308158in}{12.922110in}}%
\pgfpathlineto{\pgfqpoint{11.336154in}{12.926171in}}%
\pgfpathlineto{\pgfqpoint{11.342134in}{12.927809in}}%
\pgfpathlineto{\pgfqpoint{11.359249in}{12.934079in}}%
\pgfpathlineto{\pgfqpoint{11.407858in}{12.960081in}}%
\pgfpathlineto{\pgfqpoint{11.435383in}{12.974926in}}%
\pgfpathlineto{\pgfqpoint{11.456809in}{12.984612in}}%
\pgfpathlineto{\pgfqpoint{11.494619in}{13.000491in}}%
\pgfpathlineto{\pgfqpoint{11.559140in}{13.030143in}}%
\pgfpathlineto{\pgfqpoint{11.583290in}{13.044223in}}%
\pgfpathlineto{\pgfqpoint{11.650348in}{13.086302in}}%
\pgfpathlineto{\pgfqpoint{11.672618in}{13.101432in}}%
\pgfpathlineto{\pgfqpoint{11.699886in}{13.122158in}}%
\pgfpathlineto{\pgfqpoint{11.724336in}{13.142787in}}%
\pgfpathlineto{\pgfqpoint{11.763440in}{13.177354in}}%
\pgfpathlineto{\pgfqpoint{11.790946in}{13.200475in}}%
\pgfpathlineto{\pgfqpoint{11.814783in}{13.218591in}}%
\pgfpathlineto{\pgfqpoint{11.839189in}{13.235292in}}%
\pgfpathlineto{\pgfqpoint{11.860304in}{13.247683in}}%
\pgfpathlineto{\pgfqpoint{11.885726in}{13.260468in}}%
\pgfpathlineto{\pgfqpoint{11.926460in}{13.275675in}}%
\pgfpathlineto{\pgfqpoint{11.949151in}{13.284565in}}%
\pgfpathlineto{\pgfqpoint{12.022542in}{13.315595in}}%
\pgfpathlineto{\pgfqpoint{12.042895in}{13.321733in}}%
\pgfpathlineto{\pgfqpoint{12.069827in}{13.328053in}}%
\pgfpathlineto{\pgfqpoint{12.126566in}{13.340491in}}%
\pgfpathlineto{\pgfqpoint{12.150229in}{13.347351in}}%
\pgfpathlineto{\pgfqpoint{12.174549in}{13.356113in}}%
\pgfpathlineto{\pgfqpoint{12.249468in}{13.384495in}}%
\pgfpathlineto{\pgfqpoint{12.265152in}{13.388659in}}%
\pgfpathlineto{\pgfqpoint{12.297096in}{13.394884in}}%
\pgfpathlineto{\pgfqpoint{12.361399in}{13.406552in}}%
\pgfpathlineto{\pgfqpoint{12.389642in}{13.413309in}}%
\pgfpathlineto{\pgfqpoint{12.430343in}{13.423273in}}%
\pgfpathlineto{\pgfqpoint{12.456498in}{13.428261in}}%
\pgfpathlineto{\pgfqpoint{12.495124in}{13.433981in}}%
\pgfpathlineto{\pgfqpoint{12.537463in}{13.440615in}}%
\pgfpathlineto{\pgfqpoint{12.568427in}{13.447038in}}%
\pgfpathlineto{\pgfqpoint{12.599382in}{13.455517in}}%
\pgfpathlineto{\pgfqpoint{12.627892in}{13.465138in}}%
\pgfpathlineto{\pgfqpoint{12.698622in}{13.490269in}}%
\pgfpathlineto{\pgfqpoint{12.849181in}{13.538468in}}%
\pgfpathlineto{\pgfqpoint{12.923843in}{13.563041in}}%
\pgfpathlineto{\pgfqpoint{12.923843in}{13.563041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.034523in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{12.002374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{13.736182in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817630in,y=13.819515in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont KungFuMaster}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{13.736182in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{13.736182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956321in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{13.956321in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.956321in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.956321in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.499624in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{14.499624in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.499624in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.499624in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.042928in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{15.042928in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.042928in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.042928in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.586232in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{15.586232in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.586232in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.586232in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.129536in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{16.129536in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.129536in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.129536in,y=11.905152in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{12.002374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{12.002374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.679130in,y=11.954148in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{12.869278in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{12.869278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{12.869278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.679130in,y=12.821052in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{12.869278in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{12.869278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{12.869278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.679130in,y=12.821052in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{12.869278in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{12.869278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{12.869278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.679130in,y=12.821052in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{13.736182in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{13.736182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.679130in,y=13.687957in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956667in}{12.869278in}}%
\pgfpathlineto{\pgfqpoint{16.153128in}{12.869278in}}%
\pgfpathlineto{\pgfqpoint{16.153128in}{12.869278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956424in}{12.869278in}}%
\pgfpathlineto{\pgfqpoint{16.147819in}{12.869278in}}%
\pgfpathlineto{\pgfqpoint{16.147819in}{12.869278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956455in}{12.869278in}}%
\pgfpathlineto{\pgfqpoint{15.047288in}{12.869185in}}%
\pgfpathlineto{\pgfqpoint{15.084797in}{12.853548in}}%
\pgfpathlineto{\pgfqpoint{15.086460in}{12.852588in}}%
\pgfpathlineto{\pgfqpoint{15.107819in}{12.842880in}}%
\pgfpathlineto{\pgfqpoint{15.135643in}{12.851014in}}%
\pgfpathlineto{\pgfqpoint{15.143006in}{12.856281in}}%
\pgfpathlineto{\pgfqpoint{15.153796in}{12.865108in}}%
\pgfpathlineto{\pgfqpoint{15.157856in}{12.868082in}}%
\pgfpathlineto{\pgfqpoint{15.178251in}{12.883012in}}%
\pgfpathlineto{\pgfqpoint{15.184716in}{12.889670in}}%
\pgfpathlineto{\pgfqpoint{15.198557in}{12.903168in}}%
\pgfpathlineto{\pgfqpoint{15.206144in}{12.911751in}}%
\pgfpathlineto{\pgfqpoint{15.221502in}{12.928001in}}%
\pgfpathlineto{\pgfqpoint{15.277946in}{12.984705in}}%
\pgfpathlineto{\pgfqpoint{15.280681in}{12.986195in}}%
\pgfpathlineto{\pgfqpoint{15.285451in}{12.988627in}}%
\pgfpathlineto{\pgfqpoint{15.290273in}{12.989983in}}%
\pgfpathlineto{\pgfqpoint{15.295220in}{12.993642in}}%
\pgfpathlineto{\pgfqpoint{15.300663in}{12.997934in}}%
\pgfpathlineto{\pgfqpoint{15.334069in}{13.014807in}}%
\pgfpathlineto{\pgfqpoint{15.340090in}{13.017729in}}%
\pgfpathlineto{\pgfqpoint{15.353903in}{13.010537in}}%
\pgfpathlineto{\pgfqpoint{15.357933in}{13.007730in}}%
\pgfpathlineto{\pgfqpoint{15.404006in}{12.984206in}}%
\pgfpathlineto{\pgfqpoint{15.405492in}{12.983499in}}%
\pgfpathlineto{\pgfqpoint{15.409289in}{12.981531in}}%
\pgfpathlineto{\pgfqpoint{15.409612in}{12.981465in}}%
\pgfpathlineto{\pgfqpoint{15.453906in}{12.956482in}}%
\pgfpathlineto{\pgfqpoint{15.465677in}{12.947809in}}%
\pgfpathlineto{\pgfqpoint{15.485717in}{12.929614in}}%
\pgfpathlineto{\pgfqpoint{15.489082in}{12.926334in}}%
\pgfpathlineto{\pgfqpoint{15.496482in}{12.919936in}}%
\pgfpathlineto{\pgfqpoint{15.499084in}{12.917767in}}%
\pgfpathlineto{\pgfqpoint{15.506030in}{12.911649in}}%
\pgfpathlineto{\pgfqpoint{15.509561in}{12.908785in}}%
\pgfpathlineto{\pgfqpoint{15.516053in}{12.903477in}}%
\pgfpathlineto{\pgfqpoint{15.522793in}{12.898411in}}%
\pgfpathlineto{\pgfqpoint{15.532264in}{12.891445in}}%
\pgfpathlineto{\pgfqpoint{15.534743in}{12.889436in}}%
\pgfpathlineto{\pgfqpoint{15.537797in}{12.887229in}}%
\pgfpathlineto{\pgfqpoint{15.540543in}{12.885321in}}%
\pgfpathlineto{\pgfqpoint{15.550194in}{12.878061in}}%
\pgfpathlineto{\pgfqpoint{15.556046in}{12.872661in}}%
\pgfpathlineto{\pgfqpoint{15.560952in}{12.870264in}}%
\pgfpathlineto{\pgfqpoint{15.564841in}{12.869791in}}%
\pgfpathlineto{\pgfqpoint{15.580333in}{12.869312in}}%
\pgfpathlineto{\pgfqpoint{15.679336in}{12.869278in}}%
\pgfpathlineto{\pgfqpoint{16.146490in}{12.869278in}}%
\pgfpathlineto{\pgfqpoint{16.146490in}{12.869278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956660in}{12.869278in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{12.869278in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{12.869278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956424in}{12.869278in}}%
\pgfpathlineto{\pgfqpoint{16.149995in}{12.869278in}}%
\pgfpathlineto{\pgfqpoint{16.149995in}{12.869278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{12.002374in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956455in}{12.869278in}}%
\pgfpathlineto{\pgfqpoint{16.161302in}{12.869278in}}%
\pgfpathlineto{\pgfqpoint{16.161302in}{12.869278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.279583in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{12.002374in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{12.002374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{13.736182in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{13.736182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.062690in,y=13.819515in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont MontezumaRevenge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{11.411818in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{11.411818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976053in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{0.976053in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976053in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976053in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528026in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{1.528026in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528026in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528026in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079998in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{2.079998in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079998in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079998in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631971in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{2.631971in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631971in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631971in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183943in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{3.183943in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183943in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183943in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{9.777825in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{9.777825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{9.777825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698889in,y=9.729600in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{10.186323in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{10.186323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{10.186323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490555in,y=10.138098in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{10.594822in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{10.594822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{10.594822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490555in,y=10.546596in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{11.003320in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{11.003320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{11.003320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490555in,y=10.955095in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 7500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{11.411818in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{11.411818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421110in,y=11.363593in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976182in}{9.853425in}}%
\pgfpathlineto{\pgfqpoint{1.203426in}{9.997740in}}%
\pgfpathlineto{\pgfqpoint{1.237057in}{10.016754in}}%
\pgfpathlineto{\pgfqpoint{1.259703in}{10.027632in}}%
\pgfpathlineto{\pgfqpoint{1.280089in}{10.036231in}}%
\pgfpathlineto{\pgfqpoint{1.305102in}{10.045829in}}%
\pgfpathlineto{\pgfqpoint{1.342163in}{10.058104in}}%
\pgfpathlineto{\pgfqpoint{1.374997in}{10.067520in}}%
\pgfpathlineto{\pgfqpoint{1.445156in}{10.087827in}}%
\pgfpathlineto{\pgfqpoint{1.484747in}{10.101454in}}%
\pgfpathlineto{\pgfqpoint{1.509703in}{10.111155in}}%
\pgfpathlineto{\pgfqpoint{1.628388in}{10.160245in}}%
\pgfpathlineto{\pgfqpoint{1.662677in}{10.171049in}}%
\pgfpathlineto{\pgfqpoint{1.698649in}{10.180269in}}%
\pgfpathlineto{\pgfqpoint{1.723024in}{10.184715in}}%
\pgfpathlineto{\pgfqpoint{1.748580in}{10.187948in}}%
\pgfpathlineto{\pgfqpoint{1.774044in}{10.189487in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{10.188724in}}%
\pgfpathlineto{\pgfqpoint{1.816767in}{10.186339in}}%
\pgfpathlineto{\pgfqpoint{1.839163in}{10.182050in}}%
\pgfpathlineto{\pgfqpoint{1.873431in}{10.173453in}}%
\pgfpathlineto{\pgfqpoint{1.951110in}{10.152671in}}%
\pgfpathlineto{\pgfqpoint{2.000915in}{10.141086in}}%
\pgfpathlineto{\pgfqpoint{2.029162in}{10.136964in}}%
\pgfpathlineto{\pgfqpoint{2.049190in}{10.136061in}}%
\pgfpathlineto{\pgfqpoint{2.074460in}{10.138467in}}%
\pgfpathlineto{\pgfqpoint{2.082967in}{10.140111in}}%
\pgfpathlineto{\pgfqpoint{2.092634in}{10.142440in}}%
\pgfpathlineto{\pgfqpoint{2.109520in}{10.147724in}}%
\pgfpathlineto{\pgfqpoint{2.128347in}{10.155096in}}%
\pgfpathlineto{\pgfqpoint{2.179053in}{10.179728in}}%
\pgfpathlineto{\pgfqpoint{2.234884in}{10.209577in}}%
\pgfpathlineto{\pgfqpoint{2.309178in}{10.252007in}}%
\pgfpathlineto{\pgfqpoint{2.357711in}{10.281635in}}%
\pgfpathlineto{\pgfqpoint{2.391027in}{10.304359in}}%
\pgfpathlineto{\pgfqpoint{2.414214in}{10.322305in}}%
\pgfpathlineto{\pgfqpoint{2.429299in}{10.335045in}}%
\pgfpathlineto{\pgfqpoint{2.463919in}{10.367117in}}%
\pgfpathlineto{\pgfqpoint{2.492114in}{10.395487in}}%
\pgfpathlineto{\pgfqpoint{2.526734in}{10.433063in}}%
\pgfpathlineto{\pgfqpoint{2.624573in}{10.540188in}}%
\pgfpathlineto{\pgfqpoint{2.643168in}{10.558632in}}%
\pgfpathlineto{\pgfqpoint{2.667207in}{10.580927in}}%
\pgfpathlineto{\pgfqpoint{2.691613in}{10.601269in}}%
\pgfpathlineto{\pgfqpoint{2.718798in}{10.620490in}}%
\pgfpathlineto{\pgfqpoint{2.739305in}{10.632391in}}%
\pgfpathlineto{\pgfqpoint{2.756615in}{10.640609in}}%
\pgfpathlineto{\pgfqpoint{2.783896in}{10.650675in}}%
\pgfpathlineto{\pgfqpoint{2.805602in}{10.656506in}}%
\pgfpathlineto{\pgfqpoint{2.836668in}{10.662080in}}%
\pgfpathlineto{\pgfqpoint{2.852467in}{10.663792in}}%
\pgfpathlineto{\pgfqpoint{2.873789in}{10.665114in}}%
\pgfpathlineto{\pgfqpoint{2.904219in}{10.665680in}}%
\pgfpathlineto{\pgfqpoint{2.955276in}{10.665177in}}%
\pgfpathlineto{\pgfqpoint{3.188550in}{10.659342in}}%
\pgfpathlineto{\pgfqpoint{3.188550in}{10.659342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976251in}{9.838611in}}%
\pgfpathlineto{\pgfqpoint{1.012373in}{9.860396in}}%
\pgfpathlineto{\pgfqpoint{1.045704in}{9.882239in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{9.905685in}}%
\pgfpathlineto{\pgfqpoint{1.109338in}{9.929128in}}%
\pgfpathlineto{\pgfqpoint{1.132249in}{9.948434in}}%
\pgfpathlineto{\pgfqpoint{1.146320in}{9.962051in}}%
\pgfpathlineto{\pgfqpoint{1.154766in}{9.974734in}}%
\pgfpathlineto{\pgfqpoint{1.167176in}{9.996103in}}%
\pgfpathlineto{\pgfqpoint{1.179277in}{10.020025in}}%
\pgfpathlineto{\pgfqpoint{1.189631in}{10.042514in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{10.160744in}}%
\pgfpathlineto{\pgfqpoint{1.268009in}{10.217725in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{10.283588in}}%
\pgfpathlineto{\pgfqpoint{1.315896in}{10.310727in}}%
\pgfpathlineto{\pgfqpoint{1.340809in}{10.354034in}}%
\pgfpathlineto{\pgfqpoint{1.355896in}{10.377521in}}%
\pgfpathlineto{\pgfqpoint{1.371824in}{10.398619in}}%
\pgfpathlineto{\pgfqpoint{1.388702in}{10.416392in}}%
\pgfpathlineto{\pgfqpoint{1.401174in}{10.426456in}}%
\pgfpathlineto{\pgfqpoint{1.409647in}{10.431981in}}%
\pgfpathlineto{\pgfqpoint{1.420882in}{10.438179in}}%
\pgfpathlineto{\pgfqpoint{1.436941in}{10.445330in}}%
\pgfpathlineto{\pgfqpoint{1.454552in}{10.451909in}}%
\pgfpathlineto{\pgfqpoint{1.483166in}{10.461113in}}%
\pgfpathlineto{\pgfqpoint{1.529884in}{10.473806in}}%
\pgfpathlineto{\pgfqpoint{1.584984in}{10.489090in}}%
\pgfpathlineto{\pgfqpoint{1.617875in}{10.499548in}}%
\pgfpathlineto{\pgfqpoint{1.769093in}{10.549205in}}%
\pgfpathlineto{\pgfqpoint{1.833586in}{10.566574in}}%
\pgfpathlineto{\pgfqpoint{1.969102in}{10.600569in}}%
\pgfpathlineto{\pgfqpoint{1.995005in}{10.608430in}}%
\pgfpathlineto{\pgfqpoint{2.081875in}{10.636491in}}%
\pgfpathlineto{\pgfqpoint{2.209006in}{10.678252in}}%
\pgfpathlineto{\pgfqpoint{2.246614in}{10.689734in}}%
\pgfpathlineto{\pgfqpoint{2.276924in}{10.697588in}}%
\pgfpathlineto{\pgfqpoint{2.315102in}{10.705815in}}%
\pgfpathlineto{\pgfqpoint{2.446389in}{10.734605in}}%
\pgfpathlineto{\pgfqpoint{2.525009in}{10.754705in}}%
\pgfpathlineto{\pgfqpoint{2.565745in}{10.767792in}}%
\pgfpathlineto{\pgfqpoint{2.611367in}{10.784781in}}%
\pgfpathlineto{\pgfqpoint{2.713128in}{10.823716in}}%
\pgfpathlineto{\pgfqpoint{2.751165in}{10.836105in}}%
\pgfpathlineto{\pgfqpoint{2.789235in}{10.846938in}}%
\pgfpathlineto{\pgfqpoint{2.836878in}{10.858455in}}%
\pgfpathlineto{\pgfqpoint{2.874445in}{10.865850in}}%
\pgfpathlineto{\pgfqpoint{2.910054in}{10.871564in}}%
\pgfpathlineto{\pgfqpoint{2.949657in}{10.876234in}}%
\pgfpathlineto{\pgfqpoint{3.082225in}{10.887042in}}%
\pgfpathlineto{\pgfqpoint{3.188435in}{10.894759in}}%
\pgfpathlineto{\pgfqpoint{3.188435in}{10.894759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976217in}{9.852227in}}%
\pgfpathlineto{\pgfqpoint{1.069692in}{9.945268in}}%
\pgfpathlineto{\pgfqpoint{1.151168in}{10.026092in}}%
\pgfpathlineto{\pgfqpoint{1.175394in}{10.053072in}}%
\pgfpathlineto{\pgfqpoint{1.198901in}{10.082176in}}%
\pgfpathlineto{\pgfqpoint{1.219640in}{10.111361in}}%
\pgfpathlineto{\pgfqpoint{1.243034in}{10.147620in}}%
\pgfpathlineto{\pgfqpoint{1.313717in}{10.261749in}}%
\pgfpathlineto{\pgfqpoint{1.348839in}{10.314713in}}%
\pgfpathlineto{\pgfqpoint{1.389383in}{10.367412in}}%
\pgfpathlineto{\pgfqpoint{1.404699in}{10.384090in}}%
\pgfpathlineto{\pgfqpoint{1.415351in}{10.394645in}}%
\pgfpathlineto{\pgfqpoint{1.426405in}{10.404741in}}%
\pgfpathlineto{\pgfqpoint{1.448564in}{10.421688in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{10.443069in}}%
\pgfpathlineto{\pgfqpoint{1.525113in}{10.458233in}}%
\pgfpathlineto{\pgfqpoint{1.576829in}{10.477910in}}%
\pgfpathlineto{\pgfqpoint{1.643366in}{10.503116in}}%
\pgfpathlineto{\pgfqpoint{1.678048in}{10.518157in}}%
\pgfpathlineto{\pgfqpoint{1.700308in}{10.528878in}}%
\pgfpathlineto{\pgfqpoint{1.731059in}{10.545274in}}%
\pgfpathlineto{\pgfqpoint{1.789491in}{10.579401in}}%
\pgfpathlineto{\pgfqpoint{1.876644in}{10.631701in}}%
\pgfpathlineto{\pgfqpoint{1.914583in}{10.653442in}}%
\pgfpathlineto{\pgfqpoint{1.940072in}{10.666736in}}%
\pgfpathlineto{\pgfqpoint{1.962787in}{10.677303in}}%
\pgfpathlineto{\pgfqpoint{1.989516in}{10.688279in}}%
\pgfpathlineto{\pgfqpoint{2.022121in}{10.700169in}}%
\pgfpathlineto{\pgfqpoint{2.071118in}{10.716600in}}%
\pgfpathlineto{\pgfqpoint{2.144863in}{10.740464in}}%
\pgfpathlineto{\pgfqpoint{2.184265in}{10.751567in}}%
\pgfpathlineto{\pgfqpoint{2.261617in}{10.772870in}}%
\pgfpathlineto{\pgfqpoint{2.355101in}{10.799992in}}%
\pgfpathlineto{\pgfqpoint{2.378438in}{10.804418in}}%
\pgfpathlineto{\pgfqpoint{2.401195in}{10.807007in}}%
\pgfpathlineto{\pgfqpoint{2.431478in}{10.807647in}}%
\pgfpathlineto{\pgfqpoint{2.463471in}{10.806084in}}%
\pgfpathlineto{\pgfqpoint{2.501856in}{10.803286in}}%
\pgfpathlineto{\pgfqpoint{2.532454in}{10.799872in}}%
\pgfpathlineto{\pgfqpoint{2.554575in}{10.796209in}}%
\pgfpathlineto{\pgfqpoint{2.588655in}{10.789088in}}%
\pgfpathlineto{\pgfqpoint{2.632942in}{10.780089in}}%
\pgfpathlineto{\pgfqpoint{2.661220in}{10.776395in}}%
\pgfpathlineto{\pgfqpoint{2.687499in}{10.775591in}}%
\pgfpathlineto{\pgfqpoint{2.704873in}{10.776507in}}%
\pgfpathlineto{\pgfqpoint{2.732788in}{10.780611in}}%
\pgfpathlineto{\pgfqpoint{2.748596in}{10.784549in}}%
\pgfpathlineto{\pgfqpoint{2.771320in}{10.792291in}}%
\pgfpathlineto{\pgfqpoint{2.780925in}{10.796385in}}%
\pgfpathlineto{\pgfqpoint{2.812250in}{10.812748in}}%
\pgfpathlineto{\pgfqpoint{2.842596in}{10.832994in}}%
\pgfpathlineto{\pgfqpoint{2.869795in}{10.855483in}}%
\pgfpathlineto{\pgfqpoint{2.881010in}{10.866097in}}%
\pgfpathlineto{\pgfqpoint{2.902960in}{10.889371in}}%
\pgfpathlineto{\pgfqpoint{2.917707in}{10.906638in}}%
\pgfpathlineto{\pgfqpoint{2.933925in}{10.927680in}}%
\pgfpathlineto{\pgfqpoint{3.106689in}{11.175928in}}%
\pgfpathlineto{\pgfqpoint{3.186092in}{11.293464in}}%
\pgfpathlineto{\pgfqpoint{3.186092in}{11.293464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976182in}{9.867539in}}%
\pgfpathlineto{\pgfqpoint{1.047376in}{9.901789in}}%
\pgfpathlineto{\pgfqpoint{1.131234in}{9.940236in}}%
\pgfpathlineto{\pgfqpoint{1.171491in}{9.957825in}}%
\pgfpathlineto{\pgfqpoint{1.236216in}{9.978669in}}%
\pgfpathlineto{\pgfqpoint{1.254439in}{9.985285in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{9.995016in}}%
\pgfpathlineto{\pgfqpoint{1.292410in}{10.006389in}}%
\pgfpathlineto{\pgfqpoint{1.308774in}{10.020985in}}%
\pgfpathlineto{\pgfqpoint{1.317808in}{10.031433in}}%
\pgfpathlineto{\pgfqpoint{1.334566in}{10.055265in}}%
\pgfpathlineto{\pgfqpoint{1.375442in}{10.130021in}}%
\pgfpathlineto{\pgfqpoint{1.388748in}{10.154991in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{10.216416in}}%
\pgfpathlineto{\pgfqpoint{1.451318in}{10.270558in}}%
\pgfpathlineto{\pgfqpoint{1.489114in}{10.347042in}}%
\pgfpathlineto{\pgfqpoint{1.531873in}{10.433003in}}%
\pgfpathlineto{\pgfqpoint{1.593284in}{10.549327in}}%
\pgfpathlineto{\pgfqpoint{1.649121in}{10.660690in}}%
\pgfpathlineto{\pgfqpoint{1.671913in}{10.702348in}}%
\pgfpathlineto{\pgfqpoint{1.697758in}{10.747572in}}%
\pgfpathlineto{\pgfqpoint{1.732852in}{10.806578in}}%
\pgfpathlineto{\pgfqpoint{1.757588in}{10.845154in}}%
\pgfpathlineto{\pgfqpoint{1.776113in}{10.870409in}}%
\pgfpathlineto{\pgfqpoint{1.793261in}{10.889856in}}%
\pgfpathlineto{\pgfqpoint{1.806120in}{10.901832in}}%
\pgfpathlineto{\pgfqpoint{1.822203in}{10.913461in}}%
\pgfpathlineto{\pgfqpoint{1.832059in}{10.918922in}}%
\pgfpathlineto{\pgfqpoint{1.843966in}{10.924143in}}%
\pgfpathlineto{\pgfqpoint{1.863279in}{10.930240in}}%
\pgfpathlineto{\pgfqpoint{1.883804in}{10.934668in}}%
\pgfpathlineto{\pgfqpoint{1.912571in}{10.939004in}}%
\pgfpathlineto{\pgfqpoint{1.954776in}{10.943502in}}%
\pgfpathlineto{\pgfqpoint{2.004351in}{10.946942in}}%
\pgfpathlineto{\pgfqpoint{2.046232in}{10.947978in}}%
\pgfpathlineto{\pgfqpoint{2.119099in}{10.949525in}}%
\pgfpathlineto{\pgfqpoint{2.151578in}{10.951784in}}%
\pgfpathlineto{\pgfqpoint{2.192106in}{10.956212in}}%
\pgfpathlineto{\pgfqpoint{2.227860in}{10.961462in}}%
\pgfpathlineto{\pgfqpoint{2.259712in}{10.967463in}}%
\pgfpathlineto{\pgfqpoint{2.302494in}{10.977755in}}%
\pgfpathlineto{\pgfqpoint{2.432498in}{11.012225in}}%
\pgfpathlineto{\pgfqpoint{2.490011in}{11.022929in}}%
\pgfpathlineto{\pgfqpoint{2.521476in}{11.027257in}}%
\pgfpathlineto{\pgfqpoint{2.565094in}{11.031444in}}%
\pgfpathlineto{\pgfqpoint{2.604028in}{11.033632in}}%
\pgfpathlineto{\pgfqpoint{2.656587in}{11.035499in}}%
\pgfpathlineto{\pgfqpoint{2.786824in}{11.040242in}}%
\pgfpathlineto{\pgfqpoint{3.079520in}{11.055940in}}%
\pgfpathlineto{\pgfqpoint{3.188701in}{11.061731in}}%
\pgfpathlineto{\pgfqpoint{3.188701in}{11.061731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976252in}{9.754936in}}%
\pgfpathlineto{\pgfqpoint{1.109693in}{10.083231in}}%
\pgfpathlineto{\pgfqpoint{1.181558in}{10.253671in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{10.316946in}}%
\pgfpathlineto{\pgfqpoint{1.236176in}{10.357986in}}%
\pgfpathlineto{\pgfqpoint{1.255693in}{10.387870in}}%
\pgfpathlineto{\pgfqpoint{1.266630in}{10.402413in}}%
\pgfpathlineto{\pgfqpoint{1.283246in}{10.421776in}}%
\pgfpathlineto{\pgfqpoint{1.293893in}{10.432626in}}%
\pgfpathlineto{\pgfqpoint{1.308744in}{10.445878in}}%
\pgfpathlineto{\pgfqpoint{1.318859in}{10.454156in}}%
\pgfpathlineto{\pgfqpoint{1.338081in}{10.468411in}}%
\pgfpathlineto{\pgfqpoint{1.384439in}{10.500106in}}%
\pgfpathlineto{\pgfqpoint{1.431121in}{10.531029in}}%
\pgfpathlineto{\pgfqpoint{1.460814in}{10.548907in}}%
\pgfpathlineto{\pgfqpoint{1.493596in}{10.566793in}}%
\pgfpathlineto{\pgfqpoint{1.603881in}{10.625442in}}%
\pgfpathlineto{\pgfqpoint{1.636344in}{10.642440in}}%
\pgfpathlineto{\pgfqpoint{1.662367in}{10.654515in}}%
\pgfpathlineto{\pgfqpoint{1.701696in}{10.670950in}}%
\pgfpathlineto{\pgfqpoint{1.869806in}{10.738706in}}%
\pgfpathlineto{\pgfqpoint{1.902457in}{10.749290in}}%
\pgfpathlineto{\pgfqpoint{1.935382in}{10.758131in}}%
\pgfpathlineto{\pgfqpoint{1.986008in}{10.769215in}}%
\pgfpathlineto{\pgfqpoint{2.021840in}{10.775389in}}%
\pgfpathlineto{\pgfqpoint{2.048680in}{10.778683in}}%
\pgfpathlineto{\pgfqpoint{2.102275in}{10.782738in}}%
\pgfpathlineto{\pgfqpoint{2.169018in}{10.787897in}}%
\pgfpathlineto{\pgfqpoint{2.198738in}{10.791212in}}%
\pgfpathlineto{\pgfqpoint{2.237712in}{10.796638in}}%
\pgfpathlineto{\pgfqpoint{2.315471in}{10.807680in}}%
\pgfpathlineto{\pgfqpoint{2.407749in}{10.820894in}}%
\pgfpathlineto{\pgfqpoint{2.465523in}{10.830747in}}%
\pgfpathlineto{\pgfqpoint{2.498570in}{10.837576in}}%
\pgfpathlineto{\pgfqpoint{2.532827in}{10.846794in}}%
\pgfpathlineto{\pgfqpoint{2.573791in}{10.861249in}}%
\pgfpathlineto{\pgfqpoint{2.611910in}{10.877511in}}%
\pgfpathlineto{\pgfqpoint{2.711551in}{10.921890in}}%
\pgfpathlineto{\pgfqpoint{2.741728in}{10.932945in}}%
\pgfpathlineto{\pgfqpoint{2.769361in}{10.941633in}}%
\pgfpathlineto{\pgfqpoint{2.792151in}{10.947388in}}%
\pgfpathlineto{\pgfqpoint{2.829406in}{10.953763in}}%
\pgfpathlineto{\pgfqpoint{2.849263in}{10.955465in}}%
\pgfpathlineto{\pgfqpoint{2.886202in}{10.955793in}}%
\pgfpathlineto{\pgfqpoint{2.939331in}{10.954067in}}%
\pgfpathlineto{\pgfqpoint{3.008112in}{10.952093in}}%
\pgfpathlineto{\pgfqpoint{3.118823in}{10.950613in}}%
\pgfpathlineto{\pgfqpoint{3.188630in}{10.951086in}}%
\pgfpathlineto{\pgfqpoint{3.188630in}{10.951086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976236in}{9.843446in}}%
\pgfpathlineto{\pgfqpoint{1.073021in}{9.938765in}}%
\pgfpathlineto{\pgfqpoint{1.166853in}{10.033175in}}%
\pgfpathlineto{\pgfqpoint{1.219097in}{10.089094in}}%
\pgfpathlineto{\pgfqpoint{1.241207in}{10.115850in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{10.163695in}}%
\pgfpathlineto{\pgfqpoint{1.334606in}{10.245891in}}%
\pgfpathlineto{\pgfqpoint{1.363366in}{10.284209in}}%
\pgfpathlineto{\pgfqpoint{1.393130in}{10.321320in}}%
\pgfpathlineto{\pgfqpoint{1.411250in}{10.342448in}}%
\pgfpathlineto{\pgfqpoint{1.430899in}{10.363781in}}%
\pgfpathlineto{\pgfqpoint{1.448847in}{10.381149in}}%
\pgfpathlineto{\pgfqpoint{1.475312in}{10.403503in}}%
\pgfpathlineto{\pgfqpoint{1.489176in}{10.413341in}}%
\pgfpathlineto{\pgfqpoint{1.500495in}{10.420294in}}%
\pgfpathlineto{\pgfqpoint{1.522803in}{10.432000in}}%
\pgfpathlineto{\pgfqpoint{1.547395in}{10.442802in}}%
\pgfpathlineto{\pgfqpoint{1.656099in}{10.487270in}}%
\pgfpathlineto{\pgfqpoint{1.693192in}{10.501160in}}%
\pgfpathlineto{\pgfqpoint{1.720472in}{10.509643in}}%
\pgfpathlineto{\pgfqpoint{1.757967in}{10.519385in}}%
\pgfpathlineto{\pgfqpoint{1.798859in}{10.528357in}}%
\pgfpathlineto{\pgfqpoint{1.847892in}{10.537600in}}%
\pgfpathlineto{\pgfqpoint{1.893717in}{10.544623in}}%
\pgfpathlineto{\pgfqpoint{1.942844in}{10.551756in}}%
\pgfpathlineto{\pgfqpoint{1.958856in}{10.555621in}}%
\pgfpathlineto{\pgfqpoint{1.973887in}{10.560460in}}%
\pgfpathlineto{\pgfqpoint{1.994118in}{10.568982in}}%
\pgfpathlineto{\pgfqpoint{2.015738in}{10.580419in}}%
\pgfpathlineto{\pgfqpoint{2.049708in}{10.601083in}}%
\pgfpathlineto{\pgfqpoint{2.113360in}{10.640062in}}%
\pgfpathlineto{\pgfqpoint{2.147051in}{10.658250in}}%
\pgfpathlineto{\pgfqpoint{2.191012in}{10.680806in}}%
\pgfpathlineto{\pgfqpoint{2.233957in}{10.700909in}}%
\pgfpathlineto{\pgfqpoint{2.283224in}{10.717599in}}%
\pgfpathlineto{\pgfqpoint{2.302144in}{10.721688in}}%
\pgfpathlineto{\pgfqpoint{2.326974in}{10.725465in}}%
\pgfpathlineto{\pgfqpoint{2.450188in}{10.741196in}}%
\pgfpathlineto{\pgfqpoint{2.496731in}{10.749310in}}%
\pgfpathlineto{\pgfqpoint{2.549083in}{10.758225in}}%
\pgfpathlineto{\pgfqpoint{2.673584in}{10.777327in}}%
\pgfpathlineto{\pgfqpoint{2.742392in}{10.789391in}}%
\pgfpathlineto{\pgfqpoint{2.883670in}{10.815057in}}%
\pgfpathlineto{\pgfqpoint{2.916344in}{10.818613in}}%
\pgfpathlineto{\pgfqpoint{3.104661in}{10.830553in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{10.834044in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{10.834044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299342in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{9.678010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{11.411818in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082449in,y=11.495152in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont MsPacman}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{11.411818in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{11.411818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220438in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{4.220438in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220438in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220438in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774325in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{4.774325in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774325in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.774325in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328213in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{5.328213in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328213in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.328213in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882101in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{5.882101in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882101in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.882101in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435989in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{6.435989in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435989in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.435989in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{9.678010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943949in,y=9.629785in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{10.098039in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{10.098039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{10.098039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735615in,y=10.049814in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{10.518069in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{10.518069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{10.518069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666170in,y=10.469843in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{10.938098in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{10.938098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{10.938098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666170in,y=10.889873in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{11.358127in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{11.358127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{11.358127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666170in,y=11.309902in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{9.922525in}}%
\pgfpathlineto{\pgfqpoint{4.261469in}{9.967302in}}%
\pgfpathlineto{\pgfqpoint{4.304285in}{10.012631in}}%
\pgfpathlineto{\pgfqpoint{4.361642in}{10.070971in}}%
\pgfpathlineto{\pgfqpoint{4.397631in}{10.106141in}}%
\pgfpathlineto{\pgfqpoint{4.403218in}{10.110275in}}%
\pgfpathlineto{\pgfqpoint{4.417014in}{10.118896in}}%
\pgfpathlineto{\pgfqpoint{4.436821in}{10.129525in}}%
\pgfpathlineto{\pgfqpoint{4.455681in}{10.137886in}}%
\pgfpathlineto{\pgfqpoint{4.493873in}{10.152942in}}%
\pgfpathlineto{\pgfqpoint{4.546376in}{10.172449in}}%
\pgfpathlineto{\pgfqpoint{4.575731in}{10.182205in}}%
\pgfpathlineto{\pgfqpoint{4.602626in}{10.189660in}}%
\pgfpathlineto{\pgfqpoint{4.708962in}{10.215368in}}%
\pgfpathlineto{\pgfqpoint{4.750999in}{10.223790in}}%
\pgfpathlineto{\pgfqpoint{4.781423in}{10.228464in}}%
\pgfpathlineto{\pgfqpoint{4.838475in}{10.237322in}}%
\pgfpathlineto{\pgfqpoint{4.882931in}{10.245923in}}%
\pgfpathlineto{\pgfqpoint{5.004357in}{10.272238in}}%
\pgfpathlineto{\pgfqpoint{5.069005in}{10.288169in}}%
\pgfpathlineto{\pgfqpoint{5.119434in}{10.302620in}}%
\pgfpathlineto{\pgfqpoint{5.208602in}{10.328126in}}%
\pgfpathlineto{\pgfqpoint{5.340011in}{10.361402in}}%
\pgfpathlineto{\pgfqpoint{5.375315in}{10.367943in}}%
\pgfpathlineto{\pgfqpoint{5.452532in}{10.380730in}}%
\pgfpathlineto{\pgfqpoint{5.548134in}{10.396176in}}%
\pgfpathlineto{\pgfqpoint{5.593168in}{10.405813in}}%
\pgfpathlineto{\pgfqpoint{5.707862in}{10.431459in}}%
\pgfpathlineto{\pgfqpoint{5.797117in}{10.449489in}}%
\pgfpathlineto{\pgfqpoint{5.902941in}{10.472780in}}%
\pgfpathlineto{\pgfqpoint{5.944638in}{10.483064in}}%
\pgfpathlineto{\pgfqpoint{5.986682in}{10.495901in}}%
\pgfpathlineto{\pgfqpoint{6.034610in}{10.513345in}}%
\pgfpathlineto{\pgfqpoint{6.161198in}{10.563861in}}%
\pgfpathlineto{\pgfqpoint{6.183288in}{10.571128in}}%
\pgfpathlineto{\pgfqpoint{6.224424in}{10.582096in}}%
\pgfpathlineto{\pgfqpoint{6.338073in}{10.610843in}}%
\pgfpathlineto{\pgfqpoint{6.417296in}{10.629347in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{10.632969in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{10.632969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221333in}{9.897804in}}%
\pgfpathlineto{\pgfqpoint{4.272581in}{9.951612in}}%
\pgfpathlineto{\pgfqpoint{4.336392in}{10.016409in}}%
\pgfpathlineto{\pgfqpoint{4.368418in}{10.047259in}}%
\pgfpathlineto{\pgfqpoint{4.383902in}{10.060440in}}%
\pgfpathlineto{\pgfqpoint{4.398275in}{10.069031in}}%
\pgfpathlineto{\pgfqpoint{4.431387in}{10.086388in}}%
\pgfpathlineto{\pgfqpoint{4.478137in}{10.107736in}}%
\pgfpathlineto{\pgfqpoint{4.494308in}{10.113742in}}%
\pgfpathlineto{\pgfqpoint{4.519579in}{10.121213in}}%
\pgfpathlineto{\pgfqpoint{4.584600in}{10.139348in}}%
\pgfpathlineto{\pgfqpoint{4.671316in}{10.168244in}}%
\pgfpathlineto{\pgfqpoint{4.704584in}{10.180780in}}%
\pgfpathlineto{\pgfqpoint{4.750419in}{10.200123in}}%
\pgfpathlineto{\pgfqpoint{4.880893in}{10.257277in}}%
\pgfpathlineto{\pgfqpoint{4.919174in}{10.271181in}}%
\pgfpathlineto{\pgfqpoint{4.963518in}{10.284538in}}%
\pgfpathlineto{\pgfqpoint{5.063243in}{10.312631in}}%
\pgfpathlineto{\pgfqpoint{5.101959in}{10.325450in}}%
\pgfpathlineto{\pgfqpoint{5.199436in}{10.359537in}}%
\pgfpathlineto{\pgfqpoint{5.236053in}{10.374672in}}%
\pgfpathlineto{\pgfqpoint{5.267463in}{10.389368in}}%
\pgfpathlineto{\pgfqpoint{5.300261in}{10.406118in}}%
\pgfpathlineto{\pgfqpoint{5.341775in}{10.428806in}}%
\pgfpathlineto{\pgfqpoint{5.385157in}{10.452738in}}%
\pgfpathlineto{\pgfqpoint{5.420559in}{10.470749in}}%
\pgfpathlineto{\pgfqpoint{5.445272in}{10.482104in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{10.492545in}}%
\pgfpathlineto{\pgfqpoint{5.540855in}{10.513324in}}%
\pgfpathlineto{\pgfqpoint{5.586004in}{10.522819in}}%
\pgfpathlineto{\pgfqpoint{5.626259in}{10.527992in}}%
\pgfpathlineto{\pgfqpoint{5.678286in}{10.533928in}}%
\pgfpathlineto{\pgfqpoint{5.714371in}{10.541567in}}%
\pgfpathlineto{\pgfqpoint{5.750290in}{10.553865in}}%
\pgfpathlineto{\pgfqpoint{5.767674in}{10.561416in}}%
\pgfpathlineto{\pgfqpoint{5.798054in}{10.576215in}}%
\pgfpathlineto{\pgfqpoint{5.823218in}{10.589927in}}%
\pgfpathlineto{\pgfqpoint{5.881114in}{10.625702in}}%
\pgfpathlineto{\pgfqpoint{5.911105in}{10.645790in}}%
\pgfpathlineto{\pgfqpoint{5.998518in}{10.705448in}}%
\pgfpathlineto{\pgfqpoint{6.042991in}{10.730016in}}%
\pgfpathlineto{\pgfqpoint{6.081889in}{10.748418in}}%
\pgfpathlineto{\pgfqpoint{6.122459in}{10.764843in}}%
\pgfpathlineto{\pgfqpoint{6.163121in}{10.779235in}}%
\pgfpathlineto{\pgfqpoint{6.174167in}{10.781873in}}%
\pgfpathlineto{\pgfqpoint{6.216448in}{10.790274in}}%
\pgfpathlineto{\pgfqpoint{6.299259in}{10.804978in}}%
\pgfpathlineto{\pgfqpoint{6.409046in}{10.823013in}}%
\pgfpathlineto{\pgfqpoint{6.433346in}{10.826809in}}%
\pgfpathlineto{\pgfqpoint{6.433346in}{10.826809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221620in}{9.953206in}}%
\pgfpathlineto{\pgfqpoint{4.257279in}{9.989211in}}%
\pgfpathlineto{\pgfqpoint{4.305386in}{10.035504in}}%
\pgfpathlineto{\pgfqpoint{4.360117in}{10.086271in}}%
\pgfpathlineto{\pgfqpoint{4.381245in}{10.104255in}}%
\pgfpathlineto{\pgfqpoint{4.391344in}{10.111148in}}%
\pgfpathlineto{\pgfqpoint{4.428909in}{10.127285in}}%
\pgfpathlineto{\pgfqpoint{4.512897in}{10.161233in}}%
\pgfpathlineto{\pgfqpoint{4.563885in}{10.179289in}}%
\pgfpathlineto{\pgfqpoint{4.611706in}{10.194345in}}%
\pgfpathlineto{\pgfqpoint{4.653369in}{10.205640in}}%
\pgfpathlineto{\pgfqpoint{4.668430in}{10.208796in}}%
\pgfpathlineto{\pgfqpoint{4.734000in}{10.221791in}}%
\pgfpathlineto{\pgfqpoint{4.760802in}{10.229332in}}%
\pgfpathlineto{\pgfqpoint{4.803308in}{10.244094in}}%
\pgfpathlineto{\pgfqpoint{4.956740in}{10.298088in}}%
\pgfpathlineto{\pgfqpoint{4.980968in}{10.304692in}}%
\pgfpathlineto{\pgfqpoint{5.007623in}{10.310554in}}%
\pgfpathlineto{\pgfqpoint{5.058097in}{10.321278in}}%
\pgfpathlineto{\pgfqpoint{5.077636in}{10.326743in}}%
\pgfpathlineto{\pgfqpoint{5.100381in}{10.334578in}}%
\pgfpathlineto{\pgfqpoint{5.129292in}{10.346080in}}%
\pgfpathlineto{\pgfqpoint{5.221973in}{10.384335in}}%
\pgfpathlineto{\pgfqpoint{5.300971in}{10.415156in}}%
\pgfpathlineto{\pgfqpoint{5.392926in}{10.449328in}}%
\pgfpathlineto{\pgfqpoint{5.467537in}{10.476100in}}%
\pgfpathlineto{\pgfqpoint{5.495096in}{10.488206in}}%
\pgfpathlineto{\pgfqpoint{5.524429in}{10.502520in}}%
\pgfpathlineto{\pgfqpoint{5.551785in}{10.516933in}}%
\pgfpathlineto{\pgfqpoint{5.667986in}{10.579763in}}%
\pgfpathlineto{\pgfqpoint{5.736153in}{10.609494in}}%
\pgfpathlineto{\pgfqpoint{5.802140in}{10.635611in}}%
\pgfpathlineto{\pgfqpoint{5.843772in}{10.649053in}}%
\pgfpathlineto{\pgfqpoint{5.875868in}{10.659686in}}%
\pgfpathlineto{\pgfqpoint{5.904314in}{10.670151in}}%
\pgfpathlineto{\pgfqpoint{5.927497in}{10.679309in}}%
\pgfpathlineto{\pgfqpoint{6.012134in}{10.718006in}}%
\pgfpathlineto{\pgfqpoint{6.079779in}{10.749533in}}%
\pgfpathlineto{\pgfqpoint{6.107720in}{10.759577in}}%
\pgfpathlineto{\pgfqpoint{6.161987in}{10.773446in}}%
\pgfpathlineto{\pgfqpoint{6.171389in}{10.774603in}}%
\pgfpathlineto{\pgfqpoint{6.189666in}{10.774151in}}%
\pgfpathlineto{\pgfqpoint{6.223736in}{10.771573in}}%
\pgfpathlineto{\pgfqpoint{6.275340in}{10.766117in}}%
\pgfpathlineto{\pgfqpoint{6.326460in}{10.759245in}}%
\pgfpathlineto{\pgfqpoint{6.378990in}{10.750654in}}%
\pgfpathlineto{\pgfqpoint{6.428225in}{10.741157in}}%
\pgfpathlineto{\pgfqpoint{6.432506in}{10.740256in}}%
\pgfpathlineto{\pgfqpoint{6.432506in}{10.740256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221565in}{9.982617in}}%
\pgfpathlineto{\pgfqpoint{4.250460in}{10.011958in}}%
\pgfpathlineto{\pgfqpoint{4.285042in}{10.044794in}}%
\pgfpathlineto{\pgfqpoint{4.346301in}{10.100534in}}%
\pgfpathlineto{\pgfqpoint{4.369992in}{10.120855in}}%
\pgfpathlineto{\pgfqpoint{4.378753in}{10.126542in}}%
\pgfpathlineto{\pgfqpoint{4.395103in}{10.133214in}}%
\pgfpathlineto{\pgfqpoint{4.433371in}{10.146215in}}%
\pgfpathlineto{\pgfqpoint{4.456274in}{10.155012in}}%
\pgfpathlineto{\pgfqpoint{4.475319in}{10.163831in}}%
\pgfpathlineto{\pgfqpoint{4.492032in}{10.172981in}}%
\pgfpathlineto{\pgfqpoint{4.514130in}{10.186822in}}%
\pgfpathlineto{\pgfqpoint{4.541056in}{10.203294in}}%
\pgfpathlineto{\pgfqpoint{4.572387in}{10.220446in}}%
\pgfpathlineto{\pgfqpoint{4.687097in}{10.279605in}}%
\pgfpathlineto{\pgfqpoint{4.706063in}{10.286916in}}%
\pgfpathlineto{\pgfqpoint{4.731114in}{10.294394in}}%
\pgfpathlineto{\pgfqpoint{4.755195in}{10.300089in}}%
\pgfpathlineto{\pgfqpoint{4.792615in}{10.306823in}}%
\pgfpathlineto{\pgfqpoint{4.847035in}{10.317234in}}%
\pgfpathlineto{\pgfqpoint{4.886655in}{10.325528in}}%
\pgfpathlineto{\pgfqpoint{4.909118in}{10.331307in}}%
\pgfpathlineto{\pgfqpoint{4.932572in}{10.338852in}}%
\pgfpathlineto{\pgfqpoint{4.964990in}{10.352851in}}%
\pgfpathlineto{\pgfqpoint{4.983023in}{10.362503in}}%
\pgfpathlineto{\pgfqpoint{5.008827in}{10.378374in}}%
\pgfpathlineto{\pgfqpoint{5.067455in}{10.414737in}}%
\pgfpathlineto{\pgfqpoint{5.092470in}{10.429418in}}%
\pgfpathlineto{\pgfqpoint{5.127218in}{10.447631in}}%
\pgfpathlineto{\pgfqpoint{5.183677in}{10.475028in}}%
\pgfpathlineto{\pgfqpoint{5.209949in}{10.486547in}}%
\pgfpathlineto{\pgfqpoint{5.234871in}{10.495758in}}%
\pgfpathlineto{\pgfqpoint{5.290505in}{10.514825in}}%
\pgfpathlineto{\pgfqpoint{5.318763in}{10.526612in}}%
\pgfpathlineto{\pgfqpoint{5.353478in}{10.543216in}}%
\pgfpathlineto{\pgfqpoint{5.388917in}{10.562048in}}%
\pgfpathlineto{\pgfqpoint{5.428013in}{10.584826in}}%
\pgfpathlineto{\pgfqpoint{5.489235in}{10.620290in}}%
\pgfpathlineto{\pgfqpoint{5.521037in}{10.635825in}}%
\pgfpathlineto{\pgfqpoint{5.600313in}{10.669532in}}%
\pgfpathlineto{\pgfqpoint{5.616959in}{10.675534in}}%
\pgfpathlineto{\pgfqpoint{5.643917in}{10.683993in}}%
\pgfpathlineto{\pgfqpoint{5.690142in}{10.696564in}}%
\pgfpathlineto{\pgfqpoint{5.731363in}{10.708048in}}%
\pgfpathlineto{\pgfqpoint{5.772788in}{10.722059in}}%
\pgfpathlineto{\pgfqpoint{5.810072in}{10.737568in}}%
\pgfpathlineto{\pgfqpoint{5.935133in}{10.794183in}}%
\pgfpathlineto{\pgfqpoint{5.983069in}{10.815096in}}%
\pgfpathlineto{\pgfqpoint{6.019214in}{10.830863in}}%
\pgfpathlineto{\pgfqpoint{6.050371in}{10.842623in}}%
\pgfpathlineto{\pgfqpoint{6.075501in}{10.850270in}}%
\pgfpathlineto{\pgfqpoint{6.098450in}{10.856158in}}%
\pgfpathlineto{\pgfqpoint{6.126806in}{10.862018in}}%
\pgfpathlineto{\pgfqpoint{6.160334in}{10.867254in}}%
\pgfpathlineto{\pgfqpoint{6.208934in}{10.874703in}}%
\pgfpathlineto{\pgfqpoint{6.369824in}{10.900241in}}%
\pgfpathlineto{\pgfqpoint{6.432565in}{10.909374in}}%
\pgfpathlineto{\pgfqpoint{6.432565in}{10.909374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221618in}{9.943009in}}%
\pgfpathlineto{\pgfqpoint{4.251275in}{9.986823in}}%
\pgfpathlineto{\pgfqpoint{4.289348in}{10.040113in}}%
\pgfpathlineto{\pgfqpoint{4.328098in}{10.092133in}}%
\pgfpathlineto{\pgfqpoint{4.344001in}{10.111549in}}%
\pgfpathlineto{\pgfqpoint{4.350502in}{10.117523in}}%
\pgfpathlineto{\pgfqpoint{4.371618in}{10.131809in}}%
\pgfpathlineto{\pgfqpoint{4.392813in}{10.147246in}}%
\pgfpathlineto{\pgfqpoint{4.415128in}{10.165410in}}%
\pgfpathlineto{\pgfqpoint{4.437943in}{10.186208in}}%
\pgfpathlineto{\pgfqpoint{4.472086in}{10.218443in}}%
\pgfpathlineto{\pgfqpoint{4.496372in}{10.239189in}}%
\pgfpathlineto{\pgfqpoint{4.537221in}{10.273989in}}%
\pgfpathlineto{\pgfqpoint{4.554251in}{10.288050in}}%
\pgfpathlineto{\pgfqpoint{4.588346in}{10.313427in}}%
\pgfpathlineto{\pgfqpoint{4.618692in}{10.333265in}}%
\pgfpathlineto{\pgfqpoint{4.656416in}{10.355901in}}%
\pgfpathlineto{\pgfqpoint{4.694096in}{10.378466in}}%
\pgfpathlineto{\pgfqpoint{4.723738in}{10.398552in}}%
\pgfpathlineto{\pgfqpoint{4.769795in}{10.431365in}}%
\pgfpathlineto{\pgfqpoint{4.791668in}{10.448182in}}%
\pgfpathlineto{\pgfqpoint{4.834078in}{10.482838in}}%
\pgfpathlineto{\pgfqpoint{4.857701in}{10.503898in}}%
\pgfpathlineto{\pgfqpoint{4.890499in}{10.535620in}}%
\pgfpathlineto{\pgfqpoint{4.911287in}{10.557745in}}%
\pgfpathlineto{\pgfqpoint{4.934957in}{10.585538in}}%
\pgfpathlineto{\pgfqpoint{4.974910in}{10.635239in}}%
\pgfpathlineto{\pgfqpoint{4.999489in}{10.665258in}}%
\pgfpathlineto{\pgfqpoint{5.024849in}{10.694092in}}%
\pgfpathlineto{\pgfqpoint{5.055731in}{10.726675in}}%
\pgfpathlineto{\pgfqpoint{5.092441in}{10.764292in}}%
\pgfpathlineto{\pgfqpoint{5.126686in}{10.797062in}}%
\pgfpathlineto{\pgfqpoint{5.186644in}{10.850221in}}%
\pgfpathlineto{\pgfqpoint{5.227644in}{10.884654in}}%
\pgfpathlineto{\pgfqpoint{5.253205in}{10.903993in}}%
\pgfpathlineto{\pgfqpoint{5.275232in}{10.918591in}}%
\pgfpathlineto{\pgfqpoint{5.292153in}{10.928213in}}%
\pgfpathlineto{\pgfqpoint{5.316245in}{10.939838in}}%
\pgfpathlineto{\pgfqpoint{5.406315in}{10.979030in}}%
\pgfpathlineto{\pgfqpoint{5.503660in}{11.024073in}}%
\pgfpathlineto{\pgfqpoint{5.542710in}{11.038655in}}%
\pgfpathlineto{\pgfqpoint{5.589737in}{11.056492in}}%
\pgfpathlineto{\pgfqpoint{5.614982in}{11.068146in}}%
\pgfpathlineto{\pgfqpoint{5.639729in}{11.081341in}}%
\pgfpathlineto{\pgfqpoint{5.685455in}{11.107953in}}%
\pgfpathlineto{\pgfqpoint{5.722681in}{11.129738in}}%
\pgfpathlineto{\pgfqpoint{5.757591in}{11.148657in}}%
\pgfpathlineto{\pgfqpoint{5.787483in}{11.163396in}}%
\pgfpathlineto{\pgfqpoint{5.849492in}{11.192118in}}%
\pgfpathlineto{\pgfqpoint{5.905472in}{11.217457in}}%
\pgfpathlineto{\pgfqpoint{5.933216in}{11.228759in}}%
\pgfpathlineto{\pgfqpoint{5.970010in}{11.241911in}}%
\pgfpathlineto{\pgfqpoint{6.000704in}{11.251345in}}%
\pgfpathlineto{\pgfqpoint{6.029735in}{11.259024in}}%
\pgfpathlineto{\pgfqpoint{6.070789in}{11.268264in}}%
\pgfpathlineto{\pgfqpoint{6.242512in}{11.301568in}}%
\pgfpathlineto{\pgfqpoint{6.372445in}{11.327139in}}%
\pgfpathlineto{\pgfqpoint{6.433300in}{11.339722in}}%
\pgfpathlineto{\pgfqpoint{6.433300in}{11.339722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221786in}{9.989721in}}%
\pgfpathlineto{\pgfqpoint{4.249292in}{10.018089in}}%
\pgfpathlineto{\pgfqpoint{4.286326in}{10.053947in}}%
\pgfpathlineto{\pgfqpoint{4.346701in}{10.110310in}}%
\pgfpathlineto{\pgfqpoint{4.359678in}{10.120917in}}%
\pgfpathlineto{\pgfqpoint{4.366953in}{10.125356in}}%
\pgfpathlineto{\pgfqpoint{4.384154in}{10.131948in}}%
\pgfpathlineto{\pgfqpoint{4.412311in}{10.141240in}}%
\pgfpathlineto{\pgfqpoint{4.452314in}{10.152811in}}%
\pgfpathlineto{\pgfqpoint{4.479233in}{10.158674in}}%
\pgfpathlineto{\pgfqpoint{4.560619in}{10.174885in}}%
\pgfpathlineto{\pgfqpoint{4.579962in}{10.180267in}}%
\pgfpathlineto{\pgfqpoint{4.595500in}{10.185728in}}%
\pgfpathlineto{\pgfqpoint{4.608332in}{10.190965in}}%
\pgfpathlineto{\pgfqpoint{4.628671in}{10.201180in}}%
\pgfpathlineto{\pgfqpoint{4.648153in}{10.213011in}}%
\pgfpathlineto{\pgfqpoint{4.672322in}{10.229458in}}%
\pgfpathlineto{\pgfqpoint{4.748672in}{10.281399in}}%
\pgfpathlineto{\pgfqpoint{4.776112in}{10.297983in}}%
\pgfpathlineto{\pgfqpoint{4.801904in}{10.311874in}}%
\pgfpathlineto{\pgfqpoint{4.840913in}{10.329924in}}%
\pgfpathlineto{\pgfqpoint{4.880637in}{10.346258in}}%
\pgfpathlineto{\pgfqpoint{4.990860in}{10.389536in}}%
\pgfpathlineto{\pgfqpoint{5.039001in}{10.410446in}}%
\pgfpathlineto{\pgfqpoint{5.077682in}{10.429007in}}%
\pgfpathlineto{\pgfqpoint{5.126884in}{10.455004in}}%
\pgfpathlineto{\pgfqpoint{5.258583in}{10.526689in}}%
\pgfpathlineto{\pgfqpoint{5.287365in}{10.544086in}}%
\pgfpathlineto{\pgfqpoint{5.311203in}{10.559884in}}%
\pgfpathlineto{\pgfqpoint{5.342672in}{10.582937in}}%
\pgfpathlineto{\pgfqpoint{5.382287in}{10.615106in}}%
\pgfpathlineto{\pgfqpoint{5.417083in}{10.645685in}}%
\pgfpathlineto{\pgfqpoint{5.439069in}{10.666795in}}%
\pgfpathlineto{\pgfqpoint{5.461080in}{10.689538in}}%
\pgfpathlineto{\pgfqpoint{5.491663in}{10.723087in}}%
\pgfpathlineto{\pgfqpoint{5.624304in}{10.873373in}}%
\pgfpathlineto{\pgfqpoint{5.645528in}{10.894490in}}%
\pgfpathlineto{\pgfqpoint{5.671571in}{10.919010in}}%
\pgfpathlineto{\pgfqpoint{5.695442in}{10.939693in}}%
\pgfpathlineto{\pgfqpoint{5.722729in}{10.962199in}}%
\pgfpathlineto{\pgfqpoint{5.746093in}{10.979526in}}%
\pgfpathlineto{\pgfqpoint{5.784832in}{11.004549in}}%
\pgfpathlineto{\pgfqpoint{5.805300in}{11.016159in}}%
\pgfpathlineto{\pgfqpoint{5.833636in}{11.030014in}}%
\pgfpathlineto{\pgfqpoint{5.860933in}{11.041566in}}%
\pgfpathlineto{\pgfqpoint{5.884528in}{11.050162in}}%
\pgfpathlineto{\pgfqpoint{5.913998in}{11.059175in}}%
\pgfpathlineto{\pgfqpoint{5.944454in}{11.066645in}}%
\pgfpathlineto{\pgfqpoint{5.974891in}{11.073390in}}%
\pgfpathlineto{\pgfqpoint{6.138832in}{11.103344in}}%
\pgfpathlineto{\pgfqpoint{6.179077in}{11.108928in}}%
\pgfpathlineto{\pgfqpoint{6.370118in}{11.134127in}}%
\pgfpathlineto{\pgfqpoint{6.431513in}{11.142272in}}%
\pgfpathlineto{\pgfqpoint{6.431513in}{11.142272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544402in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{9.678010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{11.411818in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327509in,y=11.495152in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont NameThisGame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{11.411818in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{11.411818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466128in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{7.466128in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.466128in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.466128in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.018754in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{8.018754in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.018754in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.018754in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.571380in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{8.571380in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.571380in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.571380in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.124006in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{9.124006in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.124006in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.124006in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.676632in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{9.676632in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.676632in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.676632in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{9.748211in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{9.748211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{9.748211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.189009in,y=9.699986in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{10.164113in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{10.164113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{10.164113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911231in,y=10.115887in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 75000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{10.580015in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{10.580015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{10.580015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.841786in,y=10.531789in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{10.995916in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{10.995916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{10.995916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.841786in,y=10.947691in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 225000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{11.411818in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{11.411818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.841786in,y=11.363593in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466303in}{9.752334in}}%
\pgfpathlineto{\pgfqpoint{7.573625in}{9.767789in}}%
\pgfpathlineto{\pgfqpoint{7.699752in}{9.781053in}}%
\pgfpathlineto{\pgfqpoint{7.827638in}{9.792670in}}%
\pgfpathlineto{\pgfqpoint{7.952245in}{9.804562in}}%
\pgfpathlineto{\pgfqpoint{8.030687in}{9.811832in}}%
\pgfpathlineto{\pgfqpoint{8.124058in}{9.819482in}}%
\pgfpathlineto{\pgfqpoint{8.252435in}{9.830372in}}%
\pgfpathlineto{\pgfqpoint{8.475270in}{9.849828in}}%
\pgfpathlineto{\pgfqpoint{8.535981in}{9.853732in}}%
\pgfpathlineto{\pgfqpoint{8.806399in}{9.866451in}}%
\pgfpathlineto{\pgfqpoint{9.009085in}{9.872307in}}%
\pgfpathlineto{\pgfqpoint{9.252226in}{9.876898in}}%
\pgfpathlineto{\pgfqpoint{9.364880in}{9.878760in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{9.878803in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{9.878803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466428in}{9.756615in}}%
\pgfpathlineto{\pgfqpoint{7.539990in}{9.761702in}}%
\pgfpathlineto{\pgfqpoint{7.604298in}{9.764839in}}%
\pgfpathlineto{\pgfqpoint{7.618763in}{9.765427in}}%
\pgfpathlineto{\pgfqpoint{7.706105in}{9.772036in}}%
\pgfpathlineto{\pgfqpoint{7.772461in}{9.778331in}}%
\pgfpathlineto{\pgfqpoint{7.819127in}{9.782335in}}%
\pgfpathlineto{\pgfqpoint{7.924225in}{9.793932in}}%
\pgfpathlineto{\pgfqpoint{8.060304in}{9.810850in}}%
\pgfpathlineto{\pgfqpoint{8.246504in}{9.828625in}}%
\pgfpathlineto{\pgfqpoint{8.385788in}{9.844682in}}%
\pgfpathlineto{\pgfqpoint{8.484357in}{9.856410in}}%
\pgfpathlineto{\pgfqpoint{8.577425in}{9.867965in}}%
\pgfpathlineto{\pgfqpoint{8.668633in}{9.879247in}}%
\pgfpathlineto{\pgfqpoint{8.824714in}{9.894892in}}%
\pgfpathlineto{\pgfqpoint{8.942466in}{9.906358in}}%
\pgfpathlineto{\pgfqpoint{9.119201in}{9.922655in}}%
\pgfpathlineto{\pgfqpoint{9.461287in}{9.958902in}}%
\pgfpathlineto{\pgfqpoint{9.674744in}{9.982180in}}%
\pgfpathlineto{\pgfqpoint{9.674744in}{9.982180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466762in}{9.756636in}}%
\pgfpathlineto{\pgfqpoint{7.547824in}{9.764197in}}%
\pgfpathlineto{\pgfqpoint{7.571442in}{9.765245in}}%
\pgfpathlineto{\pgfqpoint{7.599373in}{9.765952in}}%
\pgfpathlineto{\pgfqpoint{7.683710in}{9.771152in}}%
\pgfpathlineto{\pgfqpoint{7.742457in}{9.775641in}}%
\pgfpathlineto{\pgfqpoint{8.089955in}{9.810123in}}%
\pgfpathlineto{\pgfqpoint{8.180222in}{9.821194in}}%
\pgfpathlineto{\pgfqpoint{8.290243in}{9.831243in}}%
\pgfpathlineto{\pgfqpoint{8.372941in}{9.837541in}}%
\pgfpathlineto{\pgfqpoint{8.461601in}{9.844906in}}%
\pgfpathlineto{\pgfqpoint{9.020141in}{9.898338in}}%
\pgfpathlineto{\pgfqpoint{9.090189in}{9.903354in}}%
\pgfpathlineto{\pgfqpoint{9.169445in}{9.909068in}}%
\pgfpathlineto{\pgfqpoint{9.359752in}{9.924689in}}%
\pgfpathlineto{\pgfqpoint{9.672716in}{9.950929in}}%
\pgfpathlineto{\pgfqpoint{9.675726in}{9.951190in}}%
\pgfpathlineto{\pgfqpoint{9.675726in}{9.951190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466303in}{9.753992in}}%
\pgfpathlineto{\pgfqpoint{7.521912in}{9.776457in}}%
\pgfpathlineto{\pgfqpoint{7.541344in}{9.783115in}}%
\pgfpathlineto{\pgfqpoint{7.597351in}{9.794813in}}%
\pgfpathlineto{\pgfqpoint{7.634710in}{9.802272in}}%
\pgfpathlineto{\pgfqpoint{7.693105in}{9.812519in}}%
\pgfpathlineto{\pgfqpoint{7.776134in}{9.823696in}}%
\pgfpathlineto{\pgfqpoint{7.827230in}{9.831399in}}%
\pgfpathlineto{\pgfqpoint{7.853625in}{9.833706in}}%
\pgfpathlineto{\pgfqpoint{7.930121in}{9.838477in}}%
\pgfpathlineto{\pgfqpoint{7.964164in}{9.842017in}}%
\pgfpathlineto{\pgfqpoint{8.045978in}{9.857188in}}%
\pgfpathlineto{\pgfqpoint{8.088337in}{9.865597in}}%
\pgfpathlineto{\pgfqpoint{8.163671in}{9.878110in}}%
\pgfpathlineto{\pgfqpoint{8.202926in}{9.882506in}}%
\pgfpathlineto{\pgfqpoint{8.278006in}{9.890453in}}%
\pgfpathlineto{\pgfqpoint{8.323618in}{9.897139in}}%
\pgfpathlineto{\pgfqpoint{8.398872in}{9.908866in}}%
\pgfpathlineto{\pgfqpoint{8.459698in}{9.918243in}}%
\pgfpathlineto{\pgfqpoint{8.496812in}{9.925896in}}%
\pgfpathlineto{\pgfqpoint{8.548087in}{9.938447in}}%
\pgfpathlineto{\pgfqpoint{8.585065in}{9.948836in}}%
\pgfpathlineto{\pgfqpoint{8.609168in}{9.956969in}}%
\pgfpathlineto{\pgfqpoint{8.636593in}{9.967871in}}%
\pgfpathlineto{\pgfqpoint{8.660907in}{9.978499in}}%
\pgfpathlineto{\pgfqpoint{8.688753in}{9.991857in}}%
\pgfpathlineto{\pgfqpoint{8.755340in}{10.027416in}}%
\pgfpathlineto{\pgfqpoint{8.783154in}{10.043722in}}%
\pgfpathlineto{\pgfqpoint{8.814816in}{10.063416in}}%
\pgfpathlineto{\pgfqpoint{8.835146in}{10.077149in}}%
\pgfpathlineto{\pgfqpoint{8.851692in}{10.090388in}}%
\pgfpathlineto{\pgfqpoint{8.881135in}{10.118195in}}%
\pgfpathlineto{\pgfqpoint{9.168542in}{10.433699in}}%
\pgfpathlineto{\pgfqpoint{9.213468in}{10.482258in}}%
\pgfpathlineto{\pgfqpoint{9.455327in}{10.739818in}}%
\pgfpathlineto{\pgfqpoint{9.579971in}{10.871650in}}%
\pgfpathlineto{\pgfqpoint{9.668796in}{10.964119in}}%
\pgfpathlineto{\pgfqpoint{9.668796in}{10.964119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466434in}{9.753229in}}%
\pgfpathlineto{\pgfqpoint{7.532583in}{9.778619in}}%
\pgfpathlineto{\pgfqpoint{7.549651in}{9.783516in}}%
\pgfpathlineto{\pgfqpoint{7.575298in}{9.789726in}}%
\pgfpathlineto{\pgfqpoint{7.631457in}{9.802110in}}%
\pgfpathlineto{\pgfqpoint{7.690325in}{9.813994in}}%
\pgfpathlineto{\pgfqpoint{7.709660in}{9.816749in}}%
\pgfpathlineto{\pgfqpoint{7.755496in}{9.821614in}}%
\pgfpathlineto{\pgfqpoint{7.790156in}{9.826355in}}%
\pgfpathlineto{\pgfqpoint{7.843228in}{9.835138in}}%
\pgfpathlineto{\pgfqpoint{7.893482in}{9.844787in}}%
\pgfpathlineto{\pgfqpoint{7.940199in}{9.852703in}}%
\pgfpathlineto{\pgfqpoint{7.992688in}{9.859357in}}%
\pgfpathlineto{\pgfqpoint{8.051736in}{9.865289in}}%
\pgfpathlineto{\pgfqpoint{8.118199in}{9.872194in}}%
\pgfpathlineto{\pgfqpoint{8.171656in}{9.880122in}}%
\pgfpathlineto{\pgfqpoint{8.219710in}{9.888963in}}%
\pgfpathlineto{\pgfqpoint{8.273048in}{9.900452in}}%
\pgfpathlineto{\pgfqpoint{8.318051in}{9.910873in}}%
\pgfpathlineto{\pgfqpoint{8.355365in}{9.921717in}}%
\pgfpathlineto{\pgfqpoint{8.397332in}{9.935337in}}%
\pgfpathlineto{\pgfqpoint{8.467014in}{9.961336in}}%
\pgfpathlineto{\pgfqpoint{8.497457in}{9.975059in}}%
\pgfpathlineto{\pgfqpoint{8.530718in}{9.991579in}}%
\pgfpathlineto{\pgfqpoint{8.552162in}{10.003467in}}%
\pgfpathlineto{\pgfqpoint{8.569675in}{10.014416in}}%
\pgfpathlineto{\pgfqpoint{8.590801in}{10.028500in}}%
\pgfpathlineto{\pgfqpoint{8.629024in}{10.056777in}}%
\pgfpathlineto{\pgfqpoint{8.651900in}{10.075284in}}%
\pgfpathlineto{\pgfqpoint{8.704877in}{10.124602in}}%
\pgfpathlineto{\pgfqpoint{8.729690in}{10.150023in}}%
\pgfpathlineto{\pgfqpoint{8.762570in}{10.185508in}}%
\pgfpathlineto{\pgfqpoint{9.038007in}{10.497204in}}%
\pgfpathlineto{\pgfqpoint{9.230689in}{10.721168in}}%
\pgfpathlineto{\pgfqpoint{9.669752in}{11.238808in}}%
\pgfpathlineto{\pgfqpoint{9.669752in}{11.238808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466757in}{9.755116in}}%
\pgfpathlineto{\pgfqpoint{7.538031in}{9.775087in}}%
\pgfpathlineto{\pgfqpoint{7.561777in}{9.780635in}}%
\pgfpathlineto{\pgfqpoint{7.606518in}{9.789165in}}%
\pgfpathlineto{\pgfqpoint{7.722285in}{9.804988in}}%
\pgfpathlineto{\pgfqpoint{7.868695in}{9.821618in}}%
\pgfpathlineto{\pgfqpoint{7.966834in}{9.833890in}}%
\pgfpathlineto{\pgfqpoint{8.073352in}{9.842775in}}%
\pgfpathlineto{\pgfqpoint{8.093473in}{9.845469in}}%
\pgfpathlineto{\pgfqpoint{8.131513in}{9.852111in}}%
\pgfpathlineto{\pgfqpoint{8.264965in}{9.878699in}}%
\pgfpathlineto{\pgfqpoint{8.315416in}{9.885487in}}%
\pgfpathlineto{\pgfqpoint{8.348542in}{9.889235in}}%
\pgfpathlineto{\pgfqpoint{8.481075in}{9.902325in}}%
\pgfpathlineto{\pgfqpoint{8.506918in}{9.906833in}}%
\pgfpathlineto{\pgfqpoint{8.527601in}{9.911494in}}%
\pgfpathlineto{\pgfqpoint{8.552952in}{9.918471in}}%
\pgfpathlineto{\pgfqpoint{8.583756in}{9.928642in}}%
\pgfpathlineto{\pgfqpoint{8.605180in}{9.936526in}}%
\pgfpathlineto{\pgfqpoint{8.665372in}{9.961553in}}%
\pgfpathlineto{\pgfqpoint{8.699640in}{9.978533in}}%
\pgfpathlineto{\pgfqpoint{8.739053in}{10.001397in}}%
\pgfpathlineto{\pgfqpoint{8.805499in}{10.043990in}}%
\pgfpathlineto{\pgfqpoint{8.844086in}{10.069116in}}%
\pgfpathlineto{\pgfqpoint{8.905637in}{10.110638in}}%
\pgfpathlineto{\pgfqpoint{8.958756in}{10.148998in}}%
\pgfpathlineto{\pgfqpoint{9.015330in}{10.192595in}}%
\pgfpathlineto{\pgfqpoint{9.084109in}{10.248883in}}%
\pgfpathlineto{\pgfqpoint{9.152346in}{10.308017in}}%
\pgfpathlineto{\pgfqpoint{9.192572in}{10.344481in}}%
\pgfpathlineto{\pgfqpoint{9.358207in}{10.498499in}}%
\pgfpathlineto{\pgfqpoint{9.672915in}{10.788049in}}%
\pgfpathlineto{\pgfqpoint{9.672915in}{10.788049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.789463in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{9.678010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{11.411818in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.572569in,y=11.495152in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Phoenix}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{11.411818in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{11.411818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711250in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{10.711250in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.711250in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.711250in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263591in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{11.263591in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.263591in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.263591in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.815932in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{11.815932in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.815932in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.815932in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.368273in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{12.368273in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.368273in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.368273in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.920614in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{12.920614in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.920614in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.920614in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{9.678010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.225736in,y=9.629785in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{10.097351in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{10.097351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{10.097351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.225736in,y=10.049126in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −2250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{10.516692in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{10.516692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{10.516692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.225736in,y=10.468467in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{10.936033in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{10.936033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{10.936033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.295180in,y=10.887808in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{11.355374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{11.355374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434070in,y=11.307149in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711768in}{11.331799in}}%
\pgfpathlineto{\pgfqpoint{10.733004in}{11.349073in}}%
\pgfpathlineto{\pgfqpoint{10.742538in}{11.352416in}}%
\pgfpathlineto{\pgfqpoint{10.748067in}{11.351557in}}%
\pgfpathlineto{\pgfqpoint{10.760734in}{11.349823in}}%
\pgfpathlineto{\pgfqpoint{10.783312in}{11.350912in}}%
\pgfpathlineto{\pgfqpoint{10.828389in}{11.355371in}}%
\pgfpathlineto{\pgfqpoint{12.779084in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{12.885126in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{12.885126in}{11.355374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711767in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{12.856380in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{12.856380in}{11.355374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711427in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{12.856041in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{12.856041in}{11.355374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711476in}{11.344370in}}%
\pgfpathlineto{\pgfqpoint{10.735111in}{11.349145in}}%
\pgfpathlineto{\pgfqpoint{10.755687in}{11.352179in}}%
\pgfpathlineto{\pgfqpoint{10.772231in}{11.352139in}}%
\pgfpathlineto{\pgfqpoint{10.797230in}{11.350186in}}%
\pgfpathlineto{\pgfqpoint{10.801716in}{11.349672in}}%
\pgfpathlineto{\pgfqpoint{10.808234in}{11.349918in}}%
\pgfpathlineto{\pgfqpoint{10.857849in}{11.348961in}}%
\pgfpathlineto{\pgfqpoint{10.969815in}{11.349682in}}%
\pgfpathlineto{\pgfqpoint{11.033162in}{11.349188in}}%
\pgfpathlineto{\pgfqpoint{11.177480in}{11.340596in}}%
\pgfpathlineto{\pgfqpoint{11.212829in}{11.339780in}}%
\pgfpathlineto{\pgfqpoint{11.250445in}{11.340621in}}%
\pgfpathlineto{\pgfqpoint{11.256830in}{11.342816in}}%
\pgfpathlineto{\pgfqpoint{11.292179in}{11.348868in}}%
\pgfpathlineto{\pgfqpoint{11.362877in}{11.350781in}}%
\pgfpathlineto{\pgfqpoint{11.539813in}{11.351955in}}%
\pgfpathlineto{\pgfqpoint{11.736886in}{11.354399in}}%
\pgfpathlineto{\pgfqpoint{11.778447in}{11.355180in}}%
\pgfpathlineto{\pgfqpoint{11.952204in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{12.869753in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{12.869753in}{11.355374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711865in}{11.163037in}}%
\pgfpathlineto{\pgfqpoint{10.712708in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.712861in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.717615in}{11.243550in}}%
\pgfpathlineto{\pgfqpoint{10.717805in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.721433in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.721612in}{11.329096in}}%
\pgfpathlineto{\pgfqpoint{10.723779in}{11.299462in}}%
\pgfpathlineto{\pgfqpoint{10.724552in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.833331in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.833681in}{11.331332in}}%
\pgfpathlineto{\pgfqpoint{10.833880in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.834796in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.834950in}{11.340837in}}%
\pgfpathlineto{\pgfqpoint{10.835480in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.835830in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.835950in}{11.341955in}}%
\pgfpathlineto{\pgfqpoint{10.836553in}{11.348106in}}%
\pgfpathlineto{\pgfqpoint{10.837357in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.837528in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.837773in}{11.340278in}}%
\pgfpathlineto{\pgfqpoint{10.838250in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.839235in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.839523in}{11.318472in}}%
\pgfpathlineto{\pgfqpoint{10.840166in}{11.319031in}}%
\pgfpathlineto{\pgfqpoint{10.840850in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.841095in}{11.319031in}}%
\pgfpathlineto{\pgfqpoint{10.841576in}{11.342515in}}%
\pgfpathlineto{\pgfqpoint{10.841798in}{11.331891in}}%
\pgfpathlineto{\pgfqpoint{10.843679in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.844398in}{11.344192in}}%
\pgfpathlineto{\pgfqpoint{10.845301in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.845520in}{11.288839in}}%
\pgfpathlineto{\pgfqpoint{10.846006in}{11.341955in}}%
\pgfpathlineto{\pgfqpoint{10.846421in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.846224in}{11.330773in}}%
\pgfpathlineto{\pgfqpoint{10.846597in}{11.333009in}}%
\pgfpathlineto{\pgfqpoint{10.846780in}{11.329655in}}%
\pgfpathlineto{\pgfqpoint{10.847466in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.847641in}{11.325741in}}%
\pgfpathlineto{\pgfqpoint{10.848170in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.848280in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.848947in}{11.303935in}}%
\pgfpathlineto{\pgfqpoint{10.849366in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.850513in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.850851in}{11.346988in}}%
\pgfpathlineto{\pgfqpoint{10.851220in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.854615in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.855315in}{11.348106in}}%
\pgfpathlineto{\pgfqpoint{10.855449in}{11.336923in}}%
\pgfpathlineto{\pgfqpoint{10.855626in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.857123in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.857858in}{11.349224in}}%
\pgfpathlineto{\pgfqpoint{10.858507in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.859242in}{11.343074in}}%
\pgfpathlineto{\pgfqpoint{10.860034in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.860144in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.860586in}{11.331332in}}%
\pgfpathlineto{\pgfqpoint{10.860845in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.860997in}{11.353138in}}%
\pgfpathlineto{\pgfqpoint{10.861211in}{11.330773in}}%
\pgfpathlineto{\pgfqpoint{10.861342in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.861809in}{11.344751in}}%
\pgfpathlineto{\pgfqpoint{10.862565in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.862874in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.863597in}{11.343074in}}%
\pgfpathlineto{\pgfqpoint{10.864099in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.864340in}{11.344192in}}%
\pgfpathlineto{\pgfqpoint{10.864859in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.865871in}{11.344192in}}%
\pgfpathlineto{\pgfqpoint{10.866462in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.866594in}{11.349783in}}%
\pgfpathlineto{\pgfqpoint{10.867108in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.870114in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.870405in}{11.294989in}}%
\pgfpathlineto{\pgfqpoint{10.870806in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.871004in}{11.346988in}}%
\pgfpathlineto{\pgfqpoint{10.871466in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.871947in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.872124in}{11.338042in}}%
\pgfpathlineto{\pgfqpoint{10.872563in}{11.343074in}}%
\pgfpathlineto{\pgfqpoint{10.873044in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.873992in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.874168in}{11.346988in}}%
\pgfpathlineto{\pgfqpoint{10.874636in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.875687in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.875868in}{11.337482in}}%
\pgfpathlineto{\pgfqpoint{10.876315in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.876673in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.877284in}{11.352020in}}%
\pgfpathlineto{\pgfqpoint{10.878389in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.881403in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.881912in}{11.351461in}}%
\pgfpathlineto{\pgfqpoint{10.882043in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.882639in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.883420in}{11.327418in}}%
\pgfpathlineto{\pgfqpoint{10.884206in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.884427in}{11.321827in}}%
\pgfpathlineto{\pgfqpoint{10.884715in}{11.338601in}}%
\pgfpathlineto{\pgfqpoint{10.885054in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.891238in}{10.237132in}}%
\pgfpathlineto{\pgfqpoint{10.926588in}{10.237132in}}%
\pgfpathlineto{\pgfqpoint{10.927267in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.927401in}{11.333009in}}%
\pgfpathlineto{\pgfqpoint{10.927811in}{11.300580in}}%
\pgfpathlineto{\pgfqpoint{10.928158in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.928352in}{11.329655in}}%
\pgfpathlineto{\pgfqpoint{10.928790in}{11.348665in}}%
\pgfpathlineto{\pgfqpoint{10.929126in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.929018in}{11.344192in}}%
\pgfpathlineto{\pgfqpoint{10.929344in}{11.344751in}}%
\pgfpathlineto{\pgfqpoint{10.929474in}{11.340278in}}%
\pgfpathlineto{\pgfqpoint{10.929604in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.929712in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.930147in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.930637in}{11.340837in}}%
\pgfpathlineto{\pgfqpoint{10.930831in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.930940in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.931710in}{11.340837in}}%
\pgfpathlineto{\pgfqpoint{10.932562in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.932698in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.932852in}{11.349783in}}%
\pgfpathlineto{\pgfqpoint{10.932996in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.933623in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.933982in}{11.348106in}}%
\pgfpathlineto{\pgfqpoint{10.936437in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.936855in}{11.337482in}}%
\pgfpathlineto{\pgfqpoint{10.938074in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.939095in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.939849in}{11.335805in}}%
\pgfpathlineto{\pgfqpoint{10.940707in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.940906in}{11.340837in}}%
\pgfpathlineto{\pgfqpoint{10.941415in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.941988in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.942676in}{11.343074in}}%
\pgfpathlineto{\pgfqpoint{10.942900in}{11.343633in}}%
\pgfpathlineto{\pgfqpoint{10.943273in}{11.333569in}}%
\pgfpathlineto{\pgfqpoint{10.943832in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.943967in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.944441in}{11.331891in}}%
\pgfpathlineto{\pgfqpoint{10.945376in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.945529in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.945889in}{11.330773in}}%
\pgfpathlineto{\pgfqpoint{10.946195in}{11.349783in}}%
\pgfpathlineto{\pgfqpoint{10.947078in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.947697in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.947901in}{11.343074in}}%
\pgfpathlineto{\pgfqpoint{10.948298in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.949139in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.949317in}{11.331891in}}%
\pgfpathlineto{\pgfqpoint{10.949784in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.950798in}{11.352020in}}%
\pgfpathlineto{\pgfqpoint{10.951307in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.951884in}{11.341955in}}%
\pgfpathlineto{\pgfqpoint{10.952241in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.952600in}{11.341955in}}%
\pgfpathlineto{\pgfqpoint{10.952868in}{11.334687in}}%
\pgfpathlineto{\pgfqpoint{10.953825in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.954226in}{11.331891in}}%
\pgfpathlineto{\pgfqpoint{10.954438in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.955220in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.957092in}{11.330773in}}%
\pgfpathlineto{\pgfqpoint{10.958402in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.994233in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{10.994446in}{11.350901in}}%
\pgfpathlineto{\pgfqpoint{10.995122in}{11.279893in}}%
\pgfpathlineto{\pgfqpoint{10.995640in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.030988in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.031855in}{11.288280in}}%
\pgfpathlineto{\pgfqpoint{11.032611in}{11.299462in}}%
\pgfpathlineto{\pgfqpoint{11.033875in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.065999in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.066129in}{11.343074in}}%
\pgfpathlineto{\pgfqpoint{11.066690in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.066799in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.066935in}{11.326300in}}%
\pgfpathlineto{\pgfqpoint{11.067470in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.068981in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.069113in}{11.297785in}}%
\pgfpathlineto{\pgfqpoint{11.069702in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.069962in}{11.328537in}}%
\pgfpathlineto{\pgfqpoint{11.070405in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.070564in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.070950in}{11.324623in}}%
\pgfpathlineto{\pgfqpoint{11.071312in}{11.343074in}}%
\pgfpathlineto{\pgfqpoint{11.071684in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.071794in}{11.348106in}}%
\pgfpathlineto{\pgfqpoint{11.072096in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.072636in}{11.290516in}}%
\pgfpathlineto{\pgfqpoint{11.073379in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.073488in}{11.343633in}}%
\pgfpathlineto{\pgfqpoint{11.073665in}{11.334687in}}%
\pgfpathlineto{\pgfqpoint{11.074139in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.074248in}{11.328537in}}%
\pgfpathlineto{\pgfqpoint{11.074838in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.075277in}{11.327418in}}%
\pgfpathlineto{\pgfqpoint{11.075516in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.075606in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.075736in}{11.339160in}}%
\pgfpathlineto{\pgfqpoint{11.076260in}{11.349224in}}%
\pgfpathlineto{\pgfqpoint{11.076669in}{11.341955in}}%
\pgfpathlineto{\pgfqpoint{11.076975in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.077862in}{11.328537in}}%
\pgfpathlineto{\pgfqpoint{11.078379in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.078599in}{11.348106in}}%
\pgfpathlineto{\pgfqpoint{11.078922in}{11.330773in}}%
\pgfpathlineto{\pgfqpoint{11.078811in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.079224in}{11.343074in}}%
\pgfpathlineto{\pgfqpoint{11.079858in}{11.333569in}}%
\pgfpathlineto{\pgfqpoint{11.080052in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.080249in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{11.080815in}{11.328537in}}%
\pgfpathlineto{\pgfqpoint{11.081033in}{11.343633in}}%
\pgfpathlineto{\pgfqpoint{11.081279in}{11.352579in}}%
\pgfpathlineto{\pgfqpoint{11.081364in}{11.344192in}}%
\pgfpathlineto{\pgfqpoint{11.081542in}{11.330214in}}%
\pgfpathlineto{\pgfqpoint{11.081628in}{11.343074in}}%
\pgfpathlineto{\pgfqpoint{11.082234in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{11.355374in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{11.355374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711363in}{11.355881in}}%
\pgfpathlineto{\pgfqpoint{10.878731in}{11.354551in}}%
\pgfpathlineto{\pgfqpoint{10.933881in}{11.355234in}}%
\pgfpathlineto{\pgfqpoint{11.267111in}{11.355191in}}%
\pgfpathlineto{\pgfqpoint{12.041213in}{11.355308in}}%
\pgfpathlineto{\pgfqpoint{12.865050in}{11.355360in}}%
\pgfpathlineto{\pgfqpoint{12.865050in}{11.355360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.034523in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{9.678010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{11.411818in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817630in,y=11.495152in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Pitfall}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{11.411818in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{11.411818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956126in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{13.956126in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.956126in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.956126in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.509493in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{14.509493in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.509493in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.509493in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.062859in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{15.062859in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.062859in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.062859in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.616226in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{15.616226in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.616226in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.616226in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.169593in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{16.169593in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.169593in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.169593in,y=9.580788in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{9.678010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{9.678010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.609685in,y=9.629785in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{10.111462in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{10.111462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{10.111462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.609685in,y=10.063237in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{10.544914in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{10.544914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{10.544914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.679130in,y=10.496689in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{10.978366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{10.978366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.609685in,y=10.930141in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{11.411818in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{11.411818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.609685in,y=11.363593in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956470in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{16.168631in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{16.168631in}{11.151747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956424in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.957348in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.957637in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.958330in}{9.995875in}}%
\pgfpathlineto{\pgfqpoint{13.959199in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.959813in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.960691in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.961274in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.961865in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.962157in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.962454in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.963045in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.963954in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.965747in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.966630in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.967243in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.967691in}{9.995875in}}%
\pgfpathlineto{\pgfqpoint{13.967982in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.968736in}{9.995875in}}%
\pgfpathlineto{\pgfqpoint{13.970131in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.971164in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.971461in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.971759in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.972051in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.972376in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.972666in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.973404in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.974510in}{10.053669in}}%
\pgfpathlineto{\pgfqpoint{13.975168in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.975466in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.976257in}{9.995875in}}%
\pgfpathlineto{\pgfqpoint{13.976583in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.976997in}{10.024772in}}%
\pgfpathlineto{\pgfqpoint{13.977323in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.977641in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.977986in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.978783in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.979461in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.979934in}{10.053669in}}%
\pgfpathlineto{\pgfqpoint{13.980332in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.980959in}{10.053669in}}%
\pgfpathlineto{\pgfqpoint{13.982489in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.983536in}{10.024772in}}%
\pgfpathlineto{\pgfqpoint{13.984228in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.984883in}{9.995875in}}%
\pgfpathlineto{\pgfqpoint{13.985803in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.986694in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.987612in}{9.995875in}}%
\pgfpathlineto{\pgfqpoint{13.988349in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.989255in}{10.053669in}}%
\pgfpathlineto{\pgfqpoint{13.989972in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.990990in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.992095in}{10.024772in}}%
\pgfpathlineto{\pgfqpoint{13.993282in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.995762in}{9.995875in}}%
\pgfpathlineto{\pgfqpoint{13.996910in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.998076in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.999503in}{10.198153in}}%
\pgfpathlineto{\pgfqpoint{14.000551in}{9.995875in}}%
\pgfpathlineto{\pgfqpoint{14.001672in}{10.284843in}}%
\pgfpathlineto{\pgfqpoint{14.002727in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{14.003637in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.004961in}{10.776089in}}%
\pgfpathlineto{\pgfqpoint{14.006080in}{10.082565in}}%
\pgfpathlineto{\pgfqpoint{14.007089in}{10.920573in}}%
\pgfpathlineto{\pgfqpoint{14.008366in}{10.053669in}}%
\pgfpathlineto{\pgfqpoint{14.009467in}{10.111462in}}%
\pgfpathlineto{\pgfqpoint{14.010639in}{10.949469in}}%
\pgfpathlineto{\pgfqpoint{14.011800in}{10.082565in}}%
\pgfpathlineto{\pgfqpoint{14.013116in}{10.140359in}}%
\pgfpathlineto{\pgfqpoint{14.014476in}{10.862779in}}%
\pgfpathlineto{\pgfqpoint{14.018649in}{10.429327in}}%
\pgfpathlineto{\pgfqpoint{14.022299in}{10.284843in}}%
\pgfpathlineto{\pgfqpoint{14.023973in}{10.284843in}}%
\pgfpathlineto{\pgfqpoint{14.026211in}{10.487121in}}%
\pgfpathlineto{\pgfqpoint{14.028718in}{10.400430in}}%
\pgfpathlineto{\pgfqpoint{14.029444in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.030435in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.032804in}{10.631605in}}%
\pgfpathlineto{\pgfqpoint{14.033530in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.034353in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.035806in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.038749in}{10.804985in}}%
\pgfpathlineto{\pgfqpoint{14.040925in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.041804in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.042856in}{10.862779in}}%
\pgfpathlineto{\pgfqpoint{14.044401in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.045342in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.046720in}{10.862779in}}%
\pgfpathlineto{\pgfqpoint{14.047447in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.048507in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.049981in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.050707in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.051416in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.052376in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.053321in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.054512in}{10.891676in}}%
\pgfpathlineto{\pgfqpoint{14.056151in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.056871in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.058609in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.059957in}{10.833882in}}%
\pgfpathlineto{\pgfqpoint{14.060684in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.061901in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.063141in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.064770in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.066710in}{10.862779in}}%
\pgfpathlineto{\pgfqpoint{14.068278in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.069042in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.069908in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.070716in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.071442in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.072886in}{10.920573in}}%
\pgfpathlineto{\pgfqpoint{14.073634in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.074923in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.075651in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.076393in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.077409in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.079400in}{10.920573in}}%
\pgfpathlineto{\pgfqpoint{14.080127in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.081147in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.081895in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.082721in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.083609in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.085220in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.086346in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.088136in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.088884in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.089989in}{10.862779in}}%
\pgfpathlineto{\pgfqpoint{14.091047in}{10.804985in}}%
\pgfpathlineto{\pgfqpoint{14.092502in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.093521in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.094481in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.095968in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.097047in}{10.833882in}}%
\pgfpathlineto{\pgfqpoint{14.100062in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.100957in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.103050in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.104500in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.105666in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.106392in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.107253in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.107979in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.109061in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.109787in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.110883in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.112173in}{10.949469in}}%
\pgfpathlineto{\pgfqpoint{14.112899in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.114873in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.115611in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.116700in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.117427in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.118684in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.120059in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.120954in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.121790in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.122930in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.123983in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.126192in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.127206in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.128846in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.129876in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.130603in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.132455in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.133730in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.134625in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.136663in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.137739in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.139483in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.143870in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.144937in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.145663in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.146683in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.147669in}{10.920573in}}%
\pgfpathlineto{\pgfqpoint{14.148395in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.149505in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.150580in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.152383in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.153428in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.154139in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.158792in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.159890in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.160956in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.163136in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.164032in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.166109in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.166874in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.168620in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.171113in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.172046in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.173064in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.174094in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.174991in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.176026in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.177175in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.178195in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.178938in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.180393in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.181418in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.183139in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.184014in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.184808in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.185589in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.187053in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.188037in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.188916in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.189811in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.190803in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.191515in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.192412in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.193129in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.194554in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.197414in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.198141in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.198854in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.199861in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.200758in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.201828in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.202555in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.204177in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.204970in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.205867in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.206620in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.208243in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.209680in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.210480in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.211186in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.215332in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.216152in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.216866in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.224468in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.225356in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.226845in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.227636in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.228357in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.229127in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.229854in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.236599in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.237315in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.239023in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.252577in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.253293in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.254916in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.258710in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.259427in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.260867in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.262476in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.263210in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.264107in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.267948in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.269585in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.271064in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.277774in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.278866in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.279871in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.280718in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.282157in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.291228in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.292153in}{10.920573in}}%
\pgfpathlineto{\pgfqpoint{14.293959in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.294781in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.295508in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.296246in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.296993in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.297888in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.298870in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.299597in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.300342in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.301995in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.302921in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.303866in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.305320in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.306928in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.307693in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.310272in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.311055in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.311979in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.325551in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.327172in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.328096in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.333058in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.333837in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.334549in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.336239in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.337099in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.337839in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.338735in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.340573in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.341369in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.342525in}{10.920573in}}%
\pgfpathlineto{\pgfqpoint{14.343368in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.345934in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.347509in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.352939in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.353715in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.354427in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.356896in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.357732in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.358575in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.360198in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.361017in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.362675in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.363572in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.365127in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.365872in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.367501in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.368314in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.369835in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.371522in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.372380in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.373278in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.375019in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.375789in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.376530in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.377278in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.385389in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.386129in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.386842in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.387776in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.389198in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.394658in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.395540in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.396978in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.397755in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.399311in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.402355in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.403161in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.404848in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.405642in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.407082in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{16.168348in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{16.168348in}{11.151747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956474in}{10.187428in}}%
\pgfpathlineto{\pgfqpoint{13.985662in}{10.327584in}}%
\pgfpathlineto{\pgfqpoint{14.015241in}{10.462295in}}%
\pgfpathlineto{\pgfqpoint{14.049544in}{10.611475in}}%
\pgfpathlineto{\pgfqpoint{14.092127in}{10.789738in}}%
\pgfpathlineto{\pgfqpoint{14.145830in}{11.007854in}}%
\pgfpathlineto{\pgfqpoint{14.157245in}{11.049935in}}%
\pgfpathlineto{\pgfqpoint{14.163920in}{11.069320in}}%
\pgfpathlineto{\pgfqpoint{14.167448in}{11.073487in}}%
\pgfpathlineto{\pgfqpoint{14.175233in}{11.080859in}}%
\pgfpathlineto{\pgfqpoint{14.188859in}{11.090706in}}%
\pgfpathlineto{\pgfqpoint{14.204538in}{11.099218in}}%
\pgfpathlineto{\pgfqpoint{14.219139in}{11.105525in}}%
\pgfpathlineto{\pgfqpoint{14.249219in}{11.117030in}}%
\pgfpathlineto{\pgfqpoint{14.271895in}{11.123682in}}%
\pgfpathlineto{\pgfqpoint{14.297437in}{11.128772in}}%
\pgfpathlineto{\pgfqpoint{14.315534in}{11.130660in}}%
\pgfpathlineto{\pgfqpoint{14.336391in}{11.131062in}}%
\pgfpathlineto{\pgfqpoint{14.358830in}{11.130258in}}%
\pgfpathlineto{\pgfqpoint{14.375333in}{11.130024in}}%
\pgfpathlineto{\pgfqpoint{14.397943in}{11.131563in}}%
\pgfpathlineto{\pgfqpoint{14.418966in}{11.134720in}}%
\pgfpathlineto{\pgfqpoint{14.451907in}{11.139383in}}%
\pgfpathlineto{\pgfqpoint{14.486425in}{11.141791in}}%
\pgfpathlineto{\pgfqpoint{14.552087in}{11.145674in}}%
\pgfpathlineto{\pgfqpoint{14.580935in}{11.149161in}}%
\pgfpathlineto{\pgfqpoint{14.592915in}{11.150799in}}%
\pgfpathlineto{\pgfqpoint{14.609175in}{11.151687in}}%
\pgfpathlineto{\pgfqpoint{14.650296in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{16.163977in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{16.163977in}{11.151747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956470in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.957171in}{9.995875in}}%
\pgfpathlineto{\pgfqpoint{13.958095in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.958403in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.958703in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.958971in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.959587in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.960463in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.961108in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.961405in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.961697in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.961976in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.962897in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.963832in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.964129in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.964427in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.964717in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.968450in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.968746in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.969079in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.970712in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.971242in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.972199in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.979504in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.979945in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.980845in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.981189in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.981496in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.981785in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.982765in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.983190in}{9.995875in}}%
\pgfpathlineto{\pgfqpoint{13.984016in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.985020in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.985744in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.986091in}{9.995875in}}%
\pgfpathlineto{\pgfqpoint{13.986421in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.986760in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.987902in}{10.024772in}}%
\pgfpathlineto{\pgfqpoint{13.988596in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.988898in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.989236in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.989685in}{10.053669in}}%
\pgfpathlineto{\pgfqpoint{13.990011in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{13.990377in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.990688in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.991067in}{10.024772in}}%
\pgfpathlineto{\pgfqpoint{13.991427in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{13.992215in}{10.053669in}}%
\pgfpathlineto{\pgfqpoint{13.992576in}{9.995875in}}%
\pgfpathlineto{\pgfqpoint{13.992982in}{10.053669in}}%
\pgfpathlineto{\pgfqpoint{13.993369in}{10.024772in}}%
\pgfpathlineto{\pgfqpoint{13.994125in}{9.995875in}}%
\pgfpathlineto{\pgfqpoint{13.994507in}{9.995875in}}%
\pgfpathlineto{\pgfqpoint{13.995802in}{10.053669in}}%
\pgfpathlineto{\pgfqpoint{13.996637in}{10.024772in}}%
\pgfpathlineto{\pgfqpoint{13.997605in}{10.082565in}}%
\pgfpathlineto{\pgfqpoint{13.998072in}{9.995875in}}%
\pgfpathlineto{\pgfqpoint{13.998489in}{10.024772in}}%
\pgfpathlineto{\pgfqpoint{13.998953in}{10.053669in}}%
\pgfpathlineto{\pgfqpoint{13.999329in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{14.000623in}{10.255946in}}%
\pgfpathlineto{\pgfqpoint{14.001215in}{10.169256in}}%
\pgfpathlineto{\pgfqpoint{14.001672in}{9.966978in}}%
\pgfpathlineto{\pgfqpoint{14.002128in}{9.995875in}}%
\pgfpathlineto{\pgfqpoint{14.002552in}{9.938081in}}%
\pgfpathlineto{\pgfqpoint{14.003289in}{10.342637in}}%
\pgfpathlineto{\pgfqpoint{14.003903in}{10.169256in}}%
\pgfpathlineto{\pgfqpoint{14.006110in}{10.429327in}}%
\pgfpathlineto{\pgfqpoint{14.006935in}{10.400430in}}%
\pgfpathlineto{\pgfqpoint{14.008682in}{10.602708in}}%
\pgfpathlineto{\pgfqpoint{14.009253in}{10.082565in}}%
\pgfpathlineto{\pgfqpoint{14.009783in}{10.111462in}}%
\pgfpathlineto{\pgfqpoint{14.010696in}{10.602708in}}%
\pgfpathlineto{\pgfqpoint{14.011632in}{10.631605in}}%
\pgfpathlineto{\pgfqpoint{14.013095in}{10.284843in}}%
\pgfpathlineto{\pgfqpoint{14.014393in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.014954in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.015641in}{10.227049in}}%
\pgfpathlineto{\pgfqpoint{14.016604in}{10.458224in}}%
\pgfpathlineto{\pgfqpoint{14.017624in}{10.516017in}}%
\pgfpathlineto{\pgfqpoint{14.018525in}{10.660501in}}%
\pgfpathlineto{\pgfqpoint{14.019370in}{10.371533in}}%
\pgfpathlineto{\pgfqpoint{14.020201in}{10.804985in}}%
\pgfpathlineto{\pgfqpoint{14.021189in}{10.487121in}}%
\pgfpathlineto{\pgfqpoint{14.022379in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.023246in}{10.371533in}}%
\pgfpathlineto{\pgfqpoint{14.024181in}{10.429327in}}%
\pgfpathlineto{\pgfqpoint{14.025361in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.026071in}{10.891676in}}%
\pgfpathlineto{\pgfqpoint{14.026663in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.027473in}{10.342637in}}%
\pgfpathlineto{\pgfqpoint{14.028050in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.030545in}{10.342637in}}%
\pgfpathlineto{\pgfqpoint{14.031340in}{10.342637in}}%
\pgfpathlineto{\pgfqpoint{14.032561in}{10.198153in}}%
\pgfpathlineto{\pgfqpoint{14.033438in}{10.400430in}}%
\pgfpathlineto{\pgfqpoint{14.034316in}{10.371533in}}%
\pgfpathlineto{\pgfqpoint{14.034870in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.035726in}{10.371533in}}%
\pgfpathlineto{\pgfqpoint{14.036279in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.037231in}{10.458224in}}%
\pgfpathlineto{\pgfqpoint{14.037784in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.038700in}{10.429327in}}%
\pgfpathlineto{\pgfqpoint{14.039253in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.040212in}{10.458224in}}%
\pgfpathlineto{\pgfqpoint{14.041173in}{10.429327in}}%
\pgfpathlineto{\pgfqpoint{14.042107in}{10.429327in}}%
\pgfpathlineto{\pgfqpoint{14.043838in}{10.371533in}}%
\pgfpathlineto{\pgfqpoint{14.044756in}{10.400430in}}%
\pgfpathlineto{\pgfqpoint{14.045567in}{10.342637in}}%
\pgfpathlineto{\pgfqpoint{14.046855in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.047620in}{10.313740in}}%
\pgfpathlineto{\pgfqpoint{14.048414in}{10.313740in}}%
\pgfpathlineto{\pgfqpoint{14.049334in}{10.429327in}}%
\pgfpathlineto{\pgfqpoint{14.051792in}{10.284843in}}%
\pgfpathlineto{\pgfqpoint{14.053007in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.053954in}{10.429327in}}%
\pgfpathlineto{\pgfqpoint{14.054919in}{10.458224in}}%
\pgfpathlineto{\pgfqpoint{14.055938in}{10.516017in}}%
\pgfpathlineto{\pgfqpoint{14.056539in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.057173in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.058085in}{10.400430in}}%
\pgfpathlineto{\pgfqpoint{14.058639in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.060394in}{10.342637in}}%
\pgfpathlineto{\pgfqpoint{14.061295in}{10.342637in}}%
\pgfpathlineto{\pgfqpoint{14.062427in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.063109in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.063694in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.064690in}{10.487121in}}%
\pgfpathlineto{\pgfqpoint{14.065653in}{10.429327in}}%
\pgfpathlineto{\pgfqpoint{14.066889in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.067466in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.068396in}{10.400430in}}%
\pgfpathlineto{\pgfqpoint{14.069517in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.070221in}{10.227049in}}%
\pgfpathlineto{\pgfqpoint{14.070798in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.071748in}{10.429327in}}%
\pgfpathlineto{\pgfqpoint{14.072325in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.072929in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.073747in}{10.371533in}}%
\pgfpathlineto{\pgfqpoint{14.074687in}{10.458224in}}%
\pgfpathlineto{\pgfqpoint{14.075266in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.076219in}{10.458224in}}%
\pgfpathlineto{\pgfqpoint{14.077172in}{10.458224in}}%
\pgfpathlineto{\pgfqpoint{14.077896in}{10.227049in}}%
\pgfpathlineto{\pgfqpoint{14.078893in}{10.516017in}}%
\pgfpathlineto{\pgfqpoint{14.079742in}{10.371533in}}%
\pgfpathlineto{\pgfqpoint{14.080297in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.081101in}{10.342637in}}%
\pgfpathlineto{\pgfqpoint{14.081706in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.082744in}{10.516017in}}%
\pgfpathlineto{\pgfqpoint{14.083741in}{10.516017in}}%
\pgfpathlineto{\pgfqpoint{14.084296in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.084862in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.085570in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.086568in}{10.602708in}}%
\pgfpathlineto{\pgfqpoint{14.087146in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.088035in}{10.371533in}}%
\pgfpathlineto{\pgfqpoint{14.089068in}{10.573811in}}%
\pgfpathlineto{\pgfqpoint{14.089623in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.090253in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.091461in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.092233in}{10.342637in}}%
\pgfpathlineto{\pgfqpoint{14.093389in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.094012in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.095954in}{10.487121in}}%
\pgfpathlineto{\pgfqpoint{14.098308in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.098944in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.099728in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.101015in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.101644in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.102827in}{10.631605in}}%
\pgfpathlineto{\pgfqpoint{14.104086in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.105390in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.106222in}{10.920573in}}%
\pgfpathlineto{\pgfqpoint{14.107497in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.108841in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.109580in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.110332in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.110912in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.111892in}{10.833882in}}%
\pgfpathlineto{\pgfqpoint{14.113157in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.113734in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.114672in}{10.891676in}}%
\pgfpathlineto{\pgfqpoint{14.115887in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.117945in}{10.949469in}}%
\pgfpathlineto{\pgfqpoint{14.118656in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.119959in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.120718in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.121523in}{10.949469in}}%
\pgfpathlineto{\pgfqpoint{14.122970in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.124838in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.126134in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.126697in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.127439in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.128744in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.129299in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.130599in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.131859in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.132482in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.133901in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.134486in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.135750in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.136303in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.136880in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.137434in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.138244in}{10.920573in}}%
\pgfpathlineto{\pgfqpoint{14.139744in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.140454in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.141610in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.142190in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.143953in}{10.862779in}}%
\pgfpathlineto{\pgfqpoint{14.145269in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.145846in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.146954in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.147709in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.148972in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.149682in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.151728in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.153014in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.154346in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.156068in}{10.920573in}}%
\pgfpathlineto{\pgfqpoint{14.157331in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.157920in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.158509in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.159615in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.160930in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.162016in}{10.747192in}}%
\pgfpathlineto{\pgfqpoint{14.163436in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.164011in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.164748in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.165309in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.165888in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.167336in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.167923in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.168692in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.170105in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.170830in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.171460in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.172574in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.173228in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.174647in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.175347in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.175961in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.176680in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.177460in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.178948in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.179527in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.180831in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.181550in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.182222in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.182931in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.183518in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.184097in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.184710in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.185442in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.186632in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.188051in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.188639in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.189757in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.190344in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.191043in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.192220in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.193309in}{10.689398in}}%
\pgfpathlineto{\pgfqpoint{14.193912in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.194646in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.195224in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.195824in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.196534in}{10.891676in}}%
\pgfpathlineto{\pgfqpoint{14.197848in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.199915in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.200657in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.201372in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.202262in}{10.862779in}}%
\pgfpathlineto{\pgfqpoint{14.202839in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.203616in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.204898in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.205632in}{10.949469in}}%
\pgfpathlineto{\pgfqpoint{14.206748in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.207635in}{10.891676in}}%
\pgfpathlineto{\pgfqpoint{14.208977in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.209669in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.210825in}{10.458224in}}%
\pgfpathlineto{\pgfqpoint{14.211805in}{10.631605in}}%
\pgfpathlineto{\pgfqpoint{14.212456in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.213110in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.213905in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.215175in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.216360in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.217064in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.218255in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.219450in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.220029in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.220747in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.221337in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.222466in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.223650in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.224913in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.226832in}{10.747192in}}%
\pgfpathlineto{\pgfqpoint{14.228357in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.229076in}{10.920573in}}%
\pgfpathlineto{\pgfqpoint{14.230358in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.231108in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.232708in}{10.833882in}}%
\pgfpathlineto{\pgfqpoint{14.233429in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.233840in}{10.024772in}}%
\pgfpathlineto{\pgfqpoint{14.235312in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.236023in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.237262in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.238556in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.240049in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.241319in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.242162in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.242722in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.243311in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.244010in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.246412in}{10.891676in}}%
\pgfpathlineto{\pgfqpoint{14.246979in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.248327in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.249612in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.250239in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.251533in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.252125in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.253553in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.254252in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.256313in}{10.949469in}}%
\pgfpathlineto{\pgfqpoint{14.256891in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.258109in}{10.573811in}}%
\pgfpathlineto{\pgfqpoint{14.259367in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.260095in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.261358in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.262068in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.262877in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.264077in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.264669in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.265239in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.266405in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.267680in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.269099in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.269798in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.271820in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.272928in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.273507in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.274935in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.275654in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.276808in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.277502in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.278201in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.278835in}{10.198153in}}%
\pgfpathlineto{\pgfqpoint{14.281440in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.282000in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.284558in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.285835in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.286413in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.287833in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.288903in}{10.747192in}}%
\pgfpathlineto{\pgfqpoint{14.290016in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.293126in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.294065in}{10.718295in}}%
\pgfpathlineto{\pgfqpoint{14.294654in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.295646in}{10.833882in}}%
\pgfpathlineto{\pgfqpoint{14.296948in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.298225in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.298963in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.300216in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.301936in}{10.776089in}}%
\pgfpathlineto{\pgfqpoint{14.302686in}{10.862779in}}%
\pgfpathlineto{\pgfqpoint{14.303377in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.303967in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.304522in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.305100in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.305655in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.306239in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.306793in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.307753in}{10.833882in}}%
\pgfpathlineto{\pgfqpoint{14.309029in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.309818in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.310530in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.311108in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.311826in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.312403in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.313096in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.314282in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.314860in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.316155in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.316719in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.317349in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.317916in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.318493in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.319780in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.320340in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.321026in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.322462in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.323161in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.324280in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.325701in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.326303in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.327568in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.328737in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.329436in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.330725in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.331840in}{10.689398in}}%
\pgfpathlineto{\pgfqpoint{14.332588in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.333389in}{10.227049in}}%
\pgfpathlineto{\pgfqpoint{14.334840in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.335405in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.336480in}{10.747192in}}%
\pgfpathlineto{\pgfqpoint{14.337600in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.338178in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.338876in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.339453in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.340150in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.340865in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.341565in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.342682in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.343947in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.344520in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.345231in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.345809in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.346364in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.346940in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.348048in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.348809in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.349369in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.349946in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.350639in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.351915in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.353574in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.354765in}{10.631605in}}%
\pgfpathlineto{\pgfqpoint{14.356200in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.356755in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.357471in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.358180in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.358916in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.360689in}{10.862779in}}%
\pgfpathlineto{\pgfqpoint{14.361244in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.362014in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.363284in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.363993in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.365072in}{10.718295in}}%
\pgfpathlineto{\pgfqpoint{14.366504in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.367069in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.368516in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.369080in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.369658in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.370356in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.371480in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.372035in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.373225in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.373824in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.375643in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.376772in}{10.660501in}}%
\pgfpathlineto{\pgfqpoint{14.377470in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.378084in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.379389in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.380660in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.381457in}{10.891676in}}%
\pgfpathlineto{\pgfqpoint{14.382737in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.383302in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.384000in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.385377in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.386496in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.387186in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.388363in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.389505in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.391040in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.392166in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.393020in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.394188in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.394811in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.395510in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.396941in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.397507in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.398206in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.398784in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.399483in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.400204in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.401464in}{10.516017in}}%
\pgfpathlineto{\pgfqpoint{14.402173in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.402821in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.403376in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.404102in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.405248in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.406374in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.407292in}{10.891676in}}%
\pgfpathlineto{\pgfqpoint{14.407991in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.408614in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.409881in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.410447in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.411147in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.412273in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.412840in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.413539in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.415414in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.416837in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.417403in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.418154in}{10.949469in}}%
\pgfpathlineto{\pgfqpoint{14.419628in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.420327in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.420894in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.421590in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.422288in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.422988in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.423681in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.424247in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.426396in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.427095in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.428460in}{10.862779in}}%
\pgfpathlineto{\pgfqpoint{14.429763in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.430927in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.432367in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.432933in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.434123in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.435393in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.436140in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.437259in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.437813in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.438514in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.439093in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.440377in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.441075in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.442358in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.443060in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.443670in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.444235in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.444827in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.446220in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.446796in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.447494in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.448064in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.448764in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.449344in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.450501in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.451807in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.452478in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.453741in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.455166in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.456317in}{10.660501in}}%
\pgfpathlineto{\pgfqpoint{14.457756in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.460341in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.461310in}{10.747192in}}%
\pgfpathlineto{\pgfqpoint{14.462517in}{10.602708in}}%
\pgfpathlineto{\pgfqpoint{14.463218in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.464029in}{10.920573in}}%
\pgfpathlineto{\pgfqpoint{14.465149in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.465848in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.467036in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.468147in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.468764in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.470624in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.471225in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.472469in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.473139in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.474501in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.475348in}{10.920573in}}%
\pgfpathlineto{\pgfqpoint{14.476627in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.477758in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.478310in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.479030in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.479728in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.481480in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.482031in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.482750in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.483400in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.484663in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.485765in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.486347in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.487044in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.487760in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.488974in}{10.602708in}}%
\pgfpathlineto{\pgfqpoint{14.489693in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.490284in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.490835in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.491567in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.492287in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.493502in}{10.602708in}}%
\pgfpathlineto{\pgfqpoint{14.494053in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.495488in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.496084in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.497324in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.498567in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.499713in}{10.660501in}}%
\pgfpathlineto{\pgfqpoint{14.500980in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.503009in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.504988in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.506405in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.507096in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.508240in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.508805in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.509441in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.510132in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.511245in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.511955in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.513346in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.514032in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.514752in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.515445in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.516164in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.516822in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.518262in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.518812in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.519496in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.520048in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.520612in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.521332in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.522440in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.523830in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.524708in}{10.776089in}}%
\pgfpathlineto{\pgfqpoint{14.525260in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.526696in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.527266in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.527817in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.528405in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.529513in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.530234in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.530933in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.531590in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.532866in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.533586in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.534137in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.534710in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.535409in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.536674in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.537924in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.540110in}{10.487121in}}%
\pgfpathlineto{\pgfqpoint{14.541350in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.542607in}{10.487121in}}%
\pgfpathlineto{\pgfqpoint{14.543899in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.544598in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.545909in}{10.516017in}}%
\pgfpathlineto{\pgfqpoint{14.547097in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.548204in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.549456in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.550588in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.551367in}{11.007263in}}%
\pgfpathlineto{\pgfqpoint{14.551919in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.552546in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.553661in}{10.689398in}}%
\pgfpathlineto{\pgfqpoint{14.554869in}{10.631605in}}%
\pgfpathlineto{\pgfqpoint{14.555420in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.556052in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.556751in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.557444in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.558569in}{10.718295in}}%
\pgfpathlineto{\pgfqpoint{14.559878in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.560430in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.561148in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.562226in}{10.689398in}}%
\pgfpathlineto{\pgfqpoint{14.563215in}{10.862779in}}%
\pgfpathlineto{\pgfqpoint{14.563796in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.564993in}{10.631605in}}%
\pgfpathlineto{\pgfqpoint{14.565543in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.566146in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.567227in}{10.747192in}}%
\pgfpathlineto{\pgfqpoint{14.567778in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.568822in}{10.747192in}}%
\pgfpathlineto{\pgfqpoint{14.569521in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.570118in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.571226in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.572475in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.573205in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.573904in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.574860in}{10.862779in}}%
\pgfpathlineto{\pgfqpoint{14.576259in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.576885in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.577584in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.578575in}{10.833882in}}%
\pgfpathlineto{\pgfqpoint{14.579677in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.580639in}{10.833882in}}%
\pgfpathlineto{\pgfqpoint{14.581891in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.582900in}{10.776089in}}%
\pgfpathlineto{\pgfqpoint{14.584002in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.584701in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.585325in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.586106in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.587211in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.587923in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.588475in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.589047in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.589966in}{10.891676in}}%
\pgfpathlineto{\pgfqpoint{14.591075in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.591766in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.593309in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.594710in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.595402in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.596993in}{10.891676in}}%
\pgfpathlineto{\pgfqpoint{14.598132in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.600498in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.601097in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.602355in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.603197in}{10.949469in}}%
\pgfpathlineto{\pgfqpoint{14.604447in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.605014in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.605566in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.606280in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.606832in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.607410in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.608310in}{10.891676in}}%
\pgfpathlineto{\pgfqpoint{14.609730in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.610429in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.611089in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.611653in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.612381in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.613771in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.614321in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.615246in}{10.891676in}}%
\pgfpathlineto{\pgfqpoint{14.616516in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.617072in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.617897in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.618597in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.619152in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.619857in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.620515in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.621073in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.621877in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.623276in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.623827in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.624530in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.625200in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.625892in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.626616in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.627505in}{10.920573in}}%
\pgfpathlineto{\pgfqpoint{14.628063in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.628635in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.630027in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.630577in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.631501in}{10.920573in}}%
\pgfpathlineto{\pgfqpoint{14.632616in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.633481in}{10.949469in}}%
\pgfpathlineto{\pgfqpoint{14.634586in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.635844in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.636416in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.636972in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.637747in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.638305in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.638899in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.640011in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.640586in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.641277in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.642717in}{10.949469in}}%
\pgfpathlineto{\pgfqpoint{14.643267in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.644129in}{10.949469in}}%
\pgfpathlineto{\pgfqpoint{14.645407in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.646647in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.647517in}{10.920573in}}%
\pgfpathlineto{\pgfqpoint{14.648793in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.649553in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.650662in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.651360in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.652015in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.653278in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.654676in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.655602in}{10.891676in}}%
\pgfpathlineto{\pgfqpoint{14.656858in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.659068in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.660765in}{10.949469in}}%
\pgfpathlineto{\pgfqpoint{14.662455in}{10.949469in}}%
\pgfpathlineto{\pgfqpoint{14.663833in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.664524in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.665084in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.666192in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.666897in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.667723in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.668863in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.669419in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.670735in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.671432in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.672285in}{10.949469in}}%
\pgfpathlineto{\pgfqpoint{14.673534in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.674924in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.676915in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.678157in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.678982in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.680634in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.681876in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.683668in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.684284in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.685521in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.686158in}{11.065057in}}%
\pgfpathlineto{\pgfqpoint{14.686745in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.687525in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.688103in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.688842in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.690096in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.691759in}{10.949469in}}%
\pgfpathlineto{\pgfqpoint{14.692450in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.693022in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.693665in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.694908in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.696157in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.697992in}{11.036160in}}%
\pgfpathlineto{\pgfqpoint{14.698549in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.699257in}{11.122850in}}%
\pgfpathlineto{\pgfqpoint{14.700499in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.701242in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.702357in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.703922in}{10.978366in}}%
\pgfpathlineto{\pgfqpoint{14.704614in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.705192in}{11.093953in}}%
\pgfpathlineto{\pgfqpoint{14.706438in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{14.707291in}{10.949469in}}%
\pgfpathlineto{\pgfqpoint{14.708441in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{16.167828in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{16.167828in}{11.151747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956462in}{10.137268in}}%
\pgfpathlineto{\pgfqpoint{13.990980in}{10.292977in}}%
\pgfpathlineto{\pgfqpoint{14.025978in}{10.444027in}}%
\pgfpathlineto{\pgfqpoint{14.068676in}{10.621352in}}%
\pgfpathlineto{\pgfqpoint{14.130414in}{10.870792in}}%
\pgfpathlineto{\pgfqpoint{14.161192in}{10.990547in}}%
\pgfpathlineto{\pgfqpoint{14.174096in}{11.035676in}}%
\pgfpathlineto{\pgfqpoint{14.182772in}{11.060927in}}%
\pgfpathlineto{\pgfqpoint{14.188979in}{11.074995in}}%
\pgfpathlineto{\pgfqpoint{14.195572in}{11.083624in}}%
\pgfpathlineto{\pgfqpoint{14.207055in}{11.095732in}}%
\pgfpathlineto{\pgfqpoint{14.216741in}{11.103876in}}%
\pgfpathlineto{\pgfqpoint{14.227477in}{11.111028in}}%
\pgfpathlineto{\pgfqpoint{14.238905in}{11.116847in}}%
\pgfpathlineto{\pgfqpoint{14.251535in}{11.121745in}}%
\pgfpathlineto{\pgfqpoint{14.291911in}{11.132367in}}%
\pgfpathlineto{\pgfqpoint{14.315702in}{11.137202in}}%
\pgfpathlineto{\pgfqpoint{14.341385in}{11.140775in}}%
\pgfpathlineto{\pgfqpoint{14.360233in}{11.142208in}}%
\pgfpathlineto{\pgfqpoint{14.376445in}{11.142002in}}%
\pgfpathlineto{\pgfqpoint{14.406126in}{11.141557in}}%
\pgfpathlineto{\pgfqpoint{14.430760in}{11.142959in}}%
\pgfpathlineto{\pgfqpoint{14.468020in}{11.146765in}}%
\pgfpathlineto{\pgfqpoint{14.515264in}{11.151716in}}%
\pgfpathlineto{\pgfqpoint{14.590675in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{16.168442in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{16.168442in}{11.151747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{9.678010in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956466in}{9.971138in}}%
\pgfpathlineto{\pgfqpoint{13.999503in}{10.177234in}}%
\pgfpathlineto{\pgfqpoint{14.038625in}{10.357709in}}%
\pgfpathlineto{\pgfqpoint{14.081729in}{10.549370in}}%
\pgfpathlineto{\pgfqpoint{14.139274in}{10.797669in}}%
\pgfpathlineto{\pgfqpoint{14.190574in}{11.013922in}}%
\pgfpathlineto{\pgfqpoint{14.201684in}{11.055172in}}%
\pgfpathlineto{\pgfqpoint{14.208277in}{11.075542in}}%
\pgfpathlineto{\pgfqpoint{14.216212in}{11.089881in}}%
\pgfpathlineto{\pgfqpoint{14.223139in}{11.100750in}}%
\pgfpathlineto{\pgfqpoint{14.235472in}{11.116759in}}%
\pgfpathlineto{\pgfqpoint{14.244947in}{11.126428in}}%
\pgfpathlineto{\pgfqpoint{14.253458in}{11.133339in}}%
\pgfpathlineto{\pgfqpoint{14.266024in}{11.140358in}}%
\pgfpathlineto{\pgfqpoint{14.272840in}{11.142649in}}%
\pgfpathlineto{\pgfqpoint{14.276585in}{11.143399in}}%
\pgfpathlineto{\pgfqpoint{14.280907in}{11.143943in}}%
\pgfpathlineto{\pgfqpoint{14.299348in}{11.140677in}}%
\pgfpathlineto{\pgfqpoint{14.324238in}{11.132619in}}%
\pgfpathlineto{\pgfqpoint{14.346296in}{11.130579in}}%
\pgfpathlineto{\pgfqpoint{14.373290in}{11.130916in}}%
\pgfpathlineto{\pgfqpoint{14.388675in}{11.131866in}}%
\pgfpathlineto{\pgfqpoint{14.488484in}{11.140138in}}%
\pgfpathlineto{\pgfqpoint{14.524748in}{11.141968in}}%
\pgfpathlineto{\pgfqpoint{14.538589in}{11.144304in}}%
\pgfpathlineto{\pgfqpoint{14.544634in}{11.145819in}}%
\pgfpathlineto{\pgfqpoint{14.565229in}{11.150827in}}%
\pgfpathlineto{\pgfqpoint{14.578731in}{11.151692in}}%
\pgfpathlineto{\pgfqpoint{14.633306in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{11.151747in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{11.151747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.279583in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{9.678010in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{9.678010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{11.411818in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{11.411818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.062690in,y=11.495152in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Pong}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{9.087455in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{9.087455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975228in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{0.975228in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975228in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975228in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528838in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{1.528838in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528838in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528838in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082449in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{2.082449in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082449in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082449in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636060in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{2.636060in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636060in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636060in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189671in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{3.189671in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189671in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189671in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{7.353646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490555in,y=7.305421in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{7.755922in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{7.755922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{7.755922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490555in,y=7.707697in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{8.158198in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{8.158198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{8.158198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490555in,y=8.109973in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{8.560473in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{8.560473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{8.560473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559999in,y=8.512248in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{8.962749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{8.962749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698889in,y=8.914524in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976182in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{2.316312in}{8.963340in}}%
\pgfpathlineto{\pgfqpoint{2.322039in}{8.964918in}}%
\pgfpathlineto{\pgfqpoint{2.326811in}{8.967591in}}%
\pgfpathlineto{\pgfqpoint{2.332538in}{8.972782in}}%
\pgfpathlineto{\pgfqpoint{2.350673in}{8.991652in}}%
\pgfpathlineto{\pgfqpoint{2.357353in}{8.995502in}}%
\pgfpathlineto{\pgfqpoint{2.365943in}{8.998682in}}%
\pgfpathlineto{\pgfqpoint{2.380265in}{9.002102in}}%
\pgfpathlineto{\pgfqpoint{2.421309in}{9.010933in}}%
\pgfpathlineto{\pgfqpoint{2.427994in}{9.014241in}}%
\pgfpathlineto{\pgfqpoint{2.432768in}{9.018220in}}%
\pgfpathlineto{\pgfqpoint{2.437538in}{9.024347in}}%
\pgfpathlineto{\pgfqpoint{2.448035in}{9.039949in}}%
\pgfpathlineto{\pgfqpoint{2.451852in}{9.042326in}}%
\pgfpathlineto{\pgfqpoint{2.456626in}{9.043145in}}%
\pgfpathlineto{\pgfqpoint{2.478580in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{3.187805in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{3.187805in}{9.043204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976183in}{8.217735in}}%
\pgfpathlineto{\pgfqpoint{0.977137in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{0.978092in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{0.979045in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{0.980954in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{0.981909in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{0.986677in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{0.987631in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{0.988587in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{0.989541in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{0.993361in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{0.994317in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{0.997180in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{0.998134in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{0.999090in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.000045in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.000998in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.001954in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.002908in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.003862in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.004817in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.005772in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.006726in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.007681in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.008634in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.009590in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.010544in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.011498in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.012453in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.013407in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.014362in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.016269in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.017223in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.018177in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.019132in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.020088in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.021042in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.022951in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.023907in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.024862in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.028678in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.029632in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.030586in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.031541in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.033451in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.034405in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.035361in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.036316in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.038226in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.039179in}{8.610356in}}%
\pgfpathlineto{\pgfqpoint{1.040133in}{8.516223in}}%
\pgfpathlineto{\pgfqpoint{1.041087in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.045862in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.046816in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.047769in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.052543in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.053498in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.054452in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.058269in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.059223in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.060177in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.063040in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.063994in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.064949in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.067813in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.068768in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.069721in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.070677in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.071630in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.072583in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.073538in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.074494in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.075449in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.076402in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.077356in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.078311in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.079264in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.080218in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.081173in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.082127in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.088808in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.089762in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.090715in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.091671in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.092624in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.093580in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.095489in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.096445in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.097398in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.098352in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.099306in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.100259in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.101214in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.102167in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.104076in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.105029in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.105983in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.106937in}{8.344049in}}%
\pgfpathlineto{\pgfqpoint{1.108844in}{8.158198in}}%
\pgfpathlineto{\pgfqpoint{1.109799in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.110753in}{8.158198in}}%
\pgfpathlineto{\pgfqpoint{1.111706in}{8.158198in}}%
\pgfpathlineto{\pgfqpoint{1.112661in}{9.027113in}}%
\pgfpathlineto{\pgfqpoint{1.113615in}{8.158198in}}%
\pgfpathlineto{\pgfqpoint{1.114570in}{8.364163in}}%
\pgfpathlineto{\pgfqpoint{1.115523in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.116478in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.117432in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.118386in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.121248in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.122203in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.123158in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.124111in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.125066in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.126021in}{8.698052in}}%
\pgfpathlineto{\pgfqpoint{1.126976in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.127930in}{8.349681in}}%
\pgfpathlineto{\pgfqpoint{1.128884in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.129838in}{8.644951in}}%
\pgfpathlineto{\pgfqpoint{1.130792in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.131747in}{8.158198in}}%
\pgfpathlineto{\pgfqpoint{1.132703in}{8.327958in}}%
\pgfpathlineto{\pgfqpoint{1.133656in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.134611in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.135565in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.136519in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.142249in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.143203in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.144157in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.145113in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.147022in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.147976in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.148930in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.149885in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.151795in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.152750in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.153704in}{8.351290in}}%
\pgfpathlineto{\pgfqpoint{1.154658in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.158475in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.159429in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.160382in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.167064in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.168019in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.168972in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.169927in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.171835in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.172789in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.173743in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.176605in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.177561in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.178516in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.179470in}{8.325544in}}%
\pgfpathlineto{\pgfqpoint{1.180425in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.186154in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.187108in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.188064in}{8.158198in}}%
\pgfpathlineto{\pgfqpoint{1.189019in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.189973in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.190926in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.211920in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{8.738279in}}%
\pgfpathlineto{\pgfqpoint{1.213829in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.217646in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{8.399563in}}%
\pgfpathlineto{\pgfqpoint{1.219556in}{8.399563in}}%
\pgfpathlineto{\pgfqpoint{1.220512in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.227196in}{8.945049in}}%
\pgfpathlineto{\pgfqpoint{1.228151in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.230060in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.231015in}{8.932981in}}%
\pgfpathlineto{\pgfqpoint{1.231970in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.232925in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.233878in}{9.030331in}}%
\pgfpathlineto{\pgfqpoint{1.234832in}{8.920912in}}%
\pgfpathlineto{\pgfqpoint{1.237696in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.238651in}{9.039181in}}%
\pgfpathlineto{\pgfqpoint{1.239606in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.240560in}{8.399563in}}%
\pgfpathlineto{\pgfqpoint{1.241516in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.254875in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.255830in}{8.830803in}}%
\pgfpathlineto{\pgfqpoint{1.256784in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.258693in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.259648in}{8.694029in}}%
\pgfpathlineto{\pgfqpoint{1.260601in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.278738in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.279693in}{8.974817in}}%
\pgfpathlineto{\pgfqpoint{1.280648in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.288286in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.289240in}{8.904821in}}%
\pgfpathlineto{\pgfqpoint{1.290195in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.305466in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.306420in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.313100in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.314054in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.315009in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.315963in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.316918in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.317873in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.318828in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.319784in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.320739in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.321692in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.322646in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.327421in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.328375in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.329330in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.330283in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.332193in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.333148in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.338878in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.339831in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.340785in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.341738in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.343647in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.345556in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.346511in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.347466in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.348420in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.360828in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.361782in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.362736in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.366554in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.367508in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.368463in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.369416in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.370371in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.371325in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.375143in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.376097in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.377052in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.386598in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.387553in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.388507in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.393279in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.395186in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.402820in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.403774in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.404728in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.406636in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.407591in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.408546in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.409501in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.482995in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.483949in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.484904in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.518308in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.519264in}{8.158198in}}%
\pgfpathlineto{\pgfqpoint{1.520217in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.530718in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.531672in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.532627in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{8.747129in}}%
\pgfpathlineto{\pgfqpoint{1.535488in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.537396in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.538351in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.539305in}{9.031136in}}%
\pgfpathlineto{\pgfqpoint{1.540259in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.545985in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.546941in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.547894in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.548847in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.551711in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.552666in}{8.399563in}}%
\pgfpathlineto{\pgfqpoint{1.553621in}{8.399563in}}%
\pgfpathlineto{\pgfqpoint{1.554575in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.557436in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.558392in}{8.399563in}}%
\pgfpathlineto{\pgfqpoint{1.559347in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.566985in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.568894in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.569849in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.570804in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.572712in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.573666in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.574620in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.575575in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.576530in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.577484in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.605158in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.606112in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.607067in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.616614in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.617568in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.618522in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.627117in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.628071in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.629025in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.629979in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.707290in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.708245in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.709200in}{8.399563in}}%
\pgfpathlineto{\pgfqpoint{1.710154in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.711108in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.712064in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.713019in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.713973in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.718745in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.719700in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.720654in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.780783in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.781738in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.782694in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.783649in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.784604in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.785559in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.786513in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.787467in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.791286in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.792240in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.793195in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.794150in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.795105in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.796061in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{9.043204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976183in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.383754in}{8.963394in}}%
\pgfpathlineto{\pgfqpoint{1.390434in}{8.965204in}}%
\pgfpathlineto{\pgfqpoint{1.396160in}{8.968305in}}%
\pgfpathlineto{\pgfqpoint{1.403793in}{8.974519in}}%
\pgfpathlineto{\pgfqpoint{1.419067in}{8.987608in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{8.992660in}}%
\pgfpathlineto{\pgfqpoint{1.437206in}{8.996516in}}%
\pgfpathlineto{\pgfqpoint{1.451519in}{9.000493in}}%
\pgfpathlineto{\pgfqpoint{1.473474in}{9.004833in}}%
\pgfpathlineto{\pgfqpoint{1.501157in}{9.010383in}}%
\pgfpathlineto{\pgfqpoint{1.510694in}{9.014096in}}%
\pgfpathlineto{\pgfqpoint{1.519283in}{9.019112in}}%
\pgfpathlineto{\pgfqpoint{1.534560in}{9.030387in}}%
\pgfpathlineto{\pgfqpoint{1.544101in}{9.036325in}}%
\pgfpathlineto{\pgfqpoint{1.552691in}{9.039970in}}%
\pgfpathlineto{\pgfqpoint{1.561281in}{9.042019in}}%
\pgfpathlineto{\pgfqpoint{1.572733in}{9.043049in}}%
\pgfpathlineto{\pgfqpoint{1.599460in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{3.182104in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{3.182104in}{9.043204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976182in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{2.217992in}{8.963402in}}%
\pgfpathlineto{\pgfqpoint{2.226585in}{8.965042in}}%
\pgfpathlineto{\pgfqpoint{2.234221in}{8.968098in}}%
\pgfpathlineto{\pgfqpoint{2.241853in}{8.972818in}}%
\pgfpathlineto{\pgfqpoint{2.274312in}{8.995303in}}%
\pgfpathlineto{\pgfqpoint{2.285765in}{9.000083in}}%
\pgfpathlineto{\pgfqpoint{2.300085in}{9.004266in}}%
\pgfpathlineto{\pgfqpoint{2.323947in}{9.009311in}}%
\pgfpathlineto{\pgfqpoint{2.346854in}{9.014473in}}%
\pgfpathlineto{\pgfqpoint{2.355444in}{9.017871in}}%
\pgfpathlineto{\pgfqpoint{2.361171in}{9.021756in}}%
\pgfpathlineto{\pgfqpoint{2.365943in}{9.026685in}}%
\pgfpathlineto{\pgfqpoint{2.378357in}{9.041118in}}%
\pgfpathlineto{\pgfqpoint{2.382174in}{9.042689in}}%
\pgfpathlineto{\pgfqpoint{2.387900in}{9.043196in}}%
\pgfpathlineto{\pgfqpoint{2.496720in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{3.187805in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{3.187805in}{9.043204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976183in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.679612in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.684386in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.685340in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.686294in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.687250in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.688205in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.689158in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.690114in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.691067in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.692021in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.697746in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.698699in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.699654in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.864792in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.865747in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{8.962749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976183in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.720681in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.721637in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.781762in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.782716in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.783670in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.823758in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.824712in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.825667in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.833301in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.834256in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.835211in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.880084in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.881037in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.881992in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.902991in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.903946in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.904902in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.905855in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.944990in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.945945in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.946900in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.960265in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.961220in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.962176in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.964084in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.965037in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.965991in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.966945in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.968853in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.969808in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.970762in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.971715in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.992716in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.993671in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{1.994625in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.998444in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{1.999398in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{2.000353in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{2.032813in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{2.033769in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{2.034725in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{2.035678in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{2.036634in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{2.045229in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{2.046183in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{2.047138in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{2.048092in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{2.049046in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{2.050001in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{2.076736in}{9.043204in}}%
\pgfpathlineto{\pgfqpoint{2.077691in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{3.187831in}{8.962749in}}%
\pgfpathlineto{\pgfqpoint{3.187831in}{8.962749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299342in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{7.353646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{9.087455in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082449in,y=9.170788in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont PrivateEye}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{9.087455in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{9.087455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221134in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{4.221134in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221134in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221134in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773335in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{4.773335in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773335in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.773335in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325537in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{5.325537in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325537in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.325537in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877739in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{5.877739in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877739in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.877739in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429940in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{6.429940in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429940in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.429940in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{7.406007in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{7.406007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{7.406007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943949in,y=7.357782in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{7.826369in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{7.826369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{7.826369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666170in,y=7.778144in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{8.246731in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{8.246731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{8.246731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666170in,y=8.198506in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{8.667093in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{8.667093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{8.667093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666170in,y=8.618867in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{9.087455in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{9.087455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666170in,y=9.039229in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221265in}{7.421820in}}%
\pgfpathlineto{\pgfqpoint{4.264584in}{7.430159in}}%
\pgfpathlineto{\pgfqpoint{4.283894in}{7.432861in}}%
\pgfpathlineto{\pgfqpoint{4.348485in}{7.438849in}}%
\pgfpathlineto{\pgfqpoint{4.367601in}{7.443507in}}%
\pgfpathlineto{\pgfqpoint{4.375388in}{7.447305in}}%
\pgfpathlineto{\pgfqpoint{4.380881in}{7.451360in}}%
\pgfpathlineto{\pgfqpoint{4.387931in}{7.458443in}}%
\pgfpathlineto{\pgfqpoint{4.410010in}{7.490389in}}%
\pgfpathlineto{\pgfqpoint{4.455433in}{7.561284in}}%
\pgfpathlineto{\pgfqpoint{4.470923in}{7.586453in}}%
\pgfpathlineto{\pgfqpoint{4.489017in}{7.618640in}}%
\pgfpathlineto{\pgfqpoint{4.513558in}{7.665885in}}%
\pgfpathlineto{\pgfqpoint{4.543737in}{7.723496in}}%
\pgfpathlineto{\pgfqpoint{4.577345in}{7.787631in}}%
\pgfpathlineto{\pgfqpoint{4.604302in}{7.838087in}}%
\pgfpathlineto{\pgfqpoint{4.625921in}{7.875224in}}%
\pgfpathlineto{\pgfqpoint{4.659092in}{7.927209in}}%
\pgfpathlineto{\pgfqpoint{4.695773in}{7.977123in}}%
\pgfpathlineto{\pgfqpoint{4.716832in}{8.001533in}}%
\pgfpathlineto{\pgfqpoint{4.736507in}{8.021160in}}%
\pgfpathlineto{\pgfqpoint{4.769124in}{8.049360in}}%
\pgfpathlineto{\pgfqpoint{4.785634in}{8.062148in}}%
\pgfpathlineto{\pgfqpoint{4.801373in}{8.073452in}}%
\pgfpathlineto{\pgfqpoint{4.840198in}{8.098198in}}%
\pgfpathlineto{\pgfqpoint{4.871580in}{8.115523in}}%
\pgfpathlineto{\pgfqpoint{5.155345in}{8.266753in}}%
\pgfpathlineto{\pgfqpoint{5.185095in}{8.283845in}}%
\pgfpathlineto{\pgfqpoint{5.255796in}{8.323394in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{8.343147in}}%
\pgfpathlineto{\pgfqpoint{5.336141in}{8.363493in}}%
\pgfpathlineto{\pgfqpoint{5.399943in}{8.393896in}}%
\pgfpathlineto{\pgfqpoint{5.505605in}{8.443286in}}%
\pgfpathlineto{\pgfqpoint{5.564092in}{8.468404in}}%
\pgfpathlineto{\pgfqpoint{5.625940in}{8.493442in}}%
\pgfpathlineto{\pgfqpoint{5.694249in}{8.519356in}}%
\pgfpathlineto{\pgfqpoint{5.775713in}{8.548292in}}%
\pgfpathlineto{\pgfqpoint{5.807053in}{8.558656in}}%
\pgfpathlineto{\pgfqpoint{5.853409in}{8.572605in}}%
\pgfpathlineto{\pgfqpoint{5.900500in}{8.585040in}}%
\pgfpathlineto{\pgfqpoint{5.953587in}{8.597307in}}%
\pgfpathlineto{\pgfqpoint{5.997840in}{8.606243in}}%
\pgfpathlineto{\pgfqpoint{6.072701in}{8.617477in}}%
\pgfpathlineto{\pgfqpoint{6.233215in}{8.640033in}}%
\pgfpathlineto{\pgfqpoint{6.384257in}{8.659805in}}%
\pgfpathlineto{\pgfqpoint{6.429959in}{8.665488in}}%
\pgfpathlineto{\pgfqpoint{6.429959in}{8.665488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221261in}{7.418148in}}%
\pgfpathlineto{\pgfqpoint{4.254185in}{7.427371in}}%
\pgfpathlineto{\pgfqpoint{4.280423in}{7.433491in}}%
\pgfpathlineto{\pgfqpoint{4.307284in}{7.437157in}}%
\pgfpathlineto{\pgfqpoint{4.317811in}{7.441646in}}%
\pgfpathlineto{\pgfqpoint{4.322260in}{7.444743in}}%
\pgfpathlineto{\pgfqpoint{4.327953in}{7.450005in}}%
\pgfpathlineto{\pgfqpoint{4.336182in}{7.460065in}}%
\pgfpathlineto{\pgfqpoint{4.344191in}{7.471817in}}%
\pgfpathlineto{\pgfqpoint{4.359701in}{7.498376in}}%
\pgfpathlineto{\pgfqpoint{4.383166in}{7.538314in}}%
\pgfpathlineto{\pgfqpoint{4.419291in}{7.594129in}}%
\pgfpathlineto{\pgfqpoint{4.466520in}{7.667793in}}%
\pgfpathlineto{\pgfqpoint{4.534817in}{7.774262in}}%
\pgfpathlineto{\pgfqpoint{4.597585in}{7.868232in}}%
\pgfpathlineto{\pgfqpoint{4.619536in}{7.897679in}}%
\pgfpathlineto{\pgfqpoint{4.639996in}{7.922686in}}%
\pgfpathlineto{\pgfqpoint{4.671809in}{7.957656in}}%
\pgfpathlineto{\pgfqpoint{4.697955in}{7.982626in}}%
\pgfpathlineto{\pgfqpoint{4.718634in}{8.000061in}}%
\pgfpathlineto{\pgfqpoint{4.750655in}{8.024038in}}%
\pgfpathlineto{\pgfqpoint{4.765027in}{8.033450in}}%
\pgfpathlineto{\pgfqpoint{4.777957in}{8.041044in}}%
\pgfpathlineto{\pgfqpoint{4.800994in}{8.052620in}}%
\pgfpathlineto{\pgfqpoint{4.817298in}{8.059363in}}%
\pgfpathlineto{\pgfqpoint{4.834449in}{8.065629in}}%
\pgfpathlineto{\pgfqpoint{4.865133in}{8.074958in}}%
\pgfpathlineto{\pgfqpoint{4.893145in}{8.081951in}}%
\pgfpathlineto{\pgfqpoint{5.053798in}{8.117841in}}%
\pgfpathlineto{\pgfqpoint{5.083376in}{8.126116in}}%
\pgfpathlineto{\pgfqpoint{5.120418in}{8.138080in}}%
\pgfpathlineto{\pgfqpoint{5.150043in}{8.148583in}}%
\pgfpathlineto{\pgfqpoint{5.283942in}{8.199088in}}%
\pgfpathlineto{\pgfqpoint{5.351732in}{8.226527in}}%
\pgfpathlineto{\pgfqpoint{5.413532in}{8.253147in}}%
\pgfpathlineto{\pgfqpoint{5.469812in}{8.279094in}}%
\pgfpathlineto{\pgfqpoint{5.518935in}{8.302795in}}%
\pgfpathlineto{\pgfqpoint{5.607488in}{8.346502in}}%
\pgfpathlineto{\pgfqpoint{5.670236in}{8.379118in}}%
\pgfpathlineto{\pgfqpoint{5.737474in}{8.415733in}}%
\pgfpathlineto{\pgfqpoint{5.852505in}{8.478581in}}%
\pgfpathlineto{\pgfqpoint{5.910225in}{8.508477in}}%
\pgfpathlineto{\pgfqpoint{5.960271in}{8.532708in}}%
\pgfpathlineto{\pgfqpoint{6.002752in}{8.551562in}}%
\pgfpathlineto{\pgfqpoint{6.031196in}{8.562844in}}%
\pgfpathlineto{\pgfqpoint{6.094912in}{8.584039in}}%
\pgfpathlineto{\pgfqpoint{6.266347in}{8.639822in}}%
\pgfpathlineto{\pgfqpoint{6.358526in}{8.668116in}}%
\pgfpathlineto{\pgfqpoint{6.431740in}{8.689468in}}%
\pgfpathlineto{\pgfqpoint{6.431740in}{8.689468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{7.425547in}}%
\pgfpathlineto{\pgfqpoint{4.279546in}{7.434222in}}%
\pgfpathlineto{\pgfqpoint{4.325844in}{7.438276in}}%
\pgfpathlineto{\pgfqpoint{4.369371in}{7.441732in}}%
\pgfpathlineto{\pgfqpoint{4.381836in}{7.445350in}}%
\pgfpathlineto{\pgfqpoint{4.389940in}{7.449130in}}%
\pgfpathlineto{\pgfqpoint{4.401664in}{7.458700in}}%
\pgfpathlineto{\pgfqpoint{4.410255in}{7.469385in}}%
\pgfpathlineto{\pgfqpoint{4.418058in}{7.481068in}}%
\pgfpathlineto{\pgfqpoint{4.430240in}{7.501295in}}%
\pgfpathlineto{\pgfqpoint{4.444910in}{7.527739in}}%
\pgfpathlineto{\pgfqpoint{4.468969in}{7.576149in}}%
\pgfpathlineto{\pgfqpoint{4.487753in}{7.618975in}}%
\pgfpathlineto{\pgfqpoint{4.574552in}{7.822897in}}%
\pgfpathlineto{\pgfqpoint{4.595089in}{7.861627in}}%
\pgfpathlineto{\pgfqpoint{4.636203in}{7.931822in}}%
\pgfpathlineto{\pgfqpoint{4.663254in}{7.975515in}}%
\pgfpathlineto{\pgfqpoint{4.679141in}{7.997582in}}%
\pgfpathlineto{\pgfqpoint{4.693717in}{8.014234in}}%
\pgfpathlineto{\pgfqpoint{4.705292in}{8.025116in}}%
\pgfpathlineto{\pgfqpoint{4.719849in}{8.036439in}}%
\pgfpathlineto{\pgfqpoint{4.737735in}{8.047387in}}%
\pgfpathlineto{\pgfqpoint{4.758718in}{8.057566in}}%
\pgfpathlineto{\pgfqpoint{4.770616in}{8.061888in}}%
\pgfpathlineto{\pgfqpoint{4.799464in}{8.069761in}}%
\pgfpathlineto{\pgfqpoint{4.861428in}{8.082320in}}%
\pgfpathlineto{\pgfqpoint{4.906227in}{8.091832in}}%
\pgfpathlineto{\pgfqpoint{4.943634in}{8.102248in}}%
\pgfpathlineto{\pgfqpoint{4.974181in}{8.113239in}}%
\pgfpathlineto{\pgfqpoint{5.014383in}{8.130632in}}%
\pgfpathlineto{\pgfqpoint{5.054742in}{8.151077in}}%
\pgfpathlineto{\pgfqpoint{5.202268in}{8.232046in}}%
\pgfpathlineto{\pgfqpoint{5.257861in}{8.265073in}}%
\pgfpathlineto{\pgfqpoint{5.326115in}{8.307937in}}%
\pgfpathlineto{\pgfqpoint{5.422852in}{8.368553in}}%
\pgfpathlineto{\pgfqpoint{5.643840in}{8.503330in}}%
\pgfpathlineto{\pgfqpoint{5.689912in}{8.528174in}}%
\pgfpathlineto{\pgfqpoint{5.745264in}{8.554784in}}%
\pgfpathlineto{\pgfqpoint{5.769175in}{8.565311in}}%
\pgfpathlineto{\pgfqpoint{5.815915in}{8.584328in}}%
\pgfpathlineto{\pgfqpoint{5.861946in}{8.601240in}}%
\pgfpathlineto{\pgfqpoint{5.901807in}{8.614380in}}%
\pgfpathlineto{\pgfqpoint{5.943601in}{8.626748in}}%
\pgfpathlineto{\pgfqpoint{5.991159in}{8.638425in}}%
\pgfpathlineto{\pgfqpoint{6.054999in}{8.649920in}}%
\pgfpathlineto{\pgfqpoint{6.164444in}{8.668034in}}%
\pgfpathlineto{\pgfqpoint{6.304316in}{8.689677in}}%
\pgfpathlineto{\pgfqpoint{6.431403in}{8.708170in}}%
\pgfpathlineto{\pgfqpoint{6.431403in}{8.708170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221252in}{7.419194in}}%
\pgfpathlineto{\pgfqpoint{4.315683in}{7.434760in}}%
\pgfpathlineto{\pgfqpoint{4.376358in}{7.440827in}}%
\pgfpathlineto{\pgfqpoint{4.451924in}{7.447706in}}%
\pgfpathlineto{\pgfqpoint{4.465239in}{7.451326in}}%
\pgfpathlineto{\pgfqpoint{4.477235in}{7.457563in}}%
\pgfpathlineto{\pgfqpoint{4.483306in}{7.461965in}}%
\pgfpathlineto{\pgfqpoint{4.490821in}{7.468671in}}%
\pgfpathlineto{\pgfqpoint{4.501613in}{7.480106in}}%
\pgfpathlineto{\pgfqpoint{4.521290in}{7.503392in}}%
\pgfpathlineto{\pgfqpoint{4.569883in}{7.559624in}}%
\pgfpathlineto{\pgfqpoint{4.590238in}{7.587852in}}%
\pgfpathlineto{\pgfqpoint{4.653503in}{7.679439in}}%
\pgfpathlineto{\pgfqpoint{4.743362in}{7.802404in}}%
\pgfpathlineto{\pgfqpoint{4.782918in}{7.857927in}}%
\pgfpathlineto{\pgfqpoint{4.813044in}{7.896472in}}%
\pgfpathlineto{\pgfqpoint{4.834292in}{7.923096in}}%
\pgfpathlineto{\pgfqpoint{4.868141in}{7.961820in}}%
\pgfpathlineto{\pgfqpoint{4.900551in}{7.995799in}}%
\pgfpathlineto{\pgfqpoint{4.942218in}{8.037193in}}%
\pgfpathlineto{\pgfqpoint{4.962053in}{8.053859in}}%
\pgfpathlineto{\pgfqpoint{4.982466in}{8.067913in}}%
\pgfpathlineto{\pgfqpoint{4.998489in}{8.076086in}}%
\pgfpathlineto{\pgfqpoint{5.019465in}{8.083956in}}%
\pgfpathlineto{\pgfqpoint{5.041749in}{8.089661in}}%
\pgfpathlineto{\pgfqpoint{5.064722in}{8.093605in}}%
\pgfpathlineto{\pgfqpoint{5.085317in}{8.095979in}}%
\pgfpathlineto{\pgfqpoint{5.116722in}{8.098081in}}%
\pgfpathlineto{\pgfqpoint{5.173355in}{8.099477in}}%
\pgfpathlineto{\pgfqpoint{5.267005in}{8.099723in}}%
\pgfpathlineto{\pgfqpoint{5.496077in}{8.098872in}}%
\pgfpathlineto{\pgfqpoint{5.586066in}{8.100756in}}%
\pgfpathlineto{\pgfqpoint{5.760311in}{8.106616in}}%
\pgfpathlineto{\pgfqpoint{5.847995in}{8.110506in}}%
\pgfpathlineto{\pgfqpoint{5.963230in}{8.117274in}}%
\pgfpathlineto{\pgfqpoint{6.168567in}{8.129052in}}%
\pgfpathlineto{\pgfqpoint{6.393478in}{8.138700in}}%
\pgfpathlineto{\pgfqpoint{6.433212in}{8.140182in}}%
\pgfpathlineto{\pgfqpoint{6.433212in}{8.140182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221261in}{7.420375in}}%
\pgfpathlineto{\pgfqpoint{4.308234in}{7.435865in}}%
\pgfpathlineto{\pgfqpoint{4.365858in}{7.444868in}}%
\pgfpathlineto{\pgfqpoint{4.391220in}{7.449530in}}%
\pgfpathlineto{\pgfqpoint{4.401551in}{7.452860in}}%
\pgfpathlineto{\pgfqpoint{4.410201in}{7.457513in}}%
\pgfpathlineto{\pgfqpoint{4.418452in}{7.464107in}}%
\pgfpathlineto{\pgfqpoint{4.426417in}{7.472468in}}%
\pgfpathlineto{\pgfqpoint{4.460732in}{7.512975in}}%
\pgfpathlineto{\pgfqpoint{4.474918in}{7.527011in}}%
\pgfpathlineto{\pgfqpoint{4.501326in}{7.553458in}}%
\pgfpathlineto{\pgfqpoint{4.522162in}{7.576609in}}%
\pgfpathlineto{\pgfqpoint{4.552893in}{7.613637in}}%
\pgfpathlineto{\pgfqpoint{4.575250in}{7.639367in}}%
\pgfpathlineto{\pgfqpoint{4.598441in}{7.663846in}}%
\pgfpathlineto{\pgfqpoint{4.636069in}{7.703996in}}%
\pgfpathlineto{\pgfqpoint{4.653830in}{7.725833in}}%
\pgfpathlineto{\pgfqpoint{4.695039in}{7.777734in}}%
\pgfpathlineto{\pgfqpoint{4.714141in}{7.799038in}}%
\pgfpathlineto{\pgfqpoint{4.823803in}{7.917989in}}%
\pgfpathlineto{\pgfqpoint{4.863158in}{7.955913in}}%
\pgfpathlineto{\pgfqpoint{4.926606in}{8.013084in}}%
\pgfpathlineto{\pgfqpoint{4.961005in}{8.038041in}}%
\pgfpathlineto{\pgfqpoint{4.983269in}{8.051752in}}%
\pgfpathlineto{\pgfqpoint{5.004768in}{8.063693in}}%
\pgfpathlineto{\pgfqpoint{5.025696in}{8.073975in}}%
\pgfpathlineto{\pgfqpoint{5.045676in}{8.082392in}}%
\pgfpathlineto{\pgfqpoint{5.063409in}{8.088349in}}%
\pgfpathlineto{\pgfqpoint{5.090881in}{8.094757in}}%
\pgfpathlineto{\pgfqpoint{5.115277in}{8.098107in}}%
\pgfpathlineto{\pgfqpoint{5.146025in}{8.100441in}}%
\pgfpathlineto{\pgfqpoint{5.193779in}{8.102345in}}%
\pgfpathlineto{\pgfqpoint{5.250214in}{8.103211in}}%
\pgfpathlineto{\pgfqpoint{5.296351in}{8.102369in}}%
\pgfpathlineto{\pgfqpoint{5.345660in}{8.099715in}}%
\pgfpathlineto{\pgfqpoint{5.442344in}{8.092579in}}%
\pgfpathlineto{\pgfqpoint{5.524602in}{8.085025in}}%
\pgfpathlineto{\pgfqpoint{5.605488in}{8.077676in}}%
\pgfpathlineto{\pgfqpoint{5.646173in}{8.075432in}}%
\pgfpathlineto{\pgfqpoint{5.696585in}{8.074308in}}%
\pgfpathlineto{\pgfqpoint{5.831565in}{8.074466in}}%
\pgfpathlineto{\pgfqpoint{6.042304in}{8.074566in}}%
\pgfpathlineto{\pgfqpoint{6.150937in}{8.073558in}}%
\pgfpathlineto{\pgfqpoint{6.348881in}{8.076340in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{8.077870in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{8.077870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{7.420285in}}%
\pgfpathlineto{\pgfqpoint{4.327603in}{7.439981in}}%
\pgfpathlineto{\pgfqpoint{4.377169in}{7.447553in}}%
\pgfpathlineto{\pgfqpoint{4.437415in}{7.454794in}}%
\pgfpathlineto{\pgfqpoint{4.454900in}{7.457426in}}%
\pgfpathlineto{\pgfqpoint{4.462680in}{7.460032in}}%
\pgfpathlineto{\pgfqpoint{4.469343in}{7.463819in}}%
\pgfpathlineto{\pgfqpoint{4.475438in}{7.468851in}}%
\pgfpathlineto{\pgfqpoint{4.482167in}{7.476528in}}%
\pgfpathlineto{\pgfqpoint{4.513423in}{7.514727in}}%
\pgfpathlineto{\pgfqpoint{4.524343in}{7.524194in}}%
\pgfpathlineto{\pgfqpoint{4.538707in}{7.534776in}}%
\pgfpathlineto{\pgfqpoint{4.594323in}{7.574172in}}%
\pgfpathlineto{\pgfqpoint{4.606306in}{7.584302in}}%
\pgfpathlineto{\pgfqpoint{4.632419in}{7.605806in}}%
\pgfpathlineto{\pgfqpoint{4.643708in}{7.612468in}}%
\pgfpathlineto{\pgfqpoint{4.654561in}{7.616458in}}%
\pgfpathlineto{\pgfqpoint{4.672275in}{7.620053in}}%
\pgfpathlineto{\pgfqpoint{4.693955in}{7.622590in}}%
\pgfpathlineto{\pgfqpoint{4.741103in}{7.626605in}}%
\pgfpathlineto{\pgfqpoint{4.801076in}{7.630220in}}%
\pgfpathlineto{\pgfqpoint{4.874615in}{7.633231in}}%
\pgfpathlineto{\pgfqpoint{4.973864in}{7.635203in}}%
\pgfpathlineto{\pgfqpoint{5.109333in}{7.637766in}}%
\pgfpathlineto{\pgfqpoint{5.265479in}{7.642690in}}%
\pgfpathlineto{\pgfqpoint{5.365659in}{7.645089in}}%
\pgfpathlineto{\pgfqpoint{5.487870in}{7.646138in}}%
\pgfpathlineto{\pgfqpoint{5.791917in}{7.647287in}}%
\pgfpathlineto{\pgfqpoint{5.809073in}{7.648983in}}%
\pgfpathlineto{\pgfqpoint{5.824772in}{7.652418in}}%
\pgfpathlineto{\pgfqpoint{5.837265in}{7.656767in}}%
\pgfpathlineto{\pgfqpoint{5.850505in}{7.662909in}}%
\pgfpathlineto{\pgfqpoint{5.868464in}{7.672931in}}%
\pgfpathlineto{\pgfqpoint{5.879028in}{7.679359in}}%
\pgfpathlineto{\pgfqpoint{5.901974in}{7.693537in}}%
\pgfpathlineto{\pgfqpoint{5.929489in}{7.711548in}}%
\pgfpathlineto{\pgfqpoint{5.956502in}{7.731343in}}%
\pgfpathlineto{\pgfqpoint{5.976873in}{7.748053in}}%
\pgfpathlineto{\pgfqpoint{6.083869in}{7.841532in}}%
\pgfpathlineto{\pgfqpoint{6.140095in}{7.895923in}}%
\pgfpathlineto{\pgfqpoint{6.202140in}{7.955985in}}%
\pgfpathlineto{\pgfqpoint{6.433732in}{8.179652in}}%
\pgfpathlineto{\pgfqpoint{6.433732in}{8.179652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544402in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{7.353646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{9.087455in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327509in,y=9.170788in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Qbert}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{9.087455in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{9.087455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466248in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{7.466248in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.466248in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.466248in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.018330in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{8.018330in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.018330in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.018330in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.570413in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{8.570413in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.570413in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.570413in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.122496in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{9.122496in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.122496in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.122496in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.674578in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{9.674578in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.674578in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.674578in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{7.432456in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{7.432456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{7.432456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.189009in,y=7.384231in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{7.842467in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{7.842467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{7.842467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911231in,y=7.794241in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 12500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{8.252477in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{8.252477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{8.252477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911231in,y=8.204252in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{8.662488in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{8.662488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{8.662488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911231in,y=8.614263in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 37500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{9.072499in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{9.072499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{9.072499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.911231in,y=9.024274in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466303in}{7.432456in}}%
\pgfpathlineto{\pgfqpoint{7.583847in}{7.433195in}}%
\pgfpathlineto{\pgfqpoint{7.588821in}{7.435407in}}%
\pgfpathlineto{\pgfqpoint{7.593999in}{7.439891in}}%
\pgfpathlineto{\pgfqpoint{7.600575in}{7.448366in}}%
\pgfpathlineto{\pgfqpoint{7.608911in}{7.462174in}}%
\pgfpathlineto{\pgfqpoint{7.617490in}{7.479182in}}%
\pgfpathlineto{\pgfqpoint{7.626273in}{7.500313in}}%
\pgfpathlineto{\pgfqpoint{7.639721in}{7.536820in}}%
\pgfpathlineto{\pgfqpoint{7.650453in}{7.564115in}}%
\pgfpathlineto{\pgfqpoint{7.658534in}{7.581081in}}%
\pgfpathlineto{\pgfqpoint{7.666226in}{7.593878in}}%
\pgfpathlineto{\pgfqpoint{7.673680in}{7.603462in}}%
\pgfpathlineto{\pgfqpoint{7.682773in}{7.612620in}}%
\pgfpathlineto{\pgfqpoint{7.700109in}{7.629093in}}%
\pgfpathlineto{\pgfqpoint{7.752780in}{7.683187in}}%
\pgfpathlineto{\pgfqpoint{7.803198in}{7.734579in}}%
\pgfpathlineto{\pgfqpoint{7.831472in}{7.761145in}}%
\pgfpathlineto{\pgfqpoint{7.865033in}{7.792425in}}%
\pgfpathlineto{\pgfqpoint{7.905996in}{7.833471in}}%
\pgfpathlineto{\pgfqpoint{7.942605in}{7.869149in}}%
\pgfpathlineto{\pgfqpoint{7.984095in}{7.907247in}}%
\pgfpathlineto{\pgfqpoint{8.050688in}{7.966213in}}%
\pgfpathlineto{\pgfqpoint{8.151084in}{8.053412in}}%
\pgfpathlineto{\pgfqpoint{8.191431in}{8.086875in}}%
\pgfpathlineto{\pgfqpoint{8.220670in}{8.109650in}}%
\pgfpathlineto{\pgfqpoint{8.252730in}{8.132681in}}%
\pgfpathlineto{\pgfqpoint{8.281238in}{8.151592in}}%
\pgfpathlineto{\pgfqpoint{8.315390in}{8.172668in}}%
\pgfpathlineto{\pgfqpoint{8.362054in}{8.199540in}}%
\pgfpathlineto{\pgfqpoint{8.418416in}{8.230291in}}%
\pgfpathlineto{\pgfqpoint{8.509839in}{8.278589in}}%
\pgfpathlineto{\pgfqpoint{8.558274in}{8.302708in}}%
\pgfpathlineto{\pgfqpoint{8.618198in}{8.330622in}}%
\pgfpathlineto{\pgfqpoint{8.708925in}{8.371166in}}%
\pgfpathlineto{\pgfqpoint{8.901923in}{8.455344in}}%
\pgfpathlineto{\pgfqpoint{9.003224in}{8.497564in}}%
\pgfpathlineto{\pgfqpoint{9.247937in}{8.597387in}}%
\pgfpathlineto{\pgfqpoint{9.439444in}{8.673133in}}%
\pgfpathlineto{\pgfqpoint{9.678556in}{8.766038in}}%
\pgfpathlineto{\pgfqpoint{9.678556in}{8.766038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466317in}{7.636413in}}%
\pgfpathlineto{\pgfqpoint{7.497635in}{7.703218in}}%
\pgfpathlineto{\pgfqpoint{7.531992in}{7.772919in}}%
\pgfpathlineto{\pgfqpoint{7.576367in}{7.859399in}}%
\pgfpathlineto{\pgfqpoint{7.650947in}{8.001077in}}%
\pgfpathlineto{\pgfqpoint{7.663125in}{8.021624in}}%
\pgfpathlineto{\pgfqpoint{7.670667in}{8.031565in}}%
\pgfpathlineto{\pgfqpoint{7.677317in}{8.037894in}}%
\pgfpathlineto{\pgfqpoint{7.694094in}{8.054948in}}%
\pgfpathlineto{\pgfqpoint{7.709326in}{8.072232in}}%
\pgfpathlineto{\pgfqpoint{7.747332in}{8.117763in}}%
\pgfpathlineto{\pgfqpoint{7.764894in}{8.140737in}}%
\pgfpathlineto{\pgfqpoint{7.792892in}{8.180000in}}%
\pgfpathlineto{\pgfqpoint{7.834689in}{8.242770in}}%
\pgfpathlineto{\pgfqpoint{7.863542in}{8.289189in}}%
\pgfpathlineto{\pgfqpoint{7.924692in}{8.388744in}}%
\pgfpathlineto{\pgfqpoint{7.941145in}{8.412744in}}%
\pgfpathlineto{\pgfqpoint{7.960208in}{8.438030in}}%
\pgfpathlineto{\pgfqpoint{7.974991in}{8.455733in}}%
\pgfpathlineto{\pgfqpoint{7.994857in}{8.476765in}}%
\pgfpathlineto{\pgfqpoint{8.015100in}{8.495525in}}%
\pgfpathlineto{\pgfqpoint{8.036182in}{8.513105in}}%
\pgfpathlineto{\pgfqpoint{8.063614in}{8.534059in}}%
\pgfpathlineto{\pgfqpoint{8.087743in}{8.550590in}}%
\pgfpathlineto{\pgfqpoint{8.109862in}{8.563913in}}%
\pgfpathlineto{\pgfqpoint{8.148265in}{8.584033in}}%
\pgfpathlineto{\pgfqpoint{8.199703in}{8.609957in}}%
\pgfpathlineto{\pgfqpoint{8.225760in}{8.625616in}}%
\pgfpathlineto{\pgfqpoint{8.273912in}{8.658898in}}%
\pgfpathlineto{\pgfqpoint{8.308640in}{8.682843in}}%
\pgfpathlineto{\pgfqpoint{8.354165in}{8.712270in}}%
\pgfpathlineto{\pgfqpoint{8.400948in}{8.743412in}}%
\pgfpathlineto{\pgfqpoint{8.421363in}{8.756769in}}%
\pgfpathlineto{\pgfqpoint{8.456073in}{8.777134in}}%
\pgfpathlineto{\pgfqpoint{8.473677in}{8.785897in}}%
\pgfpathlineto{\pgfqpoint{8.499993in}{8.796715in}}%
\pgfpathlineto{\pgfqpoint{8.520360in}{8.803098in}}%
\pgfpathlineto{\pgfqpoint{8.544355in}{8.808872in}}%
\pgfpathlineto{\pgfqpoint{8.641606in}{8.830082in}}%
\pgfpathlineto{\pgfqpoint{8.777334in}{8.865212in}}%
\pgfpathlineto{\pgfqpoint{8.898895in}{8.900179in}}%
\pgfpathlineto{\pgfqpoint{8.933508in}{8.907264in}}%
\pgfpathlineto{\pgfqpoint{8.959498in}{8.911245in}}%
\pgfpathlineto{\pgfqpoint{9.001620in}{8.916593in}}%
\pgfpathlineto{\pgfqpoint{9.085894in}{8.928107in}}%
\pgfpathlineto{\pgfqpoint{9.122994in}{8.934680in}}%
\pgfpathlineto{\pgfqpoint{9.150008in}{8.940898in}}%
\pgfpathlineto{\pgfqpoint{9.179552in}{8.949260in}}%
\pgfpathlineto{\pgfqpoint{9.217051in}{8.961906in}}%
\pgfpathlineto{\pgfqpoint{9.273894in}{8.981828in}}%
\pgfpathlineto{\pgfqpoint{9.305673in}{8.991243in}}%
\pgfpathlineto{\pgfqpoint{9.338817in}{8.999244in}}%
\pgfpathlineto{\pgfqpoint{9.361652in}{9.003393in}}%
\pgfpathlineto{\pgfqpoint{9.382825in}{9.006052in}}%
\pgfpathlineto{\pgfqpoint{9.410081in}{9.007964in}}%
\pgfpathlineto{\pgfqpoint{9.439450in}{9.008518in}}%
\pgfpathlineto{\pgfqpoint{9.678815in}{9.007741in}}%
\pgfpathlineto{\pgfqpoint{9.678815in}{9.007741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466317in}{7.432456in}}%
\pgfpathlineto{\pgfqpoint{7.503360in}{7.433195in}}%
\pgfpathlineto{\pgfqpoint{7.506313in}{7.434850in}}%
\pgfpathlineto{\pgfqpoint{7.509412in}{7.438309in}}%
\pgfpathlineto{\pgfqpoint{7.511609in}{7.442489in}}%
\pgfpathlineto{\pgfqpoint{7.514688in}{7.451801in}}%
\pgfpathlineto{\pgfqpoint{7.518961in}{7.470773in}}%
\pgfpathlineto{\pgfqpoint{7.530105in}{7.522696in}}%
\pgfpathlineto{\pgfqpoint{7.538068in}{7.549427in}}%
\pgfpathlineto{\pgfqpoint{7.546491in}{7.572893in}}%
\pgfpathlineto{\pgfqpoint{7.557769in}{7.598940in}}%
\pgfpathlineto{\pgfqpoint{7.567363in}{7.617535in}}%
\pgfpathlineto{\pgfqpoint{7.575374in}{7.630229in}}%
\pgfpathlineto{\pgfqpoint{7.589598in}{7.649457in}}%
\pgfpathlineto{\pgfqpoint{7.599309in}{7.660538in}}%
\pgfpathlineto{\pgfqpoint{7.617118in}{7.677030in}}%
\pgfpathlineto{\pgfqpoint{7.625142in}{7.682046in}}%
\pgfpathlineto{\pgfqpoint{7.632681in}{7.685313in}}%
\pgfpathlineto{\pgfqpoint{7.641856in}{7.687892in}}%
\pgfpathlineto{\pgfqpoint{7.653827in}{7.689584in}}%
\pgfpathlineto{\pgfqpoint{7.665833in}{7.689940in}}%
\pgfpathlineto{\pgfqpoint{7.683789in}{7.688783in}}%
\pgfpathlineto{\pgfqpoint{7.716210in}{7.686366in}}%
\pgfpathlineto{\pgfqpoint{7.735349in}{7.686623in}}%
\pgfpathlineto{\pgfqpoint{7.761604in}{7.688731in}}%
\pgfpathlineto{\pgfqpoint{7.784830in}{7.690090in}}%
\pgfpathlineto{\pgfqpoint{7.875973in}{7.695778in}}%
\pgfpathlineto{\pgfqpoint{7.909652in}{7.700156in}}%
\pgfpathlineto{\pgfqpoint{8.002224in}{7.713532in}}%
\pgfpathlineto{\pgfqpoint{8.030752in}{7.715575in}}%
\pgfpathlineto{\pgfqpoint{8.066995in}{7.716487in}}%
\pgfpathlineto{\pgfqpoint{8.194332in}{7.718231in}}%
\pgfpathlineto{\pgfqpoint{8.253556in}{7.720397in}}%
\pgfpathlineto{\pgfqpoint{8.301394in}{7.723874in}}%
\pgfpathlineto{\pgfqpoint{8.354157in}{7.728879in}}%
\pgfpathlineto{\pgfqpoint{8.400050in}{7.734363in}}%
\pgfpathlineto{\pgfqpoint{8.439622in}{7.740803in}}%
\pgfpathlineto{\pgfqpoint{8.494553in}{7.752076in}}%
\pgfpathlineto{\pgfqpoint{8.548975in}{7.764849in}}%
\pgfpathlineto{\pgfqpoint{8.608720in}{7.780482in}}%
\pgfpathlineto{\pgfqpoint{8.691673in}{7.802943in}}%
\pgfpathlineto{\pgfqpoint{8.763658in}{7.821629in}}%
\pgfpathlineto{\pgfqpoint{8.817856in}{7.834294in}}%
\pgfpathlineto{\pgfqpoint{9.235475in}{7.924880in}}%
\pgfpathlineto{\pgfqpoint{9.281275in}{7.933127in}}%
\pgfpathlineto{\pgfqpoint{9.429718in}{7.956271in}}%
\pgfpathlineto{\pgfqpoint{9.598280in}{7.981975in}}%
\pgfpathlineto{\pgfqpoint{9.651837in}{7.989800in}}%
\pgfpathlineto{\pgfqpoint{9.651837in}{7.989800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466303in}{7.493657in}}%
\pgfpathlineto{\pgfqpoint{7.583017in}{7.790202in}}%
\pgfpathlineto{\pgfqpoint{7.640256in}{7.931958in}}%
\pgfpathlineto{\pgfqpoint{7.679548in}{8.025776in}}%
\pgfpathlineto{\pgfqpoint{7.705319in}{8.077005in}}%
\pgfpathlineto{\pgfqpoint{7.735038in}{8.133598in}}%
\pgfpathlineto{\pgfqpoint{7.753946in}{8.166796in}}%
\pgfpathlineto{\pgfqpoint{7.773921in}{8.198794in}}%
\pgfpathlineto{\pgfqpoint{7.788420in}{8.219625in}}%
\pgfpathlineto{\pgfqpoint{7.804393in}{8.240304in}}%
\pgfpathlineto{\pgfqpoint{7.819455in}{8.257881in}}%
\pgfpathlineto{\pgfqpoint{7.839901in}{8.278952in}}%
\pgfpathlineto{\pgfqpoint{7.857920in}{8.295332in}}%
\pgfpathlineto{\pgfqpoint{7.882259in}{8.315636in}}%
\pgfpathlineto{\pgfqpoint{7.911502in}{8.338214in}}%
\pgfpathlineto{\pgfqpoint{7.934717in}{8.354539in}}%
\pgfpathlineto{\pgfqpoint{7.955815in}{8.367680in}}%
\pgfpathlineto{\pgfqpoint{7.980712in}{8.381229in}}%
\pgfpathlineto{\pgfqpoint{8.020688in}{8.400491in}}%
\pgfpathlineto{\pgfqpoint{8.064106in}{8.419565in}}%
\pgfpathlineto{\pgfqpoint{8.095514in}{8.431907in}}%
\pgfpathlineto{\pgfqpoint{8.122892in}{8.441072in}}%
\pgfpathlineto{\pgfqpoint{8.149764in}{8.448534in}}%
\pgfpathlineto{\pgfqpoint{8.179179in}{8.455003in}}%
\pgfpathlineto{\pgfqpoint{8.224143in}{8.462375in}}%
\pgfpathlineto{\pgfqpoint{8.306570in}{8.472186in}}%
\pgfpathlineto{\pgfqpoint{8.333970in}{8.473607in}}%
\pgfpathlineto{\pgfqpoint{8.372908in}{8.473851in}}%
\pgfpathlineto{\pgfqpoint{8.425475in}{8.474299in}}%
\pgfpathlineto{\pgfqpoint{8.468615in}{8.476461in}}%
\pgfpathlineto{\pgfqpoint{8.542423in}{8.480301in}}%
\pgfpathlineto{\pgfqpoint{8.575454in}{8.480646in}}%
\pgfpathlineto{\pgfqpoint{8.637951in}{8.481295in}}%
\pgfpathlineto{\pgfqpoint{8.673023in}{8.483601in}}%
\pgfpathlineto{\pgfqpoint{8.704552in}{8.487107in}}%
\pgfpathlineto{\pgfqpoint{8.743155in}{8.492780in}}%
\pgfpathlineto{\pgfqpoint{8.770710in}{8.498133in}}%
\pgfpathlineto{\pgfqpoint{8.794252in}{8.504246in}}%
\pgfpathlineto{\pgfqpoint{8.814973in}{8.511224in}}%
\pgfpathlineto{\pgfqpoint{8.832142in}{8.518165in}}%
\pgfpathlineto{\pgfqpoint{8.858145in}{8.530456in}}%
\pgfpathlineto{\pgfqpoint{8.897879in}{8.551724in}}%
\pgfpathlineto{\pgfqpoint{9.012231in}{8.615866in}}%
\pgfpathlineto{\pgfqpoint{9.079837in}{8.654715in}}%
\pgfpathlineto{\pgfqpoint{9.103952in}{8.666578in}}%
\pgfpathlineto{\pgfqpoint{9.128297in}{8.676679in}}%
\pgfpathlineto{\pgfqpoint{9.150727in}{8.684327in}}%
\pgfpathlineto{\pgfqpoint{9.186366in}{8.694721in}}%
\pgfpathlineto{\pgfqpoint{9.299506in}{8.725936in}}%
\pgfpathlineto{\pgfqpoint{9.326843in}{8.731118in}}%
\pgfpathlineto{\pgfqpoint{9.354749in}{8.734862in}}%
\pgfpathlineto{\pgfqpoint{9.428355in}{8.743777in}}%
\pgfpathlineto{\pgfqpoint{9.571409in}{8.765712in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{8.781309in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{8.781309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466317in}{7.615103in}}%
\pgfpathlineto{\pgfqpoint{7.501238in}{7.691542in}}%
\pgfpathlineto{\pgfqpoint{7.541856in}{7.776736in}}%
\pgfpathlineto{\pgfqpoint{7.664803in}{8.028663in}}%
\pgfpathlineto{\pgfqpoint{7.672881in}{8.041987in}}%
\pgfpathlineto{\pgfqpoint{7.676921in}{8.046664in}}%
\pgfpathlineto{\pgfqpoint{7.691448in}{8.059172in}}%
\pgfpathlineto{\pgfqpoint{7.709651in}{8.072956in}}%
\pgfpathlineto{\pgfqpoint{7.737744in}{8.092720in}}%
\pgfpathlineto{\pgfqpoint{7.798809in}{8.133225in}}%
\pgfpathlineto{\pgfqpoint{7.829856in}{8.152253in}}%
\pgfpathlineto{\pgfqpoint{7.889893in}{8.187925in}}%
\pgfpathlineto{\pgfqpoint{7.943829in}{8.224892in}}%
\pgfpathlineto{\pgfqpoint{7.985866in}{8.252471in}}%
\pgfpathlineto{\pgfqpoint{8.013098in}{8.268552in}}%
\pgfpathlineto{\pgfqpoint{8.034405in}{8.279253in}}%
\pgfpathlineto{\pgfqpoint{8.054467in}{8.287565in}}%
\pgfpathlineto{\pgfqpoint{8.077850in}{8.295001in}}%
\pgfpathlineto{\pgfqpoint{8.100067in}{8.300221in}}%
\pgfpathlineto{\pgfqpoint{8.136646in}{8.306973in}}%
\pgfpathlineto{\pgfqpoint{8.398935in}{8.351977in}}%
\pgfpathlineto{\pgfqpoint{8.430886in}{8.356485in}}%
\pgfpathlineto{\pgfqpoint{8.458215in}{8.358711in}}%
\pgfpathlineto{\pgfqpoint{8.491818in}{8.359568in}}%
\pgfpathlineto{\pgfqpoint{8.554991in}{8.360132in}}%
\pgfpathlineto{\pgfqpoint{8.711317in}{8.363930in}}%
\pgfpathlineto{\pgfqpoint{8.778590in}{8.369052in}}%
\pgfpathlineto{\pgfqpoint{8.886982in}{8.377930in}}%
\pgfpathlineto{\pgfqpoint{9.010214in}{8.389374in}}%
\pgfpathlineto{\pgfqpoint{9.213934in}{8.403817in}}%
\pgfpathlineto{\pgfqpoint{9.277413in}{8.405492in}}%
\pgfpathlineto{\pgfqpoint{9.358028in}{8.406597in}}%
\pgfpathlineto{\pgfqpoint{9.421575in}{8.406070in}}%
\pgfpathlineto{\pgfqpoint{9.487745in}{8.404797in}}%
\pgfpathlineto{\pgfqpoint{9.677233in}{8.401776in}}%
\pgfpathlineto{\pgfqpoint{9.677233in}{8.401776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466317in}{7.660019in}}%
\pgfpathlineto{\pgfqpoint{7.494242in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{7.525803in}{7.785230in}}%
\pgfpathlineto{\pgfqpoint{7.569071in}{7.870283in}}%
\pgfpathlineto{\pgfqpoint{7.622351in}{7.972016in}}%
\pgfpathlineto{\pgfqpoint{7.632284in}{7.988121in}}%
\pgfpathlineto{\pgfqpoint{7.637691in}{7.994709in}}%
\pgfpathlineto{\pgfqpoint{7.670883in}{8.011666in}}%
\pgfpathlineto{\pgfqpoint{7.688935in}{8.018002in}}%
\pgfpathlineto{\pgfqpoint{7.707064in}{8.022698in}}%
\pgfpathlineto{\pgfqpoint{7.730652in}{8.026992in}}%
\pgfpathlineto{\pgfqpoint{7.764570in}{8.031184in}}%
\pgfpathlineto{\pgfqpoint{7.796818in}{8.033643in}}%
\pgfpathlineto{\pgfqpoint{7.839204in}{8.036956in}}%
\pgfpathlineto{\pgfqpoint{7.860485in}{8.040749in}}%
\pgfpathlineto{\pgfqpoint{7.875010in}{8.044918in}}%
\pgfpathlineto{\pgfqpoint{7.888703in}{8.050315in}}%
\pgfpathlineto{\pgfqpoint{7.899118in}{8.055440in}}%
\pgfpathlineto{\pgfqpoint{7.914558in}{8.064912in}}%
\pgfpathlineto{\pgfqpoint{7.931946in}{8.078179in}}%
\pgfpathlineto{\pgfqpoint{7.951888in}{8.096292in}}%
\pgfpathlineto{\pgfqpoint{7.966637in}{8.111440in}}%
\pgfpathlineto{\pgfqpoint{7.983424in}{8.129937in}}%
\pgfpathlineto{\pgfqpoint{8.005408in}{8.155721in}}%
\pgfpathlineto{\pgfqpoint{8.070189in}{8.232827in}}%
\pgfpathlineto{\pgfqpoint{8.088166in}{8.251671in}}%
\pgfpathlineto{\pgfqpoint{8.103521in}{8.266008in}}%
\pgfpathlineto{\pgfqpoint{8.119436in}{8.278912in}}%
\pgfpathlineto{\pgfqpoint{8.131819in}{8.287453in}}%
\pgfpathlineto{\pgfqpoint{8.147687in}{8.296670in}}%
\pgfpathlineto{\pgfqpoint{8.166816in}{8.305651in}}%
\pgfpathlineto{\pgfqpoint{8.184981in}{8.312420in}}%
\pgfpathlineto{\pgfqpoint{8.200941in}{8.317123in}}%
\pgfpathlineto{\pgfqpoint{8.224359in}{8.322721in}}%
\pgfpathlineto{\pgfqpoint{8.280972in}{8.334085in}}%
\pgfpathlineto{\pgfqpoint{8.328681in}{8.344246in}}%
\pgfpathlineto{\pgfqpoint{8.382773in}{8.356297in}}%
\pgfpathlineto{\pgfqpoint{8.429277in}{8.365062in}}%
\pgfpathlineto{\pgfqpoint{8.474201in}{8.371959in}}%
\pgfpathlineto{\pgfqpoint{8.544400in}{8.381052in}}%
\pgfpathlineto{\pgfqpoint{8.613822in}{8.387757in}}%
\pgfpathlineto{\pgfqpoint{8.699554in}{8.393749in}}%
\pgfpathlineto{\pgfqpoint{8.877818in}{8.406902in}}%
\pgfpathlineto{\pgfqpoint{8.912181in}{8.411015in}}%
\pgfpathlineto{\pgfqpoint{8.938431in}{8.415480in}}%
\pgfpathlineto{\pgfqpoint{8.970784in}{8.422769in}}%
\pgfpathlineto{\pgfqpoint{8.995344in}{8.429712in}}%
\pgfpathlineto{\pgfqpoint{9.026412in}{8.440324in}}%
\pgfpathlineto{\pgfqpoint{9.068711in}{8.458469in}}%
\pgfpathlineto{\pgfqpoint{9.094226in}{8.471695in}}%
\pgfpathlineto{\pgfqpoint{9.123228in}{8.488845in}}%
\pgfpathlineto{\pgfqpoint{9.159060in}{8.512445in}}%
\pgfpathlineto{\pgfqpoint{9.187970in}{8.532875in}}%
\pgfpathlineto{\pgfqpoint{9.316161in}{8.624022in}}%
\pgfpathlineto{\pgfqpoint{9.350502in}{8.646321in}}%
\pgfpathlineto{\pgfqpoint{9.387715in}{8.666143in}}%
\pgfpathlineto{\pgfqpoint{9.535387in}{8.742531in}}%
\pgfpathlineto{\pgfqpoint{9.609599in}{8.779021in}}%
\pgfpathlineto{\pgfqpoint{9.677336in}{8.810775in}}%
\pgfpathlineto{\pgfqpoint{9.677336in}{8.810775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.789463in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{7.353646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{9.087455in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.572569in,y=9.170788in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont RoadRunner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{9.087455in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{9.087455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711035in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{10.711035in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.711035in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.711035in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.264230in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{11.264230in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.264230in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.264230in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.817426in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{11.817426in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.817426in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817426in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.370621in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{12.370621in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.370621in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.370621in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.923816in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{12.923816in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.923816in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.923816in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{7.353646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434070in,y=7.305421in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{7.787098in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{7.787098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{7.787098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.364625in,y=7.738873in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{8.220551in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{8.220551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{8.220551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.364625in,y=8.172325in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{8.654003in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{8.654003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{8.654003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.364625in,y=8.605777in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{9.087455in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{9.087455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.364625in,y=9.039229in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.712023in}{7.457317in}}%
\pgfpathlineto{\pgfqpoint{10.828493in}{7.567082in}}%
\pgfpathlineto{\pgfqpoint{10.923001in}{7.661194in}}%
\pgfpathlineto{\pgfqpoint{10.933372in}{7.672567in}}%
\pgfpathlineto{\pgfqpoint{10.974205in}{7.722690in}}%
\pgfpathlineto{\pgfqpoint{11.038118in}{7.804621in}}%
\pgfpathlineto{\pgfqpoint{11.050268in}{7.818859in}}%
\pgfpathlineto{\pgfqpoint{11.087218in}{7.857122in}}%
\pgfpathlineto{\pgfqpoint{11.114715in}{7.877239in}}%
\pgfpathlineto{\pgfqpoint{11.137898in}{7.891316in}}%
\pgfpathlineto{\pgfqpoint{11.198848in}{7.920301in}}%
\pgfpathlineto{\pgfqpoint{11.215854in}{7.927127in}}%
\pgfpathlineto{\pgfqpoint{11.240619in}{7.936050in}}%
\pgfpathlineto{\pgfqpoint{11.294626in}{7.955663in}}%
\pgfpathlineto{\pgfqpoint{11.304251in}{7.959775in}}%
\pgfpathlineto{\pgfqpoint{11.330928in}{7.971513in}}%
\pgfpathlineto{\pgfqpoint{11.355758in}{7.982992in}}%
\pgfpathlineto{\pgfqpoint{11.417542in}{8.011771in}}%
\pgfpathlineto{\pgfqpoint{11.429878in}{8.017599in}}%
\pgfpathlineto{\pgfqpoint{11.496556in}{8.049910in}}%
\pgfpathlineto{\pgfqpoint{11.527675in}{8.061877in}}%
\pgfpathlineto{\pgfqpoint{11.556133in}{8.067033in}}%
\pgfpathlineto{\pgfqpoint{11.573644in}{8.067114in}}%
\pgfpathlineto{\pgfqpoint{11.594611in}{8.066270in}}%
\pgfpathlineto{\pgfqpoint{11.645784in}{8.061404in}}%
\pgfpathlineto{\pgfqpoint{11.670994in}{8.060993in}}%
\pgfpathlineto{\pgfqpoint{11.702640in}{8.062170in}}%
\pgfpathlineto{\pgfqpoint{11.728900in}{8.062571in}}%
\pgfpathlineto{\pgfqpoint{11.752643in}{8.061362in}}%
\pgfpathlineto{\pgfqpoint{11.825558in}{8.056950in}}%
\pgfpathlineto{\pgfqpoint{11.847435in}{8.058636in}}%
\pgfpathlineto{\pgfqpoint{11.910290in}{8.066671in}}%
\pgfpathlineto{\pgfqpoint{11.914131in}{8.066768in}}%
\pgfpathlineto{\pgfqpoint{11.922221in}{8.066957in}}%
\pgfpathlineto{\pgfqpoint{11.963293in}{8.062021in}}%
\pgfpathlineto{\pgfqpoint{11.999723in}{8.056867in}}%
\pgfpathlineto{\pgfqpoint{12.027704in}{8.054466in}}%
\pgfpathlineto{\pgfqpoint{12.062761in}{8.051414in}}%
\pgfpathlineto{\pgfqpoint{12.089269in}{8.046978in}}%
\pgfpathlineto{\pgfqpoint{12.118627in}{8.041025in}}%
\pgfpathlineto{\pgfqpoint{12.136946in}{8.038502in}}%
\pgfpathlineto{\pgfqpoint{12.150485in}{8.037765in}}%
\pgfpathlineto{\pgfqpoint{12.163555in}{8.038183in}}%
\pgfpathlineto{\pgfqpoint{12.178376in}{8.039774in}}%
\pgfpathlineto{\pgfqpoint{12.195305in}{8.043170in}}%
\pgfpathlineto{\pgfqpoint{12.216461in}{8.049014in}}%
\pgfpathlineto{\pgfqpoint{12.242257in}{8.057752in}}%
\pgfpathlineto{\pgfqpoint{12.256300in}{8.063090in}}%
\pgfpathlineto{\pgfqpoint{12.271441in}{8.069435in}}%
\pgfpathlineto{\pgfqpoint{12.293620in}{8.079626in}}%
\pgfpathlineto{\pgfqpoint{12.356870in}{8.114053in}}%
\pgfpathlineto{\pgfqpoint{12.390175in}{8.132074in}}%
\pgfpathlineto{\pgfqpoint{12.393642in}{8.133720in}}%
\pgfpathlineto{\pgfqpoint{12.418239in}{8.144473in}}%
\pgfpathlineto{\pgfqpoint{12.440141in}{8.151197in}}%
\pgfpathlineto{\pgfqpoint{12.474893in}{8.158241in}}%
\pgfpathlineto{\pgfqpoint{12.489856in}{8.160597in}}%
\pgfpathlineto{\pgfqpoint{12.538755in}{8.168228in}}%
\pgfpathlineto{\pgfqpoint{12.574641in}{8.172401in}}%
\pgfpathlineto{\pgfqpoint{12.651810in}{8.179038in}}%
\pgfpathlineto{\pgfqpoint{12.675034in}{8.179447in}}%
\pgfpathlineto{\pgfqpoint{12.704934in}{8.178925in}}%
\pgfpathlineto{\pgfqpoint{12.720515in}{8.178235in}}%
\pgfpathlineto{\pgfqpoint{12.743095in}{8.178869in}}%
\pgfpathlineto{\pgfqpoint{12.808333in}{8.183023in}}%
\pgfpathlineto{\pgfqpoint{12.867883in}{8.185780in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{8.187905in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{8.187905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711623in}{7.622482in}}%
\pgfpathlineto{\pgfqpoint{10.745239in}{7.681469in}}%
\pgfpathlineto{\pgfqpoint{10.784445in}{7.747217in}}%
\pgfpathlineto{\pgfqpoint{10.841446in}{7.839541in}}%
\pgfpathlineto{\pgfqpoint{10.894400in}{7.923263in}}%
\pgfpathlineto{\pgfqpoint{10.905008in}{7.937444in}}%
\pgfpathlineto{\pgfqpoint{10.923280in}{7.956769in}}%
\pgfpathlineto{\pgfqpoint{10.947157in}{7.980335in}}%
\pgfpathlineto{\pgfqpoint{10.981775in}{8.012307in}}%
\pgfpathlineto{\pgfqpoint{10.995146in}{8.024986in}}%
\pgfpathlineto{\pgfqpoint{11.056055in}{8.085797in}}%
\pgfpathlineto{\pgfqpoint{11.076244in}{8.105703in}}%
\pgfpathlineto{\pgfqpoint{11.090369in}{8.118344in}}%
\pgfpathlineto{\pgfqpoint{11.112787in}{8.133592in}}%
\pgfpathlineto{\pgfqpoint{11.119614in}{8.137453in}}%
\pgfpathlineto{\pgfqpoint{11.127569in}{8.141713in}}%
\pgfpathlineto{\pgfqpoint{11.177047in}{8.167941in}}%
\pgfpathlineto{\pgfqpoint{11.195824in}{8.176372in}}%
\pgfpathlineto{\pgfqpoint{11.224120in}{8.186373in}}%
\pgfpathlineto{\pgfqpoint{11.250147in}{8.193293in}}%
\pgfpathlineto{\pgfqpoint{11.272226in}{8.198079in}}%
\pgfpathlineto{\pgfqpoint{11.350023in}{8.214006in}}%
\pgfpathlineto{\pgfqpoint{11.396451in}{8.225519in}}%
\pgfpathlineto{\pgfqpoint{11.412736in}{8.228385in}}%
\pgfpathlineto{\pgfqpoint{11.441410in}{8.232372in}}%
\pgfpathlineto{\pgfqpoint{11.492528in}{8.237985in}}%
\pgfpathlineto{\pgfqpoint{11.513162in}{8.242197in}}%
\pgfpathlineto{\pgfqpoint{11.534077in}{8.247551in}}%
\pgfpathlineto{\pgfqpoint{11.589103in}{8.261879in}}%
\pgfpathlineto{\pgfqpoint{11.624175in}{8.269451in}}%
\pgfpathlineto{\pgfqpoint{11.653025in}{8.276112in}}%
\pgfpathlineto{\pgfqpoint{11.683540in}{8.284775in}}%
\pgfpathlineto{\pgfqpoint{11.767969in}{8.310396in}}%
\pgfpathlineto{\pgfqpoint{11.790072in}{8.314799in}}%
\pgfpathlineto{\pgfqpoint{11.871901in}{8.329053in}}%
\pgfpathlineto{\pgfqpoint{11.906029in}{8.335844in}}%
\pgfpathlineto{\pgfqpoint{11.930056in}{8.338820in}}%
\pgfpathlineto{\pgfqpoint{11.990607in}{8.345491in}}%
\pgfpathlineto{\pgfqpoint{12.016412in}{8.350225in}}%
\pgfpathlineto{\pgfqpoint{12.048134in}{8.358194in}}%
\pgfpathlineto{\pgfqpoint{12.166922in}{8.393629in}}%
\pgfpathlineto{\pgfqpoint{12.196379in}{8.399714in}}%
\pgfpathlineto{\pgfqpoint{12.221717in}{8.403652in}}%
\pgfpathlineto{\pgfqpoint{12.272411in}{8.409988in}}%
\pgfpathlineto{\pgfqpoint{12.317770in}{8.409322in}}%
\pgfpathlineto{\pgfqpoint{12.344532in}{8.406238in}}%
\pgfpathlineto{\pgfqpoint{12.394500in}{8.398611in}}%
\pgfpathlineto{\pgfqpoint{12.425321in}{8.394201in}}%
\pgfpathlineto{\pgfqpoint{12.483231in}{8.389178in}}%
\pgfpathlineto{\pgfqpoint{12.509762in}{8.389917in}}%
\pgfpathlineto{\pgfqpoint{12.532594in}{8.392189in}}%
\pgfpathlineto{\pgfqpoint{12.596631in}{8.399507in}}%
\pgfpathlineto{\pgfqpoint{12.712525in}{8.408935in}}%
\pgfpathlineto{\pgfqpoint{12.789992in}{8.410755in}}%
\pgfpathlineto{\pgfqpoint{12.855028in}{8.410687in}}%
\pgfpathlineto{\pgfqpoint{12.922130in}{8.409319in}}%
\pgfpathlineto{\pgfqpoint{12.922130in}{8.409319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711498in}{7.533630in}}%
\pgfpathlineto{\pgfqpoint{10.827358in}{7.643660in}}%
\pgfpathlineto{\pgfqpoint{10.909252in}{7.722005in}}%
\pgfpathlineto{\pgfqpoint{10.942477in}{7.752571in}}%
\pgfpathlineto{\pgfqpoint{10.991741in}{7.798641in}}%
\pgfpathlineto{\pgfqpoint{11.075663in}{7.870941in}}%
\pgfpathlineto{\pgfqpoint{11.091278in}{7.883274in}}%
\pgfpathlineto{\pgfqpoint{11.106492in}{7.894047in}}%
\pgfpathlineto{\pgfqpoint{11.121764in}{7.902769in}}%
\pgfpathlineto{\pgfqpoint{11.137342in}{7.909727in}}%
\pgfpathlineto{\pgfqpoint{11.167917in}{7.917981in}}%
\pgfpathlineto{\pgfqpoint{11.177358in}{7.919830in}}%
\pgfpathlineto{\pgfqpoint{11.222306in}{7.924165in}}%
\pgfpathlineto{\pgfqpoint{11.286886in}{7.924560in}}%
\pgfpathlineto{\pgfqpoint{11.298862in}{7.923282in}}%
\pgfpathlineto{\pgfqpoint{11.325092in}{7.918931in}}%
\pgfpathlineto{\pgfqpoint{11.353537in}{7.912418in}}%
\pgfpathlineto{\pgfqpoint{11.385526in}{7.905735in}}%
\pgfpathlineto{\pgfqpoint{11.420390in}{7.901854in}}%
\pgfpathlineto{\pgfqpoint{11.434665in}{7.900279in}}%
\pgfpathlineto{\pgfqpoint{11.461751in}{7.896244in}}%
\pgfpathlineto{\pgfqpoint{11.495228in}{7.889749in}}%
\pgfpathlineto{\pgfqpoint{11.516818in}{7.887181in}}%
\pgfpathlineto{\pgfqpoint{11.530330in}{7.887229in}}%
\pgfpathlineto{\pgfqpoint{11.573326in}{7.892101in}}%
\pgfpathlineto{\pgfqpoint{11.615043in}{7.900474in}}%
\pgfpathlineto{\pgfqpoint{11.677021in}{7.912543in}}%
\pgfpathlineto{\pgfqpoint{11.690852in}{7.916104in}}%
\pgfpathlineto{\pgfqpoint{11.714001in}{7.923535in}}%
\pgfpathlineto{\pgfqpoint{11.734889in}{7.931500in}}%
\pgfpathlineto{\pgfqpoint{11.757232in}{7.941177in}}%
\pgfpathlineto{\pgfqpoint{11.796989in}{7.960406in}}%
\pgfpathlineto{\pgfqpoint{11.952841in}{8.038937in}}%
\pgfpathlineto{\pgfqpoint{11.971753in}{8.049144in}}%
\pgfpathlineto{\pgfqpoint{11.999289in}{8.062705in}}%
\pgfpathlineto{\pgfqpoint{12.031126in}{8.074599in}}%
\pgfpathlineto{\pgfqpoint{12.051229in}{8.080408in}}%
\pgfpathlineto{\pgfqpoint{12.115374in}{8.097966in}}%
\pgfpathlineto{\pgfqpoint{12.154909in}{8.111873in}}%
\pgfpathlineto{\pgfqpoint{12.223199in}{8.136980in}}%
\pgfpathlineto{\pgfqpoint{12.253500in}{8.146831in}}%
\pgfpathlineto{\pgfqpoint{12.269437in}{8.150440in}}%
\pgfpathlineto{\pgfqpoint{12.292261in}{8.153594in}}%
\pgfpathlineto{\pgfqpoint{12.312864in}{8.154742in}}%
\pgfpathlineto{\pgfqpoint{12.319440in}{8.154803in}}%
\pgfpathlineto{\pgfqpoint{12.323885in}{8.154920in}}%
\pgfpathlineto{\pgfqpoint{12.381139in}{8.155834in}}%
\pgfpathlineto{\pgfqpoint{12.423476in}{8.157053in}}%
\pgfpathlineto{\pgfqpoint{12.464046in}{8.160856in}}%
\pgfpathlineto{\pgfqpoint{12.510786in}{8.168061in}}%
\pgfpathlineto{\pgfqpoint{12.563529in}{8.176109in}}%
\pgfpathlineto{\pgfqpoint{12.589905in}{8.180669in}}%
\pgfpathlineto{\pgfqpoint{12.616987in}{8.187088in}}%
\pgfpathlineto{\pgfqpoint{12.650690in}{8.195401in}}%
\pgfpathlineto{\pgfqpoint{12.669996in}{8.198345in}}%
\pgfpathlineto{\pgfqpoint{12.685241in}{8.198872in}}%
\pgfpathlineto{\pgfqpoint{12.702262in}{8.195372in}}%
\pgfpathlineto{\pgfqpoint{12.785484in}{8.175070in}}%
\pgfpathlineto{\pgfqpoint{12.859014in}{8.156270in}}%
\pgfpathlineto{\pgfqpoint{12.908372in}{8.142043in}}%
\pgfpathlineto{\pgfqpoint{12.923027in}{8.137534in}}%
\pgfpathlineto{\pgfqpoint{12.923027in}{8.137534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711451in}{7.604534in}}%
\pgfpathlineto{\pgfqpoint{10.764791in}{7.662797in}}%
\pgfpathlineto{\pgfqpoint{10.885866in}{7.792714in}}%
\pgfpathlineto{\pgfqpoint{10.945210in}{7.849463in}}%
\pgfpathlineto{\pgfqpoint{10.984555in}{7.891602in}}%
\pgfpathlineto{\pgfqpoint{11.006617in}{7.916082in}}%
\pgfpathlineto{\pgfqpoint{11.062600in}{7.976927in}}%
\pgfpathlineto{\pgfqpoint{11.100307in}{8.015029in}}%
\pgfpathlineto{\pgfqpoint{11.125649in}{8.038442in}}%
\pgfpathlineto{\pgfqpoint{11.187586in}{8.091590in}}%
\pgfpathlineto{\pgfqpoint{11.228754in}{8.124830in}}%
\pgfpathlineto{\pgfqpoint{11.289226in}{8.171703in}}%
\pgfpathlineto{\pgfqpoint{11.315612in}{8.190460in}}%
\pgfpathlineto{\pgfqpoint{11.334604in}{8.201738in}}%
\pgfpathlineto{\pgfqpoint{11.391396in}{8.235371in}}%
\pgfpathlineto{\pgfqpoint{11.417265in}{8.254425in}}%
\pgfpathlineto{\pgfqpoint{11.445661in}{8.277199in}}%
\pgfpathlineto{\pgfqpoint{11.461527in}{8.289737in}}%
\pgfpathlineto{\pgfqpoint{11.526371in}{8.336930in}}%
\pgfpathlineto{\pgfqpoint{11.575012in}{8.370246in}}%
\pgfpathlineto{\pgfqpoint{11.637413in}{8.415586in}}%
\pgfpathlineto{\pgfqpoint{11.662872in}{8.431443in}}%
\pgfpathlineto{\pgfqpoint{11.684742in}{8.442945in}}%
\pgfpathlineto{\pgfqpoint{11.703123in}{8.451356in}}%
\pgfpathlineto{\pgfqpoint{11.750109in}{8.471152in}}%
\pgfpathlineto{\pgfqpoint{11.781473in}{8.485280in}}%
\pgfpathlineto{\pgfqpoint{11.825934in}{8.505675in}}%
\pgfpathlineto{\pgfqpoint{11.847939in}{8.513680in}}%
\pgfpathlineto{\pgfqpoint{11.865571in}{8.518905in}}%
\pgfpathlineto{\pgfqpoint{11.882617in}{8.522881in}}%
\pgfpathlineto{\pgfqpoint{11.916864in}{8.528978in}}%
\pgfpathlineto{\pgfqpoint{11.946563in}{8.532773in}}%
\pgfpathlineto{\pgfqpoint{11.992909in}{8.538955in}}%
\pgfpathlineto{\pgfqpoint{12.025903in}{8.545175in}}%
\pgfpathlineto{\pgfqpoint{12.089438in}{8.558086in}}%
\pgfpathlineto{\pgfqpoint{12.149833in}{8.567870in}}%
\pgfpathlineto{\pgfqpoint{12.209659in}{8.577451in}}%
\pgfpathlineto{\pgfqpoint{12.248046in}{8.584845in}}%
\pgfpathlineto{\pgfqpoint{12.300509in}{8.596448in}}%
\pgfpathlineto{\pgfqpoint{12.343744in}{8.605527in}}%
\pgfpathlineto{\pgfqpoint{12.437263in}{8.624729in}}%
\pgfpathlineto{\pgfqpoint{12.489171in}{8.638761in}}%
\pgfpathlineto{\pgfqpoint{12.578421in}{8.663542in}}%
\pgfpathlineto{\pgfqpoint{12.670254in}{8.685652in}}%
\pgfpathlineto{\pgfqpoint{12.698565in}{8.689680in}}%
\pgfpathlineto{\pgfqpoint{12.854426in}{8.708521in}}%
\pgfpathlineto{\pgfqpoint{12.914539in}{8.714625in}}%
\pgfpathlineto{\pgfqpoint{12.922471in}{8.715311in}}%
\pgfpathlineto{\pgfqpoint{12.922471in}{8.715311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711608in}{7.579290in}}%
\pgfpathlineto{\pgfqpoint{10.750211in}{7.657083in}}%
\pgfpathlineto{\pgfqpoint{10.808631in}{7.771018in}}%
\pgfpathlineto{\pgfqpoint{10.856710in}{7.862010in}}%
\pgfpathlineto{\pgfqpoint{10.870223in}{7.885448in}}%
\pgfpathlineto{\pgfqpoint{10.879337in}{7.898637in}}%
\pgfpathlineto{\pgfqpoint{10.958132in}{7.983060in}}%
\pgfpathlineto{\pgfqpoint{10.977053in}{7.999738in}}%
\pgfpathlineto{\pgfqpoint{10.997191in}{8.014909in}}%
\pgfpathlineto{\pgfqpoint{11.016405in}{8.026543in}}%
\pgfpathlineto{\pgfqpoint{11.065199in}{8.053390in}}%
\pgfpathlineto{\pgfqpoint{11.086437in}{8.067706in}}%
\pgfpathlineto{\pgfqpoint{11.139317in}{8.106625in}}%
\pgfpathlineto{\pgfqpoint{11.177857in}{8.137733in}}%
\pgfpathlineto{\pgfqpoint{11.200721in}{8.159986in}}%
\pgfpathlineto{\pgfqpoint{11.221461in}{8.182118in}}%
\pgfpathlineto{\pgfqpoint{11.254150in}{8.220676in}}%
\pgfpathlineto{\pgfqpoint{11.281965in}{8.253281in}}%
\pgfpathlineto{\pgfqpoint{11.322604in}{8.296399in}}%
\pgfpathlineto{\pgfqpoint{11.340389in}{8.312219in}}%
\pgfpathlineto{\pgfqpoint{11.354947in}{8.323575in}}%
\pgfpathlineto{\pgfqpoint{11.442237in}{8.382146in}}%
\pgfpathlineto{\pgfqpoint{11.476465in}{8.402202in}}%
\pgfpathlineto{\pgfqpoint{11.499860in}{8.414959in}}%
\pgfpathlineto{\pgfqpoint{11.525825in}{8.428320in}}%
\pgfpathlineto{\pgfqpoint{11.553487in}{8.441863in}}%
\pgfpathlineto{\pgfqpoint{11.602587in}{8.464384in}}%
\pgfpathlineto{\pgfqpoint{11.624247in}{8.473913in}}%
\pgfpathlineto{\pgfqpoint{11.648538in}{8.484445in}}%
\pgfpathlineto{\pgfqpoint{11.721655in}{8.514754in}}%
\pgfpathlineto{\pgfqpoint{11.782355in}{8.539873in}}%
\pgfpathlineto{\pgfqpoint{11.931561in}{8.615251in}}%
\pgfpathlineto{\pgfqpoint{11.986197in}{8.638189in}}%
\pgfpathlineto{\pgfqpoint{12.016237in}{8.649407in}}%
\pgfpathlineto{\pgfqpoint{12.106859in}{8.681114in}}%
\pgfpathlineto{\pgfqpoint{12.143778in}{8.698260in}}%
\pgfpathlineto{\pgfqpoint{12.170305in}{8.713652in}}%
\pgfpathlineto{\pgfqpoint{12.192882in}{8.729845in}}%
\pgfpathlineto{\pgfqpoint{12.263531in}{8.785595in}}%
\pgfpathlineto{\pgfqpoint{12.305419in}{8.815990in}}%
\pgfpathlineto{\pgfqpoint{12.378889in}{8.865570in}}%
\pgfpathlineto{\pgfqpoint{12.400831in}{8.878287in}}%
\pgfpathlineto{\pgfqpoint{12.426719in}{8.892213in}}%
\pgfpathlineto{\pgfqpoint{12.450033in}{8.903454in}}%
\pgfpathlineto{\pgfqpoint{12.474933in}{8.914323in}}%
\pgfpathlineto{\pgfqpoint{12.522810in}{8.932960in}}%
\pgfpathlineto{\pgfqpoint{12.562621in}{8.946215in}}%
\pgfpathlineto{\pgfqpoint{12.608289in}{8.959537in}}%
\pgfpathlineto{\pgfqpoint{12.644034in}{8.968859in}}%
\pgfpathlineto{\pgfqpoint{12.663462in}{8.972270in}}%
\pgfpathlineto{\pgfqpoint{12.693817in}{8.971816in}}%
\pgfpathlineto{\pgfqpoint{12.841413in}{8.968231in}}%
\pgfpathlineto{\pgfqpoint{12.890441in}{8.964946in}}%
\pgfpathlineto{\pgfqpoint{12.921645in}{8.962131in}}%
\pgfpathlineto{\pgfqpoint{12.921645in}{8.962131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711363in}{7.490318in}}%
\pgfpathlineto{\pgfqpoint{10.791476in}{7.601577in}}%
\pgfpathlineto{\pgfqpoint{10.872062in}{7.714890in}}%
\pgfpathlineto{\pgfqpoint{10.899798in}{7.751566in}}%
\pgfpathlineto{\pgfqpoint{10.942343in}{7.806574in}}%
\pgfpathlineto{\pgfqpoint{10.959908in}{7.827024in}}%
\pgfpathlineto{\pgfqpoint{10.974733in}{7.843501in}}%
\pgfpathlineto{\pgfqpoint{11.001859in}{7.872432in}}%
\pgfpathlineto{\pgfqpoint{11.021068in}{7.889160in}}%
\pgfpathlineto{\pgfqpoint{11.039138in}{7.900328in}}%
\pgfpathlineto{\pgfqpoint{11.043988in}{7.902819in}}%
\pgfpathlineto{\pgfqpoint{11.057683in}{7.909169in}}%
\pgfpathlineto{\pgfqpoint{11.079618in}{7.918040in}}%
\pgfpathlineto{\pgfqpoint{11.095519in}{7.924448in}}%
\pgfpathlineto{\pgfqpoint{11.180749in}{7.958775in}}%
\pgfpathlineto{\pgfqpoint{11.217123in}{7.970845in}}%
\pgfpathlineto{\pgfqpoint{11.263684in}{7.985596in}}%
\pgfpathlineto{\pgfqpoint{11.302866in}{7.999791in}}%
\pgfpathlineto{\pgfqpoint{11.348077in}{8.016016in}}%
\pgfpathlineto{\pgfqpoint{11.366692in}{8.020948in}}%
\pgfpathlineto{\pgfqpoint{11.402663in}{8.028119in}}%
\pgfpathlineto{\pgfqpoint{11.432590in}{8.034882in}}%
\pgfpathlineto{\pgfqpoint{11.455775in}{8.041579in}}%
\pgfpathlineto{\pgfqpoint{11.491709in}{8.054434in}}%
\pgfpathlineto{\pgfqpoint{11.512824in}{8.063234in}}%
\pgfpathlineto{\pgfqpoint{11.532480in}{8.072031in}}%
\pgfpathlineto{\pgfqpoint{11.608884in}{8.106352in}}%
\pgfpathlineto{\pgfqpoint{11.705760in}{8.151525in}}%
\pgfpathlineto{\pgfqpoint{11.729671in}{8.160228in}}%
\pgfpathlineto{\pgfqpoint{11.749874in}{8.166343in}}%
\pgfpathlineto{\pgfqpoint{11.816164in}{8.185319in}}%
\pgfpathlineto{\pgfqpoint{11.836269in}{8.192662in}}%
\pgfpathlineto{\pgfqpoint{11.869184in}{8.207780in}}%
\pgfpathlineto{\pgfqpoint{11.944891in}{8.250208in}}%
\pgfpathlineto{\pgfqpoint{11.991075in}{8.273312in}}%
\pgfpathlineto{\pgfqpoint{12.091048in}{8.320072in}}%
\pgfpathlineto{\pgfqpoint{12.129018in}{8.336604in}}%
\pgfpathlineto{\pgfqpoint{12.159404in}{8.348194in}}%
\pgfpathlineto{\pgfqpoint{12.193377in}{8.359710in}}%
\pgfpathlineto{\pgfqpoint{12.318320in}{8.402276in}}%
\pgfpathlineto{\pgfqpoint{12.339695in}{8.410113in}}%
\pgfpathlineto{\pgfqpoint{12.365043in}{8.418990in}}%
\pgfpathlineto{\pgfqpoint{12.396241in}{8.428837in}}%
\pgfpathlineto{\pgfqpoint{12.448197in}{8.444170in}}%
\pgfpathlineto{\pgfqpoint{12.482149in}{8.452679in}}%
\pgfpathlineto{\pgfqpoint{12.516152in}{8.459378in}}%
\pgfpathlineto{\pgfqpoint{12.540983in}{8.463018in}}%
\pgfpathlineto{\pgfqpoint{12.595807in}{8.467286in}}%
\pgfpathlineto{\pgfqpoint{12.904865in}{8.476529in}}%
\pgfpathlineto{\pgfqpoint{12.921164in}{8.477307in}}%
\pgfpathlineto{\pgfqpoint{12.921164in}{8.477307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.034523in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{7.353646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{9.087455in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817630in,y=9.170788in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Robotank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{9.087455in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{9.087455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956288in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{13.956288in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.956288in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.956288in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.509035in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{14.509035in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.509035in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.509035in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.061782in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{15.061782in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.061782in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.061782in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.614528in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{15.614528in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.614528in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.614528in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.167275in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{16.167275in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.167275in}{7.353646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.167275in,y=7.256424in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{7.530468in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{7.530468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{7.530468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.470796in,y=7.482243in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{7.919715in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{7.919715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{7.919715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.470796in,y=7.871490in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{8.308961in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{8.308961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{8.308961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.470796in,y=8.260736in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{8.698208in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{8.698208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{8.698208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.470796in,y=8.649983in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{9.087455in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{9.087455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.470796in,y=9.039229in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 7000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956502in}{7.487157in}}%
\pgfpathlineto{\pgfqpoint{14.116680in}{7.497679in}}%
\pgfpathlineto{\pgfqpoint{14.206799in}{7.502546in}}%
\pgfpathlineto{\pgfqpoint{14.294628in}{7.505149in}}%
\pgfpathlineto{\pgfqpoint{14.550747in}{7.510971in}}%
\pgfpathlineto{\pgfqpoint{14.865458in}{7.515406in}}%
\pgfpathlineto{\pgfqpoint{15.019239in}{7.516523in}}%
\pgfpathlineto{\pgfqpoint{15.226241in}{7.518034in}}%
\pgfpathlineto{\pgfqpoint{15.260739in}{7.520356in}}%
\pgfpathlineto{\pgfqpoint{15.284807in}{7.522781in}}%
\pgfpathlineto{\pgfqpoint{15.311283in}{7.526402in}}%
\pgfpathlineto{\pgfqpoint{15.336001in}{7.531109in}}%
\pgfpathlineto{\pgfqpoint{15.360937in}{7.537375in}}%
\pgfpathlineto{\pgfqpoint{15.386091in}{7.545326in}}%
\pgfpathlineto{\pgfqpoint{15.405764in}{7.552744in}}%
\pgfpathlineto{\pgfqpoint{15.427946in}{7.562589in}}%
\pgfpathlineto{\pgfqpoint{15.447706in}{7.572792in}}%
\pgfpathlineto{\pgfqpoint{15.470012in}{7.586045in}}%
\pgfpathlineto{\pgfqpoint{15.499412in}{7.605454in}}%
\pgfpathlineto{\pgfqpoint{15.635595in}{7.697410in}}%
\pgfpathlineto{\pgfqpoint{15.683768in}{7.727064in}}%
\pgfpathlineto{\pgfqpoint{15.719166in}{7.747282in}}%
\pgfpathlineto{\pgfqpoint{15.750758in}{7.763667in}}%
\pgfpathlineto{\pgfqpoint{15.789698in}{7.782249in}}%
\pgfpathlineto{\pgfqpoint{15.822873in}{7.795928in}}%
\pgfpathlineto{\pgfqpoint{15.843947in}{7.802908in}}%
\pgfpathlineto{\pgfqpoint{15.863825in}{7.808118in}}%
\pgfpathlineto{\pgfqpoint{15.890365in}{7.813406in}}%
\pgfpathlineto{\pgfqpoint{15.920665in}{7.817891in}}%
\pgfpathlineto{\pgfqpoint{15.955823in}{7.821643in}}%
\pgfpathlineto{\pgfqpoint{16.057437in}{7.828774in}}%
\pgfpathlineto{\pgfqpoint{16.168858in}{7.835783in}}%
\pgfpathlineto{\pgfqpoint{16.168858in}{7.835783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956474in}{7.489955in}}%
\pgfpathlineto{\pgfqpoint{14.276172in}{7.505403in}}%
\pgfpathlineto{\pgfqpoint{14.420668in}{7.511442in}}%
\pgfpathlineto{\pgfqpoint{14.519046in}{7.513667in}}%
\pgfpathlineto{\pgfqpoint{14.666341in}{7.515442in}}%
\pgfpathlineto{\pgfqpoint{14.949813in}{7.517926in}}%
\pgfpathlineto{\pgfqpoint{15.200682in}{7.518501in}}%
\pgfpathlineto{\pgfqpoint{15.652227in}{7.519601in}}%
\pgfpathlineto{\pgfqpoint{16.168083in}{7.521798in}}%
\pgfpathlineto{\pgfqpoint{16.168083in}{7.521798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956424in}{7.481737in}}%
\pgfpathlineto{\pgfqpoint{14.108431in}{7.493260in}}%
\pgfpathlineto{\pgfqpoint{14.215247in}{7.500081in}}%
\pgfpathlineto{\pgfqpoint{14.342304in}{7.506432in}}%
\pgfpathlineto{\pgfqpoint{14.489347in}{7.512672in}}%
\pgfpathlineto{\pgfqpoint{14.577012in}{7.514135in}}%
\pgfpathlineto{\pgfqpoint{15.035559in}{7.518323in}}%
\pgfpathlineto{\pgfqpoint{15.173928in}{7.519497in}}%
\pgfpathlineto{\pgfqpoint{15.203496in}{7.521393in}}%
\pgfpathlineto{\pgfqpoint{15.225109in}{7.524279in}}%
\pgfpathlineto{\pgfqpoint{15.245170in}{7.528498in}}%
\pgfpathlineto{\pgfqpoint{15.264426in}{7.534123in}}%
\pgfpathlineto{\pgfqpoint{15.283675in}{7.541362in}}%
\pgfpathlineto{\pgfqpoint{15.310836in}{7.553396in}}%
\pgfpathlineto{\pgfqpoint{15.371350in}{7.580601in}}%
\pgfpathlineto{\pgfqpoint{15.404995in}{7.595593in}}%
\pgfpathlineto{\pgfqpoint{15.436304in}{7.610920in}}%
\pgfpathlineto{\pgfqpoint{15.476264in}{7.630662in}}%
\pgfpathlineto{\pgfqpoint{15.501776in}{7.641320in}}%
\pgfpathlineto{\pgfqpoint{15.532166in}{7.652414in}}%
\pgfpathlineto{\pgfqpoint{15.556912in}{7.660078in}}%
\pgfpathlineto{\pgfqpoint{15.588829in}{7.668337in}}%
\pgfpathlineto{\pgfqpoint{15.633443in}{7.678282in}}%
\pgfpathlineto{\pgfqpoint{15.757550in}{7.703869in}}%
\pgfpathlineto{\pgfqpoint{15.834033in}{7.718087in}}%
\pgfpathlineto{\pgfqpoint{15.883869in}{7.726021in}}%
\pgfpathlineto{\pgfqpoint{15.919849in}{7.730346in}}%
\pgfpathlineto{\pgfqpoint{15.961646in}{7.733527in}}%
\pgfpathlineto{\pgfqpoint{16.124796in}{7.740717in}}%
\pgfpathlineto{\pgfqpoint{16.167885in}{7.742364in}}%
\pgfpathlineto{\pgfqpoint{16.167885in}{7.742364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956472in}{7.428375in}}%
\pgfpathlineto{\pgfqpoint{14.054539in}{7.477111in}}%
\pgfpathlineto{\pgfqpoint{14.131994in}{7.518079in}}%
\pgfpathlineto{\pgfqpoint{14.149373in}{7.534563in}}%
\pgfpathlineto{\pgfqpoint{14.160912in}{7.546934in}}%
\pgfpathlineto{\pgfqpoint{14.182116in}{7.573664in}}%
\pgfpathlineto{\pgfqpoint{14.199008in}{7.597650in}}%
\pgfpathlineto{\pgfqpoint{14.231740in}{7.646527in}}%
\pgfpathlineto{\pgfqpoint{14.267626in}{7.698477in}}%
\pgfpathlineto{\pgfqpoint{14.319884in}{7.769721in}}%
\pgfpathlineto{\pgfqpoint{14.346878in}{7.800438in}}%
\pgfpathlineto{\pgfqpoint{14.373586in}{7.824463in}}%
\pgfpathlineto{\pgfqpoint{14.384310in}{7.832583in}}%
\pgfpathlineto{\pgfqpoint{14.404310in}{7.845604in}}%
\pgfpathlineto{\pgfqpoint{14.436021in}{7.863753in}}%
\pgfpathlineto{\pgfqpoint{14.525051in}{7.912433in}}%
\pgfpathlineto{\pgfqpoint{14.583437in}{7.948726in}}%
\pgfpathlineto{\pgfqpoint{14.616207in}{7.970839in}}%
\pgfpathlineto{\pgfqpoint{14.660061in}{7.999681in}}%
\pgfpathlineto{\pgfqpoint{14.692490in}{8.019115in}}%
\pgfpathlineto{\pgfqpoint{14.737833in}{8.046741in}}%
\pgfpathlineto{\pgfqpoint{14.787230in}{8.077275in}}%
\pgfpathlineto{\pgfqpoint{14.812475in}{8.090569in}}%
\pgfpathlineto{\pgfqpoint{14.842811in}{8.103968in}}%
\pgfpathlineto{\pgfqpoint{14.932324in}{8.140758in}}%
\pgfpathlineto{\pgfqpoint{14.954821in}{8.152078in}}%
\pgfpathlineto{\pgfqpoint{14.981248in}{8.167239in}}%
\pgfpathlineto{\pgfqpoint{15.015176in}{8.189991in}}%
\pgfpathlineto{\pgfqpoint{15.036657in}{8.206262in}}%
\pgfpathlineto{\pgfqpoint{15.062017in}{8.228397in}}%
\pgfpathlineto{\pgfqpoint{15.093699in}{8.260547in}}%
\pgfpathlineto{\pgfqpoint{15.112018in}{8.281689in}}%
\pgfpathlineto{\pgfqpoint{15.134966in}{8.310823in}}%
\pgfpathlineto{\pgfqpoint{15.167705in}{8.357109in}}%
\pgfpathlineto{\pgfqpoint{15.203503in}{8.411948in}}%
\pgfpathlineto{\pgfqpoint{15.273139in}{8.519246in}}%
\pgfpathlineto{\pgfqpoint{15.307538in}{8.568100in}}%
\pgfpathlineto{\pgfqpoint{15.333994in}{8.602275in}}%
\pgfpathlineto{\pgfqpoint{15.357814in}{8.630811in}}%
\pgfpathlineto{\pgfqpoint{15.373554in}{8.648833in}}%
\pgfpathlineto{\pgfqpoint{15.400612in}{8.678660in}}%
\pgfpathlineto{\pgfqpoint{15.425150in}{8.703978in}}%
\pgfpathlineto{\pgfqpoint{15.449829in}{8.726593in}}%
\pgfpathlineto{\pgfqpoint{15.475370in}{8.748293in}}%
\pgfpathlineto{\pgfqpoint{15.502836in}{8.770647in}}%
\pgfpathlineto{\pgfqpoint{15.550287in}{8.807649in}}%
\pgfpathlineto{\pgfqpoint{15.577925in}{8.827284in}}%
\pgfpathlineto{\pgfqpoint{15.605655in}{8.844599in}}%
\pgfpathlineto{\pgfqpoint{15.659846in}{8.873018in}}%
\pgfpathlineto{\pgfqpoint{15.692564in}{8.888306in}}%
\pgfpathlineto{\pgfqpoint{15.722653in}{8.900509in}}%
\pgfpathlineto{\pgfqpoint{15.741205in}{8.906945in}}%
\pgfpathlineto{\pgfqpoint{15.758252in}{8.911733in}}%
\pgfpathlineto{\pgfqpoint{15.777397in}{8.915780in}}%
\pgfpathlineto{\pgfqpoint{15.803409in}{8.919733in}}%
\pgfpathlineto{\pgfqpoint{15.831114in}{8.922510in}}%
\pgfpathlineto{\pgfqpoint{15.854088in}{8.922770in}}%
\pgfpathlineto{\pgfqpoint{15.875865in}{8.921198in}}%
\pgfpathlineto{\pgfqpoint{15.906705in}{8.916996in}}%
\pgfpathlineto{\pgfqpoint{15.930530in}{8.912957in}}%
\pgfpathlineto{\pgfqpoint{15.959472in}{8.909779in}}%
\pgfpathlineto{\pgfqpoint{16.036984in}{8.903418in}}%
\pgfpathlineto{\pgfqpoint{16.102320in}{8.897155in}}%
\pgfpathlineto{\pgfqpoint{16.167526in}{8.889932in}}%
\pgfpathlineto{\pgfqpoint{16.167526in}{8.889932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956464in}{7.462388in}}%
\pgfpathlineto{\pgfqpoint{14.153180in}{7.480545in}}%
\pgfpathlineto{\pgfqpoint{14.211810in}{7.485681in}}%
\pgfpathlineto{\pgfqpoint{14.309081in}{7.495836in}}%
\pgfpathlineto{\pgfqpoint{14.363583in}{7.502440in}}%
\pgfpathlineto{\pgfqpoint{14.389992in}{7.507296in}}%
\pgfpathlineto{\pgfqpoint{14.413822in}{7.513153in}}%
\pgfpathlineto{\pgfqpoint{14.436848in}{7.520320in}}%
\pgfpathlineto{\pgfqpoint{14.458792in}{7.528692in}}%
\pgfpathlineto{\pgfqpoint{14.478884in}{7.537987in}}%
\pgfpathlineto{\pgfqpoint{14.495781in}{7.547176in}}%
\pgfpathlineto{\pgfqpoint{14.516779in}{7.560132in}}%
\pgfpathlineto{\pgfqpoint{14.542269in}{7.577566in}}%
\pgfpathlineto{\pgfqpoint{14.633175in}{7.641569in}}%
\pgfpathlineto{\pgfqpoint{14.660487in}{7.658630in}}%
\pgfpathlineto{\pgfqpoint{14.684574in}{7.671892in}}%
\pgfpathlineto{\pgfqpoint{14.704119in}{7.681084in}}%
\pgfpathlineto{\pgfqpoint{14.724763in}{7.689115in}}%
\pgfpathlineto{\pgfqpoint{14.738263in}{7.693362in}}%
\pgfpathlineto{\pgfqpoint{14.755113in}{7.697256in}}%
\pgfpathlineto{\pgfqpoint{14.778726in}{7.700646in}}%
\pgfpathlineto{\pgfqpoint{14.805585in}{7.702614in}}%
\pgfpathlineto{\pgfqpoint{14.883062in}{7.706003in}}%
\pgfpathlineto{\pgfqpoint{15.012241in}{7.710339in}}%
\pgfpathlineto{\pgfqpoint{15.089754in}{7.710618in}}%
\pgfpathlineto{\pgfqpoint{15.142356in}{7.709167in}}%
\pgfpathlineto{\pgfqpoint{15.258798in}{7.705122in}}%
\pgfpathlineto{\pgfqpoint{15.296548in}{7.705909in}}%
\pgfpathlineto{\pgfqpoint{15.327907in}{7.708328in}}%
\pgfpathlineto{\pgfqpoint{15.353668in}{7.711965in}}%
\pgfpathlineto{\pgfqpoint{15.374697in}{7.716315in}}%
\pgfpathlineto{\pgfqpoint{15.394109in}{7.721617in}}%
\pgfpathlineto{\pgfqpoint{15.418587in}{7.730270in}}%
\pgfpathlineto{\pgfqpoint{15.443325in}{7.741236in}}%
\pgfpathlineto{\pgfqpoint{15.467542in}{7.753582in}}%
\pgfpathlineto{\pgfqpoint{15.624068in}{7.838311in}}%
\pgfpathlineto{\pgfqpoint{15.671523in}{7.865739in}}%
\pgfpathlineto{\pgfqpoint{15.708734in}{7.888596in}}%
\pgfpathlineto{\pgfqpoint{15.741136in}{7.909817in}}%
\pgfpathlineto{\pgfqpoint{15.767298in}{7.928906in}}%
\pgfpathlineto{\pgfqpoint{15.787040in}{7.945252in}}%
\pgfpathlineto{\pgfqpoint{15.809315in}{7.965489in}}%
\pgfpathlineto{\pgfqpoint{15.926781in}{8.073491in}}%
\pgfpathlineto{\pgfqpoint{16.004547in}{8.140747in}}%
\pgfpathlineto{\pgfqpoint{16.084158in}{8.207675in}}%
\pgfpathlineto{\pgfqpoint{16.146682in}{8.258403in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{8.275984in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{8.275984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{7.353646in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956424in}{7.433744in}}%
\pgfpathlineto{\pgfqpoint{14.014437in}{7.447423in}}%
\pgfpathlineto{\pgfqpoint{14.127396in}{7.472178in}}%
\pgfpathlineto{\pgfqpoint{14.147957in}{7.475504in}}%
\pgfpathlineto{\pgfqpoint{14.298079in}{7.493273in}}%
\pgfpathlineto{\pgfqpoint{14.424780in}{7.510547in}}%
\pgfpathlineto{\pgfqpoint{14.485973in}{7.517139in}}%
\pgfpathlineto{\pgfqpoint{14.532103in}{7.520745in}}%
\pgfpathlineto{\pgfqpoint{14.589595in}{7.523333in}}%
\pgfpathlineto{\pgfqpoint{14.669098in}{7.526689in}}%
\pgfpathlineto{\pgfqpoint{14.723115in}{7.531629in}}%
\pgfpathlineto{\pgfqpoint{14.765969in}{7.537327in}}%
\pgfpathlineto{\pgfqpoint{14.799409in}{7.543299in}}%
\pgfpathlineto{\pgfqpoint{14.831212in}{7.550602in}}%
\pgfpathlineto{\pgfqpoint{14.860602in}{7.559191in}}%
\pgfpathlineto{\pgfqpoint{14.888137in}{7.569476in}}%
\pgfpathlineto{\pgfqpoint{14.911804in}{7.580641in}}%
\pgfpathlineto{\pgfqpoint{14.931420in}{7.591483in}}%
\pgfpathlineto{\pgfqpoint{14.947201in}{7.601065in}}%
\pgfpathlineto{\pgfqpoint{14.965097in}{7.613167in}}%
\pgfpathlineto{\pgfqpoint{14.985113in}{7.628089in}}%
\pgfpathlineto{\pgfqpoint{15.024522in}{7.660584in}}%
\pgfpathlineto{\pgfqpoint{15.091319in}{7.717139in}}%
\pgfpathlineto{\pgfqpoint{15.119332in}{7.739018in}}%
\pgfpathlineto{\pgfqpoint{15.164817in}{7.770331in}}%
\pgfpathlineto{\pgfqpoint{15.186849in}{7.783675in}}%
\pgfpathlineto{\pgfqpoint{15.212357in}{7.797545in}}%
\pgfpathlineto{\pgfqpoint{15.255133in}{7.818349in}}%
\pgfpathlineto{\pgfqpoint{15.295027in}{7.838083in}}%
\pgfpathlineto{\pgfqpoint{15.325274in}{7.854863in}}%
\pgfpathlineto{\pgfqpoint{15.344913in}{7.867107in}}%
\pgfpathlineto{\pgfqpoint{15.365041in}{7.880964in}}%
\pgfpathlineto{\pgfqpoint{15.389276in}{7.900322in}}%
\pgfpathlineto{\pgfqpoint{15.411495in}{7.920778in}}%
\pgfpathlineto{\pgfqpoint{15.439893in}{7.950608in}}%
\pgfpathlineto{\pgfqpoint{15.487425in}{8.005689in}}%
\pgfpathlineto{\pgfqpoint{15.514182in}{8.036823in}}%
\pgfpathlineto{\pgfqpoint{15.551444in}{8.078313in}}%
\pgfpathlineto{\pgfqpoint{15.588359in}{8.116850in}}%
\pgfpathlineto{\pgfqpoint{15.619675in}{8.147148in}}%
\pgfpathlineto{\pgfqpoint{15.641921in}{8.166855in}}%
\pgfpathlineto{\pgfqpoint{15.663509in}{8.184736in}}%
\pgfpathlineto{\pgfqpoint{15.701577in}{8.210792in}}%
\pgfpathlineto{\pgfqpoint{15.713023in}{8.217206in}}%
\pgfpathlineto{\pgfqpoint{15.735490in}{8.227757in}}%
\pgfpathlineto{\pgfqpoint{15.748886in}{8.232998in}}%
\pgfpathlineto{\pgfqpoint{15.763637in}{8.238000in}}%
\pgfpathlineto{\pgfqpoint{15.781985in}{8.243316in}}%
\pgfpathlineto{\pgfqpoint{15.815409in}{8.250566in}}%
\pgfpathlineto{\pgfqpoint{15.847827in}{8.255959in}}%
\pgfpathlineto{\pgfqpoint{15.902796in}{8.263098in}}%
\pgfpathlineto{\pgfqpoint{16.168120in}{8.290066in}}%
\pgfpathlineto{\pgfqpoint{16.168120in}{8.290066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.279583in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{7.353646in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{7.353646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{9.087455in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{9.087455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.062690in,y=9.170788in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Seaquest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{6.763091in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{6.763091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975803in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{0.975803in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975803in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975803in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529577in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{1.529577in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529577in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529577in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083352in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{2.083352in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083352in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083352in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637126in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{2.637126in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637126in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.637126in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190901in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{3.190901in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190901in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190901in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{5.102905in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{5.102905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{5.102905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421110in,y=5.054680in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{5.389960in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{5.389960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{5.389960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421110in,y=5.341735in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −28750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{5.677015in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{5.677015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{5.677015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421110in,y=5.628790in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −27500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{5.964070in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{5.964070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{5.964070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421110in,y=5.915845in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −26250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{6.251126in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{6.251126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{6.251126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421110in,y=6.202900in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976261in}{5.109002in}}%
\pgfpathlineto{\pgfqpoint{1.309940in}{5.109007in}}%
\pgfpathlineto{\pgfqpoint{1.538270in}{5.108620in}}%
\pgfpathlineto{\pgfqpoint{2.053750in}{5.109103in}}%
\pgfpathlineto{\pgfqpoint{3.035809in}{5.108801in}}%
\pgfpathlineto{\pgfqpoint{3.182653in}{5.108517in}}%
\pgfpathlineto{\pgfqpoint{3.182653in}{5.108517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976182in}{6.684281in}}%
\pgfpathlineto{\pgfqpoint{1.160049in}{5.840879in}}%
\pgfpathlineto{\pgfqpoint{1.176212in}{5.776666in}}%
\pgfpathlineto{\pgfqpoint{1.191549in}{5.710192in}}%
\pgfpathlineto{\pgfqpoint{1.201535in}{5.661924in}}%
\pgfpathlineto{\pgfqpoint{1.211113in}{5.609366in}}%
\pgfpathlineto{\pgfqpoint{1.219807in}{5.555947in}}%
\pgfpathlineto{\pgfqpoint{1.233421in}{5.456980in}}%
\pgfpathlineto{\pgfqpoint{1.263088in}{5.232766in}}%
\pgfpathlineto{\pgfqpoint{1.271067in}{5.189460in}}%
\pgfpathlineto{\pgfqpoint{1.279048in}{5.156700in}}%
\pgfpathlineto{\pgfqpoint{1.283446in}{5.144258in}}%
\pgfpathlineto{\pgfqpoint{1.289830in}{5.131175in}}%
\pgfpathlineto{\pgfqpoint{1.294410in}{5.123608in}}%
\pgfpathlineto{\pgfqpoint{1.299198in}{5.118100in}}%
\pgfpathlineto{\pgfqpoint{1.306009in}{5.113209in}}%
\pgfpathlineto{\pgfqpoint{1.312393in}{5.111062in}}%
\pgfpathlineto{\pgfqpoint{1.320374in}{5.110210in}}%
\pgfpathlineto{\pgfqpoint{1.349101in}{5.109636in}}%
\pgfpathlineto{\pgfqpoint{1.429760in}{5.109236in}}%
\pgfpathlineto{\pgfqpoint{2.277321in}{5.108588in}}%
\pgfpathlineto{\pgfqpoint{2.542292in}{5.108666in}}%
\pgfpathlineto{\pgfqpoint{2.770536in}{5.108563in}}%
\pgfpathlineto{\pgfqpoint{2.954097in}{5.108911in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{5.109449in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{5.109449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976286in}{5.109004in}}%
\pgfpathlineto{\pgfqpoint{1.576217in}{5.109039in}}%
\pgfpathlineto{\pgfqpoint{1.914072in}{5.109112in}}%
\pgfpathlineto{\pgfqpoint{2.778387in}{5.108604in}}%
\pgfpathlineto{\pgfqpoint{3.025781in}{5.108801in}}%
\pgfpathlineto{\pgfqpoint{3.183793in}{5.108814in}}%
\pgfpathlineto{\pgfqpoint{3.183793in}{5.108814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976341in}{5.108639in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{5.108489in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{5.108489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976262in}{5.109114in}}%
\pgfpathlineto{\pgfqpoint{1.342538in}{5.109032in}}%
\pgfpathlineto{\pgfqpoint{1.575575in}{5.109023in}}%
\pgfpathlineto{\pgfqpoint{2.057576in}{5.109199in}}%
\pgfpathlineto{\pgfqpoint{3.173892in}{5.109749in}}%
\pgfpathlineto{\pgfqpoint{3.188258in}{5.109835in}}%
\pgfpathlineto{\pgfqpoint{3.188258in}{5.109835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976317in}{5.109381in}}%
\pgfpathlineto{\pgfqpoint{1.605824in}{5.108993in}}%
\pgfpathlineto{\pgfqpoint{2.298508in}{5.109098in}}%
\pgfpathlineto{\pgfqpoint{2.832316in}{5.108375in}}%
\pgfpathlineto{\pgfqpoint{3.113234in}{5.108811in}}%
\pgfpathlineto{\pgfqpoint{3.188248in}{5.108774in}}%
\pgfpathlineto{\pgfqpoint{3.188248in}{5.108774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299342in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{5.029283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{6.763091in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082449in,y=6.846424in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Skiing}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{6.763091in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{6.763091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219430in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{4.219430in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219430in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.219430in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773618in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{4.773618in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773618in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.773618in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327806in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{5.327806in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327806in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327806in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.881993in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{5.881993in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.881993in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881993in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436181in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{6.436181in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436181in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.436181in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{5.029283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943949in,y=4.981058in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{5.462735in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{5.462735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{5.462735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735615in,y=5.414510in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{5.896187in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{5.896187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{5.896187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735615in,y=5.847962in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{6.329639in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{6.329639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{6.329639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735615in,y=6.281414in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{6.763091in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{6.763091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735615in,y=6.714866in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221295in}{5.530467in}}%
\pgfpathlineto{\pgfqpoint{4.258760in}{5.525653in}}%
\pgfpathlineto{\pgfqpoint{4.295352in}{5.522489in}}%
\pgfpathlineto{\pgfqpoint{4.331433in}{5.520812in}}%
\pgfpathlineto{\pgfqpoint{4.368444in}{5.520596in}}%
\pgfpathlineto{\pgfqpoint{4.454808in}{5.522479in}}%
\pgfpathlineto{\pgfqpoint{4.465020in}{5.524431in}}%
\pgfpathlineto{\pgfqpoint{4.489411in}{5.531502in}}%
\pgfpathlineto{\pgfqpoint{4.508706in}{5.539226in}}%
\pgfpathlineto{\pgfqpoint{4.532134in}{5.549977in}}%
\pgfpathlineto{\pgfqpoint{4.547842in}{5.559208in}}%
\pgfpathlineto{\pgfqpoint{4.599770in}{5.591913in}}%
\pgfpathlineto{\pgfqpoint{4.611757in}{5.597037in}}%
\pgfpathlineto{\pgfqpoint{4.616907in}{5.597771in}}%
\pgfpathlineto{\pgfqpoint{4.623306in}{5.598600in}}%
\pgfpathlineto{\pgfqpoint{4.634295in}{5.597728in}}%
\pgfpathlineto{\pgfqpoint{4.663018in}{5.586595in}}%
\pgfpathlineto{\pgfqpoint{4.678733in}{5.578396in}}%
\pgfpathlineto{\pgfqpoint{4.700655in}{5.566213in}}%
\pgfpathlineto{\pgfqpoint{4.736879in}{5.539235in}}%
\pgfpathlineto{\pgfqpoint{4.744903in}{5.530923in}}%
\pgfpathlineto{\pgfqpoint{4.749797in}{5.526729in}}%
\pgfpathlineto{\pgfqpoint{4.763581in}{5.512134in}}%
\pgfpathlineto{\pgfqpoint{4.775822in}{5.497347in}}%
\pgfpathlineto{\pgfqpoint{4.791186in}{5.477649in}}%
\pgfpathlineto{\pgfqpoint{4.809115in}{5.452944in}}%
\pgfpathlineto{\pgfqpoint{4.832629in}{5.421443in}}%
\pgfpathlineto{\pgfqpoint{4.844074in}{5.407787in}}%
\pgfpathlineto{\pgfqpoint{4.854393in}{5.397267in}}%
\pgfpathlineto{\pgfqpoint{4.858393in}{5.393452in}}%
\pgfpathlineto{\pgfqpoint{4.879681in}{5.379672in}}%
\pgfpathlineto{\pgfqpoint{4.887092in}{5.375755in}}%
\pgfpathlineto{\pgfqpoint{4.888590in}{5.375569in}}%
\pgfpathlineto{\pgfqpoint{4.895732in}{5.372551in}}%
\pgfpathlineto{\pgfqpoint{4.905185in}{5.369549in}}%
\pgfpathlineto{\pgfqpoint{4.913586in}{5.368454in}}%
\pgfpathlineto{\pgfqpoint{4.917493in}{5.368263in}}%
\pgfpathlineto{\pgfqpoint{4.928613in}{5.367442in}}%
\pgfpathlineto{\pgfqpoint{4.953852in}{5.366332in}}%
\pgfpathlineto{\pgfqpoint{4.977015in}{5.365191in}}%
\pgfpathlineto{\pgfqpoint{5.001188in}{5.363085in}}%
\pgfpathlineto{\pgfqpoint{5.040749in}{5.358269in}}%
\pgfpathlineto{\pgfqpoint{5.052223in}{5.358430in}}%
\pgfpathlineto{\pgfqpoint{5.063111in}{5.359487in}}%
\pgfpathlineto{\pgfqpoint{5.086045in}{5.365458in}}%
\pgfpathlineto{\pgfqpoint{5.102394in}{5.370198in}}%
\pgfpathlineto{\pgfqpoint{5.112216in}{5.372984in}}%
\pgfpathlineto{\pgfqpoint{5.132057in}{5.375629in}}%
\pgfpathlineto{\pgfqpoint{5.182918in}{5.380149in}}%
\pgfpathlineto{\pgfqpoint{5.201218in}{5.382489in}}%
\pgfpathlineto{\pgfqpoint{5.227008in}{5.389395in}}%
\pgfpathlineto{\pgfqpoint{5.247546in}{5.397941in}}%
\pgfpathlineto{\pgfqpoint{5.270456in}{5.410571in}}%
\pgfpathlineto{\pgfqpoint{5.282055in}{5.418723in}}%
\pgfpathlineto{\pgfqpoint{5.305230in}{5.436754in}}%
\pgfpathlineto{\pgfqpoint{5.337378in}{5.461814in}}%
\pgfpathlineto{\pgfqpoint{5.347990in}{5.469259in}}%
\pgfpathlineto{\pgfqpoint{5.369257in}{5.481891in}}%
\pgfpathlineto{\pgfqpoint{5.383855in}{5.489034in}}%
\pgfpathlineto{\pgfqpoint{5.395336in}{5.493169in}}%
\pgfpathlineto{\pgfqpoint{5.425855in}{5.499546in}}%
\pgfpathlineto{\pgfqpoint{5.441033in}{5.499236in}}%
\pgfpathlineto{\pgfqpoint{5.477029in}{5.493150in}}%
\pgfpathlineto{\pgfqpoint{5.493150in}{5.488127in}}%
\pgfpathlineto{\pgfqpoint{5.504479in}{5.483121in}}%
\pgfpathlineto{\pgfqpoint{5.515936in}{5.476885in}}%
\pgfpathlineto{\pgfqpoint{5.525771in}{5.470542in}}%
\pgfpathlineto{\pgfqpoint{5.542216in}{5.458602in}}%
\pgfpathlineto{\pgfqpoint{5.576404in}{5.430706in}}%
\pgfpathlineto{\pgfqpoint{5.671310in}{5.349321in}}%
\pgfpathlineto{\pgfqpoint{5.720443in}{5.310795in}}%
\pgfpathlineto{\pgfqpoint{5.743600in}{5.294345in}}%
\pgfpathlineto{\pgfqpoint{5.769119in}{5.278500in}}%
\pgfpathlineto{\pgfqpoint{5.815165in}{5.253080in}}%
\pgfpathlineto{\pgfqpoint{5.837672in}{5.241999in}}%
\pgfpathlineto{\pgfqpoint{5.864594in}{5.230462in}}%
\pgfpathlineto{\pgfqpoint{5.894651in}{5.218957in}}%
\pgfpathlineto{\pgfqpoint{5.915305in}{5.212920in}}%
\pgfpathlineto{\pgfqpoint{5.945245in}{5.207420in}}%
\pgfpathlineto{\pgfqpoint{5.985441in}{5.200918in}}%
\pgfpathlineto{\pgfqpoint{6.056277in}{5.188123in}}%
\pgfpathlineto{\pgfqpoint{6.084714in}{5.186591in}}%
\pgfpathlineto{\pgfqpoint{6.113790in}{5.186715in}}%
\pgfpathlineto{\pgfqpoint{6.145351in}{5.186556in}}%
\pgfpathlineto{\pgfqpoint{6.191139in}{5.186318in}}%
\pgfpathlineto{\pgfqpoint{6.213326in}{5.187273in}}%
\pgfpathlineto{\pgfqpoint{6.237483in}{5.189946in}}%
\pgfpathlineto{\pgfqpoint{6.276724in}{5.195055in}}%
\pgfpathlineto{\pgfqpoint{6.425666in}{5.212951in}}%
\pgfpathlineto{\pgfqpoint{6.425666in}{5.212951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222076in}{5.532724in}}%
\pgfpathlineto{\pgfqpoint{4.399292in}{5.553974in}}%
\pgfpathlineto{\pgfqpoint{4.479804in}{5.562659in}}%
\pgfpathlineto{\pgfqpoint{4.508215in}{5.567440in}}%
\pgfpathlineto{\pgfqpoint{4.530067in}{5.571753in}}%
\pgfpathlineto{\pgfqpoint{4.552969in}{5.575101in}}%
\pgfpathlineto{\pgfqpoint{4.572142in}{5.576273in}}%
\pgfpathlineto{\pgfqpoint{4.592414in}{5.575833in}}%
\pgfpathlineto{\pgfqpoint{4.690542in}{5.573611in}}%
\pgfpathlineto{\pgfqpoint{4.719352in}{5.575874in}}%
\pgfpathlineto{\pgfqpoint{4.743704in}{5.577033in}}%
\pgfpathlineto{\pgfqpoint{4.759010in}{5.576260in}}%
\pgfpathlineto{\pgfqpoint{4.769772in}{5.574251in}}%
\pgfpathlineto{\pgfqpoint{4.777138in}{5.572176in}}%
\pgfpathlineto{\pgfqpoint{4.824054in}{5.553964in}}%
\pgfpathlineto{\pgfqpoint{4.844913in}{5.547361in}}%
\pgfpathlineto{\pgfqpoint{4.865809in}{5.542379in}}%
\pgfpathlineto{\pgfqpoint{4.899825in}{5.537640in}}%
\pgfpathlineto{\pgfqpoint{4.921920in}{5.534736in}}%
\pgfpathlineto{\pgfqpoint{4.938578in}{5.531237in}}%
\pgfpathlineto{\pgfqpoint{4.956115in}{5.526069in}}%
\pgfpathlineto{\pgfqpoint{4.971830in}{5.520032in}}%
\pgfpathlineto{\pgfqpoint{5.020163in}{5.499135in}}%
\pgfpathlineto{\pgfqpoint{5.037044in}{5.493057in}}%
\pgfpathlineto{\pgfqpoint{5.048543in}{5.490035in}}%
\pgfpathlineto{\pgfqpoint{5.058657in}{5.488404in}}%
\pgfpathlineto{\pgfqpoint{5.071321in}{5.487862in}}%
\pgfpathlineto{\pgfqpoint{5.086855in}{5.489488in}}%
\pgfpathlineto{\pgfqpoint{5.096477in}{5.491401in}}%
\pgfpathlineto{\pgfqpoint{5.109317in}{5.495165in}}%
\pgfpathlineto{\pgfqpoint{5.125818in}{5.500237in}}%
\pgfpathlineto{\pgfqpoint{5.184313in}{5.521554in}}%
\pgfpathlineto{\pgfqpoint{5.198116in}{5.524180in}}%
\pgfpathlineto{\pgfqpoint{5.209635in}{5.525243in}}%
\pgfpathlineto{\pgfqpoint{5.231433in}{5.524991in}}%
\pgfpathlineto{\pgfqpoint{5.242624in}{5.523069in}}%
\pgfpathlineto{\pgfqpoint{5.254036in}{5.520000in}}%
\pgfpathlineto{\pgfqpoint{5.291237in}{5.499124in}}%
\pgfpathlineto{\pgfqpoint{5.304858in}{5.488201in}}%
\pgfpathlineto{\pgfqpoint{5.328477in}{5.469925in}}%
\pgfpathlineto{\pgfqpoint{5.337275in}{5.462110in}}%
\pgfpathlineto{\pgfqpoint{5.344299in}{5.454644in}}%
\pgfpathlineto{\pgfqpoint{5.356152in}{5.442432in}}%
\pgfpathlineto{\pgfqpoint{5.368417in}{5.427995in}}%
\pgfpathlineto{\pgfqpoint{5.387054in}{5.403625in}}%
\pgfpathlineto{\pgfqpoint{5.427196in}{5.348121in}}%
\pgfpathlineto{\pgfqpoint{5.436178in}{5.336271in}}%
\pgfpathlineto{\pgfqpoint{5.448208in}{5.320866in}}%
\pgfpathlineto{\pgfqpoint{5.468831in}{5.297578in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{5.277786in}}%
\pgfpathlineto{\pgfqpoint{5.504885in}{5.269389in}}%
\pgfpathlineto{\pgfqpoint{5.515108in}{5.264752in}}%
\pgfpathlineto{\pgfqpoint{5.526045in}{5.261415in}}%
\pgfpathlineto{\pgfqpoint{5.533978in}{5.259565in}}%
\pgfpathlineto{\pgfqpoint{5.547024in}{5.258512in}}%
\pgfpathlineto{\pgfqpoint{5.557884in}{5.258932in}}%
\pgfpathlineto{\pgfqpoint{5.570809in}{5.260639in}}%
\pgfpathlineto{\pgfqpoint{5.592560in}{5.264818in}}%
\pgfpathlineto{\pgfqpoint{5.684992in}{5.288102in}}%
\pgfpathlineto{\pgfqpoint{5.712565in}{5.293497in}}%
\pgfpathlineto{\pgfqpoint{5.751955in}{5.299189in}}%
\pgfpathlineto{\pgfqpoint{5.782946in}{5.302589in}}%
\pgfpathlineto{\pgfqpoint{5.800023in}{5.303587in}}%
\pgfpathlineto{\pgfqpoint{5.819571in}{5.303805in}}%
\pgfpathlineto{\pgfqpoint{5.839705in}{5.302841in}}%
\pgfpathlineto{\pgfqpoint{5.865925in}{5.299871in}}%
\pgfpathlineto{\pgfqpoint{5.939334in}{5.290268in}}%
\pgfpathlineto{\pgfqpoint{5.965929in}{5.289845in}}%
\pgfpathlineto{\pgfqpoint{5.988700in}{5.291527in}}%
\pgfpathlineto{\pgfqpoint{6.030220in}{5.297854in}}%
\pgfpathlineto{\pgfqpoint{6.134681in}{5.317624in}}%
\pgfpathlineto{\pgfqpoint{6.164480in}{5.322701in}}%
\pgfpathlineto{\pgfqpoint{6.188959in}{5.324679in}}%
\pgfpathlineto{\pgfqpoint{6.205903in}{5.324793in}}%
\pgfpathlineto{\pgfqpoint{6.254436in}{5.314654in}}%
\pgfpathlineto{\pgfqpoint{6.318175in}{5.300054in}}%
\pgfpathlineto{\pgfqpoint{6.376955in}{5.285192in}}%
\pgfpathlineto{\pgfqpoint{6.426928in}{5.271608in}}%
\pgfpathlineto{\pgfqpoint{6.426928in}{5.271608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222341in}{5.476630in}}%
\pgfpathlineto{\pgfqpoint{4.252317in}{5.472742in}}%
\pgfpathlineto{\pgfqpoint{4.288550in}{5.469726in}}%
\pgfpathlineto{\pgfqpoint{4.337236in}{5.465474in}}%
\pgfpathlineto{\pgfqpoint{4.372210in}{5.460899in}}%
\pgfpathlineto{\pgfqpoint{4.424318in}{5.453257in}}%
\pgfpathlineto{\pgfqpoint{4.433266in}{5.454010in}}%
\pgfpathlineto{\pgfqpoint{4.455787in}{5.460388in}}%
\pgfpathlineto{\pgfqpoint{4.470207in}{5.465389in}}%
\pgfpathlineto{\pgfqpoint{4.486100in}{5.469141in}}%
\pgfpathlineto{\pgfqpoint{4.498746in}{5.470761in}}%
\pgfpathlineto{\pgfqpoint{4.511690in}{5.470289in}}%
\pgfpathlineto{\pgfqpoint{4.525360in}{5.468048in}}%
\pgfpathlineto{\pgfqpoint{4.547284in}{5.463060in}}%
\pgfpathlineto{\pgfqpoint{4.604801in}{5.445279in}}%
\pgfpathlineto{\pgfqpoint{4.642906in}{5.431978in}}%
\pgfpathlineto{\pgfqpoint{4.672924in}{5.421934in}}%
\pgfpathlineto{\pgfqpoint{4.689352in}{5.415167in}}%
\pgfpathlineto{\pgfqpoint{4.730391in}{5.392573in}}%
\pgfpathlineto{\pgfqpoint{4.761409in}{5.374557in}}%
\pgfpathlineto{\pgfqpoint{4.778683in}{5.365969in}}%
\pgfpathlineto{\pgfqpoint{4.800776in}{5.356916in}}%
\pgfpathlineto{\pgfqpoint{4.821233in}{5.350117in}}%
\pgfpathlineto{\pgfqpoint{4.841479in}{5.346501in}}%
\pgfpathlineto{\pgfqpoint{4.856283in}{5.345314in}}%
\pgfpathlineto{\pgfqpoint{4.883492in}{5.343485in}}%
\pgfpathlineto{\pgfqpoint{4.961445in}{5.341430in}}%
\pgfpathlineto{\pgfqpoint{4.980753in}{5.341038in}}%
\pgfpathlineto{\pgfqpoint{5.013510in}{5.338379in}}%
\pgfpathlineto{\pgfqpoint{5.024516in}{5.336186in}}%
\pgfpathlineto{\pgfqpoint{5.057153in}{5.323768in}}%
\pgfpathlineto{\pgfqpoint{5.075935in}{5.313078in}}%
\pgfpathlineto{\pgfqpoint{5.093740in}{5.301865in}}%
\pgfpathlineto{\pgfqpoint{5.129641in}{5.276782in}}%
\pgfpathlineto{\pgfqpoint{5.155804in}{5.258835in}}%
\pgfpathlineto{\pgfqpoint{5.169792in}{5.251067in}}%
\pgfpathlineto{\pgfqpoint{5.189010in}{5.243726in}}%
\pgfpathlineto{\pgfqpoint{5.217212in}{5.236366in}}%
\pgfpathlineto{\pgfqpoint{5.230862in}{5.234223in}}%
\pgfpathlineto{\pgfqpoint{5.245176in}{5.234082in}}%
\pgfpathlineto{\pgfqpoint{5.263381in}{5.237125in}}%
\pgfpathlineto{\pgfqpoint{5.285372in}{5.245362in}}%
\pgfpathlineto{\pgfqpoint{5.306684in}{5.259211in}}%
\pgfpathlineto{\pgfqpoint{5.324710in}{5.274864in}}%
\pgfpathlineto{\pgfqpoint{5.340241in}{5.290024in}}%
\pgfpathlineto{\pgfqpoint{5.358008in}{5.310324in}}%
\pgfpathlineto{\pgfqpoint{5.382138in}{5.339260in}}%
\pgfpathlineto{\pgfqpoint{5.417465in}{5.382033in}}%
\pgfpathlineto{\pgfqpoint{5.442295in}{5.410190in}}%
\pgfpathlineto{\pgfqpoint{5.462129in}{5.430918in}}%
\pgfpathlineto{\pgfqpoint{5.480511in}{5.447642in}}%
\pgfpathlineto{\pgfqpoint{5.498649in}{5.463140in}}%
\pgfpathlineto{\pgfqpoint{5.516592in}{5.475953in}}%
\pgfpathlineto{\pgfqpoint{5.531679in}{5.485276in}}%
\pgfpathlineto{\pgfqpoint{5.545619in}{5.492867in}}%
\pgfpathlineto{\pgfqpoint{5.559349in}{5.499276in}}%
\pgfpathlineto{\pgfqpoint{5.577550in}{5.505045in}}%
\pgfpathlineto{\pgfqpoint{5.602736in}{5.508816in}}%
\pgfpathlineto{\pgfqpoint{5.618401in}{5.508551in}}%
\pgfpathlineto{\pgfqpoint{5.631170in}{5.507116in}}%
\pgfpathlineto{\pgfqpoint{5.652154in}{5.502641in}}%
\pgfpathlineto{\pgfqpoint{5.675845in}{5.493076in}}%
\pgfpathlineto{\pgfqpoint{5.685528in}{5.487822in}}%
\pgfpathlineto{\pgfqpoint{5.703784in}{5.475866in}}%
\pgfpathlineto{\pgfqpoint{5.714006in}{5.468277in}}%
\pgfpathlineto{\pgfqpoint{5.737751in}{5.449142in}}%
\pgfpathlineto{\pgfqpoint{5.744245in}{5.443193in}}%
\pgfpathlineto{\pgfqpoint{5.843558in}{5.361428in}}%
\pgfpathlineto{\pgfqpoint{5.862339in}{5.343018in}}%
\pgfpathlineto{\pgfqpoint{5.884356in}{5.319146in}}%
\pgfpathlineto{\pgfqpoint{5.928888in}{5.269410in}}%
\pgfpathlineto{\pgfqpoint{5.944886in}{5.253919in}}%
\pgfpathlineto{\pgfqpoint{5.960992in}{5.240481in}}%
\pgfpathlineto{\pgfqpoint{5.971466in}{5.233429in}}%
\pgfpathlineto{\pgfqpoint{5.983885in}{5.226649in}}%
\pgfpathlineto{\pgfqpoint{5.995164in}{5.221935in}}%
\pgfpathlineto{\pgfqpoint{6.006560in}{5.218466in}}%
\pgfpathlineto{\pgfqpoint{6.025485in}{5.215488in}}%
\pgfpathlineto{\pgfqpoint{6.036694in}{5.214830in}}%
\pgfpathlineto{\pgfqpoint{6.058048in}{5.215754in}}%
\pgfpathlineto{\pgfqpoint{6.104819in}{5.218721in}}%
\pgfpathlineto{\pgfqpoint{6.110080in}{5.219403in}}%
\pgfpathlineto{\pgfqpoint{6.118157in}{5.220184in}}%
\pgfpathlineto{\pgfqpoint{6.147674in}{5.224396in}}%
\pgfpathlineto{\pgfqpoint{6.160609in}{5.227443in}}%
\pgfpathlineto{\pgfqpoint{6.173053in}{5.231342in}}%
\pgfpathlineto{\pgfqpoint{6.194964in}{5.239726in}}%
\pgfpathlineto{\pgfqpoint{6.212265in}{5.247279in}}%
\pgfpathlineto{\pgfqpoint{6.253377in}{5.253890in}}%
\pgfpathlineto{\pgfqpoint{6.305781in}{5.261364in}}%
\pgfpathlineto{\pgfqpoint{6.347762in}{5.265763in}}%
\pgfpathlineto{\pgfqpoint{6.389807in}{5.268692in}}%
\pgfpathlineto{\pgfqpoint{6.431724in}{5.270482in}}%
\pgfpathlineto{\pgfqpoint{6.431724in}{5.270482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222309in}{5.221717in}}%
\pgfpathlineto{\pgfqpoint{4.278309in}{5.259815in}}%
\pgfpathlineto{\pgfqpoint{4.311401in}{5.280581in}}%
\pgfpathlineto{\pgfqpoint{4.341928in}{5.297973in}}%
\pgfpathlineto{\pgfqpoint{4.412775in}{5.337176in}}%
\pgfpathlineto{\pgfqpoint{4.425730in}{5.346459in}}%
\pgfpathlineto{\pgfqpoint{4.443479in}{5.359698in}}%
\pgfpathlineto{\pgfqpoint{4.475225in}{5.381497in}}%
\pgfpathlineto{\pgfqpoint{4.497692in}{5.393988in}}%
\pgfpathlineto{\pgfqpoint{4.512644in}{5.400850in}}%
\pgfpathlineto{\pgfqpoint{4.539137in}{5.413453in}}%
\pgfpathlineto{\pgfqpoint{4.545817in}{5.417742in}}%
\pgfpathlineto{\pgfqpoint{4.553682in}{5.422583in}}%
\pgfpathlineto{\pgfqpoint{4.558182in}{5.425798in}}%
\pgfpathlineto{\pgfqpoint{4.582242in}{5.445064in}}%
\pgfpathlineto{\pgfqpoint{4.598471in}{5.459095in}}%
\pgfpathlineto{\pgfqpoint{4.613044in}{5.473608in}}%
\pgfpathlineto{\pgfqpoint{4.654342in}{5.517002in}}%
\pgfpathlineto{\pgfqpoint{4.667417in}{5.528180in}}%
\pgfpathlineto{\pgfqpoint{4.681544in}{5.537382in}}%
\pgfpathlineto{\pgfqpoint{4.686742in}{5.539285in}}%
\pgfpathlineto{\pgfqpoint{4.692720in}{5.541152in}}%
\pgfpathlineto{\pgfqpoint{4.703121in}{5.541821in}}%
\pgfpathlineto{\pgfqpoint{4.712052in}{5.539741in}}%
\pgfpathlineto{\pgfqpoint{4.730257in}{5.531394in}}%
\pgfpathlineto{\pgfqpoint{4.733154in}{5.529364in}}%
\pgfpathlineto{\pgfqpoint{4.735503in}{5.528734in}}%
\pgfpathlineto{\pgfqpoint{4.738103in}{5.526403in}}%
\pgfpathlineto{\pgfqpoint{4.743937in}{5.523013in}}%
\pgfpathlineto{\pgfqpoint{4.750668in}{5.516691in}}%
\pgfpathlineto{\pgfqpoint{4.767013in}{5.501123in}}%
\pgfpathlineto{\pgfqpoint{4.848005in}{5.405600in}}%
\pgfpathlineto{\pgfqpoint{4.865132in}{5.389622in}}%
\pgfpathlineto{\pgfqpoint{4.870514in}{5.385454in}}%
\pgfpathlineto{\pgfqpoint{4.881321in}{5.377719in}}%
\pgfpathlineto{\pgfqpoint{4.885242in}{5.374955in}}%
\pgfpathlineto{\pgfqpoint{4.898420in}{5.367825in}}%
\pgfpathlineto{\pgfqpoint{4.931900in}{5.353923in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{5.353805in}}%
\pgfpathlineto{\pgfqpoint{4.946932in}{5.350927in}}%
\pgfpathlineto{\pgfqpoint{4.947481in}{5.351140in}}%
\pgfpathlineto{\pgfqpoint{4.952019in}{5.350750in}}%
\pgfpathlineto{\pgfqpoint{4.961781in}{5.351203in}}%
\pgfpathlineto{\pgfqpoint{4.972748in}{5.352738in}}%
\pgfpathlineto{\pgfqpoint{4.984199in}{5.355668in}}%
\pgfpathlineto{\pgfqpoint{4.998479in}{5.361033in}}%
\pgfpathlineto{\pgfqpoint{5.012347in}{5.368219in}}%
\pgfpathlineto{\pgfqpoint{5.027794in}{5.378248in}}%
\pgfpathlineto{\pgfqpoint{5.044497in}{5.392008in}}%
\pgfpathlineto{\pgfqpoint{5.063985in}{5.410643in}}%
\pgfpathlineto{\pgfqpoint{5.090064in}{5.436097in}}%
\pgfpathlineto{\pgfqpoint{5.110633in}{5.453452in}}%
\pgfpathlineto{\pgfqpoint{5.121977in}{5.462482in}}%
\pgfpathlineto{\pgfqpoint{5.134160in}{5.471184in}}%
\pgfpathlineto{\pgfqpoint{5.156054in}{5.484735in}}%
\pgfpathlineto{\pgfqpoint{5.188782in}{5.504971in}}%
\pgfpathlineto{\pgfqpoint{5.227929in}{5.532871in}}%
\pgfpathlineto{\pgfqpoint{5.249705in}{5.551377in}}%
\pgfpathlineto{\pgfqpoint{5.287702in}{5.583381in}}%
\pgfpathlineto{\pgfqpoint{5.304734in}{5.595845in}}%
\pgfpathlineto{\pgfqpoint{5.330478in}{5.610945in}}%
\pgfpathlineto{\pgfqpoint{5.343178in}{5.616983in}}%
\pgfpathlineto{\pgfqpoint{5.355652in}{5.622088in}}%
\pgfpathlineto{\pgfqpoint{5.368727in}{5.625401in}}%
\pgfpathlineto{\pgfqpoint{5.373831in}{5.625891in}}%
\pgfpathlineto{\pgfqpoint{5.379623in}{5.626364in}}%
\pgfpathlineto{\pgfqpoint{5.385356in}{5.625664in}}%
\pgfpathlineto{\pgfqpoint{5.391210in}{5.624419in}}%
\pgfpathlineto{\pgfqpoint{5.396964in}{5.623571in}}%
\pgfpathlineto{\pgfqpoint{5.411985in}{5.618986in}}%
\pgfpathlineto{\pgfqpoint{5.421115in}{5.615435in}}%
\pgfpathlineto{\pgfqpoint{5.432512in}{5.608338in}}%
\pgfpathlineto{\pgfqpoint{5.435427in}{5.606907in}}%
\pgfpathlineto{\pgfqpoint{5.455235in}{5.589700in}}%
\pgfpathlineto{\pgfqpoint{5.472140in}{5.569865in}}%
\pgfpathlineto{\pgfqpoint{5.485102in}{5.552195in}}%
\pgfpathlineto{\pgfqpoint{5.497312in}{5.534499in}}%
\pgfpathlineto{\pgfqpoint{5.518966in}{5.501924in}}%
\pgfpathlineto{\pgfqpoint{5.566200in}{5.429982in}}%
\pgfpathlineto{\pgfqpoint{5.587400in}{5.402051in}}%
\pgfpathlineto{\pgfqpoint{5.595627in}{5.392246in}}%
\pgfpathlineto{\pgfqpoint{5.606485in}{5.381670in}}%
\pgfpathlineto{\pgfqpoint{5.611819in}{5.377337in}}%
\pgfpathlineto{\pgfqpoint{5.626011in}{5.366623in}}%
\pgfpathlineto{\pgfqpoint{5.637156in}{5.360509in}}%
\pgfpathlineto{\pgfqpoint{5.642468in}{5.357840in}}%
\pgfpathlineto{\pgfqpoint{5.653880in}{5.353475in}}%
\pgfpathlineto{\pgfqpoint{5.754166in}{5.330708in}}%
\pgfpathlineto{\pgfqpoint{5.759160in}{5.328886in}}%
\pgfpathlineto{\pgfqpoint{5.772591in}{5.325377in}}%
\pgfpathlineto{\pgfqpoint{5.791330in}{5.321572in}}%
\pgfpathlineto{\pgfqpoint{5.806853in}{5.319963in}}%
\pgfpathlineto{\pgfqpoint{5.832046in}{5.317614in}}%
\pgfpathlineto{\pgfqpoint{5.840903in}{5.316932in}}%
\pgfpathlineto{\pgfqpoint{5.857260in}{5.313762in}}%
\pgfpathlineto{\pgfqpoint{5.879801in}{5.307469in}}%
\pgfpathlineto{\pgfqpoint{5.895519in}{5.300849in}}%
\pgfpathlineto{\pgfqpoint{5.910858in}{5.293746in}}%
\pgfpathlineto{\pgfqpoint{5.942696in}{5.279011in}}%
\pgfpathlineto{\pgfqpoint{5.944061in}{5.277978in}}%
\pgfpathlineto{\pgfqpoint{5.958337in}{5.273766in}}%
\pgfpathlineto{\pgfqpoint{5.975679in}{5.270558in}}%
\pgfpathlineto{\pgfqpoint{5.984861in}{5.270471in}}%
\pgfpathlineto{\pgfqpoint{6.004434in}{5.270468in}}%
\pgfpathlineto{\pgfqpoint{6.029871in}{5.272285in}}%
\pgfpathlineto{\pgfqpoint{6.065522in}{5.275180in}}%
\pgfpathlineto{\pgfqpoint{6.144527in}{5.279949in}}%
\pgfpathlineto{\pgfqpoint{6.186261in}{5.283389in}}%
\pgfpathlineto{\pgfqpoint{6.221726in}{5.283456in}}%
\pgfpathlineto{\pgfqpoint{6.260905in}{5.279858in}}%
\pgfpathlineto{\pgfqpoint{6.320575in}{5.274852in}}%
\pgfpathlineto{\pgfqpoint{6.432670in}{5.266559in}}%
\pgfpathlineto{\pgfqpoint{6.432670in}{5.266559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{5.303841in}}%
\pgfpathlineto{\pgfqpoint{4.242439in}{5.302883in}}%
\pgfpathlineto{\pgfqpoint{4.265024in}{5.303456in}}%
\pgfpathlineto{\pgfqpoint{4.289209in}{5.305679in}}%
\pgfpathlineto{\pgfqpoint{4.314574in}{5.309625in}}%
\pgfpathlineto{\pgfqpoint{4.341756in}{5.315460in}}%
\pgfpathlineto{\pgfqpoint{4.368878in}{5.322743in}}%
\pgfpathlineto{\pgfqpoint{4.395205in}{5.331261in}}%
\pgfpathlineto{\pgfqpoint{4.418160in}{5.340163in}}%
\pgfpathlineto{\pgfqpoint{4.434989in}{5.348166in}}%
\pgfpathlineto{\pgfqpoint{4.447970in}{5.356101in}}%
\pgfpathlineto{\pgfqpoint{4.457426in}{5.363655in}}%
\pgfpathlineto{\pgfqpoint{4.462940in}{5.369292in}}%
\pgfpathlineto{\pgfqpoint{4.484042in}{5.393678in}}%
\pgfpathlineto{\pgfqpoint{4.514764in}{5.427295in}}%
\pgfpathlineto{\pgfqpoint{4.523597in}{5.435656in}}%
\pgfpathlineto{\pgfqpoint{4.529490in}{5.441378in}}%
\pgfpathlineto{\pgfqpoint{4.543797in}{5.451590in}}%
\pgfpathlineto{\pgfqpoint{4.549556in}{5.455967in}}%
\pgfpathlineto{\pgfqpoint{4.560701in}{5.461940in}}%
\pgfpathlineto{\pgfqpoint{4.563561in}{5.463772in}}%
\pgfpathlineto{\pgfqpoint{4.568343in}{5.465671in}}%
\pgfpathlineto{\pgfqpoint{4.572999in}{5.468095in}}%
\pgfpathlineto{\pgfqpoint{4.575826in}{5.469560in}}%
\pgfpathlineto{\pgfqpoint{4.577576in}{5.469617in}}%
\pgfpathlineto{\pgfqpoint{4.592089in}{5.477771in}}%
\pgfpathlineto{\pgfqpoint{4.596688in}{5.479630in}}%
\pgfpathlineto{\pgfqpoint{4.603862in}{5.483394in}}%
\pgfpathlineto{\pgfqpoint{4.612883in}{5.488389in}}%
\pgfpathlineto{\pgfqpoint{4.647735in}{5.510435in}}%
\pgfpathlineto{\pgfqpoint{4.671294in}{5.525485in}}%
\pgfpathlineto{\pgfqpoint{4.698750in}{5.539513in}}%
\pgfpathlineto{\pgfqpoint{4.708603in}{5.543304in}}%
\pgfpathlineto{\pgfqpoint{4.727847in}{5.549010in}}%
\pgfpathlineto{\pgfqpoint{4.734199in}{5.550348in}}%
\pgfpathlineto{\pgfqpoint{4.751279in}{5.553598in}}%
\pgfpathlineto{\pgfqpoint{4.753065in}{5.553386in}}%
\pgfpathlineto{\pgfqpoint{4.764831in}{5.555785in}}%
\pgfpathlineto{\pgfqpoint{4.772459in}{5.558599in}}%
\pgfpathlineto{\pgfqpoint{4.777315in}{5.560110in}}%
\pgfpathlineto{\pgfqpoint{4.788302in}{5.565919in}}%
\pgfpathlineto{\pgfqpoint{4.799679in}{5.574239in}}%
\pgfpathlineto{\pgfqpoint{4.805056in}{5.579277in}}%
\pgfpathlineto{\pgfqpoint{4.816495in}{5.591843in}}%
\pgfpathlineto{\pgfqpoint{4.830311in}{5.609768in}}%
\pgfpathlineto{\pgfqpoint{4.848064in}{5.635616in}}%
\pgfpathlineto{\pgfqpoint{4.883619in}{5.691111in}}%
\pgfpathlineto{\pgfqpoint{4.915560in}{5.740370in}}%
\pgfpathlineto{\pgfqpoint{4.931634in}{5.761703in}}%
\pgfpathlineto{\pgfqpoint{4.944125in}{5.775883in}}%
\pgfpathlineto{\pgfqpoint{4.957712in}{5.789092in}}%
\pgfpathlineto{\pgfqpoint{4.990671in}{5.818367in}}%
\pgfpathlineto{\pgfqpoint{5.002377in}{5.831136in}}%
\pgfpathlineto{\pgfqpoint{5.013047in}{5.844702in}}%
\pgfpathlineto{\pgfqpoint{5.026999in}{5.865278in}}%
\pgfpathlineto{\pgfqpoint{5.048300in}{5.900537in}}%
\pgfpathlineto{\pgfqpoint{5.076519in}{5.945165in}}%
\pgfpathlineto{\pgfqpoint{5.090133in}{5.962657in}}%
\pgfpathlineto{\pgfqpoint{5.105407in}{5.978379in}}%
\pgfpathlineto{\pgfqpoint{5.124782in}{5.995079in}}%
\pgfpathlineto{\pgfqpoint{5.147649in}{6.014472in}}%
\pgfpathlineto{\pgfqpoint{5.168830in}{6.036085in}}%
\pgfpathlineto{\pgfqpoint{5.177392in}{6.046526in}}%
\pgfpathlineto{\pgfqpoint{5.187300in}{6.059904in}}%
\pgfpathlineto{\pgfqpoint{5.217182in}{6.108430in}}%
\pgfpathlineto{\pgfqpoint{5.229472in}{6.132578in}}%
\pgfpathlineto{\pgfqpoint{5.235777in}{6.146565in}}%
\pgfpathlineto{\pgfqpoint{5.243456in}{6.163023in}}%
\pgfpathlineto{\pgfqpoint{5.262709in}{6.204145in}}%
\pgfpathlineto{\pgfqpoint{5.275529in}{6.228039in}}%
\pgfpathlineto{\pgfqpoint{5.283864in}{6.241946in}}%
\pgfpathlineto{\pgfqpoint{5.301196in}{6.266166in}}%
\pgfpathlineto{\pgfqpoint{5.310951in}{6.278419in}}%
\pgfpathlineto{\pgfqpoint{5.335291in}{6.303049in}}%
\pgfpathlineto{\pgfqpoint{5.340460in}{6.306937in}}%
\pgfpathlineto{\pgfqpoint{5.344331in}{6.309487in}}%
\pgfpathlineto{\pgfqpoint{5.350573in}{6.312666in}}%
\pgfpathlineto{\pgfqpoint{5.357997in}{6.317142in}}%
\pgfpathlineto{\pgfqpoint{5.362087in}{6.317954in}}%
\pgfpathlineto{\pgfqpoint{5.369803in}{6.321205in}}%
\pgfpathlineto{\pgfqpoint{5.371554in}{6.320442in}}%
\pgfpathlineto{\pgfqpoint{5.372652in}{6.321717in}}%
\pgfpathlineto{\pgfqpoint{5.374379in}{6.321137in}}%
\pgfpathlineto{\pgfqpoint{5.377774in}{6.322229in}}%
\pgfpathlineto{\pgfqpoint{5.383069in}{6.322211in}}%
\pgfpathlineto{\pgfqpoint{5.394877in}{6.317725in}}%
\pgfpathlineto{\pgfqpoint{5.398858in}{6.317765in}}%
\pgfpathlineto{\pgfqpoint{5.404512in}{6.316041in}}%
\pgfpathlineto{\pgfqpoint{5.406238in}{6.313467in}}%
\pgfpathlineto{\pgfqpoint{5.413125in}{6.309296in}}%
\pgfpathlineto{\pgfqpoint{5.414903in}{6.309462in}}%
\pgfpathlineto{\pgfqpoint{5.421817in}{6.302321in}}%
\pgfpathlineto{\pgfqpoint{5.432194in}{6.291411in}}%
\pgfpathlineto{\pgfqpoint{5.437879in}{6.285694in}}%
\pgfpathlineto{\pgfqpoint{5.440654in}{6.282392in}}%
\pgfpathlineto{\pgfqpoint{5.443872in}{6.277695in}}%
\pgfpathlineto{\pgfqpoint{5.448515in}{6.270388in}}%
\pgfpathlineto{\pgfqpoint{5.455522in}{6.258719in}}%
\pgfpathlineto{\pgfqpoint{5.470747in}{6.227943in}}%
\pgfpathlineto{\pgfqpoint{5.512551in}{6.138006in}}%
\pgfpathlineto{\pgfqpoint{5.531205in}{6.101953in}}%
\pgfpathlineto{\pgfqpoint{5.544509in}{6.077748in}}%
\pgfpathlineto{\pgfqpoint{5.549411in}{6.070143in}}%
\pgfpathlineto{\pgfqpoint{5.560029in}{6.054737in}}%
\pgfpathlineto{\pgfqpoint{5.567203in}{6.044611in}}%
\pgfpathlineto{\pgfqpoint{5.576476in}{6.031899in}}%
\pgfpathlineto{\pgfqpoint{5.597077in}{6.007385in}}%
\pgfpathlineto{\pgfqpoint{5.602579in}{6.001352in}}%
\pgfpathlineto{\pgfqpoint{5.606948in}{5.995693in}}%
\pgfpathlineto{\pgfqpoint{5.613006in}{5.988846in}}%
\pgfpathlineto{\pgfqpoint{5.629190in}{5.972213in}}%
\pgfpathlineto{\pgfqpoint{5.657168in}{5.948361in}}%
\pgfpathlineto{\pgfqpoint{5.666810in}{5.943451in}}%
\pgfpathlineto{\pgfqpoint{5.674124in}{5.941172in}}%
\pgfpathlineto{\pgfqpoint{5.683009in}{5.940312in}}%
\pgfpathlineto{\pgfqpoint{5.691375in}{5.941442in}}%
\pgfpathlineto{\pgfqpoint{5.695434in}{5.942505in}}%
\pgfpathlineto{\pgfqpoint{5.703600in}{5.945720in}}%
\pgfpathlineto{\pgfqpoint{5.715416in}{5.952768in}}%
\pgfpathlineto{\pgfqpoint{5.730401in}{5.963820in}}%
\pgfpathlineto{\pgfqpoint{5.737283in}{5.969592in}}%
\pgfpathlineto{\pgfqpoint{5.741662in}{5.973797in}}%
\pgfpathlineto{\pgfqpoint{5.748439in}{5.980577in}}%
\pgfpathlineto{\pgfqpoint{5.751220in}{5.983011in}}%
\pgfpathlineto{\pgfqpoint{5.762175in}{5.993781in}}%
\pgfpathlineto{\pgfqpoint{5.779564in}{6.010000in}}%
\pgfpathlineto{\pgfqpoint{5.795245in}{6.023137in}}%
\pgfpathlineto{\pgfqpoint{5.828152in}{6.044902in}}%
\pgfpathlineto{\pgfqpoint{5.835916in}{6.049804in}}%
\pgfpathlineto{\pgfqpoint{5.851708in}{6.062023in}}%
\pgfpathlineto{\pgfqpoint{5.867354in}{6.076252in}}%
\pgfpathlineto{\pgfqpoint{5.885270in}{6.091892in}}%
\pgfpathlineto{\pgfqpoint{5.899711in}{6.103616in}}%
\pgfpathlineto{\pgfqpoint{5.904409in}{6.107573in}}%
\pgfpathlineto{\pgfqpoint{5.915378in}{6.113773in}}%
\pgfpathlineto{\pgfqpoint{5.934713in}{6.117754in}}%
\pgfpathlineto{\pgfqpoint{5.942203in}{6.118922in}}%
\pgfpathlineto{\pgfqpoint{5.943130in}{6.117746in}}%
\pgfpathlineto{\pgfqpoint{5.947458in}{6.117611in}}%
\pgfpathlineto{\pgfqpoint{5.950184in}{6.115683in}}%
\pgfpathlineto{\pgfqpoint{5.954952in}{6.113608in}}%
\pgfpathlineto{\pgfqpoint{5.957831in}{6.111374in}}%
\pgfpathlineto{\pgfqpoint{5.960473in}{6.110971in}}%
\pgfpathlineto{\pgfqpoint{5.977488in}{6.096222in}}%
\pgfpathlineto{\pgfqpoint{5.984196in}{6.089612in}}%
\pgfpathlineto{\pgfqpoint{5.989648in}{6.084158in}}%
\pgfpathlineto{\pgfqpoint{6.026360in}{6.047237in}}%
\pgfpathlineto{\pgfqpoint{6.032685in}{6.043648in}}%
\pgfpathlineto{\pgfqpoint{6.039816in}{6.041838in}}%
\pgfpathlineto{\pgfqpoint{6.041417in}{6.040543in}}%
\pgfpathlineto{\pgfqpoint{6.046986in}{6.040974in}}%
\pgfpathlineto{\pgfqpoint{6.048511in}{6.039642in}}%
\pgfpathlineto{\pgfqpoint{6.051569in}{6.041095in}}%
\pgfpathlineto{\pgfqpoint{6.062668in}{6.041149in}}%
\pgfpathlineto{\pgfqpoint{6.068390in}{6.042983in}}%
\pgfpathlineto{\pgfqpoint{6.071296in}{6.044093in}}%
\pgfpathlineto{\pgfqpoint{6.076860in}{6.048892in}}%
\pgfpathlineto{\pgfqpoint{6.092203in}{6.065887in}}%
\pgfpathlineto{\pgfqpoint{6.096936in}{6.069672in}}%
\pgfpathlineto{\pgfqpoint{6.110863in}{6.084940in}}%
\pgfpathlineto{\pgfqpoint{6.111748in}{6.085050in}}%
\pgfpathlineto{\pgfqpoint{6.116047in}{6.090186in}}%
\pgfpathlineto{\pgfqpoint{6.121581in}{6.095344in}}%
\pgfpathlineto{\pgfqpoint{6.132015in}{6.106024in}}%
\pgfpathlineto{\pgfqpoint{6.134180in}{6.109344in}}%
\pgfpathlineto{\pgfqpoint{6.139509in}{6.115513in}}%
\pgfpathlineto{\pgfqpoint{6.155787in}{6.137600in}}%
\pgfpathlineto{\pgfqpoint{6.158522in}{6.141877in}}%
\pgfpathlineto{\pgfqpoint{6.161022in}{6.144400in}}%
\pgfpathlineto{\pgfqpoint{6.171480in}{6.161122in}}%
\pgfpathlineto{\pgfqpoint{6.188511in}{6.193488in}}%
\pgfpathlineto{\pgfqpoint{6.203429in}{6.226698in}}%
\pgfpathlineto{\pgfqpoint{6.221648in}{6.272793in}}%
\pgfpathlineto{\pgfqpoint{6.227089in}{6.285438in}}%
\pgfpathlineto{\pgfqpoint{6.237140in}{6.302519in}}%
\pgfpathlineto{\pgfqpoint{6.255110in}{6.329456in}}%
\pgfpathlineto{\pgfqpoint{6.282082in}{6.366836in}}%
\pgfpathlineto{\pgfqpoint{6.307195in}{6.399148in}}%
\pgfpathlineto{\pgfqpoint{6.332423in}{6.429114in}}%
\pgfpathlineto{\pgfqpoint{6.356381in}{6.455239in}}%
\pgfpathlineto{\pgfqpoint{6.378894in}{6.477699in}}%
\pgfpathlineto{\pgfqpoint{6.400906in}{6.497704in}}%
\pgfpathlineto{\pgfqpoint{6.423884in}{6.516550in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{6.524039in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{6.524039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222253in}{5.686602in}}%
\pgfpathlineto{\pgfqpoint{4.272357in}{5.671104in}}%
\pgfpathlineto{\pgfqpoint{4.318001in}{5.658573in}}%
\pgfpathlineto{\pgfqpoint{4.372120in}{5.645575in}}%
\pgfpathlineto{\pgfqpoint{4.403441in}{5.637431in}}%
\pgfpathlineto{\pgfqpoint{4.423444in}{5.630723in}}%
\pgfpathlineto{\pgfqpoint{4.440147in}{5.623827in}}%
\pgfpathlineto{\pgfqpoint{4.461328in}{5.609727in}}%
\pgfpathlineto{\pgfqpoint{4.477211in}{5.597382in}}%
\pgfpathlineto{\pgfqpoint{4.491121in}{5.585959in}}%
\pgfpathlineto{\pgfqpoint{4.517915in}{5.567291in}}%
\pgfpathlineto{\pgfqpoint{4.547811in}{5.550554in}}%
\pgfpathlineto{\pgfqpoint{4.582083in}{5.532868in}}%
\pgfpathlineto{\pgfqpoint{4.605545in}{5.518779in}}%
\pgfpathlineto{\pgfqpoint{4.617384in}{5.510849in}}%
\pgfpathlineto{\pgfqpoint{4.640276in}{5.496201in}}%
\pgfpathlineto{\pgfqpoint{4.651466in}{5.490735in}}%
\pgfpathlineto{\pgfqpoint{4.657078in}{5.487900in}}%
\pgfpathlineto{\pgfqpoint{4.660359in}{5.487162in}}%
\pgfpathlineto{\pgfqpoint{4.670749in}{5.482629in}}%
\pgfpathlineto{\pgfqpoint{4.671582in}{5.482775in}}%
\pgfpathlineto{\pgfqpoint{4.676944in}{5.481834in}}%
\pgfpathlineto{\pgfqpoint{4.680017in}{5.481683in}}%
\pgfpathlineto{\pgfqpoint{4.681773in}{5.480710in}}%
\pgfpathlineto{\pgfqpoint{4.685947in}{5.480644in}}%
\pgfpathlineto{\pgfqpoint{4.687250in}{5.480159in}}%
\pgfpathlineto{\pgfqpoint{4.689010in}{5.480514in}}%
\pgfpathlineto{\pgfqpoint{4.693903in}{5.479985in}}%
\pgfpathlineto{\pgfqpoint{4.705827in}{5.480941in}}%
\pgfpathlineto{\pgfqpoint{4.715509in}{5.483021in}}%
\pgfpathlineto{\pgfqpoint{4.716959in}{5.484036in}}%
\pgfpathlineto{\pgfqpoint{4.727071in}{5.488624in}}%
\pgfpathlineto{\pgfqpoint{4.737630in}{5.494892in}}%
\pgfpathlineto{\pgfqpoint{4.744746in}{5.500302in}}%
\pgfpathlineto{\pgfqpoint{4.810324in}{5.551186in}}%
\pgfpathlineto{\pgfqpoint{4.833360in}{5.564943in}}%
\pgfpathlineto{\pgfqpoint{4.842306in}{5.569834in}}%
\pgfpathlineto{\pgfqpoint{4.868847in}{5.581847in}}%
\pgfpathlineto{\pgfqpoint{4.887128in}{5.587583in}}%
\pgfpathlineto{\pgfqpoint{4.892946in}{5.588769in}}%
\pgfpathlineto{\pgfqpoint{4.916477in}{5.593370in}}%
\pgfpathlineto{\pgfqpoint{4.939407in}{5.592352in}}%
\pgfpathlineto{\pgfqpoint{4.967621in}{5.588496in}}%
\pgfpathlineto{\pgfqpoint{4.979747in}{5.584746in}}%
\pgfpathlineto{\pgfqpoint{5.000420in}{5.577588in}}%
\pgfpathlineto{\pgfqpoint{5.006205in}{5.574639in}}%
\pgfpathlineto{\pgfqpoint{5.028186in}{5.559959in}}%
\pgfpathlineto{\pgfqpoint{5.036892in}{5.552815in}}%
\pgfpathlineto{\pgfqpoint{5.049073in}{5.540362in}}%
\pgfpathlineto{\pgfqpoint{5.058830in}{5.529515in}}%
\pgfpathlineto{\pgfqpoint{5.078250in}{5.503685in}}%
\pgfpathlineto{\pgfqpoint{5.088080in}{5.489578in}}%
\pgfpathlineto{\pgfqpoint{5.101792in}{5.469317in}}%
\pgfpathlineto{\pgfqpoint{5.129934in}{5.428688in}}%
\pgfpathlineto{\pgfqpoint{5.160357in}{5.388844in}}%
\pgfpathlineto{\pgfqpoint{5.241527in}{5.287053in}}%
\pgfpathlineto{\pgfqpoint{5.276685in}{5.245842in}}%
\pgfpathlineto{\pgfqpoint{5.283426in}{5.238515in}}%
\pgfpathlineto{\pgfqpoint{5.292004in}{5.229914in}}%
\pgfpathlineto{\pgfqpoint{5.308279in}{5.216102in}}%
\pgfpathlineto{\pgfqpoint{5.313451in}{5.212842in}}%
\pgfpathlineto{\pgfqpoint{5.322592in}{5.207361in}}%
\pgfpathlineto{\pgfqpoint{5.338637in}{5.201655in}}%
\pgfpathlineto{\pgfqpoint{5.352945in}{5.198881in}}%
\pgfpathlineto{\pgfqpoint{5.374340in}{5.196347in}}%
\pgfpathlineto{\pgfqpoint{5.399304in}{5.194845in}}%
\pgfpathlineto{\pgfqpoint{5.486347in}{5.192050in}}%
\pgfpathlineto{\pgfqpoint{5.527036in}{5.191412in}}%
\pgfpathlineto{\pgfqpoint{5.555620in}{5.192335in}}%
\pgfpathlineto{\pgfqpoint{5.582426in}{5.195103in}}%
\pgfpathlineto{\pgfqpoint{5.608968in}{5.201610in}}%
\pgfpathlineto{\pgfqpoint{5.628821in}{5.208551in}}%
\pgfpathlineto{\pgfqpoint{5.665728in}{5.224570in}}%
\pgfpathlineto{\pgfqpoint{5.687312in}{5.233301in}}%
\pgfpathlineto{\pgfqpoint{5.705177in}{5.238610in}}%
\pgfpathlineto{\pgfqpoint{5.721330in}{5.242418in}}%
\pgfpathlineto{\pgfqpoint{5.792020in}{5.255171in}}%
\pgfpathlineto{\pgfqpoint{5.815998in}{5.255485in}}%
\pgfpathlineto{\pgfqpoint{5.820261in}{5.255282in}}%
\pgfpathlineto{\pgfqpoint{5.832785in}{5.254871in}}%
\pgfpathlineto{\pgfqpoint{5.841252in}{5.254366in}}%
\pgfpathlineto{\pgfqpoint{5.865954in}{5.254205in}}%
\pgfpathlineto{\pgfqpoint{5.892656in}{5.257501in}}%
\pgfpathlineto{\pgfqpoint{5.900570in}{5.259904in}}%
\pgfpathlineto{\pgfqpoint{5.918767in}{5.268157in}}%
\pgfpathlineto{\pgfqpoint{5.926351in}{5.274064in}}%
\pgfpathlineto{\pgfqpoint{5.936831in}{5.281625in}}%
\pgfpathlineto{\pgfqpoint{5.971567in}{5.306643in}}%
\pgfpathlineto{\pgfqpoint{5.989580in}{5.317228in}}%
\pgfpathlineto{\pgfqpoint{6.027423in}{5.332539in}}%
\pgfpathlineto{\pgfqpoint{6.037493in}{5.335682in}}%
\pgfpathlineto{\pgfqpoint{6.044915in}{5.338071in}}%
\pgfpathlineto{\pgfqpoint{6.051918in}{5.339892in}}%
\pgfpathlineto{\pgfqpoint{6.087391in}{5.350029in}}%
\pgfpathlineto{\pgfqpoint{6.099891in}{5.352143in}}%
\pgfpathlineto{\pgfqpoint{6.105714in}{5.352966in}}%
\pgfpathlineto{\pgfqpoint{6.107137in}{5.353733in}}%
\pgfpathlineto{\pgfqpoint{6.125242in}{5.355531in}}%
\pgfpathlineto{\pgfqpoint{6.138391in}{5.356526in}}%
\pgfpathlineto{\pgfqpoint{6.140176in}{5.356048in}}%
\pgfpathlineto{\pgfqpoint{6.145357in}{5.355445in}}%
\pgfpathlineto{\pgfqpoint{6.153238in}{5.354271in}}%
\pgfpathlineto{\pgfqpoint{6.165299in}{5.350562in}}%
\pgfpathlineto{\pgfqpoint{6.189806in}{5.337561in}}%
\pgfpathlineto{\pgfqpoint{6.210494in}{5.325499in}}%
\pgfpathlineto{\pgfqpoint{6.221962in}{5.323627in}}%
\pgfpathlineto{\pgfqpoint{6.245407in}{5.321740in}}%
\pgfpathlineto{\pgfqpoint{6.284038in}{5.320215in}}%
\pgfpathlineto{\pgfqpoint{6.326231in}{5.320101in}}%
\pgfpathlineto{\pgfqpoint{6.362054in}{5.321450in}}%
\pgfpathlineto{\pgfqpoint{6.396571in}{5.324298in}}%
\pgfpathlineto{\pgfqpoint{6.426686in}{5.328183in}}%
\pgfpathlineto{\pgfqpoint{6.432081in}{5.329013in}}%
\pgfpathlineto{\pgfqpoint{6.432081in}{5.329013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544402in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{5.029283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{6.763091in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327509in,y=6.846424in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Solaris}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{6.763091in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{6.763091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466168in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{7.466168in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.466168in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.466168in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.018482in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{8.018482in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.018482in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.018482in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.570797in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{8.570797in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.570797in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.570797in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.123112in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{9.123112in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.123112in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.123112in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.675427in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{9.675427in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.675427in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.675427in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{5.029283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.189009in,y=4.981058in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{5.462735in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{5.462735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{5.462735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.050120in,y=5.414510in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{5.896187in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{5.896187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{5.896187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.980675in,y=5.847962in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{6.329639in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{6.329639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{6.329639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.980675in,y=6.281414in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{6.763091in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{6.763091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.980675in,y=6.714866in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466355in}{5.171347in}}%
\pgfpathlineto{\pgfqpoint{7.520212in}{5.209428in}}%
\pgfpathlineto{\pgfqpoint{7.604543in}{5.267115in}}%
\pgfpathlineto{\pgfqpoint{7.623420in}{5.277385in}}%
\pgfpathlineto{\pgfqpoint{7.644415in}{5.287112in}}%
\pgfpathlineto{\pgfqpoint{7.668582in}{5.296323in}}%
\pgfpathlineto{\pgfqpoint{7.684742in}{5.300634in}}%
\pgfpathlineto{\pgfqpoint{7.694862in}{5.302433in}}%
\pgfpathlineto{\pgfqpoint{7.738250in}{5.304837in}}%
\pgfpathlineto{\pgfqpoint{7.791651in}{5.301796in}}%
\pgfpathlineto{\pgfqpoint{7.809810in}{5.301344in}}%
\pgfpathlineto{\pgfqpoint{7.816918in}{5.301558in}}%
\pgfpathlineto{\pgfqpoint{7.824191in}{5.301967in}}%
\pgfpathlineto{\pgfqpoint{7.837913in}{5.303618in}}%
\pgfpathlineto{\pgfqpoint{7.854284in}{5.307086in}}%
\pgfpathlineto{\pgfqpoint{7.874136in}{5.313530in}}%
\pgfpathlineto{\pgfqpoint{7.890515in}{5.320945in}}%
\pgfpathlineto{\pgfqpoint{7.913648in}{5.334503in}}%
\pgfpathlineto{\pgfqpoint{7.938909in}{5.351755in}}%
\pgfpathlineto{\pgfqpoint{7.981493in}{5.380840in}}%
\pgfpathlineto{\pgfqpoint{8.008162in}{5.397096in}}%
\pgfpathlineto{\pgfqpoint{8.032638in}{5.409981in}}%
\pgfpathlineto{\pgfqpoint{8.055538in}{5.420217in}}%
\pgfpathlineto{\pgfqpoint{8.107655in}{5.442873in}}%
\pgfpathlineto{\pgfqpoint{8.182150in}{5.474909in}}%
\pgfpathlineto{\pgfqpoint{8.229618in}{5.493142in}}%
\pgfpathlineto{\pgfqpoint{8.310360in}{5.524301in}}%
\pgfpathlineto{\pgfqpoint{8.349080in}{5.542609in}}%
\pgfpathlineto{\pgfqpoint{8.385140in}{5.559531in}}%
\pgfpathlineto{\pgfqpoint{8.411764in}{5.570904in}}%
\pgfpathlineto{\pgfqpoint{8.513262in}{5.612468in}}%
\pgfpathlineto{\pgfqpoint{8.565994in}{5.635220in}}%
\pgfpathlineto{\pgfqpoint{8.611117in}{5.650299in}}%
\pgfpathlineto{\pgfqpoint{8.656895in}{5.664953in}}%
\pgfpathlineto{\pgfqpoint{8.678954in}{5.673917in}}%
\pgfpathlineto{\pgfqpoint{8.706935in}{5.687343in}}%
\pgfpathlineto{\pgfqpoint{8.726955in}{5.698474in}}%
\pgfpathlineto{\pgfqpoint{8.766348in}{5.722876in}}%
\pgfpathlineto{\pgfqpoint{8.776544in}{5.729696in}}%
\pgfpathlineto{\pgfqpoint{8.798191in}{5.744421in}}%
\pgfpathlineto{\pgfqpoint{8.864509in}{5.787129in}}%
\pgfpathlineto{\pgfqpoint{8.887478in}{5.799751in}}%
\pgfpathlineto{\pgfqpoint{8.909754in}{5.811031in}}%
\pgfpathlineto{\pgfqpoint{8.917431in}{5.814816in}}%
\pgfpathlineto{\pgfqpoint{8.951890in}{5.832235in}}%
\pgfpathlineto{\pgfqpoint{8.964732in}{5.838839in}}%
\pgfpathlineto{\pgfqpoint{8.978393in}{5.845688in}}%
\pgfpathlineto{\pgfqpoint{9.010832in}{5.860494in}}%
\pgfpathlineto{\pgfqpoint{9.058442in}{5.878789in}}%
\pgfpathlineto{\pgfqpoint{9.113147in}{5.897374in}}%
\pgfpathlineto{\pgfqpoint{9.152098in}{5.911059in}}%
\pgfpathlineto{\pgfqpoint{9.180908in}{5.922268in}}%
\pgfpathlineto{\pgfqpoint{9.207965in}{5.934231in}}%
\pgfpathlineto{\pgfqpoint{9.242251in}{5.951485in}}%
\pgfpathlineto{\pgfqpoint{9.276059in}{5.970976in}}%
\pgfpathlineto{\pgfqpoint{9.303763in}{5.988232in}}%
\pgfpathlineto{\pgfqpoint{9.370888in}{6.029662in}}%
\pgfpathlineto{\pgfqpoint{9.460391in}{6.082705in}}%
\pgfpathlineto{\pgfqpoint{9.676576in}{6.213458in}}%
\pgfpathlineto{\pgfqpoint{9.676576in}{6.213458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466367in}{5.189549in}}%
\pgfpathlineto{\pgfqpoint{7.497913in}{5.196965in}}%
\pgfpathlineto{\pgfqpoint{7.542033in}{5.205585in}}%
\pgfpathlineto{\pgfqpoint{7.604612in}{5.216493in}}%
\pgfpathlineto{\pgfqpoint{7.614801in}{5.216864in}}%
\pgfpathlineto{\pgfqpoint{7.627317in}{5.215413in}}%
\pgfpathlineto{\pgfqpoint{7.656474in}{5.212086in}}%
\pgfpathlineto{\pgfqpoint{7.673423in}{5.211061in}}%
\pgfpathlineto{\pgfqpoint{7.713259in}{5.211870in}}%
\pgfpathlineto{\pgfqpoint{7.730480in}{5.214616in}}%
\pgfpathlineto{\pgfqpoint{7.745692in}{5.218429in}}%
\pgfpathlineto{\pgfqpoint{7.771368in}{5.227621in}}%
\pgfpathlineto{\pgfqpoint{7.832833in}{5.257573in}}%
\pgfpathlineto{\pgfqpoint{7.861278in}{5.270919in}}%
\pgfpathlineto{\pgfqpoint{7.898823in}{5.284429in}}%
\pgfpathlineto{\pgfqpoint{7.921458in}{5.290757in}}%
\pgfpathlineto{\pgfqpoint{7.943843in}{5.295256in}}%
\pgfpathlineto{\pgfqpoint{7.973104in}{5.299077in}}%
\pgfpathlineto{\pgfqpoint{8.014713in}{5.303071in}}%
\pgfpathlineto{\pgfqpoint{8.041358in}{5.306117in}}%
\pgfpathlineto{\pgfqpoint{8.071306in}{5.313871in}}%
\pgfpathlineto{\pgfqpoint{8.084903in}{5.319280in}}%
\pgfpathlineto{\pgfqpoint{8.108260in}{5.331057in}}%
\pgfpathlineto{\pgfqpoint{8.146191in}{5.354052in}}%
\pgfpathlineto{\pgfqpoint{8.168276in}{5.368866in}}%
\pgfpathlineto{\pgfqpoint{8.301609in}{5.463392in}}%
\pgfpathlineto{\pgfqpoint{8.330324in}{5.479841in}}%
\pgfpathlineto{\pgfqpoint{8.359699in}{5.493707in}}%
\pgfpathlineto{\pgfqpoint{8.400617in}{5.510395in}}%
\pgfpathlineto{\pgfqpoint{8.430132in}{5.521866in}}%
\pgfpathlineto{\pgfqpoint{8.476656in}{5.538082in}}%
\pgfpathlineto{\pgfqpoint{8.505800in}{5.546637in}}%
\pgfpathlineto{\pgfqpoint{8.563086in}{5.561411in}}%
\pgfpathlineto{\pgfqpoint{8.663441in}{5.586796in}}%
\pgfpathlineto{\pgfqpoint{8.819183in}{5.629718in}}%
\pgfpathlineto{\pgfqpoint{8.860349in}{5.642235in}}%
\pgfpathlineto{\pgfqpoint{8.906558in}{5.657880in}}%
\pgfpathlineto{\pgfqpoint{8.967402in}{5.678786in}}%
\pgfpathlineto{\pgfqpoint{9.014010in}{5.693415in}}%
\pgfpathlineto{\pgfqpoint{9.054302in}{5.704127in}}%
\pgfpathlineto{\pgfqpoint{9.223774in}{5.747556in}}%
\pgfpathlineto{\pgfqpoint{9.278442in}{5.764959in}}%
\pgfpathlineto{\pgfqpoint{9.376273in}{5.799773in}}%
\pgfpathlineto{\pgfqpoint{9.463922in}{5.830973in}}%
\pgfpathlineto{\pgfqpoint{9.574567in}{5.871542in}}%
\pgfpathlineto{\pgfqpoint{9.677222in}{5.908940in}}%
\pgfpathlineto{\pgfqpoint{9.677222in}{5.908940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466303in}{5.143584in}}%
\pgfpathlineto{\pgfqpoint{7.531541in}{5.140558in}}%
\pgfpathlineto{\pgfqpoint{7.605309in}{5.138691in}}%
\pgfpathlineto{\pgfqpoint{7.613300in}{5.139384in}}%
\pgfpathlineto{\pgfqpoint{7.624143in}{5.142627in}}%
\pgfpathlineto{\pgfqpoint{7.647142in}{5.154453in}}%
\pgfpathlineto{\pgfqpoint{7.656028in}{5.160914in}}%
\pgfpathlineto{\pgfqpoint{7.664569in}{5.167978in}}%
\pgfpathlineto{\pgfqpoint{7.765256in}{5.261397in}}%
\pgfpathlineto{\pgfqpoint{7.785377in}{5.276400in}}%
\pgfpathlineto{\pgfqpoint{7.798718in}{5.284218in}}%
\pgfpathlineto{\pgfqpoint{7.819927in}{5.292624in}}%
\pgfpathlineto{\pgfqpoint{7.828029in}{5.294811in}}%
\pgfpathlineto{\pgfqpoint{7.836085in}{5.296545in}}%
\pgfpathlineto{\pgfqpoint{7.839886in}{5.297164in}}%
\pgfpathlineto{\pgfqpoint{7.850801in}{5.298717in}}%
\pgfpathlineto{\pgfqpoint{7.919591in}{5.303453in}}%
\pgfpathlineto{\pgfqpoint{7.977848in}{5.312754in}}%
\pgfpathlineto{\pgfqpoint{8.005598in}{5.319151in}}%
\pgfpathlineto{\pgfqpoint{8.020349in}{5.323456in}}%
\pgfpathlineto{\pgfqpoint{8.036403in}{5.328821in}}%
\pgfpathlineto{\pgfqpoint{8.062548in}{5.339160in}}%
\pgfpathlineto{\pgfqpoint{8.094873in}{5.353926in}}%
\pgfpathlineto{\pgfqpoint{8.155187in}{5.382088in}}%
\pgfpathlineto{\pgfqpoint{8.182794in}{5.393263in}}%
\pgfpathlineto{\pgfqpoint{8.207433in}{5.401758in}}%
\pgfpathlineto{\pgfqpoint{8.234172in}{5.409607in}}%
\pgfpathlineto{\pgfqpoint{8.265535in}{5.417117in}}%
\pgfpathlineto{\pgfqpoint{8.298156in}{5.423350in}}%
\pgfpathlineto{\pgfqpoint{8.325055in}{5.427429in}}%
\pgfpathlineto{\pgfqpoint{8.368164in}{5.430299in}}%
\pgfpathlineto{\pgfqpoint{8.391907in}{5.429773in}}%
\pgfpathlineto{\pgfqpoint{8.454983in}{5.423722in}}%
\pgfpathlineto{\pgfqpoint{8.528239in}{5.414788in}}%
\pgfpathlineto{\pgfqpoint{8.548904in}{5.413069in}}%
\pgfpathlineto{\pgfqpoint{8.580696in}{5.411309in}}%
\pgfpathlineto{\pgfqpoint{8.633747in}{5.412123in}}%
\pgfpathlineto{\pgfqpoint{8.653248in}{5.414031in}}%
\pgfpathlineto{\pgfqpoint{8.678546in}{5.417801in}}%
\pgfpathlineto{\pgfqpoint{8.716165in}{5.424945in}}%
\pgfpathlineto{\pgfqpoint{8.789651in}{5.439761in}}%
\pgfpathlineto{\pgfqpoint{8.830593in}{5.446052in}}%
\pgfpathlineto{\pgfqpoint{8.893415in}{5.453380in}}%
\pgfpathlineto{\pgfqpoint{8.964397in}{5.459491in}}%
\pgfpathlineto{\pgfqpoint{9.084818in}{5.467437in}}%
\pgfpathlineto{\pgfqpoint{9.124160in}{5.471390in}}%
\pgfpathlineto{\pgfqpoint{9.177376in}{5.477891in}}%
\pgfpathlineto{\pgfqpoint{9.221792in}{5.483057in}}%
\pgfpathlineto{\pgfqpoint{9.288617in}{5.489958in}}%
\pgfpathlineto{\pgfqpoint{9.356962in}{5.498747in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{5.544092in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{5.544092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466355in}{5.184847in}}%
\pgfpathlineto{\pgfqpoint{7.495417in}{5.220483in}}%
\pgfpathlineto{\pgfqpoint{7.525368in}{5.254821in}}%
\pgfpathlineto{\pgfqpoint{7.561323in}{5.293703in}}%
\pgfpathlineto{\pgfqpoint{7.604976in}{5.338686in}}%
\pgfpathlineto{\pgfqpoint{7.616102in}{5.348811in}}%
\pgfpathlineto{\pgfqpoint{7.628256in}{5.354198in}}%
\pgfpathlineto{\pgfqpoint{7.659045in}{5.368144in}}%
\pgfpathlineto{\pgfqpoint{7.676438in}{5.377229in}}%
\pgfpathlineto{\pgfqpoint{7.696897in}{5.389059in}}%
\pgfpathlineto{\pgfqpoint{7.757044in}{5.426049in}}%
\pgfpathlineto{\pgfqpoint{7.790420in}{5.445021in}}%
\pgfpathlineto{\pgfqpoint{7.811849in}{5.457068in}}%
\pgfpathlineto{\pgfqpoint{7.847974in}{5.476880in}}%
\pgfpathlineto{\pgfqpoint{7.868296in}{5.486563in}}%
\pgfpathlineto{\pgfqpoint{7.876660in}{5.489849in}}%
\pgfpathlineto{\pgfqpoint{7.894565in}{5.495449in}}%
\pgfpathlineto{\pgfqpoint{7.913110in}{5.500101in}}%
\pgfpathlineto{\pgfqpoint{7.966031in}{5.512909in}}%
\pgfpathlineto{\pgfqpoint{7.992875in}{5.521427in}}%
\pgfpathlineto{\pgfqpoint{8.011090in}{5.527743in}}%
\pgfpathlineto{\pgfqpoint{8.053712in}{5.542099in}}%
\pgfpathlineto{\pgfqpoint{8.125346in}{5.563859in}}%
\pgfpathlineto{\pgfqpoint{8.140610in}{5.568416in}}%
\pgfpathlineto{\pgfqpoint{8.158422in}{5.573434in}}%
\pgfpathlineto{\pgfqpoint{8.181148in}{5.578502in}}%
\pgfpathlineto{\pgfqpoint{8.220079in}{5.582699in}}%
\pgfpathlineto{\pgfqpoint{8.264631in}{5.585675in}}%
\pgfpathlineto{\pgfqpoint{8.293058in}{5.589487in}}%
\pgfpathlineto{\pgfqpoint{8.358308in}{5.601074in}}%
\pgfpathlineto{\pgfqpoint{8.377716in}{5.606855in}}%
\pgfpathlineto{\pgfqpoint{8.387165in}{5.610401in}}%
\pgfpathlineto{\pgfqpoint{8.406316in}{5.619102in}}%
\pgfpathlineto{\pgfqpoint{8.413421in}{5.622909in}}%
\pgfpathlineto{\pgfqpoint{8.435805in}{5.636359in}}%
\pgfpathlineto{\pgfqpoint{8.453038in}{5.648086in}}%
\pgfpathlineto{\pgfqpoint{8.484049in}{5.671200in}}%
\pgfpathlineto{\pgfqpoint{8.531992in}{5.710566in}}%
\pgfpathlineto{\pgfqpoint{8.552101in}{5.729210in}}%
\pgfpathlineto{\pgfqpoint{8.666350in}{5.843217in}}%
\pgfpathlineto{\pgfqpoint{8.687205in}{5.861576in}}%
\pgfpathlineto{\pgfqpoint{8.737676in}{5.902513in}}%
\pgfpathlineto{\pgfqpoint{8.756706in}{5.917696in}}%
\pgfpathlineto{\pgfqpoint{8.795245in}{5.950453in}}%
\pgfpathlineto{\pgfqpoint{8.863959in}{6.009822in}}%
\pgfpathlineto{\pgfqpoint{8.878545in}{6.022419in}}%
\pgfpathlineto{\pgfqpoint{8.906884in}{6.048303in}}%
\pgfpathlineto{\pgfqpoint{8.957069in}{6.100329in}}%
\pgfpathlineto{\pgfqpoint{8.976080in}{6.122069in}}%
\pgfpathlineto{\pgfqpoint{9.009567in}{6.162058in}}%
\pgfpathlineto{\pgfqpoint{9.079852in}{6.245161in}}%
\pgfpathlineto{\pgfqpoint{9.142442in}{6.309041in}}%
\pgfpathlineto{\pgfqpoint{9.198505in}{6.358201in}}%
\pgfpathlineto{\pgfqpoint{9.270388in}{6.415173in}}%
\pgfpathlineto{\pgfqpoint{9.297067in}{6.434251in}}%
\pgfpathlineto{\pgfqpoint{9.339241in}{6.460161in}}%
\pgfpathlineto{\pgfqpoint{9.364772in}{6.473406in}}%
\pgfpathlineto{\pgfqpoint{9.403512in}{6.491313in}}%
\pgfpathlineto{\pgfqpoint{9.574887in}{6.569498in}}%
\pgfpathlineto{\pgfqpoint{9.674700in}{6.614512in}}%
\pgfpathlineto{\pgfqpoint{9.674700in}{6.614512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466367in}{5.199357in}}%
\pgfpathlineto{\pgfqpoint{7.516364in}{5.244338in}}%
\pgfpathlineto{\pgfqpoint{7.573324in}{5.293506in}}%
\pgfpathlineto{\pgfqpoint{7.634236in}{5.344200in}}%
\pgfpathlineto{\pgfqpoint{7.671908in}{5.373865in}}%
\pgfpathlineto{\pgfqpoint{7.685764in}{5.383363in}}%
\pgfpathlineto{\pgfqpoint{7.699119in}{5.387740in}}%
\pgfpathlineto{\pgfqpoint{7.723820in}{5.392310in}}%
\pgfpathlineto{\pgfqpoint{7.728440in}{5.392833in}}%
\pgfpathlineto{\pgfqpoint{7.739474in}{5.393364in}}%
\pgfpathlineto{\pgfqpoint{7.754119in}{5.393619in}}%
\pgfpathlineto{\pgfqpoint{7.787791in}{5.392749in}}%
\pgfpathlineto{\pgfqpoint{7.801604in}{5.391728in}}%
\pgfpathlineto{\pgfqpoint{7.821246in}{5.390032in}}%
\pgfpathlineto{\pgfqpoint{7.874186in}{5.379241in}}%
\pgfpathlineto{\pgfqpoint{7.916626in}{5.368373in}}%
\pgfpathlineto{\pgfqpoint{7.935389in}{5.365216in}}%
\pgfpathlineto{\pgfqpoint{7.951290in}{5.365072in}}%
\pgfpathlineto{\pgfqpoint{7.987157in}{5.370599in}}%
\pgfpathlineto{\pgfqpoint{8.008338in}{5.377933in}}%
\pgfpathlineto{\pgfqpoint{8.028917in}{5.386868in}}%
\pgfpathlineto{\pgfqpoint{8.052973in}{5.398412in}}%
\pgfpathlineto{\pgfqpoint{8.089447in}{5.415026in}}%
\pgfpathlineto{\pgfqpoint{8.126502in}{5.429526in}}%
\pgfpathlineto{\pgfqpoint{8.165266in}{5.442484in}}%
\pgfpathlineto{\pgfqpoint{8.204148in}{5.453669in}}%
\pgfpathlineto{\pgfqpoint{8.291748in}{5.476618in}}%
\pgfpathlineto{\pgfqpoint{8.337875in}{5.487130in}}%
\pgfpathlineto{\pgfqpoint{8.457052in}{5.513695in}}%
\pgfpathlineto{\pgfqpoint{8.525974in}{5.529254in}}%
\pgfpathlineto{\pgfqpoint{8.592612in}{5.543052in}}%
\pgfpathlineto{\pgfqpoint{8.691633in}{5.565560in}}%
\pgfpathlineto{\pgfqpoint{8.782314in}{5.587546in}}%
\pgfpathlineto{\pgfqpoint{8.833348in}{5.597623in}}%
\pgfpathlineto{\pgfqpoint{8.862301in}{5.603374in}}%
\pgfpathlineto{\pgfqpoint{8.900810in}{5.612584in}}%
\pgfpathlineto{\pgfqpoint{8.938199in}{5.622860in}}%
\pgfpathlineto{\pgfqpoint{8.958975in}{5.628636in}}%
\pgfpathlineto{\pgfqpoint{8.994332in}{5.638091in}}%
\pgfpathlineto{\pgfqpoint{9.094495in}{5.665458in}}%
\pgfpathlineto{\pgfqpoint{9.144625in}{5.679424in}}%
\pgfpathlineto{\pgfqpoint{9.163659in}{5.684914in}}%
\pgfpathlineto{\pgfqpoint{9.244806in}{5.708084in}}%
\pgfpathlineto{\pgfqpoint{9.262685in}{5.712879in}}%
\pgfpathlineto{\pgfqpoint{9.310255in}{5.724545in}}%
\pgfpathlineto{\pgfqpoint{9.378019in}{5.740963in}}%
\pgfpathlineto{\pgfqpoint{9.409497in}{5.750456in}}%
\pgfpathlineto{\pgfqpoint{9.487291in}{5.774712in}}%
\pgfpathlineto{\pgfqpoint{9.580168in}{5.801180in}}%
\pgfpathlineto{\pgfqpoint{9.676104in}{5.829079in}}%
\pgfpathlineto{\pgfqpoint{9.676104in}{5.829079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466303in}{5.191379in}}%
\pgfpathlineto{\pgfqpoint{7.522530in}{5.267346in}}%
\pgfpathlineto{\pgfqpoint{7.585351in}{5.349967in}}%
\pgfpathlineto{\pgfqpoint{7.613340in}{5.384655in}}%
\pgfpathlineto{\pgfqpoint{7.625007in}{5.397165in}}%
\pgfpathlineto{\pgfqpoint{7.652803in}{5.422270in}}%
\pgfpathlineto{\pgfqpoint{7.673561in}{5.438504in}}%
\pgfpathlineto{\pgfqpoint{7.694230in}{5.452017in}}%
\pgfpathlineto{\pgfqpoint{7.733777in}{5.473546in}}%
\pgfpathlineto{\pgfqpoint{7.748204in}{5.480164in}}%
\pgfpathlineto{\pgfqpoint{7.773931in}{5.490015in}}%
\pgfpathlineto{\pgfqpoint{7.797253in}{5.497223in}}%
\pgfpathlineto{\pgfqpoint{7.834617in}{5.508474in}}%
\pgfpathlineto{\pgfqpoint{7.881956in}{5.522450in}}%
\pgfpathlineto{\pgfqpoint{7.912578in}{5.529068in}}%
\pgfpathlineto{\pgfqpoint{7.956981in}{5.534644in}}%
\pgfpathlineto{\pgfqpoint{7.978405in}{5.535909in}}%
\pgfpathlineto{\pgfqpoint{7.987161in}{5.536095in}}%
\pgfpathlineto{\pgfqpoint{8.013839in}{5.535931in}}%
\pgfpathlineto{\pgfqpoint{8.122316in}{5.535322in}}%
\pgfpathlineto{\pgfqpoint{8.131360in}{5.535969in}}%
\pgfpathlineto{\pgfqpoint{8.154411in}{5.538472in}}%
\pgfpathlineto{\pgfqpoint{8.181362in}{5.542814in}}%
\pgfpathlineto{\pgfqpoint{8.220899in}{5.551097in}}%
\pgfpathlineto{\pgfqpoint{8.300747in}{5.567700in}}%
\pgfpathlineto{\pgfqpoint{8.330805in}{5.570912in}}%
\pgfpathlineto{\pgfqpoint{8.353487in}{5.571355in}}%
\pgfpathlineto{\pgfqpoint{8.448281in}{5.569297in}}%
\pgfpathlineto{\pgfqpoint{8.476111in}{5.570510in}}%
\pgfpathlineto{\pgfqpoint{8.511317in}{5.574158in}}%
\pgfpathlineto{\pgfqpoint{8.539952in}{5.578973in}}%
\pgfpathlineto{\pgfqpoint{8.565167in}{5.584469in}}%
\pgfpathlineto{\pgfqpoint{8.680717in}{5.611036in}}%
\pgfpathlineto{\pgfqpoint{8.690931in}{5.612710in}}%
\pgfpathlineto{\pgfqpoint{8.727172in}{5.618430in}}%
\pgfpathlineto{\pgfqpoint{8.770501in}{5.625103in}}%
\pgfpathlineto{\pgfqpoint{8.856151in}{5.641280in}}%
\pgfpathlineto{\pgfqpoint{8.879954in}{5.647528in}}%
\pgfpathlineto{\pgfqpoint{8.912052in}{5.657630in}}%
\pgfpathlineto{\pgfqpoint{8.938880in}{5.667501in}}%
\pgfpathlineto{\pgfqpoint{8.966964in}{5.679458in}}%
\pgfpathlineto{\pgfqpoint{9.005516in}{5.698144in}}%
\pgfpathlineto{\pgfqpoint{9.140313in}{5.764128in}}%
\pgfpathlineto{\pgfqpoint{9.169179in}{5.776169in}}%
\pgfpathlineto{\pgfqpoint{9.201290in}{5.788400in}}%
\pgfpathlineto{\pgfqpoint{9.225502in}{5.797093in}}%
\pgfpathlineto{\pgfqpoint{9.293348in}{5.820381in}}%
\pgfpathlineto{\pgfqpoint{9.357304in}{5.839626in}}%
\pgfpathlineto{\pgfqpoint{9.399873in}{5.850413in}}%
\pgfpathlineto{\pgfqpoint{9.451601in}{5.861505in}}%
\pgfpathlineto{\pgfqpoint{9.675234in}{5.908821in}}%
\pgfpathlineto{\pgfqpoint{9.675234in}{5.908821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.789463in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{5.029283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{6.763091in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.572569in,y=6.846424in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont SpaceInvaders}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{6.763091in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{6.763091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711088in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{10.711088in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.711088in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.711088in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.257423in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{11.257423in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.257423in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.257423in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.803757in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{11.803757in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.803757in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.803757in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.350091in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{12.350091in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.350091in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.350091in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.896425in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{12.896425in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.896425in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.896425in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{5.094857in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{5.094857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{5.094857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434070in,y=5.046631in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{5.510240in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{5.510240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{5.510240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=5.462015in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 17500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{5.925623in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{5.925623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{5.925623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=5.877398in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 35000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{6.341007in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{6.341007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{6.341007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=6.292781in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 52500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{6.756390in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{6.756390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{6.756390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=6.708165in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 70000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711363in}{5.118593in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{5.118593in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{5.118593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711692in}{5.118649in}}%
\pgfpathlineto{\pgfqpoint{11.443229in}{5.119105in}}%
\pgfpathlineto{\pgfqpoint{11.964760in}{5.120849in}}%
\pgfpathlineto{\pgfqpoint{12.004415in}{5.123464in}}%
\pgfpathlineto{\pgfqpoint{12.108338in}{5.133258in}}%
\pgfpathlineto{\pgfqpoint{12.170461in}{5.140567in}}%
\pgfpathlineto{\pgfqpoint{12.224700in}{5.148271in}}%
\pgfpathlineto{\pgfqpoint{12.406164in}{5.176379in}}%
\pgfpathlineto{\pgfqpoint{12.852804in}{5.248015in}}%
\pgfpathlineto{\pgfqpoint{12.921800in}{5.259150in}}%
\pgfpathlineto{\pgfqpoint{12.921800in}{5.259150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711579in}{5.118202in}}%
\pgfpathlineto{\pgfqpoint{10.805931in}{5.127049in}}%
\pgfpathlineto{\pgfqpoint{10.956907in}{5.146330in}}%
\pgfpathlineto{\pgfqpoint{10.973878in}{5.150010in}}%
\pgfpathlineto{\pgfqpoint{10.992287in}{5.155998in}}%
\pgfpathlineto{\pgfqpoint{11.005132in}{5.161770in}}%
\pgfpathlineto{\pgfqpoint{11.029870in}{5.176456in}}%
\pgfpathlineto{\pgfqpoint{11.080972in}{5.214519in}}%
\pgfpathlineto{\pgfqpoint{11.110608in}{5.239489in}}%
\pgfpathlineto{\pgfqpoint{11.128267in}{5.256038in}}%
\pgfpathlineto{\pgfqpoint{11.146796in}{5.275274in}}%
\pgfpathlineto{\pgfqpoint{11.163644in}{5.294412in}}%
\pgfpathlineto{\pgfqpoint{11.184118in}{5.319103in}}%
\pgfpathlineto{\pgfqpoint{11.219776in}{5.362540in}}%
\pgfpathlineto{\pgfqpoint{11.251364in}{5.399049in}}%
\pgfpathlineto{\pgfqpoint{11.321455in}{5.476127in}}%
\pgfpathlineto{\pgfqpoint{11.369553in}{5.526887in}}%
\pgfpathlineto{\pgfqpoint{11.398520in}{5.555193in}}%
\pgfpathlineto{\pgfqpoint{11.423908in}{5.578469in}}%
\pgfpathlineto{\pgfqpoint{11.472056in}{5.620505in}}%
\pgfpathlineto{\pgfqpoint{11.553550in}{5.690138in}}%
\pgfpathlineto{\pgfqpoint{11.681514in}{5.801389in}}%
\pgfpathlineto{\pgfqpoint{11.724266in}{5.836003in}}%
\pgfpathlineto{\pgfqpoint{11.824181in}{5.914632in}}%
\pgfpathlineto{\pgfqpoint{11.908466in}{5.979124in}}%
\pgfpathlineto{\pgfqpoint{12.001782in}{6.047668in}}%
\pgfpathlineto{\pgfqpoint{12.054024in}{6.084257in}}%
\pgfpathlineto{\pgfqpoint{12.138490in}{6.140841in}}%
\pgfpathlineto{\pgfqpoint{12.205137in}{6.183247in}}%
\pgfpathlineto{\pgfqpoint{12.261706in}{6.217598in}}%
\pgfpathlineto{\pgfqpoint{12.305309in}{6.242646in}}%
\pgfpathlineto{\pgfqpoint{12.350708in}{6.266958in}}%
\pgfpathlineto{\pgfqpoint{12.395638in}{6.289307in}}%
\pgfpathlineto{\pgfqpoint{12.433674in}{6.305768in}}%
\pgfpathlineto{\pgfqpoint{12.490107in}{6.327655in}}%
\pgfpathlineto{\pgfqpoint{12.570148in}{6.357019in}}%
\pgfpathlineto{\pgfqpoint{12.672947in}{6.393120in}}%
\pgfpathlineto{\pgfqpoint{12.780258in}{6.429240in}}%
\pgfpathlineto{\pgfqpoint{12.890578in}{6.464801in}}%
\pgfpathlineto{\pgfqpoint{12.902796in}{6.468648in}}%
\pgfpathlineto{\pgfqpoint{12.902796in}{6.468648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711655in}{5.108092in}}%
\pgfpathlineto{\pgfqpoint{10.807611in}{5.153980in}}%
\pgfpathlineto{\pgfqpoint{10.817650in}{5.160960in}}%
\pgfpathlineto{\pgfqpoint{10.835007in}{5.177754in}}%
\pgfpathlineto{\pgfqpoint{10.847848in}{5.194020in}}%
\pgfpathlineto{\pgfqpoint{10.857749in}{5.208517in}}%
\pgfpathlineto{\pgfqpoint{10.877253in}{5.241941in}}%
\pgfpathlineto{\pgfqpoint{10.942955in}{5.372123in}}%
\pgfpathlineto{\pgfqpoint{10.962372in}{5.415446in}}%
\pgfpathlineto{\pgfqpoint{11.006430in}{5.516869in}}%
\pgfpathlineto{\pgfqpoint{11.031752in}{5.576974in}}%
\pgfpathlineto{\pgfqpoint{11.057930in}{5.643572in}}%
\pgfpathlineto{\pgfqpoint{11.188800in}{5.984515in}}%
\pgfpathlineto{\pgfqpoint{11.212793in}{6.041193in}}%
\pgfpathlineto{\pgfqpoint{11.226768in}{6.072261in}}%
\pgfpathlineto{\pgfqpoint{11.244159in}{6.109001in}}%
\pgfpathlineto{\pgfqpoint{11.268762in}{6.156850in}}%
\pgfpathlineto{\pgfqpoint{11.307867in}{6.223081in}}%
\pgfpathlineto{\pgfqpoint{11.323290in}{6.245853in}}%
\pgfpathlineto{\pgfqpoint{11.338057in}{6.266276in}}%
\pgfpathlineto{\pgfqpoint{11.358038in}{6.290757in}}%
\pgfpathlineto{\pgfqpoint{11.390374in}{6.322991in}}%
\pgfpathlineto{\pgfqpoint{11.411314in}{6.340407in}}%
\pgfpathlineto{\pgfqpoint{11.428846in}{6.352835in}}%
\pgfpathlineto{\pgfqpoint{11.449541in}{6.365442in}}%
\pgfpathlineto{\pgfqpoint{11.479795in}{6.380974in}}%
\pgfpathlineto{\pgfqpoint{11.497117in}{6.388715in}}%
\pgfpathlineto{\pgfqpoint{11.523567in}{6.399279in}}%
\pgfpathlineto{\pgfqpoint{11.583384in}{6.420176in}}%
\pgfpathlineto{\pgfqpoint{11.651884in}{6.441632in}}%
\pgfpathlineto{\pgfqpoint{11.702628in}{6.455336in}}%
\pgfpathlineto{\pgfqpoint{11.765828in}{6.470421in}}%
\pgfpathlineto{\pgfqpoint{11.849073in}{6.488339in}}%
\pgfpathlineto{\pgfqpoint{11.951215in}{6.510561in}}%
\pgfpathlineto{\pgfqpoint{12.080787in}{6.540027in}}%
\pgfpathlineto{\pgfqpoint{12.154887in}{6.558170in}}%
\pgfpathlineto{\pgfqpoint{12.226275in}{6.575602in}}%
\pgfpathlineto{\pgfqpoint{12.298413in}{6.591119in}}%
\pgfpathlineto{\pgfqpoint{12.396272in}{6.610275in}}%
\pgfpathlineto{\pgfqpoint{12.461946in}{6.621847in}}%
\pgfpathlineto{\pgfqpoint{12.534946in}{6.633170in}}%
\pgfpathlineto{\pgfqpoint{12.791055in}{6.669141in}}%
\pgfpathlineto{\pgfqpoint{12.899474in}{6.684281in}}%
\pgfpathlineto{\pgfqpoint{12.899474in}{6.684281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711471in}{5.112761in}}%
\pgfpathlineto{\pgfqpoint{10.814753in}{5.146478in}}%
\pgfpathlineto{\pgfqpoint{10.842793in}{5.158882in}}%
\pgfpathlineto{\pgfqpoint{10.858025in}{5.167376in}}%
\pgfpathlineto{\pgfqpoint{10.889795in}{5.185552in}}%
\pgfpathlineto{\pgfqpoint{10.912969in}{5.197789in}}%
\pgfpathlineto{\pgfqpoint{10.990471in}{5.235509in}}%
\pgfpathlineto{\pgfqpoint{11.009386in}{5.244459in}}%
\pgfpathlineto{\pgfqpoint{11.026248in}{5.250642in}}%
\pgfpathlineto{\pgfqpoint{11.053815in}{5.259525in}}%
\pgfpathlineto{\pgfqpoint{11.082522in}{5.269598in}}%
\pgfpathlineto{\pgfqpoint{11.107187in}{5.279916in}}%
\pgfpathlineto{\pgfqpoint{11.129305in}{5.291312in}}%
\pgfpathlineto{\pgfqpoint{11.148811in}{5.304514in}}%
\pgfpathlineto{\pgfqpoint{11.173269in}{5.325391in}}%
\pgfpathlineto{\pgfqpoint{11.190789in}{5.343000in}}%
\pgfpathlineto{\pgfqpoint{11.201247in}{5.354371in}}%
\pgfpathlineto{\pgfqpoint{11.242129in}{5.405237in}}%
\pgfpathlineto{\pgfqpoint{11.270720in}{5.444770in}}%
\pgfpathlineto{\pgfqpoint{11.300762in}{5.488591in}}%
\pgfpathlineto{\pgfqpoint{11.338672in}{5.547309in}}%
\pgfpathlineto{\pgfqpoint{11.427367in}{5.684326in}}%
\pgfpathlineto{\pgfqpoint{11.585930in}{5.921737in}}%
\pgfpathlineto{\pgfqpoint{11.625647in}{5.978888in}}%
\pgfpathlineto{\pgfqpoint{11.662372in}{6.028984in}}%
\pgfpathlineto{\pgfqpoint{11.691185in}{6.066288in}}%
\pgfpathlineto{\pgfqpoint{11.733161in}{6.116538in}}%
\pgfpathlineto{\pgfqpoint{11.780258in}{6.168253in}}%
\pgfpathlineto{\pgfqpoint{11.819227in}{6.207804in}}%
\pgfpathlineto{\pgfqpoint{11.838099in}{6.225957in}}%
\pgfpathlineto{\pgfqpoint{11.887144in}{6.269179in}}%
\pgfpathlineto{\pgfqpoint{11.898546in}{6.277968in}}%
\pgfpathlineto{\pgfqpoint{11.918772in}{6.291981in}}%
\pgfpathlineto{\pgfqpoint{11.938970in}{6.304648in}}%
\pgfpathlineto{\pgfqpoint{11.971619in}{6.323985in}}%
\pgfpathlineto{\pgfqpoint{11.995500in}{6.336818in}}%
\pgfpathlineto{\pgfqpoint{12.043694in}{6.360135in}}%
\pgfpathlineto{\pgfqpoint{12.121727in}{6.391623in}}%
\pgfpathlineto{\pgfqpoint{12.219240in}{6.422257in}}%
\pgfpathlineto{\pgfqpoint{12.298197in}{6.443940in}}%
\pgfpathlineto{\pgfqpoint{12.371883in}{6.463020in}}%
\pgfpathlineto{\pgfqpoint{12.460672in}{6.484606in}}%
\pgfpathlineto{\pgfqpoint{12.503748in}{6.493455in}}%
\pgfpathlineto{\pgfqpoint{12.562819in}{6.502445in}}%
\pgfpathlineto{\pgfqpoint{12.737525in}{6.527289in}}%
\pgfpathlineto{\pgfqpoint{12.849889in}{6.541872in}}%
\pgfpathlineto{\pgfqpoint{12.899962in}{6.547823in}}%
\pgfpathlineto{\pgfqpoint{12.899962in}{6.547823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711775in}{5.114357in}}%
\pgfpathlineto{\pgfqpoint{10.755996in}{5.128848in}}%
\pgfpathlineto{\pgfqpoint{10.791794in}{5.139136in}}%
\pgfpathlineto{\pgfqpoint{10.820253in}{5.147123in}}%
\pgfpathlineto{\pgfqpoint{10.840067in}{5.157333in}}%
\pgfpathlineto{\pgfqpoint{10.893646in}{5.198578in}}%
\pgfpathlineto{\pgfqpoint{10.925517in}{5.225722in}}%
\pgfpathlineto{\pgfqpoint{10.943072in}{5.243056in}}%
\pgfpathlineto{\pgfqpoint{10.961279in}{5.263331in}}%
\pgfpathlineto{\pgfqpoint{11.020189in}{5.332243in}}%
\pgfpathlineto{\pgfqpoint{11.062974in}{5.382440in}}%
\pgfpathlineto{\pgfqpoint{11.088000in}{5.409419in}}%
\pgfpathlineto{\pgfqpoint{11.127092in}{5.447881in}}%
\pgfpathlineto{\pgfqpoint{11.154343in}{5.475336in}}%
\pgfpathlineto{\pgfqpoint{11.175565in}{5.498883in}}%
\pgfpathlineto{\pgfqpoint{11.201091in}{5.530708in}}%
\pgfpathlineto{\pgfqpoint{11.212498in}{5.546521in}}%
\pgfpathlineto{\pgfqpoint{11.227850in}{5.569610in}}%
\pgfpathlineto{\pgfqpoint{11.249903in}{5.606908in}}%
\pgfpathlineto{\pgfqpoint{11.296158in}{5.694553in}}%
\pgfpathlineto{\pgfqpoint{11.393527in}{5.885607in}}%
\pgfpathlineto{\pgfqpoint{11.413584in}{5.922119in}}%
\pgfpathlineto{\pgfqpoint{11.432592in}{5.955695in}}%
\pgfpathlineto{\pgfqpoint{11.453402in}{5.990942in}}%
\pgfpathlineto{\pgfqpoint{11.489313in}{6.047657in}}%
\pgfpathlineto{\pgfqpoint{11.497640in}{6.060015in}}%
\pgfpathlineto{\pgfqpoint{11.528314in}{6.102877in}}%
\pgfpathlineto{\pgfqpoint{11.557770in}{6.139723in}}%
\pgfpathlineto{\pgfqpoint{11.583630in}{6.168832in}}%
\pgfpathlineto{\pgfqpoint{11.615669in}{6.201476in}}%
\pgfpathlineto{\pgfqpoint{11.620445in}{6.206236in}}%
\pgfpathlineto{\pgfqpoint{11.642190in}{6.226162in}}%
\pgfpathlineto{\pgfqpoint{11.678259in}{6.255504in}}%
\pgfpathlineto{\pgfqpoint{11.710454in}{6.278597in}}%
\pgfpathlineto{\pgfqpoint{11.742896in}{6.298831in}}%
\pgfpathlineto{\pgfqpoint{11.777956in}{6.317678in}}%
\pgfpathlineto{\pgfqpoint{11.797252in}{6.326809in}}%
\pgfpathlineto{\pgfqpoint{11.814207in}{6.333931in}}%
\pgfpathlineto{\pgfqpoint{11.864026in}{6.352267in}}%
\pgfpathlineto{\pgfqpoint{11.948478in}{6.376825in}}%
\pgfpathlineto{\pgfqpoint{11.992847in}{6.387274in}}%
\pgfpathlineto{\pgfqpoint{12.036107in}{6.396258in}}%
\pgfpathlineto{\pgfqpoint{12.107223in}{6.409352in}}%
\pgfpathlineto{\pgfqpoint{12.184620in}{6.423944in}}%
\pgfpathlineto{\pgfqpoint{12.244852in}{6.437736in}}%
\pgfpathlineto{\pgfqpoint{12.396680in}{6.474566in}}%
\pgfpathlineto{\pgfqpoint{12.608755in}{6.519555in}}%
\pgfpathlineto{\pgfqpoint{12.736016in}{6.544402in}}%
\pgfpathlineto{\pgfqpoint{12.898339in}{6.574942in}}%
\pgfpathlineto{\pgfqpoint{12.898339in}{6.574942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.034523in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{5.029283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{6.763091in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817630in,y=6.846424in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont StarGunner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{6.763091in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{6.763091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.955863in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{13.955863in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.955863in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.955863in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.518187in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{14.518187in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.518187in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.518187in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.080512in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{15.080512in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.080512in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.080512in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.642836in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{15.642836in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.642836in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.642836in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.205161in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{16.205161in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.205161in}{5.029283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.205161in,y=4.932061in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{5.059678in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{5.059678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{5.059678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.609685in,y=5.011453in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{5.481082in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{5.481082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{5.481082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.609685in,y=5.432856in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont −15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{5.902485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{5.902485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.679130in,y=5.854260in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{6.323888in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{6.323888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{6.323888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.609685in,y=6.275663in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{6.745292in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{6.745292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{6.745292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.609685in,y=6.697066in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956467in}{5.224081in}}%
\pgfpathlineto{\pgfqpoint{13.957101in}{5.225852in}}%
\pgfpathlineto{\pgfqpoint{13.957678in}{5.227462in}}%
\pgfpathlineto{\pgfqpoint{13.958370in}{5.229395in}}%
\pgfpathlineto{\pgfqpoint{13.958970in}{5.231067in}}%
\pgfpathlineto{\pgfqpoint{13.959560in}{5.232711in}}%
\pgfpathlineto{\pgfqpoint{13.960138in}{5.234322in}}%
\pgfpathlineto{\pgfqpoint{13.960692in}{5.235864in}}%
\pgfpathlineto{\pgfqpoint{13.961280in}{5.237498in}}%
\pgfpathlineto{\pgfqpoint{13.961833in}{5.239036in}}%
\pgfpathlineto{\pgfqpoint{13.997822in}{5.339329in}}%
\pgfpathlineto{\pgfqpoint{13.998377in}{5.340552in}}%
\pgfpathlineto{\pgfqpoint{13.998921in}{5.341955in}}%
\pgfpathlineto{\pgfqpoint{13.999463in}{5.343270in}}%
\pgfpathlineto{\pgfqpoint{14.035450in}{5.322713in}}%
\pgfpathlineto{\pgfqpoint{14.036016in}{5.322913in}}%
\pgfpathlineto{\pgfqpoint{14.036583in}{5.323191in}}%
\pgfpathlineto{\pgfqpoint{14.037150in}{5.323542in}}%
\pgfpathlineto{\pgfqpoint{14.054979in}{5.346369in}}%
\pgfpathlineto{\pgfqpoint{14.055534in}{5.346749in}}%
\pgfpathlineto{\pgfqpoint{14.056088in}{5.347092in}}%
\pgfpathlineto{\pgfqpoint{14.056659in}{5.347411in}}%
\pgfpathlineto{\pgfqpoint{14.092647in}{5.346304in}}%
\pgfpathlineto{\pgfqpoint{14.128635in}{5.363984in}}%
\pgfpathlineto{\pgfqpoint{14.129213in}{5.364497in}}%
\pgfpathlineto{\pgfqpoint{14.129768in}{5.365000in}}%
\pgfpathlineto{\pgfqpoint{14.152239in}{5.404067in}}%
\pgfpathlineto{\pgfqpoint{14.188226in}{5.487050in}}%
\pgfpathlineto{\pgfqpoint{14.224214in}{5.596385in}}%
\pgfpathlineto{\pgfqpoint{14.239650in}{5.649449in}}%
\pgfpathlineto{\pgfqpoint{14.240236in}{5.651489in}}%
\pgfpathlineto{\pgfqpoint{14.240841in}{5.653600in}}%
\pgfpathlineto{\pgfqpoint{14.241441in}{5.655694in}}%
\pgfpathlineto{\pgfqpoint{14.277429in}{5.881144in}}%
\pgfpathlineto{\pgfqpoint{14.313416in}{6.234785in}}%
\pgfpathlineto{\pgfqpoint{14.349404in}{6.459546in}}%
\pgfpathlineto{\pgfqpoint{14.385391in}{6.684281in}}%
\pgfpathlineto{\pgfqpoint{14.421378in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{14.457365in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{14.493352in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{14.529339in}{5.818204in}}%
\pgfpathlineto{\pgfqpoint{14.565326in}{5.818204in}}%
\pgfpathlineto{\pgfqpoint{14.601314in}{5.649643in}}%
\pgfpathlineto{\pgfqpoint{14.637301in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{14.673288in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{14.709275in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{14.745263in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{14.781251in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{14.817238in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{14.853225in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{14.889212in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{14.925199in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{14.961187in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{14.997174in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.033161in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.069148in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.105137in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.141125in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.177112in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.213099in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.249086in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.285074in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.321062in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.357050in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.393038in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.429026in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.465014in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.501001in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.536989in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.572977in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.608963in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.644950in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.680939in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.716925in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.752911in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.788898in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.824887in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.860874in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.896860in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.932849in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.968836in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{16.004824in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{16.040811in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{16.076799in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{16.112786in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{16.148773in}{5.902485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956500in}{5.229212in}}%
\pgfpathlineto{\pgfqpoint{13.978264in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{13.998490in}{5.228934in}}%
\pgfpathlineto{\pgfqpoint{14.010259in}{5.229491in}}%
\pgfpathlineto{\pgfqpoint{14.039589in}{5.229834in}}%
\pgfpathlineto{\pgfqpoint{14.047526in}{5.232447in}}%
\pgfpathlineto{\pgfqpoint{14.055317in}{5.237233in}}%
\pgfpathlineto{\pgfqpoint{14.061534in}{5.242647in}}%
\pgfpathlineto{\pgfqpoint{14.072647in}{5.256152in}}%
\pgfpathlineto{\pgfqpoint{14.092736in}{5.283463in}}%
\pgfpathlineto{\pgfqpoint{14.103968in}{5.303124in}}%
\pgfpathlineto{\pgfqpoint{14.141229in}{5.357018in}}%
\pgfpathlineto{\pgfqpoint{14.143928in}{5.358908in}}%
\pgfpathlineto{\pgfqpoint{14.155615in}{5.363840in}}%
\pgfpathlineto{\pgfqpoint{14.217120in}{5.409923in}}%
\pgfpathlineto{\pgfqpoint{14.236248in}{5.422194in}}%
\pgfpathlineto{\pgfqpoint{14.273702in}{5.443690in}}%
\pgfpathlineto{\pgfqpoint{14.309689in}{5.459060in}}%
\pgfpathlineto{\pgfqpoint{14.345676in}{5.471767in}}%
\pgfpathlineto{\pgfqpoint{14.346891in}{5.470597in}}%
\pgfpathlineto{\pgfqpoint{14.349390in}{5.466180in}}%
\pgfpathlineto{\pgfqpoint{14.385378in}{5.455127in}}%
\pgfpathlineto{\pgfqpoint{14.421365in}{5.464954in}}%
\pgfpathlineto{\pgfqpoint{14.457353in}{5.477631in}}%
\pgfpathlineto{\pgfqpoint{14.496130in}{5.499104in}}%
\pgfpathlineto{\pgfqpoint{14.533574in}{5.515786in}}%
\pgfpathlineto{\pgfqpoint{14.537668in}{5.515334in}}%
\pgfpathlineto{\pgfqpoint{14.573656in}{5.516793in}}%
\pgfpathlineto{\pgfqpoint{14.620113in}{5.543042in}}%
\pgfpathlineto{\pgfqpoint{14.656100in}{5.566839in}}%
\pgfpathlineto{\pgfqpoint{14.693468in}{5.593708in}}%
\pgfpathlineto{\pgfqpoint{14.765441in}{5.648564in}}%
\pgfpathlineto{\pgfqpoint{14.909391in}{5.758627in}}%
\pgfpathlineto{\pgfqpoint{14.945378in}{5.746055in}}%
\pgfpathlineto{\pgfqpoint{14.981366in}{5.705705in}}%
\pgfpathlineto{\pgfqpoint{15.017353in}{5.689211in}}%
\pgfpathlineto{\pgfqpoint{15.053341in}{5.694560in}}%
\pgfpathlineto{\pgfqpoint{15.125314in}{5.711670in}}%
\pgfpathlineto{\pgfqpoint{15.233279in}{5.744246in}}%
\pgfpathlineto{\pgfqpoint{15.269266in}{5.755454in}}%
\pgfpathlineto{\pgfqpoint{15.305254in}{5.765062in}}%
\pgfpathlineto{\pgfqpoint{15.341240in}{5.777329in}}%
\pgfpathlineto{\pgfqpoint{15.413216in}{5.799052in}}%
\pgfpathlineto{\pgfqpoint{15.449203in}{5.809094in}}%
\pgfpathlineto{\pgfqpoint{15.485190in}{5.818303in}}%
\pgfpathlineto{\pgfqpoint{15.557166in}{5.834532in}}%
\pgfpathlineto{\pgfqpoint{15.629144in}{5.848602in}}%
\pgfpathlineto{\pgfqpoint{15.701117in}{5.861220in}}%
\pgfpathlineto{\pgfqpoint{15.809080in}{5.878339in}}%
\pgfpathlineto{\pgfqpoint{15.917044in}{5.893993in}}%
\pgfpathlineto{\pgfqpoint{16.060995in}{5.913282in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{5.926813in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{5.926813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956424in}{5.229535in}}%
\pgfpathlineto{\pgfqpoint{13.957013in}{5.229773in}}%
\pgfpathlineto{\pgfqpoint{13.957635in}{5.230034in}}%
\pgfpathlineto{\pgfqpoint{13.958226in}{5.230295in}}%
\pgfpathlineto{\pgfqpoint{13.958816in}{5.230575in}}%
\pgfpathlineto{\pgfqpoint{13.959405in}{5.230879in}}%
\pgfpathlineto{\pgfqpoint{13.960039in}{5.231230in}}%
\pgfpathlineto{\pgfqpoint{13.960616in}{5.231559in}}%
\pgfpathlineto{\pgfqpoint{13.961221in}{5.231900in}}%
\pgfpathlineto{\pgfqpoint{13.961828in}{5.232210in}}%
\pgfpathlineto{\pgfqpoint{13.962417in}{5.232439in}}%
\pgfpathlineto{\pgfqpoint{13.963001in}{5.232521in}}%
\pgfpathlineto{\pgfqpoint{13.963690in}{5.232363in}}%
\pgfpathlineto{\pgfqpoint{13.964295in}{5.232037in}}%
\pgfpathlineto{\pgfqpoint{13.964906in}{5.231767in}}%
\pgfpathlineto{\pgfqpoint{13.965587in}{5.231528in}}%
\pgfpathlineto{\pgfqpoint{13.966222in}{5.231325in}}%
\pgfpathlineto{\pgfqpoint{13.966867in}{5.231105in}}%
\pgfpathlineto{\pgfqpoint{13.967479in}{5.230865in}}%
\pgfpathlineto{\pgfqpoint{13.968147in}{5.230561in}}%
\pgfpathlineto{\pgfqpoint{13.968816in}{5.230209in}}%
\pgfpathlineto{\pgfqpoint{13.969452in}{5.229831in}}%
\pgfpathlineto{\pgfqpoint{13.970114in}{5.229397in}}%
\pgfpathlineto{\pgfqpoint{14.006101in}{5.410250in}}%
\pgfpathlineto{\pgfqpoint{14.006656in}{5.416860in}}%
\pgfpathlineto{\pgfqpoint{14.042643in}{5.666041in}}%
\pgfpathlineto{\pgfqpoint{14.078629in}{5.478730in}}%
\pgfpathlineto{\pgfqpoint{14.114616in}{5.385316in}}%
\pgfpathlineto{\pgfqpoint{14.150603in}{5.286321in}}%
\pgfpathlineto{\pgfqpoint{14.163928in}{5.242992in}}%
\pgfpathlineto{\pgfqpoint{14.164538in}{5.240847in}}%
\pgfpathlineto{\pgfqpoint{14.165094in}{5.238901in}}%
\pgfpathlineto{\pgfqpoint{14.165700in}{5.236785in}}%
\pgfpathlineto{\pgfqpoint{14.166693in}{5.233346in}}%
\pgfpathlineto{\pgfqpoint{14.169896in}{5.222648in}}%
\pgfpathlineto{\pgfqpoint{14.170446in}{5.220925in}}%
\pgfpathlineto{\pgfqpoint{14.171035in}{5.219144in}}%
\pgfpathlineto{\pgfqpoint{14.207024in}{5.231510in}}%
\pgfpathlineto{\pgfqpoint{14.243011in}{5.231782in}}%
\pgfpathlineto{\pgfqpoint{14.279000in}{5.232031in}}%
\pgfpathlineto{\pgfqpoint{14.314988in}{5.229013in}}%
\pgfpathlineto{\pgfqpoint{14.315543in}{5.230065in}}%
\pgfpathlineto{\pgfqpoint{14.316171in}{5.231262in}}%
\pgfpathlineto{\pgfqpoint{14.316794in}{5.232456in}}%
\pgfpathlineto{\pgfqpoint{14.317382in}{5.233589in}}%
\pgfpathlineto{\pgfqpoint{14.318021in}{5.234824in}}%
\pgfpathlineto{\pgfqpoint{14.318610in}{5.235968in}}%
\pgfpathlineto{\pgfqpoint{14.354597in}{5.307836in}}%
\pgfpathlineto{\pgfqpoint{14.390584in}{5.377071in}}%
\pgfpathlineto{\pgfqpoint{14.426572in}{5.446317in}}%
\pgfpathlineto{\pgfqpoint{14.462559in}{5.515645in}}%
\pgfpathlineto{\pgfqpoint{14.498546in}{5.584095in}}%
\pgfpathlineto{\pgfqpoint{14.534534in}{5.611102in}}%
\pgfpathlineto{\pgfqpoint{14.570521in}{5.587912in}}%
\pgfpathlineto{\pgfqpoint{14.606508in}{5.600159in}}%
\pgfpathlineto{\pgfqpoint{14.607051in}{5.600367in}}%
\pgfpathlineto{\pgfqpoint{14.607645in}{5.600594in}}%
\pgfpathlineto{\pgfqpoint{14.620031in}{5.605478in}}%
\pgfpathlineto{\pgfqpoint{14.621656in}{5.606104in}}%
\pgfpathlineto{\pgfqpoint{14.645783in}{5.622387in}}%
\pgfpathlineto{\pgfqpoint{14.681770in}{5.640173in}}%
\pgfpathlineto{\pgfqpoint{14.683914in}{5.640510in}}%
\pgfpathlineto{\pgfqpoint{14.719902in}{5.646751in}}%
\pgfpathlineto{\pgfqpoint{14.755889in}{5.651633in}}%
\pgfpathlineto{\pgfqpoint{14.791876in}{5.669196in}}%
\pgfpathlineto{\pgfqpoint{14.827862in}{5.696701in}}%
\pgfpathlineto{\pgfqpoint{14.863848in}{5.725092in}}%
\pgfpathlineto{\pgfqpoint{14.899835in}{5.751383in}}%
\pgfpathlineto{\pgfqpoint{14.935821in}{5.774308in}}%
\pgfpathlineto{\pgfqpoint{14.971808in}{5.794202in}}%
\pgfpathlineto{\pgfqpoint{15.007796in}{5.813837in}}%
\pgfpathlineto{\pgfqpoint{15.043783in}{5.836390in}}%
\pgfpathlineto{\pgfqpoint{15.079771in}{5.851587in}}%
\pgfpathlineto{\pgfqpoint{15.115758in}{5.871908in}}%
\pgfpathlineto{\pgfqpoint{15.151744in}{5.886010in}}%
\pgfpathlineto{\pgfqpoint{15.187731in}{5.893731in}}%
\pgfpathlineto{\pgfqpoint{15.223719in}{5.896744in}}%
\pgfpathlineto{\pgfqpoint{15.259705in}{5.898328in}}%
\pgfpathlineto{\pgfqpoint{15.295693in}{5.899592in}}%
\pgfpathlineto{\pgfqpoint{15.331679in}{5.900332in}}%
\pgfpathlineto{\pgfqpoint{15.367668in}{5.900248in}}%
\pgfpathlineto{\pgfqpoint{15.403655in}{5.900190in}}%
\pgfpathlineto{\pgfqpoint{15.439642in}{5.899995in}}%
\pgfpathlineto{\pgfqpoint{15.475629in}{5.900033in}}%
\pgfpathlineto{\pgfqpoint{15.511617in}{5.900103in}}%
\pgfpathlineto{\pgfqpoint{15.547606in}{5.900241in}}%
\pgfpathlineto{\pgfqpoint{15.583593in}{5.900493in}}%
\pgfpathlineto{\pgfqpoint{15.619579in}{5.900903in}}%
\pgfpathlineto{\pgfqpoint{15.655566in}{5.901463in}}%
\pgfpathlineto{\pgfqpoint{15.681295in}{5.901987in}}%
\pgfpathlineto{\pgfqpoint{15.686446in}{5.902013in}}%
\pgfpathlineto{\pgfqpoint{15.722433in}{5.902481in}}%
\pgfpathlineto{\pgfqpoint{15.723126in}{5.902482in}}%
\pgfpathlineto{\pgfqpoint{15.759113in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.762634in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.798620in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.834609in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.870596in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.906583in}{5.902323in}}%
\pgfpathlineto{\pgfqpoint{15.942569in}{5.901004in}}%
\pgfpathlineto{\pgfqpoint{15.943228in}{5.900972in}}%
\pgfpathlineto{\pgfqpoint{15.979215in}{5.899040in}}%
\pgfpathlineto{\pgfqpoint{16.015202in}{5.896971in}}%
\pgfpathlineto{\pgfqpoint{16.015826in}{5.896935in}}%
\pgfpathlineto{\pgfqpoint{16.051813in}{5.894822in}}%
\pgfpathlineto{\pgfqpoint{16.052448in}{5.894784in}}%
\pgfpathlineto{\pgfqpoint{16.088435in}{5.892606in}}%
\pgfpathlineto{\pgfqpoint{16.089071in}{5.892566in}}%
\pgfpathlineto{\pgfqpoint{16.125060in}{5.890239in}}%
\pgfpathlineto{\pgfqpoint{16.161048in}{5.887670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956449in}{5.230550in}}%
\pgfpathlineto{\pgfqpoint{13.957079in}{5.230537in}}%
\pgfpathlineto{\pgfqpoint{13.961009in}{5.230528in}}%
\pgfpathlineto{\pgfqpoint{13.961616in}{5.230542in}}%
\pgfpathlineto{\pgfqpoint{13.962181in}{5.230561in}}%
\pgfpathlineto{\pgfqpoint{13.962748in}{5.230584in}}%
\pgfpathlineto{\pgfqpoint{13.963303in}{5.230611in}}%
\pgfpathlineto{\pgfqpoint{13.963858in}{5.230643in}}%
\pgfpathlineto{\pgfqpoint{13.964417in}{5.230679in}}%
\pgfpathlineto{\pgfqpoint{13.964981in}{5.230719in}}%
\pgfpathlineto{\pgfqpoint{13.969222in}{5.231126in}}%
\pgfpathlineto{\pgfqpoint{13.972458in}{5.231487in}}%
\pgfpathlineto{\pgfqpoint{13.973013in}{5.231536in}}%
\pgfpathlineto{\pgfqpoint{13.982481in}{5.235373in}}%
\pgfpathlineto{\pgfqpoint{13.983092in}{5.235680in}}%
\pgfpathlineto{\pgfqpoint{13.984475in}{5.236380in}}%
\pgfpathlineto{\pgfqpoint{13.985080in}{5.236686in}}%
\pgfpathlineto{\pgfqpoint{13.990790in}{5.239641in}}%
\pgfpathlineto{\pgfqpoint{13.991395in}{5.239965in}}%
\pgfpathlineto{\pgfqpoint{14.027384in}{5.579703in}}%
\pgfpathlineto{\pgfqpoint{14.063371in}{5.480001in}}%
\pgfpathlineto{\pgfqpoint{14.099358in}{5.353047in}}%
\pgfpathlineto{\pgfqpoint{14.135346in}{5.227539in}}%
\pgfpathlineto{\pgfqpoint{14.135936in}{5.227676in}}%
\pgfpathlineto{\pgfqpoint{14.136536in}{5.227815in}}%
\pgfpathlineto{\pgfqpoint{14.137143in}{5.227955in}}%
\pgfpathlineto{\pgfqpoint{14.137799in}{5.228107in}}%
\pgfpathlineto{\pgfqpoint{14.138405in}{5.228248in}}%
\pgfpathlineto{\pgfqpoint{14.139005in}{5.228387in}}%
\pgfpathlineto{\pgfqpoint{14.139673in}{5.228542in}}%
\pgfpathlineto{\pgfqpoint{14.140299in}{5.228687in}}%
\pgfpathlineto{\pgfqpoint{14.140911in}{5.228829in}}%
\pgfpathlineto{\pgfqpoint{14.176898in}{5.274095in}}%
\pgfpathlineto{\pgfqpoint{14.212887in}{5.342010in}}%
\pgfpathlineto{\pgfqpoint{14.213521in}{5.343037in}}%
\pgfpathlineto{\pgfqpoint{14.214099in}{5.343964in}}%
\pgfpathlineto{\pgfqpoint{14.214968in}{5.345345in}}%
\pgfpathlineto{\pgfqpoint{14.250955in}{5.449313in}}%
\pgfpathlineto{\pgfqpoint{14.286942in}{5.629817in}}%
\pgfpathlineto{\pgfqpoint{14.322929in}{5.531568in}}%
\pgfpathlineto{\pgfqpoint{14.358916in}{5.591416in}}%
\pgfpathlineto{\pgfqpoint{14.394902in}{5.644683in}}%
\pgfpathlineto{\pgfqpoint{14.430891in}{5.704419in}}%
\pgfpathlineto{\pgfqpoint{14.466878in}{5.759723in}}%
\pgfpathlineto{\pgfqpoint{14.502865in}{5.796155in}}%
\pgfpathlineto{\pgfqpoint{14.538852in}{5.818682in}}%
\pgfpathlineto{\pgfqpoint{14.574839in}{5.840413in}}%
\pgfpathlineto{\pgfqpoint{14.610827in}{5.857002in}}%
\pgfpathlineto{\pgfqpoint{14.646814in}{5.870123in}}%
\pgfpathlineto{\pgfqpoint{14.682801in}{5.879277in}}%
\pgfpathlineto{\pgfqpoint{14.718788in}{5.885223in}}%
\pgfpathlineto{\pgfqpoint{14.754775in}{5.888083in}}%
\pgfpathlineto{\pgfqpoint{14.790763in}{5.889964in}}%
\pgfpathlineto{\pgfqpoint{14.826751in}{5.891232in}}%
\pgfpathlineto{\pgfqpoint{14.862738in}{5.891809in}}%
\pgfpathlineto{\pgfqpoint{14.898725in}{5.892388in}}%
\pgfpathlineto{\pgfqpoint{14.934713in}{5.892996in}}%
\pgfpathlineto{\pgfqpoint{14.970702in}{5.893592in}}%
\pgfpathlineto{\pgfqpoint{15.006689in}{5.894210in}}%
\pgfpathlineto{\pgfqpoint{15.042676in}{5.894444in}}%
\pgfpathlineto{\pgfqpoint{15.078663in}{5.890451in}}%
\pgfpathlineto{\pgfqpoint{15.114651in}{5.884248in}}%
\pgfpathlineto{\pgfqpoint{15.150639in}{5.876615in}}%
\pgfpathlineto{\pgfqpoint{15.186627in}{5.865422in}}%
\pgfpathlineto{\pgfqpoint{15.222615in}{5.849110in}}%
\pgfpathlineto{\pgfqpoint{15.258602in}{5.828961in}}%
\pgfpathlineto{\pgfqpoint{15.294591in}{5.806498in}}%
\pgfpathlineto{\pgfqpoint{15.330577in}{5.782740in}}%
\pgfpathlineto{\pgfqpoint{15.351110in}{5.768496in}}%
\pgfpathlineto{\pgfqpoint{15.386415in}{5.742896in}}%
\pgfpathlineto{\pgfqpoint{15.422402in}{5.719330in}}%
\pgfpathlineto{\pgfqpoint{15.458389in}{5.703126in}}%
\pgfpathlineto{\pgfqpoint{15.494377in}{5.691327in}}%
\pgfpathlineto{\pgfqpoint{15.530364in}{5.678547in}}%
\pgfpathlineto{\pgfqpoint{15.566350in}{5.666862in}}%
\pgfpathlineto{\pgfqpoint{15.602337in}{5.662433in}}%
\pgfpathlineto{\pgfqpoint{15.638326in}{5.667394in}}%
\pgfpathlineto{\pgfqpoint{15.674313in}{5.682561in}}%
\pgfpathlineto{\pgfqpoint{15.710299in}{5.696900in}}%
\pgfpathlineto{\pgfqpoint{15.746288in}{5.713287in}}%
\pgfpathlineto{\pgfqpoint{15.782275in}{5.735220in}}%
\pgfpathlineto{\pgfqpoint{15.818263in}{5.760760in}}%
\pgfpathlineto{\pgfqpoint{15.854250in}{5.787735in}}%
\pgfpathlineto{\pgfqpoint{15.890238in}{5.811044in}}%
\pgfpathlineto{\pgfqpoint{15.926225in}{5.833435in}}%
\pgfpathlineto{\pgfqpoint{15.962212in}{5.855279in}}%
\pgfpathlineto{\pgfqpoint{15.998200in}{5.876537in}}%
\pgfpathlineto{\pgfqpoint{16.034188in}{5.897067in}}%
\pgfpathlineto{\pgfqpoint{16.070177in}{5.916708in}}%
\pgfpathlineto{\pgfqpoint{16.106165in}{5.935341in}}%
\pgfpathlineto{\pgfqpoint{16.142154in}{5.952961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956486in}{5.241765in}}%
\pgfpathlineto{\pgfqpoint{13.961911in}{5.263458in}}%
\pgfpathlineto{\pgfqpoint{13.997898in}{5.399969in}}%
\pgfpathlineto{\pgfqpoint{14.033884in}{5.525373in}}%
\pgfpathlineto{\pgfqpoint{14.070420in}{5.677020in}}%
\pgfpathlineto{\pgfqpoint{14.106408in}{5.623696in}}%
\pgfpathlineto{\pgfqpoint{14.142397in}{5.635875in}}%
\pgfpathlineto{\pgfqpoint{14.182134in}{5.279752in}}%
\pgfpathlineto{\pgfqpoint{14.186601in}{5.240824in}}%
\pgfpathlineto{\pgfqpoint{14.187401in}{5.238977in}}%
\pgfpathlineto{\pgfqpoint{14.188853in}{5.241214in}}%
\pgfpathlineto{\pgfqpoint{14.191182in}{5.248139in}}%
\pgfpathlineto{\pgfqpoint{14.195699in}{5.263942in}}%
\pgfpathlineto{\pgfqpoint{14.199880in}{5.279144in}}%
\pgfpathlineto{\pgfqpoint{14.235869in}{5.261279in}}%
\pgfpathlineto{\pgfqpoint{14.238622in}{5.257122in}}%
\pgfpathlineto{\pgfqpoint{14.240254in}{5.257698in}}%
\pgfpathlineto{\pgfqpoint{14.241918in}{5.259646in}}%
\pgfpathlineto{\pgfqpoint{14.278476in}{5.396895in}}%
\pgfpathlineto{\pgfqpoint{14.315063in}{5.593778in}}%
\pgfpathlineto{\pgfqpoint{14.351051in}{5.613531in}}%
\pgfpathlineto{\pgfqpoint{14.387040in}{5.589595in}}%
\pgfpathlineto{\pgfqpoint{14.423027in}{5.529107in}}%
\pgfpathlineto{\pgfqpoint{14.444264in}{5.512653in}}%
\pgfpathlineto{\pgfqpoint{14.481486in}{5.521557in}}%
\pgfpathlineto{\pgfqpoint{14.498827in}{5.535629in}}%
\pgfpathlineto{\pgfqpoint{14.534815in}{5.555253in}}%
\pgfpathlineto{\pgfqpoint{14.570804in}{5.567644in}}%
\pgfpathlineto{\pgfqpoint{14.606790in}{5.582090in}}%
\pgfpathlineto{\pgfqpoint{14.642777in}{5.583899in}}%
\pgfpathlineto{\pgfqpoint{14.678765in}{5.596625in}}%
\pgfpathlineto{\pgfqpoint{14.714751in}{5.616471in}}%
\pgfpathlineto{\pgfqpoint{14.751407in}{5.641607in}}%
\pgfpathlineto{\pgfqpoint{14.787395in}{5.660182in}}%
\pgfpathlineto{\pgfqpoint{14.823384in}{5.677040in}}%
\pgfpathlineto{\pgfqpoint{14.859370in}{5.686268in}}%
\pgfpathlineto{\pgfqpoint{14.895359in}{5.673634in}}%
\pgfpathlineto{\pgfqpoint{14.931347in}{5.661873in}}%
\pgfpathlineto{\pgfqpoint{14.967333in}{5.653744in}}%
\pgfpathlineto{\pgfqpoint{15.003320in}{5.651175in}}%
\pgfpathlineto{\pgfqpoint{15.039307in}{5.653308in}}%
\pgfpathlineto{\pgfqpoint{15.075294in}{5.656998in}}%
\pgfpathlineto{\pgfqpoint{15.111281in}{5.659638in}}%
\pgfpathlineto{\pgfqpoint{15.139212in}{5.660341in}}%
\pgfpathlineto{\pgfqpoint{15.183967in}{5.654110in}}%
\pgfpathlineto{\pgfqpoint{15.219955in}{5.641516in}}%
\pgfpathlineto{\pgfqpoint{15.255941in}{5.623343in}}%
\pgfpathlineto{\pgfqpoint{15.291929in}{5.603399in}}%
\pgfpathlineto{\pgfqpoint{15.327917in}{5.586974in}}%
\pgfpathlineto{\pgfqpoint{15.363903in}{5.576951in}}%
\pgfpathlineto{\pgfqpoint{15.399892in}{5.572600in}}%
\pgfpathlineto{\pgfqpoint{15.435878in}{5.577793in}}%
\pgfpathlineto{\pgfqpoint{15.471864in}{5.562879in}}%
\pgfpathlineto{\pgfqpoint{15.506670in}{5.535426in}}%
\pgfpathlineto{\pgfqpoint{15.542659in}{5.505444in}}%
\pgfpathlineto{\pgfqpoint{15.578646in}{5.472732in}}%
\pgfpathlineto{\pgfqpoint{15.605939in}{5.456986in}}%
\pgfpathlineto{\pgfqpoint{15.641926in}{5.433245in}}%
\pgfpathlineto{\pgfqpoint{15.677914in}{5.418522in}}%
\pgfpathlineto{\pgfqpoint{15.683132in}{5.418235in}}%
\pgfpathlineto{\pgfqpoint{15.717808in}{5.410501in}}%
\pgfpathlineto{\pgfqpoint{15.735451in}{5.408231in}}%
\pgfpathlineto{\pgfqpoint{15.766654in}{5.409849in}}%
\pgfpathlineto{\pgfqpoint{15.802642in}{5.413318in}}%
\pgfpathlineto{\pgfqpoint{15.838629in}{5.421105in}}%
\pgfpathlineto{\pgfqpoint{15.874616in}{5.438156in}}%
\pgfpathlineto{\pgfqpoint{15.913760in}{5.464109in}}%
\pgfpathlineto{\pgfqpoint{16.007895in}{5.528708in}}%
\pgfpathlineto{\pgfqpoint{16.079870in}{5.579270in}}%
\pgfpathlineto{\pgfqpoint{16.151845in}{5.631835in}}%
\pgfpathlineto{\pgfqpoint{16.151845in}{5.631835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{5.029283in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956469in}{5.230770in}}%
\pgfpathlineto{\pgfqpoint{13.957081in}{5.230723in}}%
\pgfpathlineto{\pgfqpoint{13.957681in}{5.230678in}}%
\pgfpathlineto{\pgfqpoint{13.958282in}{5.230632in}}%
\pgfpathlineto{\pgfqpoint{13.958916in}{5.230585in}}%
\pgfpathlineto{\pgfqpoint{13.959517in}{5.230540in}}%
\pgfpathlineto{\pgfqpoint{13.967146in}{5.229989in}}%
\pgfpathlineto{\pgfqpoint{13.967713in}{5.229949in}}%
\pgfpathlineto{\pgfqpoint{13.968274in}{5.229909in}}%
\pgfpathlineto{\pgfqpoint{13.986373in}{5.228408in}}%
\pgfpathlineto{\pgfqpoint{13.994403in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{13.994981in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{13.995606in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{13.996182in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{13.996751in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{13.997350in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{13.997918in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{14.005382in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{14.017507in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{14.018132in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{14.018711in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{14.019299in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{14.019914in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{14.021667in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{14.057654in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{14.093641in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{14.129627in}{5.228240in}}%
\pgfpathlineto{\pgfqpoint{14.165613in}{5.464706in}}%
\pgfpathlineto{\pgfqpoint{14.201600in}{5.537623in}}%
\pgfpathlineto{\pgfqpoint{14.202144in}{5.538789in}}%
\pgfpathlineto{\pgfqpoint{14.237465in}{5.659933in}}%
\pgfpathlineto{\pgfqpoint{14.273454in}{5.645099in}}%
\pgfpathlineto{\pgfqpoint{14.309442in}{5.631051in}}%
\pgfpathlineto{\pgfqpoint{14.345430in}{5.617095in}}%
\pgfpathlineto{\pgfqpoint{14.381417in}{5.603619in}}%
\pgfpathlineto{\pgfqpoint{14.382040in}{5.603389in}}%
\pgfpathlineto{\pgfqpoint{14.382720in}{5.603139in}}%
\pgfpathlineto{\pgfqpoint{14.383385in}{5.602898in}}%
\pgfpathlineto{\pgfqpoint{14.383984in}{5.602686in}}%
\pgfpathlineto{\pgfqpoint{14.419972in}{5.590412in}}%
\pgfpathlineto{\pgfqpoint{14.455960in}{5.581375in}}%
\pgfpathlineto{\pgfqpoint{14.491949in}{5.579876in}}%
\pgfpathlineto{\pgfqpoint{14.527937in}{5.621549in}}%
\pgfpathlineto{\pgfqpoint{14.563924in}{5.846298in}}%
\pgfpathlineto{\pgfqpoint{14.564608in}{5.256333in}}%
\pgfpathlineto{\pgfqpoint{14.600595in}{5.846298in}}%
\pgfpathlineto{\pgfqpoint{14.636582in}{5.424894in}}%
\pgfpathlineto{\pgfqpoint{14.672569in}{5.910759in}}%
\pgfpathlineto{\pgfqpoint{14.708556in}{5.932913in}}%
\pgfpathlineto{\pgfqpoint{14.733599in}{5.917778in}}%
\pgfpathlineto{\pgfqpoint{14.756081in}{5.905077in}}%
\pgfpathlineto{\pgfqpoint{14.765675in}{5.904116in}}%
\pgfpathlineto{\pgfqpoint{14.769466in}{5.903837in}}%
\pgfpathlineto{\pgfqpoint{14.805453in}{5.897584in}}%
\pgfpathlineto{\pgfqpoint{14.841441in}{5.895666in}}%
\pgfpathlineto{\pgfqpoint{14.877428in}{5.895817in}}%
\pgfpathlineto{\pgfqpoint{14.913415in}{5.896840in}}%
\pgfpathlineto{\pgfqpoint{14.949402in}{5.897878in}}%
\pgfpathlineto{\pgfqpoint{14.985390in}{5.898710in}}%
\pgfpathlineto{\pgfqpoint{15.021377in}{5.899479in}}%
\pgfpathlineto{\pgfqpoint{15.057364in}{5.900184in}}%
\pgfpathlineto{\pgfqpoint{15.093352in}{5.900774in}}%
\pgfpathlineto{\pgfqpoint{15.129340in}{5.901189in}}%
\pgfpathlineto{\pgfqpoint{15.165327in}{5.901615in}}%
\pgfpathlineto{\pgfqpoint{15.201314in}{5.902001in}}%
\pgfpathlineto{\pgfqpoint{15.237300in}{5.902305in}}%
\pgfpathlineto{\pgfqpoint{15.273287in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{15.309273in}{5.902484in}}%
\pgfpathlineto{\pgfqpoint{15.309838in}{5.902484in}}%
\pgfpathlineto{\pgfqpoint{15.345825in}{5.902475in}}%
\pgfpathlineto{\pgfqpoint{15.381812in}{5.902410in}}%
\pgfpathlineto{\pgfqpoint{15.417800in}{5.901700in}}%
\pgfpathlineto{\pgfqpoint{15.453787in}{5.894103in}}%
\pgfpathlineto{\pgfqpoint{15.489774in}{5.770565in}}%
\pgfpathlineto{\pgfqpoint{15.525761in}{5.572748in}}%
\pgfpathlineto{\pgfqpoint{15.561748in}{5.108092in}}%
\pgfpathlineto{\pgfqpoint{15.597735in}{5.232841in}}%
\pgfpathlineto{\pgfqpoint{15.598282in}{5.233488in}}%
\pgfpathlineto{\pgfqpoint{15.598829in}{5.234135in}}%
\pgfpathlineto{\pgfqpoint{15.599375in}{5.234779in}}%
\pgfpathlineto{\pgfqpoint{15.599929in}{5.235431in}}%
\pgfpathlineto{\pgfqpoint{15.600506in}{5.236111in}}%
\pgfpathlineto{\pgfqpoint{15.601083in}{5.236790in}}%
\pgfpathlineto{\pgfqpoint{15.601635in}{5.237440in}}%
\pgfpathlineto{\pgfqpoint{15.602191in}{5.238093in}}%
\pgfpathlineto{\pgfqpoint{15.602781in}{5.238787in}}%
\pgfpathlineto{\pgfqpoint{15.603370in}{5.239478in}}%
\pgfpathlineto{\pgfqpoint{15.603916in}{5.240119in}}%
\pgfpathlineto{\pgfqpoint{15.604493in}{5.240796in}}%
\pgfpathlineto{\pgfqpoint{15.605082in}{5.241486in}}%
\pgfpathlineto{\pgfqpoint{15.605630in}{5.242128in}}%
\pgfpathlineto{\pgfqpoint{15.606177in}{5.242767in}}%
\pgfpathlineto{\pgfqpoint{15.606726in}{5.243407in}}%
\pgfpathlineto{\pgfqpoint{15.607303in}{5.244078in}}%
\pgfpathlineto{\pgfqpoint{15.607859in}{5.244723in}}%
\pgfpathlineto{\pgfqpoint{15.608435in}{5.245390in}}%
\pgfpathlineto{\pgfqpoint{15.644424in}{5.269078in}}%
\pgfpathlineto{\pgfqpoint{15.680411in}{5.576314in}}%
\pgfpathlineto{\pgfqpoint{15.716398in}{5.759939in}}%
\pgfpathlineto{\pgfqpoint{15.752384in}{5.888250in}}%
\pgfpathlineto{\pgfqpoint{15.788372in}{5.900974in}}%
\pgfpathlineto{\pgfqpoint{15.824360in}{5.902278in}}%
\pgfpathlineto{\pgfqpoint{15.860347in}{5.902453in}}%
\pgfpathlineto{\pgfqpoint{15.896335in}{5.902476in}}%
\pgfpathlineto{\pgfqpoint{15.932323in}{5.902481in}}%
\pgfpathlineto{\pgfqpoint{15.968311in}{5.902483in}}%
\pgfpathlineto{\pgfqpoint{16.004298in}{5.902485in}}%
\pgfpathlineto{\pgfqpoint{16.040286in}{5.902486in}}%
\pgfpathlineto{\pgfqpoint{16.076275in}{5.902487in}}%
\pgfpathlineto{\pgfqpoint{16.112263in}{5.902488in}}%
\pgfpathlineto{\pgfqpoint{16.148249in}{5.902488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.279583in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{5.029283in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{5.029283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{6.763091in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{6.763091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.062690in,y=6.846424in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Tennis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{4.438727in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{4.438727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975761in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{0.975761in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975761in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975761in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527709in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{1.527709in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527709in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.527709in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079656in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{2.079656in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079656in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079656in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631604in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{2.631604in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631604in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631604in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183551in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{3.183551in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183551in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.183551in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{2.971650in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.971650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{2.971650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490555in,y=2.923425in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{3.331221in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{3.331221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{3.331221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490555in,y=3.282996in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 4250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{3.690792in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{3.690792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{3.690792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490555in,y=3.642567in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{4.050363in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{4.050363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{4.050363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490555in,y=4.002138in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 6750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{4.409934in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{4.409934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{4.409934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490555in,y=4.361709in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976311in}{3.302842in}}%
\pgfpathlineto{\pgfqpoint{1.131914in}{3.300847in}}%
\pgfpathlineto{\pgfqpoint{1.306747in}{3.300500in}}%
\pgfpathlineto{\pgfqpoint{1.361492in}{3.302222in}}%
\pgfpathlineto{\pgfqpoint{1.488301in}{3.307258in}}%
\pgfpathlineto{\pgfqpoint{1.646958in}{3.307972in}}%
\pgfpathlineto{\pgfqpoint{1.697938in}{3.307757in}}%
\pgfpathlineto{\pgfqpoint{1.773378in}{3.310156in}}%
\pgfpathlineto{\pgfqpoint{1.896494in}{3.316774in}}%
\pgfpathlineto{\pgfqpoint{1.934422in}{3.316364in}}%
\pgfpathlineto{\pgfqpoint{1.977730in}{3.314249in}}%
\pgfpathlineto{\pgfqpoint{2.030465in}{3.312336in}}%
\pgfpathlineto{\pgfqpoint{2.064660in}{3.312688in}}%
\pgfpathlineto{\pgfqpoint{2.095422in}{3.314133in}}%
\pgfpathlineto{\pgfqpoint{2.460988in}{3.340776in}}%
\pgfpathlineto{\pgfqpoint{2.509928in}{3.342602in}}%
\pgfpathlineto{\pgfqpoint{2.565486in}{3.342540in}}%
\pgfpathlineto{\pgfqpoint{2.643658in}{3.342289in}}%
\pgfpathlineto{\pgfqpoint{2.704791in}{3.343327in}}%
\pgfpathlineto{\pgfqpoint{2.757056in}{3.345582in}}%
\pgfpathlineto{\pgfqpoint{2.803819in}{3.348996in}}%
\pgfpathlineto{\pgfqpoint{2.864216in}{3.353065in}}%
\pgfpathlineto{\pgfqpoint{2.924432in}{3.354641in}}%
\pgfpathlineto{\pgfqpoint{2.974927in}{3.354240in}}%
\pgfpathlineto{\pgfqpoint{3.187224in}{3.350954in}}%
\pgfpathlineto{\pgfqpoint{3.187224in}{3.350954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976469in}{3.322509in}}%
\pgfpathlineto{\pgfqpoint{1.070121in}{3.313717in}}%
\pgfpathlineto{\pgfqpoint{1.154950in}{3.307306in}}%
\pgfpathlineto{\pgfqpoint{1.199058in}{3.304999in}}%
\pgfpathlineto{\pgfqpoint{1.222581in}{3.306099in}}%
\pgfpathlineto{\pgfqpoint{1.296200in}{3.311630in}}%
\pgfpathlineto{\pgfqpoint{1.338910in}{3.313416in}}%
\pgfpathlineto{\pgfqpoint{1.409145in}{3.314212in}}%
\pgfpathlineto{\pgfqpoint{1.439754in}{3.313604in}}%
\pgfpathlineto{\pgfqpoint{1.468754in}{3.311958in}}%
\pgfpathlineto{\pgfqpoint{1.494418in}{3.309591in}}%
\pgfpathlineto{\pgfqpoint{1.585851in}{3.301012in}}%
\pgfpathlineto{\pgfqpoint{1.614574in}{3.300285in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{3.301337in}}%
\pgfpathlineto{\pgfqpoint{1.777654in}{3.307451in}}%
\pgfpathlineto{\pgfqpoint{1.810632in}{3.311874in}}%
\pgfpathlineto{\pgfqpoint{1.877332in}{3.321291in}}%
\pgfpathlineto{\pgfqpoint{1.901714in}{3.323070in}}%
\pgfpathlineto{\pgfqpoint{1.927026in}{3.323900in}}%
\pgfpathlineto{\pgfqpoint{2.048536in}{3.323723in}}%
\pgfpathlineto{\pgfqpoint{2.084631in}{3.322394in}}%
\pgfpathlineto{\pgfqpoint{2.155530in}{3.319626in}}%
\pgfpathlineto{\pgfqpoint{2.184147in}{3.320619in}}%
\pgfpathlineto{\pgfqpoint{2.209596in}{3.322932in}}%
\pgfpathlineto{\pgfqpoint{2.283655in}{3.334279in}}%
\pgfpathlineto{\pgfqpoint{2.402573in}{3.354130in}}%
\pgfpathlineto{\pgfqpoint{2.453809in}{3.357484in}}%
\pgfpathlineto{\pgfqpoint{2.518841in}{3.354317in}}%
\pgfpathlineto{\pgfqpoint{2.645202in}{3.341896in}}%
\pgfpathlineto{\pgfqpoint{2.684917in}{3.339794in}}%
\pgfpathlineto{\pgfqpoint{2.713812in}{3.339956in}}%
\pgfpathlineto{\pgfqpoint{2.749002in}{3.341765in}}%
\pgfpathlineto{\pgfqpoint{2.853858in}{3.348848in}}%
\pgfpathlineto{\pgfqpoint{2.891586in}{3.348832in}}%
\pgfpathlineto{\pgfqpoint{2.961740in}{3.348362in}}%
\pgfpathlineto{\pgfqpoint{2.987975in}{3.349215in}}%
\pgfpathlineto{\pgfqpoint{3.123912in}{3.359390in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{3.365265in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{3.365265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976221in}{3.330673in}}%
\pgfpathlineto{\pgfqpoint{1.032828in}{3.321539in}}%
\pgfpathlineto{\pgfqpoint{1.090760in}{3.313726in}}%
\pgfpathlineto{\pgfqpoint{1.175089in}{3.303997in}}%
\pgfpathlineto{\pgfqpoint{1.190171in}{3.303481in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{3.303617in}}%
\pgfpathlineto{\pgfqpoint{1.253473in}{3.305129in}}%
\pgfpathlineto{\pgfqpoint{1.376773in}{3.312176in}}%
\pgfpathlineto{\pgfqpoint{1.426538in}{3.312142in}}%
\pgfpathlineto{\pgfqpoint{1.481563in}{3.311784in}}%
\pgfpathlineto{\pgfqpoint{1.522761in}{3.311477in}}%
\pgfpathlineto{\pgfqpoint{1.604492in}{3.310875in}}%
\pgfpathlineto{\pgfqpoint{1.628000in}{3.312186in}}%
\pgfpathlineto{\pgfqpoint{1.668181in}{3.316450in}}%
\pgfpathlineto{\pgfqpoint{1.694142in}{3.320811in}}%
\pgfpathlineto{\pgfqpoint{1.736650in}{3.330296in}}%
\pgfpathlineto{\pgfqpoint{1.850843in}{3.357923in}}%
\pgfpathlineto{\pgfqpoint{1.903419in}{3.367575in}}%
\pgfpathlineto{\pgfqpoint{1.951001in}{3.373671in}}%
\pgfpathlineto{\pgfqpoint{1.984725in}{3.375820in}}%
\pgfpathlineto{\pgfqpoint{2.035768in}{3.375953in}}%
\pgfpathlineto{\pgfqpoint{2.076210in}{3.374517in}}%
\pgfpathlineto{\pgfqpoint{2.154738in}{3.370158in}}%
\pgfpathlineto{\pgfqpoint{2.203568in}{3.365231in}}%
\pgfpathlineto{\pgfqpoint{2.246044in}{3.360787in}}%
\pgfpathlineto{\pgfqpoint{2.276185in}{3.359057in}}%
\pgfpathlineto{\pgfqpoint{2.305913in}{3.358961in}}%
\pgfpathlineto{\pgfqpoint{2.384867in}{3.363550in}}%
\pgfpathlineto{\pgfqpoint{2.439403in}{3.368010in}}%
\pgfpathlineto{\pgfqpoint{2.480661in}{3.373013in}}%
\pgfpathlineto{\pgfqpoint{2.549322in}{3.381607in}}%
\pgfpathlineto{\pgfqpoint{2.580867in}{3.383323in}}%
\pgfpathlineto{\pgfqpoint{2.610036in}{3.383456in}}%
\pgfpathlineto{\pgfqpoint{2.717359in}{3.381353in}}%
\pgfpathlineto{\pgfqpoint{2.745698in}{3.379442in}}%
\pgfpathlineto{\pgfqpoint{2.772082in}{3.376940in}}%
\pgfpathlineto{\pgfqpoint{2.865990in}{3.368548in}}%
\pgfpathlineto{\pgfqpoint{2.925435in}{3.365099in}}%
\pgfpathlineto{\pgfqpoint{2.965598in}{3.363754in}}%
\pgfpathlineto{\pgfqpoint{3.023215in}{3.365065in}}%
\pgfpathlineto{\pgfqpoint{3.172535in}{3.370336in}}%
\pgfpathlineto{\pgfqpoint{3.188511in}{3.370954in}}%
\pgfpathlineto{\pgfqpoint{3.188511in}{3.370954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976182in}{2.998581in}}%
\pgfpathlineto{\pgfqpoint{1.027969in}{3.003498in}}%
\pgfpathlineto{\pgfqpoint{1.089818in}{3.009160in}}%
\pgfpathlineto{\pgfqpoint{1.133327in}{3.011541in}}%
\pgfpathlineto{\pgfqpoint{1.186476in}{3.014379in}}%
\pgfpathlineto{\pgfqpoint{1.202603in}{3.016824in}}%
\pgfpathlineto{\pgfqpoint{1.215481in}{3.020305in}}%
\pgfpathlineto{\pgfqpoint{1.220517in}{3.021247in}}%
\pgfpathlineto{\pgfqpoint{1.261007in}{3.025282in}}%
\pgfpathlineto{\pgfqpoint{1.273583in}{3.024899in}}%
\pgfpathlineto{\pgfqpoint{1.288819in}{3.023094in}}%
\pgfpathlineto{\pgfqpoint{1.308397in}{3.019487in}}%
\pgfpathlineto{\pgfqpoint{1.333919in}{3.013299in}}%
\pgfpathlineto{\pgfqpoint{1.360004in}{3.006554in}}%
\pgfpathlineto{\pgfqpoint{1.394990in}{3.002116in}}%
\pgfpathlineto{\pgfqpoint{1.426628in}{3.004029in}}%
\pgfpathlineto{\pgfqpoint{1.439463in}{3.006181in}}%
\pgfpathlineto{\pgfqpoint{1.461902in}{3.011180in}}%
\pgfpathlineto{\pgfqpoint{1.467780in}{3.012795in}}%
\pgfpathlineto{\pgfqpoint{1.476831in}{3.015346in}}%
\pgfpathlineto{\pgfqpoint{1.491140in}{3.020054in}}%
\pgfpathlineto{\pgfqpoint{1.586918in}{3.051945in}}%
\pgfpathlineto{\pgfqpoint{1.634755in}{3.063756in}}%
\pgfpathlineto{\pgfqpoint{1.644809in}{3.065515in}}%
\pgfpathlineto{\pgfqpoint{1.671614in}{3.067915in}}%
\pgfpathlineto{\pgfqpoint{1.686255in}{3.067653in}}%
\pgfpathlineto{\pgfqpoint{1.706405in}{3.065327in}}%
\pgfpathlineto{\pgfqpoint{1.729573in}{3.060863in}}%
\pgfpathlineto{\pgfqpoint{1.756912in}{3.054113in}}%
\pgfpathlineto{\pgfqpoint{1.800038in}{3.043128in}}%
\pgfpathlineto{\pgfqpoint{1.825698in}{3.038640in}}%
\pgfpathlineto{\pgfqpoint{1.844222in}{3.036998in}}%
\pgfpathlineto{\pgfqpoint{1.868407in}{3.036474in}}%
\pgfpathlineto{\pgfqpoint{1.897368in}{3.036853in}}%
\pgfpathlineto{\pgfqpoint{1.928751in}{3.039727in}}%
\pgfpathlineto{\pgfqpoint{1.950210in}{3.044235in}}%
\pgfpathlineto{\pgfqpoint{1.975164in}{3.053654in}}%
\pgfpathlineto{\pgfqpoint{2.004933in}{3.070660in}}%
\pgfpathlineto{\pgfqpoint{2.038134in}{3.094422in}}%
\pgfpathlineto{\pgfqpoint{2.064083in}{3.114763in}}%
\pgfpathlineto{\pgfqpoint{2.135428in}{3.171010in}}%
\pgfpathlineto{\pgfqpoint{2.153304in}{3.182433in}}%
\pgfpathlineto{\pgfqpoint{2.165525in}{3.189810in}}%
\pgfpathlineto{\pgfqpoint{2.184352in}{3.199920in}}%
\pgfpathlineto{\pgfqpoint{2.231346in}{3.220818in}}%
\pgfpathlineto{\pgfqpoint{2.330714in}{3.258299in}}%
\pgfpathlineto{\pgfqpoint{2.368976in}{3.267926in}}%
\pgfpathlineto{\pgfqpoint{2.477060in}{3.290058in}}%
\pgfpathlineto{\pgfqpoint{2.496800in}{3.292038in}}%
\pgfpathlineto{\pgfqpoint{2.507810in}{3.291967in}}%
\pgfpathlineto{\pgfqpoint{2.535368in}{3.287744in}}%
\pgfpathlineto{\pgfqpoint{2.559743in}{3.280134in}}%
\pgfpathlineto{\pgfqpoint{2.582204in}{3.270812in}}%
\pgfpathlineto{\pgfqpoint{2.703575in}{3.210957in}}%
\pgfpathlineto{\pgfqpoint{2.746846in}{3.194499in}}%
\pgfpathlineto{\pgfqpoint{2.766325in}{3.190350in}}%
\pgfpathlineto{\pgfqpoint{2.775899in}{3.189127in}}%
\pgfpathlineto{\pgfqpoint{2.781079in}{3.188639in}}%
\pgfpathlineto{\pgfqpoint{2.785447in}{3.188483in}}%
\pgfpathlineto{\pgfqpoint{2.800390in}{3.188906in}}%
\pgfpathlineto{\pgfqpoint{2.813164in}{3.190738in}}%
\pgfpathlineto{\pgfqpoint{2.830035in}{3.194778in}}%
\pgfpathlineto{\pgfqpoint{2.836516in}{3.196904in}}%
\pgfpathlineto{\pgfqpoint{2.860674in}{3.206519in}}%
\pgfpathlineto{\pgfqpoint{2.894166in}{3.222962in}}%
\pgfpathlineto{\pgfqpoint{2.930831in}{3.241217in}}%
\pgfpathlineto{\pgfqpoint{2.956107in}{3.252510in}}%
\pgfpathlineto{\pgfqpoint{2.969637in}{3.257323in}}%
\pgfpathlineto{\pgfqpoint{3.007257in}{3.266792in}}%
\pgfpathlineto{\pgfqpoint{3.068697in}{3.281036in}}%
\pgfpathlineto{\pgfqpoint{3.115275in}{3.290325in}}%
\pgfpathlineto{\pgfqpoint{3.158843in}{3.297497in}}%
\pgfpathlineto{\pgfqpoint{3.188312in}{3.301570in}}%
\pgfpathlineto{\pgfqpoint{3.188312in}{3.301570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976425in}{3.329927in}}%
\pgfpathlineto{\pgfqpoint{1.037942in}{3.333922in}}%
\pgfpathlineto{\pgfqpoint{1.098078in}{3.336274in}}%
\pgfpathlineto{\pgfqpoint{1.189296in}{3.338150in}}%
\pgfpathlineto{\pgfqpoint{1.288731in}{3.335611in}}%
\pgfpathlineto{\pgfqpoint{1.429598in}{3.336420in}}%
\pgfpathlineto{\pgfqpoint{1.454415in}{3.335145in}}%
\pgfpathlineto{\pgfqpoint{1.502973in}{3.330353in}}%
\pgfpathlineto{\pgfqpoint{1.636056in}{3.316234in}}%
\pgfpathlineto{\pgfqpoint{1.678946in}{3.314554in}}%
\pgfpathlineto{\pgfqpoint{1.832979in}{3.311358in}}%
\pgfpathlineto{\pgfqpoint{1.914941in}{3.310950in}}%
\pgfpathlineto{\pgfqpoint{1.954863in}{3.312627in}}%
\pgfpathlineto{\pgfqpoint{2.083970in}{3.320472in}}%
\pgfpathlineto{\pgfqpoint{2.126370in}{3.325748in}}%
\pgfpathlineto{\pgfqpoint{2.240331in}{3.342285in}}%
\pgfpathlineto{\pgfqpoint{2.349708in}{3.355508in}}%
\pgfpathlineto{\pgfqpoint{2.443135in}{3.360962in}}%
\pgfpathlineto{\pgfqpoint{2.538714in}{3.365527in}}%
\pgfpathlineto{\pgfqpoint{2.585803in}{3.367654in}}%
\pgfpathlineto{\pgfqpoint{2.702611in}{3.370409in}}%
\pgfpathlineto{\pgfqpoint{2.769512in}{3.373760in}}%
\pgfpathlineto{\pgfqpoint{2.850601in}{3.379294in}}%
\pgfpathlineto{\pgfqpoint{2.891424in}{3.384873in}}%
\pgfpathlineto{\pgfqpoint{2.926029in}{3.391729in}}%
\pgfpathlineto{\pgfqpoint{3.109958in}{3.433564in}}%
\pgfpathlineto{\pgfqpoint{3.187905in}{3.451984in}}%
\pgfpathlineto{\pgfqpoint{3.187905in}{3.451984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976227in}{2.783729in}}%
\pgfpathlineto{\pgfqpoint{1.038697in}{2.842557in}}%
\pgfpathlineto{\pgfqpoint{1.115448in}{2.915274in}}%
\pgfpathlineto{\pgfqpoint{1.156208in}{2.953307in}}%
\pgfpathlineto{\pgfqpoint{1.171259in}{2.965447in}}%
\pgfpathlineto{\pgfqpoint{1.184626in}{2.974070in}}%
\pgfpathlineto{\pgfqpoint{1.202939in}{2.984042in}}%
\pgfpathlineto{\pgfqpoint{1.235387in}{3.001222in}}%
\pgfpathlineto{\pgfqpoint{1.258638in}{3.015649in}}%
\pgfpathlineto{\pgfqpoint{1.343332in}{3.071363in}}%
\pgfpathlineto{\pgfqpoint{1.370907in}{3.088726in}}%
\pgfpathlineto{\pgfqpoint{1.427398in}{3.119478in}}%
\pgfpathlineto{\pgfqpoint{1.444810in}{3.127596in}}%
\pgfpathlineto{\pgfqpoint{1.455202in}{3.131870in}}%
\pgfpathlineto{\pgfqpoint{1.460565in}{3.134105in}}%
\pgfpathlineto{\pgfqpoint{1.491587in}{3.143378in}}%
\pgfpathlineto{\pgfqpoint{1.499467in}{3.145278in}}%
\pgfpathlineto{\pgfqpoint{1.526167in}{3.152237in}}%
\pgfpathlineto{\pgfqpoint{1.564387in}{3.161254in}}%
\pgfpathlineto{\pgfqpoint{1.616844in}{3.178896in}}%
\pgfpathlineto{\pgfqpoint{1.623371in}{3.181412in}}%
\pgfpathlineto{\pgfqpoint{1.632306in}{3.185029in}}%
\pgfpathlineto{\pgfqpoint{1.666428in}{3.202496in}}%
\pgfpathlineto{\pgfqpoint{1.681189in}{3.212333in}}%
\pgfpathlineto{\pgfqpoint{1.691875in}{3.220550in}}%
\pgfpathlineto{\pgfqpoint{1.717228in}{3.242243in}}%
\pgfpathlineto{\pgfqpoint{1.770041in}{3.288810in}}%
\pgfpathlineto{\pgfqpoint{1.813985in}{3.318618in}}%
\pgfpathlineto{\pgfqpoint{1.826379in}{3.325771in}}%
\pgfpathlineto{\pgfqpoint{1.880341in}{3.356856in}}%
\pgfpathlineto{\pgfqpoint{1.911493in}{3.378253in}}%
\pgfpathlineto{\pgfqpoint{1.922589in}{3.386681in}}%
\pgfpathlineto{\pgfqpoint{1.958348in}{3.417775in}}%
\pgfpathlineto{\pgfqpoint{1.983335in}{3.442324in}}%
\pgfpathlineto{\pgfqpoint{2.011713in}{3.475090in}}%
\pgfpathlineto{\pgfqpoint{2.032191in}{3.503070in}}%
\pgfpathlineto{\pgfqpoint{2.047901in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.062696in}{3.549724in}}%
\pgfpathlineto{\pgfqpoint{2.077012in}{3.573791in}}%
\pgfpathlineto{\pgfqpoint{2.104429in}{3.623485in}}%
\pgfpathlineto{\pgfqpoint{2.126638in}{3.666333in}}%
\pgfpathlineto{\pgfqpoint{2.155989in}{3.725485in}}%
\pgfpathlineto{\pgfqpoint{2.260027in}{3.942360in}}%
\pgfpathlineto{\pgfqpoint{2.283598in}{3.985355in}}%
\pgfpathlineto{\pgfqpoint{2.311669in}{4.029490in}}%
\pgfpathlineto{\pgfqpoint{2.326891in}{4.049507in}}%
\pgfpathlineto{\pgfqpoint{2.347035in}{4.072476in}}%
\pgfpathlineto{\pgfqpoint{2.357256in}{4.082825in}}%
\pgfpathlineto{\pgfqpoint{2.392726in}{4.110740in}}%
\pgfpathlineto{\pgfqpoint{2.420991in}{4.124987in}}%
\pgfpathlineto{\pgfqpoint{2.431800in}{4.128517in}}%
\pgfpathlineto{\pgfqpoint{2.442262in}{4.130837in}}%
\pgfpathlineto{\pgfqpoint{2.455990in}{4.132623in}}%
\pgfpathlineto{\pgfqpoint{2.466269in}{4.133279in}}%
\pgfpathlineto{\pgfqpoint{2.500882in}{4.134213in}}%
\pgfpathlineto{\pgfqpoint{2.527651in}{4.135667in}}%
\pgfpathlineto{\pgfqpoint{2.576866in}{4.143854in}}%
\pgfpathlineto{\pgfqpoint{2.592781in}{4.148370in}}%
\pgfpathlineto{\pgfqpoint{2.599731in}{4.150412in}}%
\pgfpathlineto{\pgfqpoint{2.607257in}{4.153012in}}%
\pgfpathlineto{\pgfqpoint{2.616161in}{4.156350in}}%
\pgfpathlineto{\pgfqpoint{2.640116in}{4.166504in}}%
\pgfpathlineto{\pgfqpoint{2.656157in}{4.174428in}}%
\pgfpathlineto{\pgfqpoint{2.676823in}{4.186730in}}%
\pgfpathlineto{\pgfqpoint{2.702364in}{4.204303in}}%
\pgfpathlineto{\pgfqpoint{2.768314in}{4.250784in}}%
\pgfpathlineto{\pgfqpoint{2.793056in}{4.265407in}}%
\pgfpathlineto{\pgfqpoint{2.806383in}{4.272273in}}%
\pgfpathlineto{\pgfqpoint{2.838471in}{4.286111in}}%
\pgfpathlineto{\pgfqpoint{2.861364in}{4.293190in}}%
\pgfpathlineto{\pgfqpoint{2.886367in}{4.299361in}}%
\pgfpathlineto{\pgfqpoint{2.957556in}{4.314944in}}%
\pgfpathlineto{\pgfqpoint{3.186797in}{4.359918in}}%
\pgfpathlineto{\pgfqpoint{3.186797in}{4.359918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299342in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.704919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{4.438727in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082449in,y=4.522061in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont TimePilot}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{4.438727in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{4.438727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221038in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{4.221038in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221038in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221038in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778625in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{4.778625in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778625in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.778625in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336212in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{5.336212in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336212in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.336212in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893798in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{5.893798in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893798in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.893798in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451385in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{6.451385in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.451385in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.451385in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{2.768956in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{2.768956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{2.768956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943949in,y=2.720731in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{3.186399in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{3.186399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{3.186399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874504in,y=3.138174in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{3.603842in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{3.603842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{3.603842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805060in,y=3.555617in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{4.021285in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{4.021285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{4.021285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805060in,y=3.973059in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 225}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{4.438727in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{4.438727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.805060in,y=4.390502in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221476in}{3.109841in}}%
\pgfpathlineto{\pgfqpoint{4.290460in}{3.304731in}}%
\pgfpathlineto{\pgfqpoint{4.330485in}{3.427111in}}%
\pgfpathlineto{\pgfqpoint{4.344873in}{3.477690in}}%
\pgfpathlineto{\pgfqpoint{4.352972in}{3.494776in}}%
\pgfpathlineto{\pgfqpoint{4.360621in}{3.502701in}}%
\pgfpathlineto{\pgfqpoint{4.364216in}{3.503710in}}%
\pgfpathlineto{\pgfqpoint{4.367900in}{3.503880in}}%
\pgfpathlineto{\pgfqpoint{4.372921in}{3.502407in}}%
\pgfpathlineto{\pgfqpoint{4.379253in}{3.500369in}}%
\pgfpathlineto{\pgfqpoint{4.389604in}{3.496175in}}%
\pgfpathlineto{\pgfqpoint{4.398674in}{3.491428in}}%
\pgfpathlineto{\pgfqpoint{4.428734in}{3.459142in}}%
\pgfpathlineto{\pgfqpoint{4.438584in}{3.441477in}}%
\pgfpathlineto{\pgfqpoint{4.443962in}{3.433016in}}%
\pgfpathlineto{\pgfqpoint{4.447806in}{3.429408in}}%
\pgfpathlineto{\pgfqpoint{4.450902in}{3.428268in}}%
\pgfpathlineto{\pgfqpoint{4.453233in}{3.428385in}}%
\pgfpathlineto{\pgfqpoint{4.457196in}{3.429509in}}%
\pgfpathlineto{\pgfqpoint{4.463425in}{3.433491in}}%
\pgfpathlineto{\pgfqpoint{4.476701in}{3.444228in}}%
\pgfpathlineto{\pgfqpoint{4.484480in}{3.451020in}}%
\pgfpathlineto{\pgfqpoint{4.493668in}{3.461783in}}%
\pgfpathlineto{\pgfqpoint{4.510890in}{3.482336in}}%
\pgfpathlineto{\pgfqpoint{4.518824in}{3.489347in}}%
\pgfpathlineto{\pgfqpoint{4.527318in}{3.494943in}}%
\pgfpathlineto{\pgfqpoint{4.535211in}{3.498375in}}%
\pgfpathlineto{\pgfqpoint{4.545848in}{3.501600in}}%
\pgfpathlineto{\pgfqpoint{4.554538in}{3.502705in}}%
\pgfpathlineto{\pgfqpoint{4.563157in}{3.502177in}}%
\pgfpathlineto{\pgfqpoint{4.592388in}{3.498832in}}%
\pgfpathlineto{\pgfqpoint{4.607379in}{3.499779in}}%
\pgfpathlineto{\pgfqpoint{4.617724in}{3.501876in}}%
\pgfpathlineto{\pgfqpoint{4.671098in}{3.516418in}}%
\pgfpathlineto{\pgfqpoint{4.679879in}{3.520579in}}%
\pgfpathlineto{\pgfqpoint{4.688227in}{3.525649in}}%
\pgfpathlineto{\pgfqpoint{4.697209in}{3.532422in}}%
\pgfpathlineto{\pgfqpoint{4.709610in}{3.543998in}}%
\pgfpathlineto{\pgfqpoint{4.726876in}{3.560717in}}%
\pgfpathlineto{\pgfqpoint{4.747035in}{3.580649in}}%
\pgfpathlineto{\pgfqpoint{4.755662in}{3.588650in}}%
\pgfpathlineto{\pgfqpoint{4.763459in}{3.594032in}}%
\pgfpathlineto{\pgfqpoint{4.776711in}{3.602470in}}%
\pgfpathlineto{\pgfqpoint{4.811346in}{3.626327in}}%
\pgfpathlineto{\pgfqpoint{4.829416in}{3.637420in}}%
\pgfpathlineto{\pgfqpoint{4.838053in}{3.640040in}}%
\pgfpathlineto{\pgfqpoint{4.851444in}{3.643718in}}%
\pgfpathlineto{\pgfqpoint{4.914836in}{3.654029in}}%
\pgfpathlineto{\pgfqpoint{4.953010in}{3.659375in}}%
\pgfpathlineto{\pgfqpoint{4.961400in}{3.657859in}}%
\pgfpathlineto{\pgfqpoint{4.963001in}{3.657398in}}%
\pgfpathlineto{\pgfqpoint{5.002520in}{3.626798in}}%
\pgfpathlineto{\pgfqpoint{5.038204in}{3.603309in}}%
\pgfpathlineto{\pgfqpoint{5.078735in}{3.581752in}}%
\pgfpathlineto{\pgfqpoint{5.114419in}{3.566082in}}%
\pgfpathlineto{\pgfqpoint{5.145818in}{3.553529in}}%
\pgfpathlineto{\pgfqpoint{5.184817in}{3.539223in}}%
\pgfpathlineto{\pgfqpoint{5.225020in}{3.531398in}}%
\pgfpathlineto{\pgfqpoint{5.264276in}{3.528286in}}%
\pgfpathlineto{\pgfqpoint{5.322650in}{3.520540in}}%
\pgfpathlineto{\pgfqpoint{5.325309in}{3.520166in}}%
\pgfpathlineto{\pgfqpoint{5.367417in}{3.513155in}}%
\pgfpathlineto{\pgfqpoint{5.420701in}{3.506752in}}%
\pgfpathlineto{\pgfqpoint{5.456385in}{3.503202in}}%
\pgfpathlineto{\pgfqpoint{5.464681in}{3.501618in}}%
\pgfpathlineto{\pgfqpoint{5.500367in}{3.500371in}}%
\pgfpathlineto{\pgfqpoint{5.536051in}{3.500127in}}%
\pgfpathlineto{\pgfqpoint{5.606641in}{3.501957in}}%
\pgfpathlineto{\pgfqpoint{5.655894in}{3.504929in}}%
\pgfpathlineto{\pgfqpoint{5.893515in}{3.524600in}}%
\pgfpathlineto{\pgfqpoint{6.286040in}{3.557182in}}%
\pgfpathlineto{\pgfqpoint{6.433751in}{3.569854in}}%
\pgfpathlineto{\pgfqpoint{6.433751in}{3.569854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221706in}{3.552694in}}%
\pgfpathlineto{\pgfqpoint{4.236638in}{3.552778in}}%
\pgfpathlineto{\pgfqpoint{4.249549in}{3.551671in}}%
\pgfpathlineto{\pgfqpoint{4.269851in}{3.547857in}}%
\pgfpathlineto{\pgfqpoint{4.283128in}{3.544138in}}%
\pgfpathlineto{\pgfqpoint{4.295000in}{3.540021in}}%
\pgfpathlineto{\pgfqpoint{4.372440in}{3.502550in}}%
\pgfpathlineto{\pgfqpoint{4.404834in}{3.463748in}}%
\pgfpathlineto{\pgfqpoint{4.406253in}{3.464188in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{3.463115in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{3.464471in}}%
\pgfpathlineto{\pgfqpoint{4.417384in}{3.470652in}}%
\pgfpathlineto{\pgfqpoint{4.420262in}{3.473461in}}%
\pgfpathlineto{\pgfqpoint{4.426018in}{3.476961in}}%
\pgfpathlineto{\pgfqpoint{4.443312in}{3.499253in}}%
\pgfpathlineto{\pgfqpoint{4.470178in}{3.540281in}}%
\pgfpathlineto{\pgfqpoint{4.479853in}{3.552591in}}%
\pgfpathlineto{\pgfqpoint{4.488517in}{3.563034in}}%
\pgfpathlineto{\pgfqpoint{4.525052in}{3.567933in}}%
\pgfpathlineto{\pgfqpoint{4.563494in}{3.580207in}}%
\pgfpathlineto{\pgfqpoint{4.570640in}{3.580641in}}%
\pgfpathlineto{\pgfqpoint{4.575933in}{3.579720in}}%
\pgfpathlineto{\pgfqpoint{4.579695in}{3.577509in}}%
\pgfpathlineto{\pgfqpoint{4.586799in}{3.570174in}}%
\pgfpathlineto{\pgfqpoint{4.593564in}{3.561993in}}%
\pgfpathlineto{\pgfqpoint{4.629248in}{3.547679in}}%
\pgfpathlineto{\pgfqpoint{4.664934in}{3.534897in}}%
\pgfpathlineto{\pgfqpoint{4.699350in}{3.529027in}}%
\pgfpathlineto{\pgfqpoint{4.703872in}{3.527760in}}%
\pgfpathlineto{\pgfqpoint{4.711126in}{3.525880in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{3.525404in}}%
\pgfpathlineto{\pgfqpoint{4.721298in}{3.526900in}}%
\pgfpathlineto{\pgfqpoint{4.726082in}{3.529334in}}%
\pgfpathlineto{\pgfqpoint{4.768080in}{3.546969in}}%
\pgfpathlineto{\pgfqpoint{4.773064in}{3.547386in}}%
\pgfpathlineto{\pgfqpoint{4.808750in}{3.557518in}}%
\pgfpathlineto{\pgfqpoint{4.811161in}{3.557368in}}%
\pgfpathlineto{\pgfqpoint{4.846844in}{3.564332in}}%
\pgfpathlineto{\pgfqpoint{4.886136in}{3.586790in}}%
\pgfpathlineto{\pgfqpoint{4.896749in}{3.594109in}}%
\pgfpathlineto{\pgfqpoint{4.906796in}{3.600110in}}%
\pgfpathlineto{\pgfqpoint{4.930139in}{3.609811in}}%
\pgfpathlineto{\pgfqpoint{4.940651in}{3.613517in}}%
\pgfpathlineto{\pgfqpoint{4.960063in}{3.618934in}}%
\pgfpathlineto{\pgfqpoint{4.965580in}{3.618203in}}%
\pgfpathlineto{\pgfqpoint{4.971876in}{3.615962in}}%
\pgfpathlineto{\pgfqpoint{5.020595in}{3.599145in}}%
\pgfpathlineto{\pgfqpoint{5.053432in}{3.590930in}}%
\pgfpathlineto{\pgfqpoint{5.083667in}{3.587748in}}%
\pgfpathlineto{\pgfqpoint{5.109585in}{3.587132in}}%
\pgfpathlineto{\pgfqpoint{5.131318in}{3.586863in}}%
\pgfpathlineto{\pgfqpoint{5.200767in}{3.580013in}}%
\pgfpathlineto{\pgfqpoint{5.270363in}{3.576929in}}%
\pgfpathlineto{\pgfqpoint{5.286098in}{3.576281in}}%
\pgfpathlineto{\pgfqpoint{5.334221in}{3.569988in}}%
\pgfpathlineto{\pgfqpoint{5.344677in}{3.568718in}}%
\pgfpathlineto{\pgfqpoint{5.384325in}{3.562128in}}%
\pgfpathlineto{\pgfqpoint{5.420009in}{3.557435in}}%
\pgfpathlineto{\pgfqpoint{5.487694in}{3.552257in}}%
\pgfpathlineto{\pgfqpoint{5.525707in}{3.550609in}}%
\pgfpathlineto{\pgfqpoint{5.551539in}{3.550791in}}%
\pgfpathlineto{\pgfqpoint{5.587322in}{3.553975in}}%
\pgfpathlineto{\pgfqpoint{5.660881in}{3.558267in}}%
\pgfpathlineto{\pgfqpoint{5.732695in}{3.560031in}}%
\pgfpathlineto{\pgfqpoint{5.768752in}{3.558957in}}%
\pgfpathlineto{\pgfqpoint{5.840638in}{3.560041in}}%
\pgfpathlineto{\pgfqpoint{5.947289in}{3.562165in}}%
\pgfpathlineto{\pgfqpoint{6.136306in}{3.564286in}}%
\pgfpathlineto{\pgfqpoint{6.313489in}{3.564848in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{3.564278in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{3.564278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{3.521419in}}%
\pgfpathlineto{\pgfqpoint{4.251137in}{3.532307in}}%
\pgfpathlineto{\pgfqpoint{4.322498in}{3.555924in}}%
\pgfpathlineto{\pgfqpoint{4.330517in}{3.558315in}}%
\pgfpathlineto{\pgfqpoint{4.364815in}{3.566109in}}%
\pgfpathlineto{\pgfqpoint{4.378444in}{3.567022in}}%
\pgfpathlineto{\pgfqpoint{4.386170in}{3.566373in}}%
\pgfpathlineto{\pgfqpoint{4.419568in}{3.559022in}}%
\pgfpathlineto{\pgfqpoint{4.441269in}{3.557193in}}%
\pgfpathlineto{\pgfqpoint{4.479280in}{3.554879in}}%
\pgfpathlineto{\pgfqpoint{4.551946in}{3.544109in}}%
\pgfpathlineto{\pgfqpoint{4.595024in}{3.539784in}}%
\pgfpathlineto{\pgfqpoint{4.666392in}{3.544769in}}%
\pgfpathlineto{\pgfqpoint{4.691263in}{3.544480in}}%
\pgfpathlineto{\pgfqpoint{4.704548in}{3.543750in}}%
\pgfpathlineto{\pgfqpoint{4.706256in}{3.543854in}}%
\pgfpathlineto{\pgfqpoint{4.714702in}{3.541686in}}%
\pgfpathlineto{\pgfqpoint{4.772358in}{3.551540in}}%
\pgfpathlineto{\pgfqpoint{4.836590in}{3.569115in}}%
\pgfpathlineto{\pgfqpoint{4.863613in}{3.574602in}}%
\pgfpathlineto{\pgfqpoint{4.898539in}{3.580227in}}%
\pgfpathlineto{\pgfqpoint{4.934690in}{3.584914in}}%
\pgfpathlineto{\pgfqpoint{4.997594in}{3.589567in}}%
\pgfpathlineto{\pgfqpoint{5.004020in}{3.589724in}}%
\pgfpathlineto{\pgfqpoint{5.061164in}{3.588504in}}%
\pgfpathlineto{\pgfqpoint{5.063433in}{3.588386in}}%
\pgfpathlineto{\pgfqpoint{5.110532in}{3.579381in}}%
\pgfpathlineto{\pgfqpoint{5.146216in}{3.573729in}}%
\pgfpathlineto{\pgfqpoint{5.174146in}{3.568279in}}%
\pgfpathlineto{\pgfqpoint{5.209926in}{3.564249in}}%
\pgfpathlineto{\pgfqpoint{5.245610in}{3.564021in}}%
\pgfpathlineto{\pgfqpoint{5.281295in}{3.559827in}}%
\pgfpathlineto{\pgfqpoint{5.316980in}{3.546254in}}%
\pgfpathlineto{\pgfqpoint{5.352663in}{3.528022in}}%
\pgfpathlineto{\pgfqpoint{5.388346in}{3.517190in}}%
\pgfpathlineto{\pgfqpoint{5.397471in}{3.517192in}}%
\pgfpathlineto{\pgfqpoint{5.414329in}{3.518489in}}%
\pgfpathlineto{\pgfqpoint{5.445170in}{3.524624in}}%
\pgfpathlineto{\pgfqpoint{5.465023in}{3.534548in}}%
\pgfpathlineto{\pgfqpoint{5.473711in}{3.540645in}}%
\pgfpathlineto{\pgfqpoint{5.498205in}{3.556832in}}%
\pgfpathlineto{\pgfqpoint{5.511165in}{3.563169in}}%
\pgfpathlineto{\pgfqpoint{5.517357in}{3.565276in}}%
\pgfpathlineto{\pgfqpoint{5.518883in}{3.564997in}}%
\pgfpathlineto{\pgfqpoint{5.528231in}{3.559374in}}%
\pgfpathlineto{\pgfqpoint{5.541795in}{3.541920in}}%
\pgfpathlineto{\pgfqpoint{5.579397in}{3.495246in}}%
\pgfpathlineto{\pgfqpoint{5.582709in}{3.492730in}}%
\pgfpathlineto{\pgfqpoint{5.588791in}{3.491889in}}%
\pgfpathlineto{\pgfqpoint{5.596608in}{3.493511in}}%
\pgfpathlineto{\pgfqpoint{5.608170in}{3.497519in}}%
\pgfpathlineto{\pgfqpoint{5.618133in}{3.502805in}}%
\pgfpathlineto{\pgfqpoint{5.627431in}{3.509235in}}%
\pgfpathlineto{\pgfqpoint{5.639841in}{3.519379in}}%
\pgfpathlineto{\pgfqpoint{5.643883in}{3.523044in}}%
\pgfpathlineto{\pgfqpoint{5.679567in}{3.545187in}}%
\pgfpathlineto{\pgfqpoint{5.717195in}{3.559047in}}%
\pgfpathlineto{\pgfqpoint{5.752880in}{3.544417in}}%
\pgfpathlineto{\pgfqpoint{5.789073in}{3.534805in}}%
\pgfpathlineto{\pgfqpoint{5.861262in}{3.532671in}}%
\pgfpathlineto{\pgfqpoint{5.900495in}{3.533317in}}%
\pgfpathlineto{\pgfqpoint{5.936178in}{3.531836in}}%
\pgfpathlineto{\pgfqpoint{5.975624in}{3.532416in}}%
\pgfpathlineto{\pgfqpoint{6.049280in}{3.526731in}}%
\pgfpathlineto{\pgfqpoint{6.085694in}{3.525233in}}%
\pgfpathlineto{\pgfqpoint{6.121378in}{3.524723in}}%
\pgfpathlineto{\pgfqpoint{6.176986in}{3.520805in}}%
\pgfpathlineto{\pgfqpoint{6.196285in}{3.522124in}}%
\pgfpathlineto{\pgfqpoint{6.233462in}{3.527181in}}%
\pgfpathlineto{\pgfqpoint{6.269145in}{3.535236in}}%
\pgfpathlineto{\pgfqpoint{6.297697in}{3.552566in}}%
\pgfpathlineto{\pgfqpoint{6.312890in}{3.554784in}}%
\pgfpathlineto{\pgfqpoint{6.366929in}{3.548913in}}%
\pgfpathlineto{\pgfqpoint{6.376827in}{3.550874in}}%
\pgfpathlineto{\pgfqpoint{6.425693in}{3.562177in}}%
\pgfpathlineto{\pgfqpoint{6.425693in}{3.562177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221554in}{2.851874in}}%
\pgfpathlineto{\pgfqpoint{4.254023in}{3.067952in}}%
\pgfpathlineto{\pgfqpoint{4.294850in}{3.333610in}}%
\pgfpathlineto{\pgfqpoint{4.306196in}{3.412646in}}%
\pgfpathlineto{\pgfqpoint{4.317088in}{3.459697in}}%
\pgfpathlineto{\pgfqpoint{4.323420in}{3.485530in}}%
\pgfpathlineto{\pgfqpoint{4.326155in}{3.492169in}}%
\pgfpathlineto{\pgfqpoint{4.328804in}{3.497940in}}%
\pgfpathlineto{\pgfqpoint{4.330835in}{3.504134in}}%
\pgfpathlineto{\pgfqpoint{4.337100in}{3.518190in}}%
\pgfpathlineto{\pgfqpoint{4.356963in}{3.537817in}}%
\pgfpathlineto{\pgfqpoint{4.377490in}{3.551295in}}%
\pgfpathlineto{\pgfqpoint{4.384136in}{3.561844in}}%
\pgfpathlineto{\pgfqpoint{4.401767in}{3.589505in}}%
\pgfpathlineto{\pgfqpoint{4.413137in}{3.606636in}}%
\pgfpathlineto{\pgfqpoint{4.414462in}{3.608002in}}%
\pgfpathlineto{\pgfqpoint{4.422661in}{3.612439in}}%
\pgfpathlineto{\pgfqpoint{4.425404in}{3.612672in}}%
\pgfpathlineto{\pgfqpoint{4.429353in}{3.612787in}}%
\pgfpathlineto{\pgfqpoint{4.432352in}{3.613715in}}%
\pgfpathlineto{\pgfqpoint{4.465423in}{3.627335in}}%
\pgfpathlineto{\pgfqpoint{4.473387in}{3.627570in}}%
\pgfpathlineto{\pgfqpoint{4.479486in}{3.626576in}}%
\pgfpathlineto{\pgfqpoint{4.488036in}{3.626880in}}%
\pgfpathlineto{\pgfqpoint{4.523968in}{3.630358in}}%
\pgfpathlineto{\pgfqpoint{4.550576in}{3.634978in}}%
\pgfpathlineto{\pgfqpoint{4.554191in}{3.637241in}}%
\pgfpathlineto{\pgfqpoint{4.565237in}{3.647363in}}%
\pgfpathlineto{\pgfqpoint{4.578146in}{3.651480in}}%
\pgfpathlineto{\pgfqpoint{4.613830in}{3.688283in}}%
\pgfpathlineto{\pgfqpoint{4.645912in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{4.653925in}{3.715328in}}%
\pgfpathlineto{\pgfqpoint{4.660305in}{3.729149in}}%
\pgfpathlineto{\pgfqpoint{4.707973in}{3.808428in}}%
\pgfpathlineto{\pgfqpoint{4.723022in}{3.825808in}}%
\pgfpathlineto{\pgfqpoint{4.772290in}{3.860585in}}%
\pgfpathlineto{\pgfqpoint{4.779776in}{3.863291in}}%
\pgfpathlineto{\pgfqpoint{4.780499in}{3.863738in}}%
\pgfpathlineto{\pgfqpoint{4.797647in}{3.864583in}}%
\pgfpathlineto{\pgfqpoint{4.802943in}{3.863149in}}%
\pgfpathlineto{\pgfqpoint{4.811919in}{3.862976in}}%
\pgfpathlineto{\pgfqpoint{4.815416in}{3.863426in}}%
\pgfpathlineto{\pgfqpoint{4.853561in}{3.881747in}}%
\pgfpathlineto{\pgfqpoint{4.859472in}{3.886629in}}%
\pgfpathlineto{\pgfqpoint{4.872398in}{3.898386in}}%
\pgfpathlineto{\pgfqpoint{4.887693in}{3.911100in}}%
\pgfpathlineto{\pgfqpoint{4.896836in}{3.918379in}}%
\pgfpathlineto{\pgfqpoint{4.938363in}{3.945694in}}%
\pgfpathlineto{\pgfqpoint{4.971433in}{3.963887in}}%
\pgfpathlineto{\pgfqpoint{4.988819in}{3.968241in}}%
\pgfpathlineto{\pgfqpoint{5.011169in}{3.961149in}}%
\pgfpathlineto{\pgfqpoint{5.035796in}{3.959809in}}%
\pgfpathlineto{\pgfqpoint{5.078307in}{3.959740in}}%
\pgfpathlineto{\pgfqpoint{5.086795in}{3.958614in}}%
\pgfpathlineto{\pgfqpoint{5.122478in}{3.954928in}}%
\pgfpathlineto{\pgfqpoint{5.224683in}{3.950285in}}%
\pgfpathlineto{\pgfqpoint{5.247856in}{3.948217in}}%
\pgfpathlineto{\pgfqpoint{5.325080in}{3.938332in}}%
\pgfpathlineto{\pgfqpoint{5.401230in}{3.921245in}}%
\pgfpathlineto{\pgfqpoint{5.436915in}{3.918669in}}%
\pgfpathlineto{\pgfqpoint{5.484460in}{3.916797in}}%
\pgfpathlineto{\pgfqpoint{5.531379in}{3.916517in}}%
\pgfpathlineto{\pgfqpoint{5.567966in}{3.915934in}}%
\pgfpathlineto{\pgfqpoint{5.616233in}{3.912192in}}%
\pgfpathlineto{\pgfqpoint{5.652621in}{3.905798in}}%
\pgfpathlineto{\pgfqpoint{5.688306in}{3.898139in}}%
\pgfpathlineto{\pgfqpoint{5.706582in}{3.895286in}}%
\pgfpathlineto{\pgfqpoint{5.743816in}{3.882970in}}%
\pgfpathlineto{\pgfqpoint{5.764524in}{3.873800in}}%
\pgfpathlineto{\pgfqpoint{5.767844in}{3.872782in}}%
\pgfpathlineto{\pgfqpoint{5.804329in}{3.861137in}}%
\pgfpathlineto{\pgfqpoint{5.840014in}{3.846277in}}%
\pgfpathlineto{\pgfqpoint{5.929699in}{3.785132in}}%
\pgfpathlineto{\pgfqpoint{6.001067in}{3.741971in}}%
\pgfpathlineto{\pgfqpoint{6.150804in}{3.653201in}}%
\pgfpathlineto{\pgfqpoint{6.222174in}{3.609561in}}%
\pgfpathlineto{\pgfqpoint{6.296518in}{3.562841in}}%
\pgfpathlineto{\pgfqpoint{6.377583in}{3.510486in}}%
\pgfpathlineto{\pgfqpoint{6.414303in}{3.486361in}}%
\pgfpathlineto{\pgfqpoint{6.414303in}{3.486361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221686in}{3.403218in}}%
\pgfpathlineto{\pgfqpoint{4.279992in}{3.431157in}}%
\pgfpathlineto{\pgfqpoint{4.310264in}{3.444565in}}%
\pgfpathlineto{\pgfqpoint{4.324872in}{3.450553in}}%
\pgfpathlineto{\pgfqpoint{4.338691in}{3.457648in}}%
\pgfpathlineto{\pgfqpoint{4.349221in}{3.464629in}}%
\pgfpathlineto{\pgfqpoint{4.360277in}{3.473904in}}%
\pgfpathlineto{\pgfqpoint{4.379238in}{3.491509in}}%
\pgfpathlineto{\pgfqpoint{4.398311in}{3.508700in}}%
\pgfpathlineto{\pgfqpoint{4.433440in}{3.538237in}}%
\pgfpathlineto{\pgfqpoint{4.448384in}{3.548990in}}%
\pgfpathlineto{\pgfqpoint{4.458326in}{3.554684in}}%
\pgfpathlineto{\pgfqpoint{4.474189in}{3.561049in}}%
\pgfpathlineto{\pgfqpoint{4.487408in}{3.564264in}}%
\pgfpathlineto{\pgfqpoint{4.501221in}{3.565767in}}%
\pgfpathlineto{\pgfqpoint{4.539930in}{3.566073in}}%
\pgfpathlineto{\pgfqpoint{4.556846in}{3.566636in}}%
\pgfpathlineto{\pgfqpoint{4.565925in}{3.568256in}}%
\pgfpathlineto{\pgfqpoint{4.575889in}{3.571628in}}%
\pgfpathlineto{\pgfqpoint{4.589415in}{3.578905in}}%
\pgfpathlineto{\pgfqpoint{4.599584in}{3.585996in}}%
\pgfpathlineto{\pgfqpoint{4.673141in}{3.635649in}}%
\pgfpathlineto{\pgfqpoint{4.692087in}{3.647184in}}%
\pgfpathlineto{\pgfqpoint{4.703443in}{3.653258in}}%
\pgfpathlineto{\pgfqpoint{4.722072in}{3.660800in}}%
\pgfpathlineto{\pgfqpoint{4.764971in}{3.676188in}}%
\pgfpathlineto{\pgfqpoint{4.771034in}{3.677563in}}%
\pgfpathlineto{\pgfqpoint{4.808682in}{3.683135in}}%
\pgfpathlineto{\pgfqpoint{4.828736in}{3.686484in}}%
\pgfpathlineto{\pgfqpoint{4.900334in}{3.695995in}}%
\pgfpathlineto{\pgfqpoint{4.971790in}{3.702683in}}%
\pgfpathlineto{\pgfqpoint{4.994235in}{3.706059in}}%
\pgfpathlineto{\pgfqpoint{5.010561in}{3.707863in}}%
\pgfpathlineto{\pgfqpoint{5.030972in}{3.708958in}}%
\pgfpathlineto{\pgfqpoint{5.062320in}{3.710588in}}%
\pgfpathlineto{\pgfqpoint{5.097545in}{3.710221in}}%
\pgfpathlineto{\pgfqpoint{5.108912in}{3.710681in}}%
\pgfpathlineto{\pgfqpoint{5.151585in}{3.716596in}}%
\pgfpathlineto{\pgfqpoint{5.198937in}{3.722595in}}%
\pgfpathlineto{\pgfqpoint{5.244185in}{3.731876in}}%
\pgfpathlineto{\pgfqpoint{5.273182in}{3.740418in}}%
\pgfpathlineto{\pgfqpoint{5.329158in}{3.758771in}}%
\pgfpathlineto{\pgfqpoint{5.410479in}{3.784400in}}%
\pgfpathlineto{\pgfqpoint{5.449616in}{3.792817in}}%
\pgfpathlineto{\pgfqpoint{5.465078in}{3.794966in}}%
\pgfpathlineto{\pgfqpoint{5.542407in}{3.807652in}}%
\pgfpathlineto{\pgfqpoint{5.605252in}{3.816003in}}%
\pgfpathlineto{\pgfqpoint{5.647384in}{3.820031in}}%
\pgfpathlineto{\pgfqpoint{5.691297in}{3.822341in}}%
\pgfpathlineto{\pgfqpoint{5.794808in}{3.826425in}}%
\pgfpathlineto{\pgfqpoint{5.873170in}{3.826228in}}%
\pgfpathlineto{\pgfqpoint{6.008081in}{3.825561in}}%
\pgfpathlineto{\pgfqpoint{6.310966in}{3.825427in}}%
\pgfpathlineto{\pgfqpoint{6.418211in}{3.824367in}}%
\pgfpathlineto{\pgfqpoint{6.418211in}{3.824367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{2.765095in}}%
\pgfpathlineto{\pgfqpoint{4.288552in}{3.188855in}}%
\pgfpathlineto{\pgfqpoint{4.303244in}{3.284584in}}%
\pgfpathlineto{\pgfqpoint{4.341690in}{3.487612in}}%
\pgfpathlineto{\pgfqpoint{4.342929in}{3.488896in}}%
\pgfpathlineto{\pgfqpoint{4.344750in}{3.487387in}}%
\pgfpathlineto{\pgfqpoint{4.348362in}{3.478410in}}%
\pgfpathlineto{\pgfqpoint{4.353402in}{3.469071in}}%
\pgfpathlineto{\pgfqpoint{4.354861in}{3.467923in}}%
\pgfpathlineto{\pgfqpoint{4.390545in}{3.516316in}}%
\pgfpathlineto{\pgfqpoint{4.394987in}{3.525056in}}%
\pgfpathlineto{\pgfqpoint{4.402422in}{3.528807in}}%
\pgfpathlineto{\pgfqpoint{4.443431in}{3.527360in}}%
\pgfpathlineto{\pgfqpoint{4.445658in}{3.527512in}}%
\pgfpathlineto{\pgfqpoint{4.486072in}{3.528902in}}%
\pgfpathlineto{\pgfqpoint{4.523868in}{3.526817in}}%
\pgfpathlineto{\pgfqpoint{4.576233in}{3.521182in}}%
\pgfpathlineto{\pgfqpoint{4.611918in}{3.519277in}}%
\pgfpathlineto{\pgfqpoint{4.648506in}{3.525205in}}%
\pgfpathlineto{\pgfqpoint{4.685057in}{3.531883in}}%
\pgfpathlineto{\pgfqpoint{4.758414in}{3.539560in}}%
\pgfpathlineto{\pgfqpoint{4.794099in}{3.541400in}}%
\pgfpathlineto{\pgfqpoint{4.872743in}{3.550274in}}%
\pgfpathlineto{\pgfqpoint{4.905366in}{3.556790in}}%
\pgfpathlineto{\pgfqpoint{4.942018in}{3.564680in}}%
\pgfpathlineto{\pgfqpoint{4.977703in}{3.571805in}}%
\pgfpathlineto{\pgfqpoint{5.013386in}{3.583293in}}%
\pgfpathlineto{\pgfqpoint{5.049069in}{3.592679in}}%
\pgfpathlineto{\pgfqpoint{5.084755in}{3.592113in}}%
\pgfpathlineto{\pgfqpoint{5.120440in}{3.586322in}}%
\pgfpathlineto{\pgfqpoint{5.180484in}{3.624486in}}%
\pgfpathlineto{\pgfqpoint{5.222335in}{3.641359in}}%
\pgfpathlineto{\pgfqpoint{5.238017in}{3.645469in}}%
\pgfpathlineto{\pgfqpoint{5.273700in}{3.653349in}}%
\pgfpathlineto{\pgfqpoint{5.297532in}{3.643875in}}%
\pgfpathlineto{\pgfqpoint{5.303795in}{3.646543in}}%
\pgfpathlineto{\pgfqpoint{5.306926in}{3.650282in}}%
\pgfpathlineto{\pgfqpoint{5.318715in}{3.667943in}}%
\pgfpathlineto{\pgfqpoint{5.324285in}{3.678912in}}%
\pgfpathlineto{\pgfqpoint{5.352032in}{3.745133in}}%
\pgfpathlineto{\pgfqpoint{5.365623in}{3.779054in}}%
\pgfpathlineto{\pgfqpoint{5.371004in}{3.786123in}}%
\pgfpathlineto{\pgfqpoint{5.380486in}{3.797781in}}%
\pgfpathlineto{\pgfqpoint{5.416919in}{3.798242in}}%
\pgfpathlineto{\pgfqpoint{5.417644in}{3.797460in}}%
\pgfpathlineto{\pgfqpoint{5.453329in}{3.777928in}}%
\pgfpathlineto{\pgfqpoint{5.489397in}{3.774952in}}%
\pgfpathlineto{\pgfqpoint{5.529168in}{3.764417in}}%
\pgfpathlineto{\pgfqpoint{5.567353in}{3.761388in}}%
\pgfpathlineto{\pgfqpoint{5.603039in}{3.757864in}}%
\pgfpathlineto{\pgfqpoint{5.649208in}{3.757263in}}%
\pgfpathlineto{\pgfqpoint{5.742277in}{3.759495in}}%
\pgfpathlineto{\pgfqpoint{5.777961in}{3.761923in}}%
\pgfpathlineto{\pgfqpoint{5.834327in}{3.771541in}}%
\pgfpathlineto{\pgfqpoint{5.948249in}{3.783063in}}%
\pgfpathlineto{\pgfqpoint{6.057690in}{3.789834in}}%
\pgfpathlineto{\pgfqpoint{6.136412in}{3.796346in}}%
\pgfpathlineto{\pgfqpoint{6.247439in}{3.799367in}}%
\pgfpathlineto{\pgfqpoint{6.415504in}{3.805449in}}%
\pgfpathlineto{\pgfqpoint{6.415504in}{3.805449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544402in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{2.704919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{4.438727in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327509in,y=4.522061in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Tutankham}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{4.438727in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{4.438727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.465611in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{7.465611in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.465611in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.465611in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.018173in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{8.018173in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.018173in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.018173in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.570735in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{8.570735in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.570735in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.570735in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.123298in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{9.123298in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.123298in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.123298in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.675860in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{9.675860in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.675860in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.675860in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{2.816800in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{2.816800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{2.816800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.189009in,y=2.768574in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{3.222282in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{3.222282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{3.222282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.050120in,y=3.174056in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{3.627763in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{3.627763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{3.627763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.980675in,y=3.579538in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{4.033245in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{4.033245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{4.033245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.980675in,y=3.985020in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{4.438727in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.355676in}{4.438727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.980675in,y=4.390502in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.467093in}{2.800571in}}%
\pgfpathlineto{\pgfqpoint{7.533915in}{3.042641in}}%
\pgfpathlineto{\pgfqpoint{7.605591in}{3.296634in}}%
\pgfpathlineto{\pgfqpoint{7.680128in}{3.555453in}}%
\pgfpathlineto{\pgfqpoint{7.701962in}{3.615802in}}%
\pgfpathlineto{\pgfqpoint{7.724178in}{3.670509in}}%
\pgfpathlineto{\pgfqpoint{7.745639in}{3.716215in}}%
\pgfpathlineto{\pgfqpoint{7.754248in}{3.732145in}}%
\pgfpathlineto{\pgfqpoint{7.758350in}{3.739548in}}%
\pgfpathlineto{\pgfqpoint{7.764036in}{3.750026in}}%
\pgfpathlineto{\pgfqpoint{7.775719in}{3.768335in}}%
\pgfpathlineto{\pgfqpoint{7.784405in}{3.781933in}}%
\pgfpathlineto{\pgfqpoint{7.788518in}{3.787731in}}%
\pgfpathlineto{\pgfqpoint{7.816742in}{3.820317in}}%
\pgfpathlineto{\pgfqpoint{7.820713in}{3.824005in}}%
\pgfpathlineto{\pgfqpoint{7.828055in}{3.830750in}}%
\pgfpathlineto{\pgfqpoint{7.832211in}{3.833926in}}%
\pgfpathlineto{\pgfqpoint{7.839926in}{3.838795in}}%
\pgfpathlineto{\pgfqpoint{7.865010in}{3.850804in}}%
\pgfpathlineto{\pgfqpoint{7.881959in}{3.856902in}}%
\pgfpathlineto{\pgfqpoint{7.926600in}{3.870208in}}%
\pgfpathlineto{\pgfqpoint{7.949688in}{3.874846in}}%
\pgfpathlineto{\pgfqpoint{7.986914in}{3.882770in}}%
\pgfpathlineto{\pgfqpoint{8.013975in}{3.891296in}}%
\pgfpathlineto{\pgfqpoint{8.043195in}{3.903217in}}%
\pgfpathlineto{\pgfqpoint{8.066301in}{3.914476in}}%
\pgfpathlineto{\pgfqpoint{8.101193in}{3.933905in}}%
\pgfpathlineto{\pgfqpoint{8.146287in}{3.958513in}}%
\pgfpathlineto{\pgfqpoint{8.165873in}{3.967277in}}%
\pgfpathlineto{\pgfqpoint{8.190374in}{3.976763in}}%
\pgfpathlineto{\pgfqpoint{8.243082in}{3.995700in}}%
\pgfpathlineto{\pgfqpoint{8.273584in}{4.004903in}}%
\pgfpathlineto{\pgfqpoint{8.312624in}{4.015005in}}%
\pgfpathlineto{\pgfqpoint{8.333611in}{4.018726in}}%
\pgfpathlineto{\pgfqpoint{8.360684in}{4.022035in}}%
\pgfpathlineto{\pgfqpoint{8.425826in}{4.028554in}}%
\pgfpathlineto{\pgfqpoint{8.459184in}{4.029262in}}%
\pgfpathlineto{\pgfqpoint{8.531741in}{4.030125in}}%
\pgfpathlineto{\pgfqpoint{8.556858in}{4.032631in}}%
\pgfpathlineto{\pgfqpoint{8.638895in}{4.042964in}}%
\pgfpathlineto{\pgfqpoint{8.661036in}{4.043663in}}%
\pgfpathlineto{\pgfqpoint{8.700151in}{4.044366in}}%
\pgfpathlineto{\pgfqpoint{8.737658in}{4.045574in}}%
\pgfpathlineto{\pgfqpoint{8.762799in}{4.047290in}}%
\pgfpathlineto{\pgfqpoint{8.784982in}{4.050273in}}%
\pgfpathlineto{\pgfqpoint{8.830225in}{4.056418in}}%
\pgfpathlineto{\pgfqpoint{8.915061in}{4.064862in}}%
\pgfpathlineto{\pgfqpoint{8.948200in}{4.061516in}}%
\pgfpathlineto{\pgfqpoint{8.978193in}{4.050885in}}%
\pgfpathlineto{\pgfqpoint{8.988995in}{4.045626in}}%
\pgfpathlineto{\pgfqpoint{9.003348in}{4.036494in}}%
\pgfpathlineto{\pgfqpoint{9.021658in}{4.024983in}}%
\pgfpathlineto{\pgfqpoint{9.037944in}{4.015013in}}%
\pgfpathlineto{\pgfqpoint{9.054742in}{4.006522in}}%
\pgfpathlineto{\pgfqpoint{9.077672in}{3.996112in}}%
\pgfpathlineto{\pgfqpoint{9.092952in}{3.989349in}}%
\pgfpathlineto{\pgfqpoint{9.106711in}{3.981590in}}%
\pgfpathlineto{\pgfqpoint{9.119914in}{3.972205in}}%
\pgfpathlineto{\pgfqpoint{9.141091in}{3.953801in}}%
\pgfpathlineto{\pgfqpoint{9.161985in}{3.931371in}}%
\pgfpathlineto{\pgfqpoint{9.197155in}{3.887376in}}%
\pgfpathlineto{\pgfqpoint{9.205860in}{3.875163in}}%
\pgfpathlineto{\pgfqpoint{9.213666in}{3.864406in}}%
\pgfpathlineto{\pgfqpoint{9.284082in}{3.770117in}}%
\pgfpathlineto{\pgfqpoint{9.293368in}{3.757862in}}%
\pgfpathlineto{\pgfqpoint{9.446382in}{3.557482in}}%
\pgfpathlineto{\pgfqpoint{9.621811in}{3.326226in}}%
\pgfpathlineto{\pgfqpoint{9.676884in}{3.256395in}}%
\pgfpathlineto{\pgfqpoint{9.676884in}{3.256395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466692in}{2.816800in}}%
\pgfpathlineto{\pgfqpoint{8.963525in}{2.817527in}}%
\pgfpathlineto{\pgfqpoint{9.018550in}{2.819299in}}%
\pgfpathlineto{\pgfqpoint{9.088730in}{2.823140in}}%
\pgfpathlineto{\pgfqpoint{9.157061in}{2.829123in}}%
\pgfpathlineto{\pgfqpoint{9.231210in}{2.837144in}}%
\pgfpathlineto{\pgfqpoint{9.260722in}{2.840072in}}%
\pgfpathlineto{\pgfqpoint{9.306426in}{2.842960in}}%
\pgfpathlineto{\pgfqpoint{9.383077in}{2.845436in}}%
\pgfpathlineto{\pgfqpoint{9.441294in}{2.847452in}}%
\pgfpathlineto{\pgfqpoint{9.466901in}{2.847778in}}%
\pgfpathlineto{\pgfqpoint{9.498948in}{2.846048in}}%
\pgfpathlineto{\pgfqpoint{9.615488in}{2.833295in}}%
\pgfpathlineto{\pgfqpoint{9.671517in}{2.826475in}}%
\pgfpathlineto{\pgfqpoint{9.671517in}{2.826475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466309in}{2.837340in}}%
\pgfpathlineto{\pgfqpoint{7.623723in}{2.827519in}}%
\pgfpathlineto{\pgfqpoint{7.823604in}{2.817205in}}%
\pgfpathlineto{\pgfqpoint{7.846285in}{2.817824in}}%
\pgfpathlineto{\pgfqpoint{7.880909in}{2.821003in}}%
\pgfpathlineto{\pgfqpoint{7.926067in}{2.829080in}}%
\pgfpathlineto{\pgfqpoint{7.954382in}{2.839131in}}%
\pgfpathlineto{\pgfqpoint{7.959678in}{2.842177in}}%
\pgfpathlineto{\pgfqpoint{7.964373in}{2.845142in}}%
\pgfpathlineto{\pgfqpoint{7.967283in}{2.846276in}}%
\pgfpathlineto{\pgfqpoint{7.970697in}{2.847846in}}%
\pgfpathlineto{\pgfqpoint{7.976930in}{2.852445in}}%
\pgfpathlineto{\pgfqpoint{7.982719in}{2.855608in}}%
\pgfpathlineto{\pgfqpoint{7.985212in}{2.856967in}}%
\pgfpathlineto{\pgfqpoint{7.991722in}{2.861197in}}%
\pgfpathlineto{\pgfqpoint{7.995172in}{2.864144in}}%
\pgfpathlineto{\pgfqpoint{8.001481in}{2.868814in}}%
\pgfpathlineto{\pgfqpoint{8.029153in}{2.890547in}}%
\pgfpathlineto{\pgfqpoint{8.037263in}{2.898932in}}%
\pgfpathlineto{\pgfqpoint{8.042327in}{2.903805in}}%
\pgfpathlineto{\pgfqpoint{8.056539in}{2.918360in}}%
\pgfpathlineto{\pgfqpoint{8.072149in}{2.935205in}}%
\pgfpathlineto{\pgfqpoint{8.083945in}{2.947870in}}%
\pgfpathlineto{\pgfqpoint{8.097493in}{2.963258in}}%
\pgfpathlineto{\pgfqpoint{8.115627in}{2.985017in}}%
\pgfpathlineto{\pgfqpoint{8.128640in}{3.001685in}}%
\pgfpathlineto{\pgfqpoint{8.148257in}{3.028871in}}%
\pgfpathlineto{\pgfqpoint{8.171912in}{3.064588in}}%
\pgfpathlineto{\pgfqpoint{8.193889in}{3.100647in}}%
\pgfpathlineto{\pgfqpoint{8.221922in}{3.149992in}}%
\pgfpathlineto{\pgfqpoint{8.242546in}{3.187913in}}%
\pgfpathlineto{\pgfqpoint{8.285276in}{3.269951in}}%
\pgfpathlineto{\pgfqpoint{8.336078in}{3.374444in}}%
\pgfpathlineto{\pgfqpoint{8.355696in}{3.416467in}}%
\pgfpathlineto{\pgfqpoint{8.393020in}{3.502716in}}%
\pgfpathlineto{\pgfqpoint{8.448215in}{3.632292in}}%
\pgfpathlineto{\pgfqpoint{8.472139in}{3.679624in}}%
\pgfpathlineto{\pgfqpoint{8.478985in}{3.692122in}}%
\pgfpathlineto{\pgfqpoint{8.482722in}{3.698337in}}%
\pgfpathlineto{\pgfqpoint{8.492992in}{3.713770in}}%
\pgfpathlineto{\pgfqpoint{8.497070in}{3.720395in}}%
\pgfpathlineto{\pgfqpoint{8.503202in}{3.730314in}}%
\pgfpathlineto{\pgfqpoint{8.511001in}{3.740641in}}%
\pgfpathlineto{\pgfqpoint{8.514526in}{3.745177in}}%
\pgfpathlineto{\pgfqpoint{8.522395in}{3.754138in}}%
\pgfpathlineto{\pgfqpoint{8.527794in}{3.760878in}}%
\pgfpathlineto{\pgfqpoint{8.538652in}{3.771511in}}%
\pgfpathlineto{\pgfqpoint{8.557592in}{3.788212in}}%
\pgfpathlineto{\pgfqpoint{8.573759in}{3.800412in}}%
\pgfpathlineto{\pgfqpoint{8.597149in}{3.815189in}}%
\pgfpathlineto{\pgfqpoint{8.621661in}{3.827605in}}%
\pgfpathlineto{\pgfqpoint{8.652420in}{3.841009in}}%
\pgfpathlineto{\pgfqpoint{8.685983in}{3.853743in}}%
\pgfpathlineto{\pgfqpoint{8.729957in}{3.868556in}}%
\pgfpathlineto{\pgfqpoint{8.759124in}{3.876811in}}%
\pgfpathlineto{\pgfqpoint{8.783938in}{3.882152in}}%
\pgfpathlineto{\pgfqpoint{8.823662in}{3.886891in}}%
\pgfpathlineto{\pgfqpoint{8.855409in}{3.889517in}}%
\pgfpathlineto{\pgfqpoint{8.886150in}{3.894059in}}%
\pgfpathlineto{\pgfqpoint{8.919261in}{3.900960in}}%
\pgfpathlineto{\pgfqpoint{8.972685in}{3.916601in}}%
\pgfpathlineto{\pgfqpoint{9.011230in}{3.930463in}}%
\pgfpathlineto{\pgfqpoint{9.057623in}{3.948331in}}%
\pgfpathlineto{\pgfqpoint{9.094655in}{3.962345in}}%
\pgfpathlineto{\pgfqpoint{9.115116in}{3.968822in}}%
\pgfpathlineto{\pgfqpoint{9.138488in}{3.974621in}}%
\pgfpathlineto{\pgfqpoint{9.164288in}{3.978993in}}%
\pgfpathlineto{\pgfqpoint{9.204635in}{3.985363in}}%
\pgfpathlineto{\pgfqpoint{9.259482in}{3.994206in}}%
\pgfpathlineto{\pgfqpoint{9.286354in}{3.996941in}}%
\pgfpathlineto{\pgfqpoint{9.308307in}{3.998253in}}%
\pgfpathlineto{\pgfqpoint{9.375171in}{4.001572in}}%
\pgfpathlineto{\pgfqpoint{9.424878in}{4.005128in}}%
\pgfpathlineto{\pgfqpoint{9.454821in}{4.005898in}}%
\pgfpathlineto{\pgfqpoint{9.537126in}{4.006173in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{4.010498in}}%
\pgfpathlineto{\pgfqpoint{9.678836in}{4.010498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466303in}{2.816800in}}%
\pgfpathlineto{\pgfqpoint{7.976793in}{2.817528in}}%
\pgfpathlineto{\pgfqpoint{8.018112in}{2.819128in}}%
\pgfpathlineto{\pgfqpoint{8.040786in}{2.821131in}}%
\pgfpathlineto{\pgfqpoint{8.081335in}{2.825122in}}%
\pgfpathlineto{\pgfqpoint{8.107331in}{2.828730in}}%
\pgfpathlineto{\pgfqpoint{8.128262in}{2.832411in}}%
\pgfpathlineto{\pgfqpoint{8.137184in}{2.834577in}}%
\pgfpathlineto{\pgfqpoint{8.150156in}{2.838454in}}%
\pgfpathlineto{\pgfqpoint{8.168575in}{2.844636in}}%
\pgfpathlineto{\pgfqpoint{8.176195in}{2.847413in}}%
\pgfpathlineto{\pgfqpoint{8.197134in}{2.858030in}}%
\pgfpathlineto{\pgfqpoint{8.209214in}{2.862962in}}%
\pgfpathlineto{\pgfqpoint{8.230272in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{8.267480in}{2.894294in}}%
\pgfpathlineto{\pgfqpoint{8.281725in}{2.905090in}}%
\pgfpathlineto{\pgfqpoint{8.319015in}{2.936440in}}%
\pgfpathlineto{\pgfqpoint{8.341853in}{2.961397in}}%
\pgfpathlineto{\pgfqpoint{8.377846in}{3.010261in}}%
\pgfpathlineto{\pgfqpoint{8.400144in}{3.044471in}}%
\pgfpathlineto{\pgfqpoint{8.438788in}{3.108440in}}%
\pgfpathlineto{\pgfqpoint{8.480061in}{3.190153in}}%
\pgfpathlineto{\pgfqpoint{8.494343in}{3.221267in}}%
\pgfpathlineto{\pgfqpoint{8.529196in}{3.300552in}}%
\pgfpathlineto{\pgfqpoint{8.570957in}{3.402992in}}%
\pgfpathlineto{\pgfqpoint{8.606755in}{3.493187in}}%
\pgfpathlineto{\pgfqpoint{8.625345in}{3.534165in}}%
\pgfpathlineto{\pgfqpoint{8.652378in}{3.586475in}}%
\pgfpathlineto{\pgfqpoint{8.673038in}{3.619392in}}%
\pgfpathlineto{\pgfqpoint{8.682322in}{3.630978in}}%
\pgfpathlineto{\pgfqpoint{8.693279in}{3.643161in}}%
\pgfpathlineto{\pgfqpoint{8.706167in}{3.656208in}}%
\pgfpathlineto{\pgfqpoint{8.742808in}{3.688906in}}%
\pgfpathlineto{\pgfqpoint{8.786664in}{3.725550in}}%
\pgfpathlineto{\pgfqpoint{8.811508in}{3.743675in}}%
\pgfpathlineto{\pgfqpoint{8.830076in}{3.755539in}}%
\pgfpathlineto{\pgfqpoint{8.848035in}{3.765146in}}%
\pgfpathlineto{\pgfqpoint{8.882570in}{3.781280in}}%
\pgfpathlineto{\pgfqpoint{8.920050in}{3.798531in}}%
\pgfpathlineto{\pgfqpoint{8.965025in}{3.818034in}}%
\pgfpathlineto{\pgfqpoint{8.982785in}{3.824033in}}%
\pgfpathlineto{\pgfqpoint{8.999296in}{3.828146in}}%
\pgfpathlineto{\pgfqpoint{9.084169in}{3.846246in}}%
\pgfpathlineto{\pgfqpoint{9.130267in}{3.856125in}}%
\pgfpathlineto{\pgfqpoint{9.152314in}{3.858825in}}%
\pgfpathlineto{\pgfqpoint{9.178600in}{3.860490in}}%
\pgfpathlineto{\pgfqpoint{9.243653in}{3.864144in}}%
\pgfpathlineto{\pgfqpoint{9.269927in}{3.867974in}}%
\pgfpathlineto{\pgfqpoint{9.294740in}{3.873055in}}%
\pgfpathlineto{\pgfqpoint{9.332410in}{3.882816in}}%
\pgfpathlineto{\pgfqpoint{9.365566in}{3.892174in}}%
\pgfpathlineto{\pgfqpoint{9.400969in}{3.903060in}}%
\pgfpathlineto{\pgfqpoint{9.423645in}{3.911857in}}%
\pgfpathlineto{\pgfqpoint{9.508441in}{3.947788in}}%
\pgfpathlineto{\pgfqpoint{9.549103in}{3.965056in}}%
\pgfpathlineto{\pgfqpoint{9.633784in}{4.000938in}}%
\pgfpathlineto{\pgfqpoint{9.678359in}{4.020951in}}%
\pgfpathlineto{\pgfqpoint{9.678359in}{4.020951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466988in}{2.769682in}}%
\pgfpathlineto{\pgfqpoint{7.523398in}{2.791960in}}%
\pgfpathlineto{\pgfqpoint{7.577448in}{2.814874in}}%
\pgfpathlineto{\pgfqpoint{7.635423in}{2.841086in}}%
\pgfpathlineto{\pgfqpoint{7.704130in}{2.873871in}}%
\pgfpathlineto{\pgfqpoint{7.797084in}{2.919716in}}%
\pgfpathlineto{\pgfqpoint{7.802634in}{2.924013in}}%
\pgfpathlineto{\pgfqpoint{7.838233in}{2.954356in}}%
\pgfpathlineto{\pgfqpoint{7.844309in}{2.960332in}}%
\pgfpathlineto{\pgfqpoint{7.870201in}{2.988896in}}%
\pgfpathlineto{\pgfqpoint{7.879501in}{3.000081in}}%
\pgfpathlineto{\pgfqpoint{7.911645in}{3.042343in}}%
\pgfpathlineto{\pgfqpoint{7.967968in}{3.127263in}}%
\pgfpathlineto{\pgfqpoint{7.973114in}{3.135797in}}%
\pgfpathlineto{\pgfqpoint{8.004349in}{3.186468in}}%
\pgfpathlineto{\pgfqpoint{8.024665in}{3.220893in}}%
\pgfpathlineto{\pgfqpoint{8.096914in}{3.349671in}}%
\pgfpathlineto{\pgfqpoint{8.121005in}{3.396145in}}%
\pgfpathlineto{\pgfqpoint{8.153390in}{3.460381in}}%
\pgfpathlineto{\pgfqpoint{8.169581in}{3.491824in}}%
\pgfpathlineto{\pgfqpoint{8.215203in}{3.575663in}}%
\pgfpathlineto{\pgfqpoint{8.248001in}{3.629995in}}%
\pgfpathlineto{\pgfqpoint{8.278035in}{3.675140in}}%
\pgfpathlineto{\pgfqpoint{8.289744in}{3.691527in}}%
\pgfpathlineto{\pgfqpoint{8.325926in}{3.739311in}}%
\pgfpathlineto{\pgfqpoint{8.357715in}{3.773843in}}%
\pgfpathlineto{\pgfqpoint{8.378075in}{3.790984in}}%
\pgfpathlineto{\pgfqpoint{8.409562in}{3.809894in}}%
\pgfpathlineto{\pgfqpoint{8.432759in}{3.819852in}}%
\pgfpathlineto{\pgfqpoint{8.443247in}{3.823602in}}%
\pgfpathlineto{\pgfqpoint{8.446447in}{3.824451in}}%
\pgfpathlineto{\pgfqpoint{8.475211in}{3.829284in}}%
\pgfpathlineto{\pgfqpoint{8.496703in}{3.828981in}}%
\pgfpathlineto{\pgfqpoint{8.590447in}{3.821211in}}%
\pgfpathlineto{\pgfqpoint{8.648145in}{3.820651in}}%
\pgfpathlineto{\pgfqpoint{8.685861in}{3.822251in}}%
\pgfpathlineto{\pgfqpoint{8.711884in}{3.825087in}}%
\pgfpathlineto{\pgfqpoint{8.796711in}{3.835687in}}%
\pgfpathlineto{\pgfqpoint{8.824121in}{3.841898in}}%
\pgfpathlineto{\pgfqpoint{8.892118in}{3.859721in}}%
\pgfpathlineto{\pgfqpoint{8.920868in}{3.867385in}}%
\pgfpathlineto{\pgfqpoint{8.956437in}{3.878520in}}%
\pgfpathlineto{\pgfqpoint{9.020786in}{3.898792in}}%
\pgfpathlineto{\pgfqpoint{9.050508in}{3.905181in}}%
\pgfpathlineto{\pgfqpoint{9.091218in}{3.913818in}}%
\pgfpathlineto{\pgfqpoint{9.167227in}{3.931668in}}%
\pgfpathlineto{\pgfqpoint{9.222109in}{3.943302in}}%
\pgfpathlineto{\pgfqpoint{9.294394in}{3.960032in}}%
\pgfpathlineto{\pgfqpoint{9.336868in}{3.965469in}}%
\pgfpathlineto{\pgfqpoint{9.380787in}{3.968901in}}%
\pgfpathlineto{\pgfqpoint{9.425719in}{3.969340in}}%
\pgfpathlineto{\pgfqpoint{9.456377in}{3.968035in}}%
\pgfpathlineto{\pgfqpoint{9.489993in}{3.966590in}}%
\pgfpathlineto{\pgfqpoint{9.678795in}{3.964883in}}%
\pgfpathlineto{\pgfqpoint{9.678795in}{3.964883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.355676in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466604in}{2.816800in}}%
\pgfpathlineto{\pgfqpoint{7.955816in}{2.817503in}}%
\pgfpathlineto{\pgfqpoint{8.020458in}{2.820672in}}%
\pgfpathlineto{\pgfqpoint{8.058114in}{2.823181in}}%
\pgfpathlineto{\pgfqpoint{8.111072in}{2.829643in}}%
\pgfpathlineto{\pgfqpoint{8.123976in}{2.832311in}}%
\pgfpathlineto{\pgfqpoint{8.163250in}{2.843877in}}%
\pgfpathlineto{\pgfqpoint{8.184620in}{2.854675in}}%
\pgfpathlineto{\pgfqpoint{8.187256in}{2.856368in}}%
\pgfpathlineto{\pgfqpoint{8.193813in}{2.860298in}}%
\pgfpathlineto{\pgfqpoint{8.200869in}{2.866165in}}%
\pgfpathlineto{\pgfqpoint{8.217165in}{2.877634in}}%
\pgfpathlineto{\pgfqpoint{8.218181in}{2.878905in}}%
\pgfpathlineto{\pgfqpoint{8.232536in}{2.890516in}}%
\pgfpathlineto{\pgfqpoint{8.255410in}{2.916970in}}%
\pgfpathlineto{\pgfqpoint{8.291295in}{2.964177in}}%
\pgfpathlineto{\pgfqpoint{8.300897in}{2.977005in}}%
\pgfpathlineto{\pgfqpoint{8.307626in}{2.986824in}}%
\pgfpathlineto{\pgfqpoint{8.310848in}{2.992212in}}%
\pgfpathlineto{\pgfqpoint{8.320641in}{3.006586in}}%
\pgfpathlineto{\pgfqpoint{8.357949in}{3.067360in}}%
\pgfpathlineto{\pgfqpoint{8.385739in}{3.116387in}}%
\pgfpathlineto{\pgfqpoint{8.426574in}{3.193676in}}%
\pgfpathlineto{\pgfqpoint{8.481589in}{3.304938in}}%
\pgfpathlineto{\pgfqpoint{8.511843in}{3.362201in}}%
\pgfpathlineto{\pgfqpoint{8.532185in}{3.396480in}}%
\pgfpathlineto{\pgfqpoint{8.554941in}{3.429015in}}%
\pgfpathlineto{\pgfqpoint{8.590107in}{3.473436in}}%
\pgfpathlineto{\pgfqpoint{8.627670in}{3.517875in}}%
\pgfpathlineto{\pgfqpoint{8.683405in}{3.579752in}}%
\pgfpathlineto{\pgfqpoint{8.704653in}{3.600956in}}%
\pgfpathlineto{\pgfqpoint{8.732584in}{3.623298in}}%
\pgfpathlineto{\pgfqpoint{8.750935in}{3.635246in}}%
\pgfpathlineto{\pgfqpoint{8.783072in}{3.653919in}}%
\pgfpathlineto{\pgfqpoint{8.849496in}{3.687059in}}%
\pgfpathlineto{\pgfqpoint{8.878978in}{3.700723in}}%
\pgfpathlineto{\pgfqpoint{8.905821in}{3.711667in}}%
\pgfpathlineto{\pgfqpoint{8.959832in}{3.733104in}}%
\pgfpathlineto{\pgfqpoint{8.981424in}{3.743380in}}%
\pgfpathlineto{\pgfqpoint{9.007129in}{3.757393in}}%
\pgfpathlineto{\pgfqpoint{9.038161in}{3.773798in}}%
\pgfpathlineto{\pgfqpoint{9.072718in}{3.790238in}}%
\pgfpathlineto{\pgfqpoint{9.096618in}{3.800195in}}%
\pgfpathlineto{\pgfqpoint{9.122841in}{3.809598in}}%
\pgfpathlineto{\pgfqpoint{9.184016in}{3.831059in}}%
\pgfpathlineto{\pgfqpoint{9.220102in}{3.847037in}}%
\pgfpathlineto{\pgfqpoint{9.271121in}{3.871963in}}%
\pgfpathlineto{\pgfqpoint{9.298177in}{3.887621in}}%
\pgfpathlineto{\pgfqpoint{9.322221in}{3.903937in}}%
\pgfpathlineto{\pgfqpoint{9.351510in}{3.923222in}}%
\pgfpathlineto{\pgfqpoint{9.378679in}{3.938408in}}%
\pgfpathlineto{\pgfqpoint{9.398176in}{3.947349in}}%
\pgfpathlineto{\pgfqpoint{9.407363in}{3.950718in}}%
\pgfpathlineto{\pgfqpoint{9.416460in}{3.953765in}}%
\pgfpathlineto{\pgfqpoint{9.449212in}{3.961668in}}%
\pgfpathlineto{\pgfqpoint{9.468209in}{3.964320in}}%
\pgfpathlineto{\pgfqpoint{9.677809in}{3.984952in}}%
\pgfpathlineto{\pgfqpoint{9.677809in}{3.984952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{7.355676in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.789463in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{2.704919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355676in}{4.438727in}}%
\pgfpathlineto{\pgfqpoint{9.789463in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.572569in,y=4.522061in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Venture}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{4.438727in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{4.438727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.710666in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{10.710666in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.710666in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.710666in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.263683in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{11.263683in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.263683in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.263683in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.816699in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{11.816699in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.816699in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.816699in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.369716in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{12.369716in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.369716in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.369716in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.922732in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{12.922732in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.922732in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.922732in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{3.583294in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{3.583294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{3.583294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=3.535069in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{3.797153in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{3.797153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{3.797153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=3.748927in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 22500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{4.011011in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{4.011011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{4.011011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=3.962786in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 25000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{4.224869in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{4.224869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{4.224869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=4.176644in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 27500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{4.438727in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.600737in}{4.438727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.156291in,y=4.390502in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711585in}{2.747772in}}%
\pgfpathlineto{\pgfqpoint{10.759778in}{2.778128in}}%
\pgfpathlineto{\pgfqpoint{10.791152in}{2.799571in}}%
\pgfpathlineto{\pgfqpoint{10.818325in}{2.819938in}}%
\pgfpathlineto{\pgfqpoint{10.854042in}{2.848775in}}%
\pgfpathlineto{\pgfqpoint{10.885030in}{2.873219in}}%
\pgfpathlineto{\pgfqpoint{10.901501in}{2.884384in}}%
\pgfpathlineto{\pgfqpoint{10.945880in}{2.912711in}}%
\pgfpathlineto{\pgfqpoint{10.957497in}{2.923204in}}%
\pgfpathlineto{\pgfqpoint{10.967986in}{2.934877in}}%
\pgfpathlineto{\pgfqpoint{10.979275in}{2.949669in}}%
\pgfpathlineto{\pgfqpoint{11.000031in}{2.981087in}}%
\pgfpathlineto{\pgfqpoint{11.054131in}{3.066955in}}%
\pgfpathlineto{\pgfqpoint{11.063804in}{3.080788in}}%
\pgfpathlineto{\pgfqpoint{11.076463in}{3.096156in}}%
\pgfpathlineto{\pgfqpoint{11.087311in}{3.107626in}}%
\pgfpathlineto{\pgfqpoint{11.093513in}{3.114615in}}%
\pgfpathlineto{\pgfqpoint{11.100605in}{3.120990in}}%
\pgfpathlineto{\pgfqpoint{11.110008in}{3.127072in}}%
\pgfpathlineto{\pgfqpoint{11.145669in}{3.146552in}}%
\pgfpathlineto{\pgfqpoint{11.148167in}{3.148134in}}%
\pgfpathlineto{\pgfqpoint{11.154407in}{3.151379in}}%
\pgfpathlineto{\pgfqpoint{11.158702in}{3.153288in}}%
\pgfpathlineto{\pgfqpoint{11.165621in}{3.155220in}}%
\pgfpathlineto{\pgfqpoint{11.168789in}{3.155854in}}%
\pgfpathlineto{\pgfqpoint{11.172528in}{3.157082in}}%
\pgfpathlineto{\pgfqpoint{11.174310in}{3.157056in}}%
\pgfpathlineto{\pgfqpoint{11.178100in}{3.158274in}}%
\pgfpathlineto{\pgfqpoint{11.182791in}{3.158981in}}%
\pgfpathlineto{\pgfqpoint{11.184994in}{3.158868in}}%
\pgfpathlineto{\pgfqpoint{11.188398in}{3.158869in}}%
\pgfpathlineto{\pgfqpoint{11.192627in}{3.158996in}}%
\pgfpathlineto{\pgfqpoint{11.194645in}{3.159369in}}%
\pgfpathlineto{\pgfqpoint{11.225563in}{3.158371in}}%
\pgfpathlineto{\pgfqpoint{11.229808in}{3.159294in}}%
\pgfpathlineto{\pgfqpoint{11.239886in}{3.161015in}}%
\pgfpathlineto{\pgfqpoint{11.245657in}{3.160711in}}%
\pgfpathlineto{\pgfqpoint{11.262983in}{3.157044in}}%
\pgfpathlineto{\pgfqpoint{11.277384in}{3.151933in}}%
\pgfpathlineto{\pgfqpoint{11.290435in}{3.145756in}}%
\pgfpathlineto{\pgfqpoint{11.348207in}{3.108689in}}%
\pgfpathlineto{\pgfqpoint{11.349724in}{3.108183in}}%
\pgfpathlineto{\pgfqpoint{11.365220in}{3.101847in}}%
\pgfpathlineto{\pgfqpoint{11.369959in}{3.100459in}}%
\pgfpathlineto{\pgfqpoint{11.376427in}{3.098167in}}%
\pgfpathlineto{\pgfqpoint{11.385430in}{3.099228in}}%
\pgfpathlineto{\pgfqpoint{11.387421in}{3.099637in}}%
\pgfpathlineto{\pgfqpoint{11.389742in}{3.099160in}}%
\pgfpathlineto{\pgfqpoint{11.394720in}{3.103078in}}%
\pgfpathlineto{\pgfqpoint{11.405112in}{3.114239in}}%
\pgfpathlineto{\pgfqpoint{11.407938in}{3.117510in}}%
\pgfpathlineto{\pgfqpoint{11.413984in}{3.121692in}}%
\pgfpathlineto{\pgfqpoint{11.417469in}{3.125039in}}%
\pgfpathlineto{\pgfqpoint{11.421314in}{3.127625in}}%
\pgfpathlineto{\pgfqpoint{11.425240in}{3.131700in}}%
\pgfpathlineto{\pgfqpoint{11.442056in}{3.150899in}}%
\pgfpathlineto{\pgfqpoint{11.466138in}{3.182312in}}%
\pgfpathlineto{\pgfqpoint{11.477353in}{3.195253in}}%
\pgfpathlineto{\pgfqpoint{11.489160in}{3.206636in}}%
\pgfpathlineto{\pgfqpoint{11.498921in}{3.213551in}}%
\pgfpathlineto{\pgfqpoint{11.500079in}{3.214035in}}%
\pgfpathlineto{\pgfqpoint{11.505048in}{3.216719in}}%
\pgfpathlineto{\pgfqpoint{11.515641in}{3.220173in}}%
\pgfpathlineto{\pgfqpoint{11.517832in}{3.220621in}}%
\pgfpathlineto{\pgfqpoint{11.534952in}{3.231810in}}%
\pgfpathlineto{\pgfqpoint{11.538112in}{3.231476in}}%
\pgfpathlineto{\pgfqpoint{11.552863in}{3.228700in}}%
\pgfpathlineto{\pgfqpoint{11.554302in}{3.227595in}}%
\pgfpathlineto{\pgfqpoint{11.556547in}{3.227400in}}%
\pgfpathlineto{\pgfqpoint{11.562594in}{3.225091in}}%
\pgfpathlineto{\pgfqpoint{11.565684in}{3.224206in}}%
\pgfpathlineto{\pgfqpoint{11.571401in}{3.221224in}}%
\pgfpathlineto{\pgfqpoint{11.572746in}{3.221361in}}%
\pgfpathlineto{\pgfqpoint{11.577249in}{3.219046in}}%
\pgfpathlineto{\pgfqpoint{11.581672in}{3.217481in}}%
\pgfpathlineto{\pgfqpoint{11.584841in}{3.216347in}}%
\pgfpathlineto{\pgfqpoint{11.590914in}{3.215222in}}%
\pgfpathlineto{\pgfqpoint{11.594075in}{3.215543in}}%
\pgfpathlineto{\pgfqpoint{11.600662in}{3.215824in}}%
\pgfpathlineto{\pgfqpoint{11.648650in}{3.225965in}}%
\pgfpathlineto{\pgfqpoint{11.654965in}{3.226084in}}%
\pgfpathlineto{\pgfqpoint{11.662567in}{3.224826in}}%
\pgfpathlineto{\pgfqpoint{11.671077in}{3.222102in}}%
\pgfpathlineto{\pgfqpoint{11.682968in}{3.215951in}}%
\pgfpathlineto{\pgfqpoint{11.687976in}{3.212604in}}%
\pgfpathlineto{\pgfqpoint{11.691679in}{3.210164in}}%
\pgfpathlineto{\pgfqpoint{11.701696in}{3.202827in}}%
\pgfpathlineto{\pgfqpoint{11.706865in}{3.198830in}}%
\pgfpathlineto{\pgfqpoint{11.711715in}{3.194550in}}%
\pgfpathlineto{\pgfqpoint{11.719586in}{3.187310in}}%
\pgfpathlineto{\pgfqpoint{11.728727in}{3.179946in}}%
\pgfpathlineto{\pgfqpoint{11.737713in}{3.174188in}}%
\pgfpathlineto{\pgfqpoint{11.740621in}{3.172394in}}%
\pgfpathlineto{\pgfqpoint{11.751271in}{3.166563in}}%
\pgfpathlineto{\pgfqpoint{11.762872in}{3.164042in}}%
\pgfpathlineto{\pgfqpoint{11.774382in}{3.163602in}}%
\pgfpathlineto{\pgfqpoint{11.784353in}{3.165181in}}%
\pgfpathlineto{\pgfqpoint{11.798418in}{3.169570in}}%
\pgfpathlineto{\pgfqpoint{11.812553in}{3.175599in}}%
\pgfpathlineto{\pgfqpoint{11.822034in}{3.181371in}}%
\pgfpathlineto{\pgfqpoint{11.831010in}{3.186971in}}%
\pgfpathlineto{\pgfqpoint{11.846791in}{3.194994in}}%
\pgfpathlineto{\pgfqpoint{11.865335in}{3.201499in}}%
\pgfpathlineto{\pgfqpoint{11.885258in}{3.202864in}}%
\pgfpathlineto{\pgfqpoint{11.897525in}{3.201207in}}%
\pgfpathlineto{\pgfqpoint{11.937281in}{3.193492in}}%
\pgfpathlineto{\pgfqpoint{11.951519in}{3.192638in}}%
\pgfpathlineto{\pgfqpoint{11.961621in}{3.192440in}}%
\pgfpathlineto{\pgfqpoint{11.971054in}{3.192708in}}%
\pgfpathlineto{\pgfqpoint{11.981153in}{3.192681in}}%
\pgfpathlineto{\pgfqpoint{11.987679in}{3.192005in}}%
\pgfpathlineto{\pgfqpoint{11.995332in}{3.190031in}}%
\pgfpathlineto{\pgfqpoint{12.000119in}{3.188516in}}%
\pgfpathlineto{\pgfqpoint{12.006166in}{3.186303in}}%
\pgfpathlineto{\pgfqpoint{12.014566in}{3.182606in}}%
\pgfpathlineto{\pgfqpoint{12.049070in}{3.166210in}}%
\pgfpathlineto{\pgfqpoint{12.072401in}{3.152833in}}%
\pgfpathlineto{\pgfqpoint{12.105748in}{3.133208in}}%
\pgfpathlineto{\pgfqpoint{12.114317in}{3.129976in}}%
\pgfpathlineto{\pgfqpoint{12.122618in}{3.127931in}}%
\pgfpathlineto{\pgfqpoint{12.133955in}{3.126517in}}%
\pgfpathlineto{\pgfqpoint{12.141132in}{3.126732in}}%
\pgfpathlineto{\pgfqpoint{12.159222in}{3.129248in}}%
\pgfpathlineto{\pgfqpoint{12.161085in}{3.129895in}}%
\pgfpathlineto{\pgfqpoint{12.172677in}{3.134189in}}%
\pgfpathlineto{\pgfqpoint{12.177090in}{3.136220in}}%
\pgfpathlineto{\pgfqpoint{12.179717in}{3.137599in}}%
\pgfpathlineto{\pgfqpoint{12.190483in}{3.143403in}}%
\pgfpathlineto{\pgfqpoint{12.207887in}{3.154438in}}%
\pgfpathlineto{\pgfqpoint{12.217892in}{3.161988in}}%
\pgfpathlineto{\pgfqpoint{12.229206in}{3.169721in}}%
\pgfpathlineto{\pgfqpoint{12.243479in}{3.178342in}}%
\pgfpathlineto{\pgfqpoint{12.262067in}{3.188044in}}%
\pgfpathlineto{\pgfqpoint{12.264398in}{3.189142in}}%
\pgfpathlineto{\pgfqpoint{12.284749in}{3.194953in}}%
\pgfpathlineto{\pgfqpoint{12.290534in}{3.194991in}}%
\pgfpathlineto{\pgfqpoint{12.293945in}{3.195302in}}%
\pgfpathlineto{\pgfqpoint{12.296260in}{3.195419in}}%
\pgfpathlineto{\pgfqpoint{12.307288in}{3.196524in}}%
\pgfpathlineto{\pgfqpoint{12.317928in}{3.195507in}}%
\pgfpathlineto{\pgfqpoint{12.322923in}{3.192662in}}%
\pgfpathlineto{\pgfqpoint{12.336274in}{3.184438in}}%
\pgfpathlineto{\pgfqpoint{12.347320in}{3.182396in}}%
\pgfpathlineto{\pgfqpoint{12.349016in}{3.182143in}}%
\pgfpathlineto{\pgfqpoint{12.361294in}{3.175213in}}%
\pgfpathlineto{\pgfqpoint{12.368503in}{3.172725in}}%
\pgfpathlineto{\pgfqpoint{12.375197in}{3.170360in}}%
\pgfpathlineto{\pgfqpoint{12.400116in}{3.161368in}}%
\pgfpathlineto{\pgfqpoint{12.431946in}{3.152025in}}%
\pgfpathlineto{\pgfqpoint{12.439067in}{3.151805in}}%
\pgfpathlineto{\pgfqpoint{12.448884in}{3.155513in}}%
\pgfpathlineto{\pgfqpoint{12.456988in}{3.156173in}}%
\pgfpathlineto{\pgfqpoint{12.459668in}{3.156778in}}%
\pgfpathlineto{\pgfqpoint{12.480604in}{3.158271in}}%
\pgfpathlineto{\pgfqpoint{12.483718in}{3.158469in}}%
\pgfpathlineto{\pgfqpoint{12.495121in}{3.162068in}}%
\pgfpathlineto{\pgfqpoint{12.503134in}{3.163495in}}%
\pgfpathlineto{\pgfqpoint{12.548685in}{3.170687in}}%
\pgfpathlineto{\pgfqpoint{12.582466in}{3.177175in}}%
\pgfpathlineto{\pgfqpoint{12.621713in}{3.181551in}}%
\pgfpathlineto{\pgfqpoint{12.632579in}{3.180665in}}%
\pgfpathlineto{\pgfqpoint{12.643934in}{3.178345in}}%
\pgfpathlineto{\pgfqpoint{12.653102in}{3.175683in}}%
\pgfpathlineto{\pgfqpoint{12.687436in}{3.163001in}}%
\pgfpathlineto{\pgfqpoint{12.743469in}{3.140597in}}%
\pgfpathlineto{\pgfqpoint{12.803356in}{3.115279in}}%
\pgfpathlineto{\pgfqpoint{12.839602in}{3.098639in}}%
\pgfpathlineto{\pgfqpoint{12.877250in}{3.080002in}}%
\pgfpathlineto{\pgfqpoint{12.920041in}{3.057035in}}%
\pgfpathlineto{\pgfqpoint{12.920041in}{3.057035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711363in}{2.752217in}}%
\pgfpathlineto{\pgfqpoint{10.721622in}{2.754027in}}%
\pgfpathlineto{\pgfqpoint{10.768717in}{2.765859in}}%
\pgfpathlineto{\pgfqpoint{10.794458in}{2.774679in}}%
\pgfpathlineto{\pgfqpoint{10.821589in}{2.785572in}}%
\pgfpathlineto{\pgfqpoint{10.829945in}{2.789241in}}%
\pgfpathlineto{\pgfqpoint{10.882353in}{2.815185in}}%
\pgfpathlineto{\pgfqpoint{10.911473in}{2.831787in}}%
\pgfpathlineto{\pgfqpoint{10.930846in}{2.844432in}}%
\pgfpathlineto{\pgfqpoint{10.945618in}{2.855825in}}%
\pgfpathlineto{\pgfqpoint{10.968882in}{2.876384in}}%
\pgfpathlineto{\pgfqpoint{10.983820in}{2.890950in}}%
\pgfpathlineto{\pgfqpoint{10.987638in}{2.893342in}}%
\pgfpathlineto{\pgfqpoint{10.995123in}{2.899490in}}%
\pgfpathlineto{\pgfqpoint{11.001741in}{2.903430in}}%
\pgfpathlineto{\pgfqpoint{11.004033in}{2.904989in}}%
\pgfpathlineto{\pgfqpoint{11.027559in}{2.918540in}}%
\pgfpathlineto{\pgfqpoint{11.032092in}{2.920532in}}%
\pgfpathlineto{\pgfqpoint{11.035885in}{2.922762in}}%
\pgfpathlineto{\pgfqpoint{11.036782in}{2.923273in}}%
\pgfpathlineto{\pgfqpoint{11.044581in}{2.928145in}}%
\pgfpathlineto{\pgfqpoint{11.045052in}{2.928202in}}%
\pgfpathlineto{\pgfqpoint{11.055019in}{2.935145in}}%
\pgfpathlineto{\pgfqpoint{11.073491in}{2.954360in}}%
\pgfpathlineto{\pgfqpoint{11.078224in}{2.957261in}}%
\pgfpathlineto{\pgfqpoint{11.080168in}{2.958665in}}%
\pgfpathlineto{\pgfqpoint{11.084466in}{2.961042in}}%
\pgfpathlineto{\pgfqpoint{11.088996in}{2.963549in}}%
\pgfpathlineto{\pgfqpoint{11.095219in}{2.966251in}}%
\pgfpathlineto{\pgfqpoint{11.100286in}{2.968724in}}%
\pgfpathlineto{\pgfqpoint{11.107104in}{2.971736in}}%
\pgfpathlineto{\pgfqpoint{11.113735in}{2.973963in}}%
\pgfpathlineto{\pgfqpoint{11.121493in}{2.975528in}}%
\pgfpathlineto{\pgfqpoint{11.131809in}{2.976016in}}%
\pgfpathlineto{\pgfqpoint{11.148544in}{2.974162in}}%
\pgfpathlineto{\pgfqpoint{11.169130in}{2.969294in}}%
\pgfpathlineto{\pgfqpoint{11.186327in}{2.963689in}}%
\pgfpathlineto{\pgfqpoint{11.200987in}{2.958813in}}%
\pgfpathlineto{\pgfqpoint{11.216330in}{2.955133in}}%
\pgfpathlineto{\pgfqpoint{11.221339in}{2.954622in}}%
\pgfpathlineto{\pgfqpoint{11.236671in}{2.954335in}}%
\pgfpathlineto{\pgfqpoint{11.251309in}{2.956664in}}%
\pgfpathlineto{\pgfqpoint{11.264981in}{2.962991in}}%
\pgfpathlineto{\pgfqpoint{11.274012in}{2.966815in}}%
\pgfpathlineto{\pgfqpoint{11.285234in}{2.971887in}}%
\pgfpathlineto{\pgfqpoint{11.303167in}{2.981647in}}%
\pgfpathlineto{\pgfqpoint{11.329472in}{2.998186in}}%
\pgfpathlineto{\pgfqpoint{11.356865in}{3.017372in}}%
\pgfpathlineto{\pgfqpoint{11.360688in}{3.020318in}}%
\pgfpathlineto{\pgfqpoint{11.369221in}{3.027138in}}%
\pgfpathlineto{\pgfqpoint{11.389799in}{3.043735in}}%
\pgfpathlineto{\pgfqpoint{11.405588in}{3.056288in}}%
\pgfpathlineto{\pgfqpoint{11.421199in}{3.068384in}}%
\pgfpathlineto{\pgfqpoint{11.440314in}{3.081676in}}%
\pgfpathlineto{\pgfqpoint{11.461898in}{3.095963in}}%
\pgfpathlineto{\pgfqpoint{11.462341in}{3.096128in}}%
\pgfpathlineto{\pgfqpoint{11.519972in}{3.131777in}}%
\pgfpathlineto{\pgfqpoint{11.526313in}{3.134836in}}%
\pgfpathlineto{\pgfqpoint{11.528081in}{3.135737in}}%
\pgfpathlineto{\pgfqpoint{11.531560in}{3.137999in}}%
\pgfpathlineto{\pgfqpoint{11.534925in}{3.139507in}}%
\pgfpathlineto{\pgfqpoint{11.549857in}{3.143866in}}%
\pgfpathlineto{\pgfqpoint{11.561258in}{3.145413in}}%
\pgfpathlineto{\pgfqpoint{11.564700in}{3.145578in}}%
\pgfpathlineto{\pgfqpoint{11.567518in}{3.145352in}}%
\pgfpathlineto{\pgfqpoint{11.573847in}{3.144863in}}%
\pgfpathlineto{\pgfqpoint{11.575391in}{3.144722in}}%
\pgfpathlineto{\pgfqpoint{11.578751in}{3.144555in}}%
\pgfpathlineto{\pgfqpoint{11.608153in}{3.138311in}}%
\pgfpathlineto{\pgfqpoint{11.654071in}{3.121110in}}%
\pgfpathlineto{\pgfqpoint{11.727324in}{3.098538in}}%
\pgfpathlineto{\pgfqpoint{11.782548in}{3.092441in}}%
\pgfpathlineto{\pgfqpoint{11.796155in}{3.092407in}}%
\pgfpathlineto{\pgfqpoint{11.812903in}{3.093395in}}%
\pgfpathlineto{\pgfqpoint{11.822496in}{3.094645in}}%
\pgfpathlineto{\pgfqpoint{11.840357in}{3.098729in}}%
\pgfpathlineto{\pgfqpoint{11.864548in}{3.106790in}}%
\pgfpathlineto{\pgfqpoint{11.912886in}{3.124556in}}%
\pgfpathlineto{\pgfqpoint{11.919016in}{3.125975in}}%
\pgfpathlineto{\pgfqpoint{11.926814in}{3.127355in}}%
\pgfpathlineto{\pgfqpoint{11.944157in}{3.128338in}}%
\pgfpathlineto{\pgfqpoint{11.973615in}{3.123983in}}%
\pgfpathlineto{\pgfqpoint{12.071741in}{3.104134in}}%
\pgfpathlineto{\pgfqpoint{12.081691in}{3.101809in}}%
\pgfpathlineto{\pgfqpoint{12.101047in}{3.097497in}}%
\pgfpathlineto{\pgfqpoint{12.157515in}{3.084225in}}%
\pgfpathlineto{\pgfqpoint{12.164728in}{3.083606in}}%
\pgfpathlineto{\pgfqpoint{12.182760in}{3.081842in}}%
\pgfpathlineto{\pgfqpoint{12.203674in}{3.080287in}}%
\pgfpathlineto{\pgfqpoint{12.231373in}{3.081645in}}%
\pgfpathlineto{\pgfqpoint{12.249518in}{3.084377in}}%
\pgfpathlineto{\pgfqpoint{12.277907in}{3.092272in}}%
\pgfpathlineto{\pgfqpoint{12.290526in}{3.097465in}}%
\pgfpathlineto{\pgfqpoint{12.311667in}{3.108475in}}%
\pgfpathlineto{\pgfqpoint{12.340284in}{3.122552in}}%
\pgfpathlineto{\pgfqpoint{12.376041in}{3.137648in}}%
\pgfpathlineto{\pgfqpoint{12.387689in}{3.140812in}}%
\pgfpathlineto{\pgfqpoint{12.403264in}{3.142897in}}%
\pgfpathlineto{\pgfqpoint{12.417924in}{3.142335in}}%
\pgfpathlineto{\pgfqpoint{12.435639in}{3.139223in}}%
\pgfpathlineto{\pgfqpoint{12.450133in}{3.135568in}}%
\pgfpathlineto{\pgfqpoint{12.460642in}{3.132917in}}%
\pgfpathlineto{\pgfqpoint{12.467515in}{3.131591in}}%
\pgfpathlineto{\pgfqpoint{12.476854in}{3.129369in}}%
\pgfpathlineto{\pgfqpoint{12.484563in}{3.128486in}}%
\pgfpathlineto{\pgfqpoint{12.492518in}{3.127939in}}%
\pgfpathlineto{\pgfqpoint{12.495646in}{3.127551in}}%
\pgfpathlineto{\pgfqpoint{12.513914in}{3.126235in}}%
\pgfpathlineto{\pgfqpoint{12.530775in}{3.124702in}}%
\pgfpathlineto{\pgfqpoint{12.551166in}{3.123318in}}%
\pgfpathlineto{\pgfqpoint{12.554780in}{3.122981in}}%
\pgfpathlineto{\pgfqpoint{12.564883in}{3.121911in}}%
\pgfpathlineto{\pgfqpoint{12.568653in}{3.121780in}}%
\pgfpathlineto{\pgfqpoint{12.578400in}{3.120837in}}%
\pgfpathlineto{\pgfqpoint{12.585643in}{3.119905in}}%
\pgfpathlineto{\pgfqpoint{12.592642in}{3.118849in}}%
\pgfpathlineto{\pgfqpoint{12.615870in}{3.115793in}}%
\pgfpathlineto{\pgfqpoint{12.656039in}{3.108291in}}%
\pgfpathlineto{\pgfqpoint{12.710799in}{3.096219in}}%
\pgfpathlineto{\pgfqpoint{12.722392in}{3.094654in}}%
\pgfpathlineto{\pgfqpoint{12.744782in}{3.086363in}}%
\pgfpathlineto{\pgfqpoint{12.767620in}{3.076146in}}%
\pgfpathlineto{\pgfqpoint{12.793934in}{3.062681in}}%
\pgfpathlineto{\pgfqpoint{12.825349in}{3.044813in}}%
\pgfpathlineto{\pgfqpoint{12.869882in}{3.017581in}}%
\pgfpathlineto{\pgfqpoint{12.923725in}{2.983566in}}%
\pgfpathlineto{\pgfqpoint{12.923725in}{2.983566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711457in}{2.811055in}}%
\pgfpathlineto{\pgfqpoint{10.733953in}{2.852529in}}%
\pgfpathlineto{\pgfqpoint{10.755088in}{2.888334in}}%
\pgfpathlineto{\pgfqpoint{10.783938in}{2.933954in}}%
\pgfpathlineto{\pgfqpoint{10.826384in}{3.001164in}}%
\pgfpathlineto{\pgfqpoint{10.844197in}{3.032245in}}%
\pgfpathlineto{\pgfqpoint{10.865276in}{3.069506in}}%
\pgfpathlineto{\pgfqpoint{10.871908in}{3.074585in}}%
\pgfpathlineto{\pgfqpoint{10.876030in}{3.076468in}}%
\pgfpathlineto{\pgfqpoint{10.882821in}{3.078170in}}%
\pgfpathlineto{\pgfqpoint{10.892280in}{3.078715in}}%
\pgfpathlineto{\pgfqpoint{10.911254in}{3.078381in}}%
\pgfpathlineto{\pgfqpoint{10.920960in}{3.080677in}}%
\pgfpathlineto{\pgfqpoint{10.938734in}{3.090387in}}%
\pgfpathlineto{\pgfqpoint{10.940832in}{3.092295in}}%
\pgfpathlineto{\pgfqpoint{10.943666in}{3.095344in}}%
\pgfpathlineto{\pgfqpoint{10.944258in}{3.095847in}}%
\pgfpathlineto{\pgfqpoint{10.948144in}{3.100686in}}%
\pgfpathlineto{\pgfqpoint{10.950369in}{3.102938in}}%
\pgfpathlineto{\pgfqpoint{10.956210in}{3.111026in}}%
\pgfpathlineto{\pgfqpoint{10.959556in}{3.116015in}}%
\pgfpathlineto{\pgfqpoint{10.994181in}{3.175895in}}%
\pgfpathlineto{\pgfqpoint{11.000737in}{3.185066in}}%
\pgfpathlineto{\pgfqpoint{11.006638in}{3.191774in}}%
\pgfpathlineto{\pgfqpoint{11.010044in}{3.195632in}}%
\pgfpathlineto{\pgfqpoint{11.014892in}{3.200836in}}%
\pgfpathlineto{\pgfqpoint{11.017841in}{3.204162in}}%
\pgfpathlineto{\pgfqpoint{11.021071in}{3.206795in}}%
\pgfpathlineto{\pgfqpoint{11.033777in}{3.217375in}}%
\pgfpathlineto{\pgfqpoint{11.039695in}{3.219940in}}%
\pgfpathlineto{\pgfqpoint{11.045844in}{3.222212in}}%
\pgfpathlineto{\pgfqpoint{11.049183in}{3.223062in}}%
\pgfpathlineto{\pgfqpoint{11.056026in}{3.223302in}}%
\pgfpathlineto{\pgfqpoint{11.065432in}{3.222147in}}%
\pgfpathlineto{\pgfqpoint{11.070897in}{3.221376in}}%
\pgfpathlineto{\pgfqpoint{11.075178in}{3.221762in}}%
\pgfpathlineto{\pgfqpoint{11.080002in}{3.221847in}}%
\pgfpathlineto{\pgfqpoint{11.084540in}{3.221982in}}%
\pgfpathlineto{\pgfqpoint{11.087252in}{3.222114in}}%
\pgfpathlineto{\pgfqpoint{11.088368in}{3.222294in}}%
\pgfpathlineto{\pgfqpoint{11.096342in}{3.221530in}}%
\pgfpathlineto{\pgfqpoint{11.101710in}{3.222215in}}%
\pgfpathlineto{\pgfqpoint{11.118713in}{3.212605in}}%
\pgfpathlineto{\pgfqpoint{11.122693in}{3.211126in}}%
\pgfpathlineto{\pgfqpoint{11.125729in}{3.210398in}}%
\pgfpathlineto{\pgfqpoint{11.128775in}{3.210197in}}%
\pgfpathlineto{\pgfqpoint{11.144232in}{3.201434in}}%
\pgfpathlineto{\pgfqpoint{11.147919in}{3.200311in}}%
\pgfpathlineto{\pgfqpoint{11.155887in}{3.198683in}}%
\pgfpathlineto{\pgfqpoint{11.166085in}{3.194760in}}%
\pgfpathlineto{\pgfqpoint{11.176225in}{3.189221in}}%
\pgfpathlineto{\pgfqpoint{11.181771in}{3.187247in}}%
\pgfpathlineto{\pgfqpoint{11.186897in}{3.186638in}}%
\pgfpathlineto{\pgfqpoint{11.193817in}{3.185998in}}%
\pgfpathlineto{\pgfqpoint{11.200582in}{3.184312in}}%
\pgfpathlineto{\pgfqpoint{11.202601in}{3.184318in}}%
\pgfpathlineto{\pgfqpoint{11.207059in}{3.183318in}}%
\pgfpathlineto{\pgfqpoint{11.217378in}{3.184876in}}%
\pgfpathlineto{\pgfqpoint{11.222568in}{3.188346in}}%
\pgfpathlineto{\pgfqpoint{11.238535in}{3.199308in}}%
\pgfpathlineto{\pgfqpoint{11.244473in}{3.201364in}}%
\pgfpathlineto{\pgfqpoint{11.267387in}{3.212155in}}%
\pgfpathlineto{\pgfqpoint{11.269908in}{3.213294in}}%
\pgfpathlineto{\pgfqpoint{11.307613in}{3.227767in}}%
\pgfpathlineto{\pgfqpoint{11.313047in}{3.229156in}}%
\pgfpathlineto{\pgfqpoint{11.353069in}{3.245360in}}%
\pgfpathlineto{\pgfqpoint{11.362159in}{3.251054in}}%
\pgfpathlineto{\pgfqpoint{11.373905in}{3.260456in}}%
\pgfpathlineto{\pgfqpoint{11.375051in}{3.261423in}}%
\pgfpathlineto{\pgfqpoint{11.423701in}{3.303321in}}%
\pgfpathlineto{\pgfqpoint{11.429213in}{3.306696in}}%
\pgfpathlineto{\pgfqpoint{11.434927in}{3.309691in}}%
\pgfpathlineto{\pgfqpoint{11.438078in}{3.309735in}}%
\pgfpathlineto{\pgfqpoint{11.481493in}{3.302392in}}%
\pgfpathlineto{\pgfqpoint{11.484115in}{3.301663in}}%
\pgfpathlineto{\pgfqpoint{11.490363in}{3.299573in}}%
\pgfpathlineto{\pgfqpoint{11.495312in}{3.295854in}}%
\pgfpathlineto{\pgfqpoint{11.497504in}{3.294598in}}%
\pgfpathlineto{\pgfqpoint{11.511671in}{3.284949in}}%
\pgfpathlineto{\pgfqpoint{11.520629in}{3.279376in}}%
\pgfpathlineto{\pgfqpoint{11.529066in}{3.275678in}}%
\pgfpathlineto{\pgfqpoint{11.536728in}{3.273754in}}%
\pgfpathlineto{\pgfqpoint{11.538673in}{3.273276in}}%
\pgfpathlineto{\pgfqpoint{11.546405in}{3.273110in}}%
\pgfpathlineto{\pgfqpoint{11.552965in}{3.276927in}}%
\pgfpathlineto{\pgfqpoint{11.560164in}{3.282955in}}%
\pgfpathlineto{\pgfqpoint{11.565397in}{3.287164in}}%
\pgfpathlineto{\pgfqpoint{11.567940in}{3.288674in}}%
\pgfpathlineto{\pgfqpoint{11.568868in}{3.289647in}}%
\pgfpathlineto{\pgfqpoint{11.580654in}{3.291685in}}%
\pgfpathlineto{\pgfqpoint{11.585954in}{3.293176in}}%
\pgfpathlineto{\pgfqpoint{11.590407in}{3.296900in}}%
\pgfpathlineto{\pgfqpoint{11.628202in}{3.333675in}}%
\pgfpathlineto{\pgfqpoint{11.647120in}{3.367491in}}%
\pgfpathlineto{\pgfqpoint{11.657288in}{3.381907in}}%
\pgfpathlineto{\pgfqpoint{11.663772in}{3.388739in}}%
\pgfpathlineto{\pgfqpoint{11.678182in}{3.404134in}}%
\pgfpathlineto{\pgfqpoint{11.719322in}{3.465488in}}%
\pgfpathlineto{\pgfqpoint{11.746849in}{3.502270in}}%
\pgfpathlineto{\pgfqpoint{11.759961in}{3.520150in}}%
\pgfpathlineto{\pgfqpoint{11.780810in}{3.543449in}}%
\pgfpathlineto{\pgfqpoint{11.782597in}{3.544574in}}%
\pgfpathlineto{\pgfqpoint{11.783363in}{3.545164in}}%
\pgfpathlineto{\pgfqpoint{11.785412in}{3.546370in}}%
\pgfpathlineto{\pgfqpoint{11.787094in}{3.548716in}}%
\pgfpathlineto{\pgfqpoint{11.789768in}{3.550779in}}%
\pgfpathlineto{\pgfqpoint{11.791461in}{3.551246in}}%
\pgfpathlineto{\pgfqpoint{11.793323in}{3.554314in}}%
\pgfpathlineto{\pgfqpoint{11.799428in}{3.559679in}}%
\pgfpathlineto{\pgfqpoint{11.804502in}{3.559584in}}%
\pgfpathlineto{\pgfqpoint{11.806434in}{3.560185in}}%
\pgfpathlineto{\pgfqpoint{11.806980in}{3.559975in}}%
\pgfpathlineto{\pgfqpoint{11.807580in}{3.561232in}}%
\pgfpathlineto{\pgfqpoint{11.809854in}{3.561221in}}%
\pgfpathlineto{\pgfqpoint{11.810570in}{3.560477in}}%
\pgfpathlineto{\pgfqpoint{11.821414in}{3.565012in}}%
\pgfpathlineto{\pgfqpoint{11.823403in}{3.567100in}}%
\pgfpathlineto{\pgfqpoint{11.863754in}{3.594747in}}%
\pgfpathlineto{\pgfqpoint{11.867786in}{3.600449in}}%
\pgfpathlineto{\pgfqpoint{11.872693in}{3.604832in}}%
\pgfpathlineto{\pgfqpoint{11.875575in}{3.601190in}}%
\pgfpathlineto{\pgfqpoint{11.879021in}{3.597544in}}%
\pgfpathlineto{\pgfqpoint{11.884034in}{3.591925in}}%
\pgfpathlineto{\pgfqpoint{11.893219in}{3.579167in}}%
\pgfpathlineto{\pgfqpoint{11.943867in}{3.503464in}}%
\pgfpathlineto{\pgfqpoint{11.952129in}{3.491372in}}%
\pgfpathlineto{\pgfqpoint{11.998635in}{3.409279in}}%
\pgfpathlineto{\pgfqpoint{12.029981in}{3.350806in}}%
\pgfpathlineto{\pgfqpoint{12.055641in}{3.307133in}}%
\pgfpathlineto{\pgfqpoint{12.058547in}{3.302423in}}%
\pgfpathlineto{\pgfqpoint{12.069383in}{3.282737in}}%
\pgfpathlineto{\pgfqpoint{12.075297in}{3.274490in}}%
\pgfpathlineto{\pgfqpoint{12.086736in}{3.264174in}}%
\pgfpathlineto{\pgfqpoint{12.119854in}{3.242595in}}%
\pgfpathlineto{\pgfqpoint{12.138866in}{3.235388in}}%
\pgfpathlineto{\pgfqpoint{12.159927in}{3.228857in}}%
\pgfpathlineto{\pgfqpoint{12.186757in}{3.223229in}}%
\pgfpathlineto{\pgfqpoint{12.222502in}{3.213329in}}%
\pgfpathlineto{\pgfqpoint{12.235381in}{3.212336in}}%
\pgfpathlineto{\pgfqpoint{12.270383in}{3.217540in}}%
\pgfpathlineto{\pgfqpoint{12.285446in}{3.224683in}}%
\pgfpathlineto{\pgfqpoint{12.289005in}{3.226453in}}%
\pgfpathlineto{\pgfqpoint{12.302823in}{3.235009in}}%
\pgfpathlineto{\pgfqpoint{12.321473in}{3.251227in}}%
\pgfpathlineto{\pgfqpoint{12.324136in}{3.253669in}}%
\pgfpathlineto{\pgfqpoint{12.339938in}{3.266952in}}%
\pgfpathlineto{\pgfqpoint{12.362022in}{3.282745in}}%
\pgfpathlineto{\pgfqpoint{12.369039in}{3.284683in}}%
\pgfpathlineto{\pgfqpoint{12.376041in}{3.286371in}}%
\pgfpathlineto{\pgfqpoint{12.401267in}{3.297974in}}%
\pgfpathlineto{\pgfqpoint{12.404007in}{3.298915in}}%
\pgfpathlineto{\pgfqpoint{12.404975in}{3.299624in}}%
\pgfpathlineto{\pgfqpoint{12.419085in}{3.303861in}}%
\pgfpathlineto{\pgfqpoint{12.423799in}{3.304671in}}%
\pgfpathlineto{\pgfqpoint{12.440131in}{3.305944in}}%
\pgfpathlineto{\pgfqpoint{12.442617in}{3.305876in}}%
\pgfpathlineto{\pgfqpoint{12.476313in}{3.310888in}}%
\pgfpathlineto{\pgfqpoint{12.493081in}{3.311658in}}%
\pgfpathlineto{\pgfqpoint{12.502208in}{3.311362in}}%
\pgfpathlineto{\pgfqpoint{12.512499in}{3.309509in}}%
\pgfpathlineto{\pgfqpoint{12.523636in}{3.305970in}}%
\pgfpathlineto{\pgfqpoint{12.535053in}{3.300655in}}%
\pgfpathlineto{\pgfqpoint{12.537653in}{3.299208in}}%
\pgfpathlineto{\pgfqpoint{12.574586in}{3.269367in}}%
\pgfpathlineto{\pgfqpoint{12.590215in}{3.255718in}}%
\pgfpathlineto{\pgfqpoint{12.609604in}{3.241338in}}%
\pgfpathlineto{\pgfqpoint{12.628542in}{3.228983in}}%
\pgfpathlineto{\pgfqpoint{12.647870in}{3.219180in}}%
\pgfpathlineto{\pgfqpoint{12.658233in}{3.216020in}}%
\pgfpathlineto{\pgfqpoint{12.670168in}{3.213879in}}%
\pgfpathlineto{\pgfqpoint{12.734558in}{3.204786in}}%
\pgfpathlineto{\pgfqpoint{12.757005in}{3.200086in}}%
\pgfpathlineto{\pgfqpoint{12.853724in}{3.178469in}}%
\pgfpathlineto{\pgfqpoint{12.902340in}{3.170121in}}%
\pgfpathlineto{\pgfqpoint{12.902340in}{3.170121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.712257in}{2.811291in}}%
\pgfpathlineto{\pgfqpoint{10.760821in}{2.800841in}}%
\pgfpathlineto{\pgfqpoint{10.826901in}{2.788348in}}%
\pgfpathlineto{\pgfqpoint{10.918002in}{2.771627in}}%
\pgfpathlineto{\pgfqpoint{10.924943in}{2.769727in}}%
\pgfpathlineto{\pgfqpoint{10.961841in}{2.758110in}}%
\pgfpathlineto{\pgfqpoint{10.967867in}{2.759011in}}%
\pgfpathlineto{\pgfqpoint{10.977322in}{2.760369in}}%
\pgfpathlineto{\pgfqpoint{10.994495in}{2.765256in}}%
\pgfpathlineto{\pgfqpoint{11.009525in}{2.773531in}}%
\pgfpathlineto{\pgfqpoint{11.017901in}{2.777850in}}%
\pgfpathlineto{\pgfqpoint{11.024652in}{2.780956in}}%
\pgfpathlineto{\pgfqpoint{11.029335in}{2.784176in}}%
\pgfpathlineto{\pgfqpoint{11.047277in}{2.797038in}}%
\pgfpathlineto{\pgfqpoint{11.069250in}{2.811178in}}%
\pgfpathlineto{\pgfqpoint{11.083271in}{2.820616in}}%
\pgfpathlineto{\pgfqpoint{11.095734in}{2.827815in}}%
\pgfpathlineto{\pgfqpoint{11.126699in}{2.848554in}}%
\pgfpathlineto{\pgfqpoint{11.132873in}{2.849157in}}%
\pgfpathlineto{\pgfqpoint{11.139637in}{2.849826in}}%
\pgfpathlineto{\pgfqpoint{11.152993in}{2.848109in}}%
\pgfpathlineto{\pgfqpoint{11.161083in}{2.844973in}}%
\pgfpathlineto{\pgfqpoint{11.163590in}{2.844363in}}%
\pgfpathlineto{\pgfqpoint{11.220511in}{2.852679in}}%
\pgfpathlineto{\pgfqpoint{11.239686in}{2.856846in}}%
\pgfpathlineto{\pgfqpoint{11.283113in}{2.864478in}}%
\pgfpathlineto{\pgfqpoint{11.287874in}{2.864801in}}%
\pgfpathlineto{\pgfqpoint{11.326937in}{2.860667in}}%
\pgfpathlineto{\pgfqpoint{11.341728in}{2.855281in}}%
\pgfpathlineto{\pgfqpoint{11.352054in}{2.851384in}}%
\pgfpathlineto{\pgfqpoint{11.367329in}{2.850434in}}%
\pgfpathlineto{\pgfqpoint{11.371557in}{2.849932in}}%
\pgfpathlineto{\pgfqpoint{11.377637in}{2.848321in}}%
\pgfpathlineto{\pgfqpoint{11.414327in}{2.848043in}}%
\pgfpathlineto{\pgfqpoint{11.422835in}{2.852124in}}%
\pgfpathlineto{\pgfqpoint{11.426858in}{2.853867in}}%
\pgfpathlineto{\pgfqpoint{11.433207in}{2.856514in}}%
\pgfpathlineto{\pgfqpoint{11.449305in}{2.861314in}}%
\pgfpathlineto{\pgfqpoint{11.458820in}{2.862467in}}%
\pgfpathlineto{\pgfqpoint{11.477453in}{2.863322in}}%
\pgfpathlineto{\pgfqpoint{11.489365in}{2.860364in}}%
\pgfpathlineto{\pgfqpoint{11.504835in}{2.855844in}}%
\pgfpathlineto{\pgfqpoint{11.517044in}{2.852499in}}%
\pgfpathlineto{\pgfqpoint{11.524682in}{2.852188in}}%
\pgfpathlineto{\pgfqpoint{11.560490in}{2.854018in}}%
\pgfpathlineto{\pgfqpoint{11.574683in}{2.856520in}}%
\pgfpathlineto{\pgfqpoint{11.634048in}{2.872116in}}%
\pgfpathlineto{\pgfqpoint{11.647729in}{2.873416in}}%
\pgfpathlineto{\pgfqpoint{11.673754in}{2.875430in}}%
\pgfpathlineto{\pgfqpoint{11.685617in}{2.878042in}}%
\pgfpathlineto{\pgfqpoint{11.705181in}{2.886689in}}%
\pgfpathlineto{\pgfqpoint{11.709131in}{2.889218in}}%
\pgfpathlineto{\pgfqpoint{11.747380in}{2.921968in}}%
\pgfpathlineto{\pgfqpoint{11.764874in}{2.939829in}}%
\pgfpathlineto{\pgfqpoint{11.781178in}{2.955332in}}%
\pgfpathlineto{\pgfqpoint{11.796978in}{2.968740in}}%
\pgfpathlineto{\pgfqpoint{11.815840in}{2.982186in}}%
\pgfpathlineto{\pgfqpoint{11.829977in}{2.990443in}}%
\pgfpathlineto{\pgfqpoint{11.839270in}{2.994273in}}%
\pgfpathlineto{\pgfqpoint{11.844395in}{2.996138in}}%
\pgfpathlineto{\pgfqpoint{11.846426in}{2.996221in}}%
\pgfpathlineto{\pgfqpoint{11.865193in}{2.994692in}}%
\pgfpathlineto{\pgfqpoint{11.869443in}{2.995148in}}%
\pgfpathlineto{\pgfqpoint{11.875823in}{2.996214in}}%
\pgfpathlineto{\pgfqpoint{11.889409in}{2.997742in}}%
\pgfpathlineto{\pgfqpoint{11.903687in}{2.998286in}}%
\pgfpathlineto{\pgfqpoint{11.914300in}{3.000124in}}%
\pgfpathlineto{\pgfqpoint{11.928687in}{3.001858in}}%
\pgfpathlineto{\pgfqpoint{11.934994in}{3.002176in}}%
\pgfpathlineto{\pgfqpoint{11.973173in}{2.997270in}}%
\pgfpathlineto{\pgfqpoint{11.989892in}{2.991928in}}%
\pgfpathlineto{\pgfqpoint{12.001576in}{2.988521in}}%
\pgfpathlineto{\pgfqpoint{12.003348in}{2.988228in}}%
\pgfpathlineto{\pgfqpoint{12.016279in}{2.985735in}}%
\pgfpathlineto{\pgfqpoint{12.018266in}{2.985141in}}%
\pgfpathlineto{\pgfqpoint{12.024763in}{2.984026in}}%
\pgfpathlineto{\pgfqpoint{12.028046in}{2.983493in}}%
\pgfpathlineto{\pgfqpoint{12.032465in}{2.982949in}}%
\pgfpathlineto{\pgfqpoint{12.034394in}{2.982701in}}%
\pgfpathlineto{\pgfqpoint{12.037203in}{2.982556in}}%
\pgfpathlineto{\pgfqpoint{12.040215in}{2.982321in}}%
\pgfpathlineto{\pgfqpoint{12.078608in}{2.984355in}}%
\pgfpathlineto{\pgfqpoint{12.094562in}{2.987711in}}%
\pgfpathlineto{\pgfqpoint{12.097879in}{2.988603in}}%
\pgfpathlineto{\pgfqpoint{12.148787in}{3.005809in}}%
\pgfpathlineto{\pgfqpoint{12.158947in}{3.010616in}}%
\pgfpathlineto{\pgfqpoint{12.164688in}{3.012052in}}%
\pgfpathlineto{\pgfqpoint{12.180279in}{3.011927in}}%
\pgfpathlineto{\pgfqpoint{12.198237in}{3.012177in}}%
\pgfpathlineto{\pgfqpoint{12.208278in}{3.013954in}}%
\pgfpathlineto{\pgfqpoint{12.216385in}{3.016968in}}%
\pgfpathlineto{\pgfqpoint{12.224605in}{3.021053in}}%
\pgfpathlineto{\pgfqpoint{12.257520in}{3.040586in}}%
\pgfpathlineto{\pgfqpoint{12.274654in}{3.050736in}}%
\pgfpathlineto{\pgfqpoint{12.284268in}{3.054449in}}%
\pgfpathlineto{\pgfqpoint{12.319420in}{3.064277in}}%
\pgfpathlineto{\pgfqpoint{12.328183in}{3.065048in}}%
\pgfpathlineto{\pgfqpoint{12.330272in}{3.065509in}}%
\pgfpathlineto{\pgfqpoint{12.335868in}{3.065249in}}%
\pgfpathlineto{\pgfqpoint{12.345332in}{3.064673in}}%
\pgfpathlineto{\pgfqpoint{12.346712in}{3.064782in}}%
\pgfpathlineto{\pgfqpoint{12.353529in}{3.064606in}}%
\pgfpathlineto{\pgfqpoint{12.359844in}{3.065298in}}%
\pgfpathlineto{\pgfqpoint{12.364245in}{3.065241in}}%
\pgfpathlineto{\pgfqpoint{12.366482in}{3.065902in}}%
\pgfpathlineto{\pgfqpoint{12.375608in}{3.064614in}}%
\pgfpathlineto{\pgfqpoint{12.385672in}{3.062532in}}%
\pgfpathlineto{\pgfqpoint{12.390755in}{3.062392in}}%
\pgfpathlineto{\pgfqpoint{12.394511in}{3.063094in}}%
\pgfpathlineto{\pgfqpoint{12.446294in}{3.062783in}}%
\pgfpathlineto{\pgfqpoint{12.458623in}{3.068143in}}%
\pgfpathlineto{\pgfqpoint{12.467333in}{3.074498in}}%
\pgfpathlineto{\pgfqpoint{12.475004in}{3.078388in}}%
\pgfpathlineto{\pgfqpoint{12.481115in}{3.079615in}}%
\pgfpathlineto{\pgfqpoint{12.495430in}{3.082332in}}%
\pgfpathlineto{\pgfqpoint{12.503317in}{3.083712in}}%
\pgfpathlineto{\pgfqpoint{12.522348in}{3.086564in}}%
\pgfpathlineto{\pgfqpoint{12.560230in}{3.099037in}}%
\pgfpathlineto{\pgfqpoint{12.579272in}{3.110454in}}%
\pgfpathlineto{\pgfqpoint{12.594941in}{3.121115in}}%
\pgfpathlineto{\pgfqpoint{12.613016in}{3.133790in}}%
\pgfpathlineto{\pgfqpoint{12.632609in}{3.145283in}}%
\pgfpathlineto{\pgfqpoint{12.676575in}{3.160242in}}%
\pgfpathlineto{\pgfqpoint{12.692840in}{3.163203in}}%
\pgfpathlineto{\pgfqpoint{12.718747in}{3.166064in}}%
\pgfpathlineto{\pgfqpoint{12.850409in}{3.179210in}}%
\pgfpathlineto{\pgfqpoint{12.904112in}{3.184243in}}%
\pgfpathlineto{\pgfqpoint{12.904112in}{3.184243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711422in}{2.820073in}}%
\pgfpathlineto{\pgfqpoint{10.804140in}{2.956091in}}%
\pgfpathlineto{\pgfqpoint{10.835567in}{2.998825in}}%
\pgfpathlineto{\pgfqpoint{10.903263in}{3.089641in}}%
\pgfpathlineto{\pgfqpoint{10.917227in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{10.918964in}{3.111466in}}%
\pgfpathlineto{\pgfqpoint{10.948404in}{3.142944in}}%
\pgfpathlineto{\pgfqpoint{10.965628in}{3.155751in}}%
\pgfpathlineto{\pgfqpoint{10.969604in}{3.157519in}}%
\pgfpathlineto{\pgfqpoint{10.986046in}{3.162847in}}%
\pgfpathlineto{\pgfqpoint{10.988257in}{3.162977in}}%
\pgfpathlineto{\pgfqpoint{10.994068in}{3.163076in}}%
\pgfpathlineto{\pgfqpoint{11.004730in}{3.161102in}}%
\pgfpathlineto{\pgfqpoint{11.012139in}{3.158035in}}%
\pgfpathlineto{\pgfqpoint{11.025920in}{3.149721in}}%
\pgfpathlineto{\pgfqpoint{11.031325in}{3.146576in}}%
\pgfpathlineto{\pgfqpoint{11.040350in}{3.141422in}}%
\pgfpathlineto{\pgfqpoint{11.043657in}{3.139217in}}%
\pgfpathlineto{\pgfqpoint{11.048869in}{3.135985in}}%
\pgfpathlineto{\pgfqpoint{11.079881in}{3.116019in}}%
\pgfpathlineto{\pgfqpoint{11.094958in}{3.108290in}}%
\pgfpathlineto{\pgfqpoint{11.129817in}{3.096825in}}%
\pgfpathlineto{\pgfqpoint{11.153019in}{3.095946in}}%
\pgfpathlineto{\pgfqpoint{11.158253in}{3.096874in}}%
\pgfpathlineto{\pgfqpoint{11.163684in}{3.097833in}}%
\pgfpathlineto{\pgfqpoint{11.169998in}{3.099499in}}%
\pgfpathlineto{\pgfqpoint{11.171864in}{3.099768in}}%
\pgfpathlineto{\pgfqpoint{11.179780in}{3.101832in}}%
\pgfpathlineto{\pgfqpoint{11.196913in}{3.107956in}}%
\pgfpathlineto{\pgfqpoint{11.208062in}{3.114379in}}%
\pgfpathlineto{\pgfqpoint{11.218700in}{3.119772in}}%
\pgfpathlineto{\pgfqpoint{11.235885in}{3.124993in}}%
\pgfpathlineto{\pgfqpoint{11.261930in}{3.134461in}}%
\pgfpathlineto{\pgfqpoint{11.275148in}{3.138773in}}%
\pgfpathlineto{\pgfqpoint{11.290109in}{3.142795in}}%
\pgfpathlineto{\pgfqpoint{11.303444in}{3.145842in}}%
\pgfpathlineto{\pgfqpoint{11.305829in}{3.146444in}}%
\pgfpathlineto{\pgfqpoint{11.311841in}{3.148048in}}%
\pgfpathlineto{\pgfqpoint{11.322602in}{3.149477in}}%
\pgfpathlineto{\pgfqpoint{11.327251in}{3.150385in}}%
\pgfpathlineto{\pgfqpoint{11.331361in}{3.150426in}}%
\pgfpathlineto{\pgfqpoint{11.340535in}{3.151462in}}%
\pgfpathlineto{\pgfqpoint{11.353113in}{3.152949in}}%
\pgfpathlineto{\pgfqpoint{11.356724in}{3.153184in}}%
\pgfpathlineto{\pgfqpoint{11.373989in}{3.157191in}}%
\pgfpathlineto{\pgfqpoint{11.387284in}{3.161610in}}%
\pgfpathlineto{\pgfqpoint{11.403678in}{3.168533in}}%
\pgfpathlineto{\pgfqpoint{11.490047in}{3.210146in}}%
\pgfpathlineto{\pgfqpoint{11.493410in}{3.211961in}}%
\pgfpathlineto{\pgfqpoint{11.494638in}{3.212653in}}%
\pgfpathlineto{\pgfqpoint{11.498532in}{3.214973in}}%
\pgfpathlineto{\pgfqpoint{11.502096in}{3.216454in}}%
\pgfpathlineto{\pgfqpoint{11.511675in}{3.221659in}}%
\pgfpathlineto{\pgfqpoint{11.516614in}{3.224411in}}%
\pgfpathlineto{\pgfqpoint{11.522057in}{3.227718in}}%
\pgfpathlineto{\pgfqpoint{11.523777in}{3.228599in}}%
\pgfpathlineto{\pgfqpoint{11.555790in}{3.248089in}}%
\pgfpathlineto{\pgfqpoint{11.579123in}{3.264622in}}%
\pgfpathlineto{\pgfqpoint{11.585416in}{3.268957in}}%
\pgfpathlineto{\pgfqpoint{11.614391in}{3.288230in}}%
\pgfpathlineto{\pgfqpoint{11.615246in}{3.288426in}}%
\pgfpathlineto{\pgfqpoint{11.636105in}{3.301128in}}%
\pgfpathlineto{\pgfqpoint{11.640708in}{3.303658in}}%
\pgfpathlineto{\pgfqpoint{11.643323in}{3.304919in}}%
\pgfpathlineto{\pgfqpoint{11.653980in}{3.309502in}}%
\pgfpathlineto{\pgfqpoint{11.659184in}{3.311471in}}%
\pgfpathlineto{\pgfqpoint{11.674886in}{3.319612in}}%
\pgfpathlineto{\pgfqpoint{11.688324in}{3.329166in}}%
\pgfpathlineto{\pgfqpoint{11.700974in}{3.331518in}}%
\pgfpathlineto{\pgfqpoint{11.703096in}{3.331650in}}%
\pgfpathlineto{\pgfqpoint{11.706554in}{3.331853in}}%
\pgfpathlineto{\pgfqpoint{11.709905in}{3.332032in}}%
\pgfpathlineto{\pgfqpoint{11.714152in}{3.332436in}}%
\pgfpathlineto{\pgfqpoint{11.743290in}{3.332471in}}%
\pgfpathlineto{\pgfqpoint{11.754622in}{3.332205in}}%
\pgfpathlineto{\pgfqpoint{11.757651in}{3.332315in}}%
\pgfpathlineto{\pgfqpoint{11.759018in}{3.332337in}}%
\pgfpathlineto{\pgfqpoint{11.761627in}{3.332732in}}%
\pgfpathlineto{\pgfqpoint{11.764457in}{3.332539in}}%
\pgfpathlineto{\pgfqpoint{11.770693in}{3.332688in}}%
\pgfpathlineto{\pgfqpoint{11.772796in}{3.333041in}}%
\pgfpathlineto{\pgfqpoint{11.775892in}{3.333753in}}%
\pgfpathlineto{\pgfqpoint{11.777916in}{3.334450in}}%
\pgfpathlineto{\pgfqpoint{11.798613in}{3.339319in}}%
\pgfpathlineto{\pgfqpoint{11.800333in}{3.340761in}}%
\pgfpathlineto{\pgfqpoint{11.805262in}{3.343071in}}%
\pgfpathlineto{\pgfqpoint{11.819143in}{3.349976in}}%
\pgfpathlineto{\pgfqpoint{11.820858in}{3.351072in}}%
\pgfpathlineto{\pgfqpoint{11.824236in}{3.353046in}}%
\pgfpathlineto{\pgfqpoint{11.828874in}{3.356555in}}%
\pgfpathlineto{\pgfqpoint{11.842262in}{3.366525in}}%
\pgfpathlineto{\pgfqpoint{11.858913in}{3.380982in}}%
\pgfpathlineto{\pgfqpoint{11.862745in}{3.384140in}}%
\pgfpathlineto{\pgfqpoint{11.870416in}{3.390840in}}%
\pgfpathlineto{\pgfqpoint{11.875390in}{3.395606in}}%
\pgfpathlineto{\pgfqpoint{11.893305in}{3.413031in}}%
\pgfpathlineto{\pgfqpoint{11.912741in}{3.431941in}}%
\pgfpathlineto{\pgfqpoint{11.943132in}{3.458061in}}%
\pgfpathlineto{\pgfqpoint{11.947438in}{3.460498in}}%
\pgfpathlineto{\pgfqpoint{11.962046in}{3.469546in}}%
\pgfpathlineto{\pgfqpoint{11.963052in}{3.469688in}}%
\pgfpathlineto{\pgfqpoint{11.964862in}{3.470986in}}%
\pgfpathlineto{\pgfqpoint{11.965486in}{3.470983in}}%
\pgfpathlineto{\pgfqpoint{11.969359in}{3.473779in}}%
\pgfpathlineto{\pgfqpoint{11.972914in}{3.475248in}}%
\pgfpathlineto{\pgfqpoint{11.976754in}{3.476973in}}%
\pgfpathlineto{\pgfqpoint{11.988457in}{3.480910in}}%
\pgfpathlineto{\pgfqpoint{11.991766in}{3.480703in}}%
\pgfpathlineto{\pgfqpoint{11.999727in}{3.481687in}}%
\pgfpathlineto{\pgfqpoint{12.007736in}{3.481524in}}%
\pgfpathlineto{\pgfqpoint{12.009813in}{3.481854in}}%
\pgfpathlineto{\pgfqpoint{12.012751in}{3.481609in}}%
\pgfpathlineto{\pgfqpoint{12.014164in}{3.481809in}}%
\pgfpathlineto{\pgfqpoint{12.019864in}{3.480466in}}%
\pgfpathlineto{\pgfqpoint{12.020764in}{3.480696in}}%
\pgfpathlineto{\pgfqpoint{12.023990in}{3.479675in}}%
\pgfpathlineto{\pgfqpoint{12.026053in}{3.478912in}}%
\pgfpathlineto{\pgfqpoint{12.027822in}{3.478190in}}%
\pgfpathlineto{\pgfqpoint{12.035081in}{3.476640in}}%
\pgfpathlineto{\pgfqpoint{12.038036in}{3.476116in}}%
\pgfpathlineto{\pgfqpoint{12.038370in}{3.475795in}}%
\pgfpathlineto{\pgfqpoint{12.039452in}{3.475994in}}%
\pgfpathlineto{\pgfqpoint{12.045046in}{3.473784in}}%
\pgfpathlineto{\pgfqpoint{12.047552in}{3.472299in}}%
\pgfpathlineto{\pgfqpoint{12.052054in}{3.470715in}}%
\pgfpathlineto{\pgfqpoint{12.055899in}{3.468543in}}%
\pgfpathlineto{\pgfqpoint{12.071220in}{3.459057in}}%
\pgfpathlineto{\pgfqpoint{12.074066in}{3.457233in}}%
\pgfpathlineto{\pgfqpoint{12.081719in}{3.452460in}}%
\pgfpathlineto{\pgfqpoint{12.091701in}{3.444076in}}%
\pgfpathlineto{\pgfqpoint{12.116509in}{3.419916in}}%
\pgfpathlineto{\pgfqpoint{12.135759in}{3.398658in}}%
\pgfpathlineto{\pgfqpoint{12.184835in}{3.340641in}}%
\pgfpathlineto{\pgfqpoint{12.214950in}{3.306294in}}%
\pgfpathlineto{\pgfqpoint{12.220621in}{3.300029in}}%
\pgfpathlineto{\pgfqpoint{12.234775in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{12.251696in}{3.269587in}}%
\pgfpathlineto{\pgfqpoint{12.262156in}{3.262371in}}%
\pgfpathlineto{\pgfqpoint{12.266170in}{3.259654in}}%
\pgfpathlineto{\pgfqpoint{12.274208in}{3.255471in}}%
\pgfpathlineto{\pgfqpoint{12.286846in}{3.250268in}}%
\pgfpathlineto{\pgfqpoint{12.295683in}{3.247525in}}%
\pgfpathlineto{\pgfqpoint{12.301302in}{3.246440in}}%
\pgfpathlineto{\pgfqpoint{12.310780in}{3.244926in}}%
\pgfpathlineto{\pgfqpoint{12.318317in}{3.244088in}}%
\pgfpathlineto{\pgfqpoint{12.332438in}{3.244005in}}%
\pgfpathlineto{\pgfqpoint{12.336358in}{3.244735in}}%
\pgfpathlineto{\pgfqpoint{12.382106in}{3.249425in}}%
\pgfpathlineto{\pgfqpoint{12.396038in}{3.248370in}}%
\pgfpathlineto{\pgfqpoint{12.411115in}{3.245148in}}%
\pgfpathlineto{\pgfqpoint{12.426498in}{3.240082in}}%
\pgfpathlineto{\pgfqpoint{12.433978in}{3.237624in}}%
\pgfpathlineto{\pgfqpoint{12.463285in}{3.229351in}}%
\pgfpathlineto{\pgfqpoint{12.481450in}{3.227450in}}%
\pgfpathlineto{\pgfqpoint{12.494718in}{3.227668in}}%
\pgfpathlineto{\pgfqpoint{12.520447in}{3.230948in}}%
\pgfpathlineto{\pgfqpoint{12.528239in}{3.230634in}}%
\pgfpathlineto{\pgfqpoint{12.534794in}{3.229761in}}%
\pgfpathlineto{\pgfqpoint{12.542362in}{3.227439in}}%
\pgfpathlineto{\pgfqpoint{12.549895in}{3.223980in}}%
\pgfpathlineto{\pgfqpoint{12.560734in}{3.216795in}}%
\pgfpathlineto{\pgfqpoint{12.573041in}{3.206422in}}%
\pgfpathlineto{\pgfqpoint{12.622800in}{3.158738in}}%
\pgfpathlineto{\pgfqpoint{12.626842in}{3.155512in}}%
\pgfpathlineto{\pgfqpoint{12.632145in}{3.151400in}}%
\pgfpathlineto{\pgfqpoint{12.642490in}{3.145195in}}%
\pgfpathlineto{\pgfqpoint{12.661860in}{3.138078in}}%
\pgfpathlineto{\pgfqpoint{12.671976in}{3.136102in}}%
\pgfpathlineto{\pgfqpoint{12.686070in}{3.135016in}}%
\pgfpathlineto{\pgfqpoint{12.704100in}{3.136320in}}%
\pgfpathlineto{\pgfqpoint{12.715029in}{3.137212in}}%
\pgfpathlineto{\pgfqpoint{12.719006in}{3.137445in}}%
\pgfpathlineto{\pgfqpoint{12.734675in}{3.140415in}}%
\pgfpathlineto{\pgfqpoint{12.746180in}{3.142208in}}%
\pgfpathlineto{\pgfqpoint{12.763060in}{3.143140in}}%
\pgfpathlineto{\pgfqpoint{12.816973in}{3.145242in}}%
\pgfpathlineto{\pgfqpoint{12.848493in}{3.148376in}}%
\pgfpathlineto{\pgfqpoint{12.879884in}{3.153054in}}%
\pgfpathlineto{\pgfqpoint{12.922908in}{3.160761in}}%
\pgfpathlineto{\pgfqpoint{12.922908in}{3.160761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.600737in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.711823in}{3.290541in}}%
\pgfpathlineto{\pgfqpoint{10.760339in}{3.252642in}}%
\pgfpathlineto{\pgfqpoint{10.823581in}{3.201143in}}%
\pgfpathlineto{\pgfqpoint{10.922686in}{3.118450in}}%
\pgfpathlineto{\pgfqpoint{10.942027in}{3.100362in}}%
\pgfpathlineto{\pgfqpoint{10.959135in}{3.084957in}}%
\pgfpathlineto{\pgfqpoint{10.970537in}{3.076158in}}%
\pgfpathlineto{\pgfqpoint{11.026045in}{3.038173in}}%
\pgfpathlineto{\pgfqpoint{11.062307in}{3.012841in}}%
\pgfpathlineto{\pgfqpoint{11.084437in}{2.994513in}}%
\pgfpathlineto{\pgfqpoint{11.090400in}{2.989485in}}%
\pgfpathlineto{\pgfqpoint{11.106856in}{2.977157in}}%
\pgfpathlineto{\pgfqpoint{11.112758in}{2.973239in}}%
\pgfpathlineto{\pgfqpoint{11.127205in}{2.966645in}}%
\pgfpathlineto{\pgfqpoint{11.137153in}{2.964553in}}%
\pgfpathlineto{\pgfqpoint{11.149461in}{2.964029in}}%
\pgfpathlineto{\pgfqpoint{11.166472in}{2.965461in}}%
\pgfpathlineto{\pgfqpoint{11.190364in}{2.967812in}}%
\pgfpathlineto{\pgfqpoint{11.210517in}{2.968452in}}%
\pgfpathlineto{\pgfqpoint{11.223748in}{2.967759in}}%
\pgfpathlineto{\pgfqpoint{11.223894in}{2.967700in}}%
\pgfpathlineto{\pgfqpoint{11.250404in}{2.971473in}}%
\pgfpathlineto{\pgfqpoint{11.252397in}{2.972188in}}%
\pgfpathlineto{\pgfqpoint{11.257495in}{2.973745in}}%
\pgfpathlineto{\pgfqpoint{11.262879in}{2.975918in}}%
\pgfpathlineto{\pgfqpoint{11.275129in}{2.982452in}}%
\pgfpathlineto{\pgfqpoint{11.291518in}{2.995198in}}%
\pgfpathlineto{\pgfqpoint{11.296200in}{2.999619in}}%
\pgfpathlineto{\pgfqpoint{11.311266in}{3.014743in}}%
\pgfpathlineto{\pgfqpoint{11.331923in}{3.037495in}}%
\pgfpathlineto{\pgfqpoint{11.352756in}{3.058836in}}%
\pgfpathlineto{\pgfqpoint{11.365693in}{3.070948in}}%
\pgfpathlineto{\pgfqpoint{11.377164in}{3.080502in}}%
\pgfpathlineto{\pgfqpoint{11.390501in}{3.090190in}}%
\pgfpathlineto{\pgfqpoint{11.428046in}{3.117447in}}%
\pgfpathlineto{\pgfqpoint{11.446024in}{3.131274in}}%
\pgfpathlineto{\pgfqpoint{11.461769in}{3.142334in}}%
\pgfpathlineto{\pgfqpoint{11.480269in}{3.153360in}}%
\pgfpathlineto{\pgfqpoint{11.484670in}{3.155865in}}%
\pgfpathlineto{\pgfqpoint{11.494369in}{3.160701in}}%
\pgfpathlineto{\pgfqpoint{11.507031in}{3.164578in}}%
\pgfpathlineto{\pgfqpoint{11.516904in}{3.166647in}}%
\pgfpathlineto{\pgfqpoint{11.541224in}{3.170849in}}%
\pgfpathlineto{\pgfqpoint{11.561955in}{3.175495in}}%
\pgfpathlineto{\pgfqpoint{11.582079in}{3.181563in}}%
\pgfpathlineto{\pgfqpoint{11.587285in}{3.183418in}}%
\pgfpathlineto{\pgfqpoint{11.592599in}{3.185183in}}%
\pgfpathlineto{\pgfqpoint{11.608988in}{3.192320in}}%
\pgfpathlineto{\pgfqpoint{11.619957in}{3.198611in}}%
\pgfpathlineto{\pgfqpoint{11.666035in}{3.230657in}}%
\pgfpathlineto{\pgfqpoint{11.680274in}{3.240865in}}%
\pgfpathlineto{\pgfqpoint{11.711075in}{3.260772in}}%
\pgfpathlineto{\pgfqpoint{11.731855in}{3.272459in}}%
\pgfpathlineto{\pgfqpoint{11.752748in}{3.282347in}}%
\pgfpathlineto{\pgfqpoint{11.759980in}{3.285375in}}%
\pgfpathlineto{\pgfqpoint{11.772513in}{3.289595in}}%
\pgfpathlineto{\pgfqpoint{11.792654in}{3.295518in}}%
\pgfpathlineto{\pgfqpoint{11.794271in}{3.295887in}}%
\pgfpathlineto{\pgfqpoint{11.830084in}{3.303585in}}%
\pgfpathlineto{\pgfqpoint{11.844989in}{3.305727in}}%
\pgfpathlineto{\pgfqpoint{11.856436in}{3.306460in}}%
\pgfpathlineto{\pgfqpoint{11.891307in}{3.306926in}}%
\pgfpathlineto{\pgfqpoint{11.903998in}{3.307229in}}%
\pgfpathlineto{\pgfqpoint{11.919009in}{3.307874in}}%
\pgfpathlineto{\pgfqpoint{11.937695in}{3.307713in}}%
\pgfpathlineto{\pgfqpoint{11.954438in}{3.306012in}}%
\pgfpathlineto{\pgfqpoint{12.007608in}{3.299744in}}%
\pgfpathlineto{\pgfqpoint{12.024788in}{3.301349in}}%
\pgfpathlineto{\pgfqpoint{12.047594in}{3.307081in}}%
\pgfpathlineto{\pgfqpoint{12.071224in}{3.315650in}}%
\pgfpathlineto{\pgfqpoint{12.114168in}{3.337185in}}%
\pgfpathlineto{\pgfqpoint{12.143137in}{3.352494in}}%
\pgfpathlineto{\pgfqpoint{12.171314in}{3.366196in}}%
\pgfpathlineto{\pgfqpoint{12.254605in}{3.405587in}}%
\pgfpathlineto{\pgfqpoint{12.276088in}{3.417422in}}%
\pgfpathlineto{\pgfqpoint{12.301963in}{3.432094in}}%
\pgfpathlineto{\pgfqpoint{12.305827in}{3.433959in}}%
\pgfpathlineto{\pgfqpoint{12.312233in}{3.437329in}}%
\pgfpathlineto{\pgfqpoint{12.320221in}{3.440717in}}%
\pgfpathlineto{\pgfqpoint{12.331742in}{3.445338in}}%
\pgfpathlineto{\pgfqpoint{12.340670in}{3.448130in}}%
\pgfpathlineto{\pgfqpoint{12.418725in}{3.469141in}}%
\pgfpathlineto{\pgfqpoint{12.430843in}{3.470841in}}%
\pgfpathlineto{\pgfqpoint{12.441541in}{3.471417in}}%
\pgfpathlineto{\pgfqpoint{12.449720in}{3.470723in}}%
\pgfpathlineto{\pgfqpoint{12.465799in}{3.467222in}}%
\pgfpathlineto{\pgfqpoint{12.476635in}{3.463990in}}%
\pgfpathlineto{\pgfqpoint{12.499012in}{3.457052in}}%
\pgfpathlineto{\pgfqpoint{12.504517in}{3.454799in}}%
\pgfpathlineto{\pgfqpoint{12.547431in}{3.440438in}}%
\pgfpathlineto{\pgfqpoint{12.574234in}{3.433057in}}%
\pgfpathlineto{\pgfqpoint{12.600617in}{3.425234in}}%
\pgfpathlineto{\pgfqpoint{12.617361in}{3.418658in}}%
\pgfpathlineto{\pgfqpoint{12.630979in}{3.411975in}}%
\pgfpathlineto{\pgfqpoint{12.650929in}{3.400469in}}%
\pgfpathlineto{\pgfqpoint{12.666325in}{3.390561in}}%
\pgfpathlineto{\pgfqpoint{12.690959in}{3.372887in}}%
\pgfpathlineto{\pgfqpoint{12.787908in}{3.300879in}}%
\pgfpathlineto{\pgfqpoint{12.854279in}{3.252404in}}%
\pgfpathlineto{\pgfqpoint{12.896393in}{3.219757in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{3.197435in}}%
\pgfpathlineto{\pgfqpoint{12.923896in}{3.197435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{10.600737in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.034523in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{2.704919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.600737in}{4.438727in}}%
\pgfpathlineto{\pgfqpoint{13.034523in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.817630in,y=4.522061in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont VideoPinball}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{4.438727in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{4.438727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.955987in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{13.955987in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.955987in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.955987in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.508641in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{14.508641in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.508641in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.508641in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.061296in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{15.061296in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.061296in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.061296in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.613950in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{15.613950in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.613950in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.613950in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.166605in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{16.166605in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.166605in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.166605in,y=2.607697in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{2.704919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{2.704919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.679130in,y=2.656694in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{3.138371in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{3.138371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{3.138371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.470796in,y=3.090146in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{3.571823in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{3.571823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{3.571823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.470796in,y=3.523598in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{4.005275in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{4.005275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{4.005275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.470796in,y=3.957050in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{4.438727in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.845797in}{4.438727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.470796in,y=4.390502in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956452in}{2.898170in}}%
\pgfpathlineto{\pgfqpoint{14.017152in}{2.957127in}}%
\pgfpathlineto{\pgfqpoint{14.066216in}{3.005849in}}%
\pgfpathlineto{\pgfqpoint{14.109844in}{3.050850in}}%
\pgfpathlineto{\pgfqpoint{14.121774in}{3.065841in}}%
\pgfpathlineto{\pgfqpoint{14.144727in}{3.096967in}}%
\pgfpathlineto{\pgfqpoint{14.158168in}{3.115623in}}%
\pgfpathlineto{\pgfqpoint{14.172436in}{3.133414in}}%
\pgfpathlineto{\pgfqpoint{14.188568in}{3.150575in}}%
\pgfpathlineto{\pgfqpoint{14.205520in}{3.164930in}}%
\pgfpathlineto{\pgfqpoint{14.217623in}{3.174659in}}%
\pgfpathlineto{\pgfqpoint{14.224695in}{3.180323in}}%
\pgfpathlineto{\pgfqpoint{14.243050in}{3.194993in}}%
\pgfpathlineto{\pgfqpoint{14.249760in}{3.200595in}}%
\pgfpathlineto{\pgfqpoint{14.257993in}{3.207444in}}%
\pgfpathlineto{\pgfqpoint{14.268657in}{3.216230in}}%
\pgfpathlineto{\pgfqpoint{14.285570in}{3.229324in}}%
\pgfpathlineto{\pgfqpoint{14.296403in}{3.236491in}}%
\pgfpathlineto{\pgfqpoint{14.316030in}{3.247321in}}%
\pgfpathlineto{\pgfqpoint{14.358599in}{3.268698in}}%
\pgfpathlineto{\pgfqpoint{14.390878in}{3.293546in}}%
\pgfpathlineto{\pgfqpoint{14.403983in}{3.305845in}}%
\pgfpathlineto{\pgfqpoint{14.418377in}{3.320417in}}%
\pgfpathlineto{\pgfqpoint{14.481573in}{3.385786in}}%
\pgfpathlineto{\pgfqpoint{14.503443in}{3.404220in}}%
\pgfpathlineto{\pgfqpoint{14.516565in}{3.413704in}}%
\pgfpathlineto{\pgfqpoint{14.547697in}{3.433258in}}%
\pgfpathlineto{\pgfqpoint{14.554042in}{3.436766in}}%
\pgfpathlineto{\pgfqpoint{14.568725in}{3.444914in}}%
\pgfpathlineto{\pgfqpoint{14.575346in}{3.448462in}}%
\pgfpathlineto{\pgfqpoint{14.621536in}{3.473609in}}%
\pgfpathlineto{\pgfqpoint{14.634035in}{3.479258in}}%
\pgfpathlineto{\pgfqpoint{14.649911in}{3.484369in}}%
\pgfpathlineto{\pgfqpoint{14.666620in}{3.487762in}}%
\pgfpathlineto{\pgfqpoint{14.686505in}{3.490020in}}%
\pgfpathlineto{\pgfqpoint{14.705779in}{3.490566in}}%
\pgfpathlineto{\pgfqpoint{14.765633in}{3.490930in}}%
\pgfpathlineto{\pgfqpoint{14.782937in}{3.493230in}}%
\pgfpathlineto{\pgfqpoint{14.796516in}{3.496253in}}%
\pgfpathlineto{\pgfqpoint{14.807498in}{3.499658in}}%
\pgfpathlineto{\pgfqpoint{14.822648in}{3.505284in}}%
\pgfpathlineto{\pgfqpoint{14.831970in}{3.509229in}}%
\pgfpathlineto{\pgfqpoint{14.861807in}{3.523022in}}%
\pgfpathlineto{\pgfqpoint{14.914719in}{3.546929in}}%
\pgfpathlineto{\pgfqpoint{14.941046in}{3.560740in}}%
\pgfpathlineto{\pgfqpoint{14.992437in}{3.591931in}}%
\pgfpathlineto{\pgfqpoint{15.030160in}{3.616894in}}%
\pgfpathlineto{\pgfqpoint{15.058557in}{3.638082in}}%
\pgfpathlineto{\pgfqpoint{15.131060in}{3.695097in}}%
\pgfpathlineto{\pgfqpoint{15.192413in}{3.751225in}}%
\pgfpathlineto{\pgfqpoint{15.314066in}{3.872617in}}%
\pgfpathlineto{\pgfqpoint{15.336471in}{3.890536in}}%
\pgfpathlineto{\pgfqpoint{15.353336in}{3.902285in}}%
\pgfpathlineto{\pgfqpoint{15.372397in}{3.914630in}}%
\pgfpathlineto{\pgfqpoint{15.395041in}{3.926305in}}%
\pgfpathlineto{\pgfqpoint{15.423374in}{3.936124in}}%
\pgfpathlineto{\pgfqpoint{15.427412in}{3.937003in}}%
\pgfpathlineto{\pgfqpoint{15.439516in}{3.939366in}}%
\pgfpathlineto{\pgfqpoint{15.446445in}{3.940708in}}%
\pgfpathlineto{\pgfqpoint{15.468477in}{3.943473in}}%
\pgfpathlineto{\pgfqpoint{15.475460in}{3.944304in}}%
\pgfpathlineto{\pgfqpoint{15.508684in}{3.948732in}}%
\pgfpathlineto{\pgfqpoint{15.567599in}{3.957710in}}%
\pgfpathlineto{\pgfqpoint{15.621527in}{3.969462in}}%
\pgfpathlineto{\pgfqpoint{15.641810in}{3.973991in}}%
\pgfpathlineto{\pgfqpoint{15.664195in}{3.978943in}}%
\pgfpathlineto{\pgfqpoint{15.676286in}{3.982144in}}%
\pgfpathlineto{\pgfqpoint{15.694995in}{3.988235in}}%
\pgfpathlineto{\pgfqpoint{15.726490in}{4.001923in}}%
\pgfpathlineto{\pgfqpoint{15.758484in}{4.020096in}}%
\pgfpathlineto{\pgfqpoint{15.787180in}{4.038196in}}%
\pgfpathlineto{\pgfqpoint{15.812493in}{4.053084in}}%
\pgfpathlineto{\pgfqpoint{15.836080in}{4.064026in}}%
\pgfpathlineto{\pgfqpoint{15.871768in}{4.075959in}}%
\pgfpathlineto{\pgfqpoint{15.890561in}{4.078281in}}%
\pgfpathlineto{\pgfqpoint{15.904132in}{4.076687in}}%
\pgfpathlineto{\pgfqpoint{15.927806in}{4.072922in}}%
\pgfpathlineto{\pgfqpoint{15.954182in}{4.070428in}}%
\pgfpathlineto{\pgfqpoint{16.079729in}{4.060647in}}%
\pgfpathlineto{\pgfqpoint{16.122054in}{4.054574in}}%
\pgfpathlineto{\pgfqpoint{16.168446in}{4.046590in}}%
\pgfpathlineto{\pgfqpoint{16.168446in}{4.046590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956424in}{2.860253in}}%
\pgfpathlineto{\pgfqpoint{14.075267in}{3.124886in}}%
\pgfpathlineto{\pgfqpoint{14.136673in}{3.257848in}}%
\pgfpathlineto{\pgfqpoint{14.162804in}{3.303012in}}%
\pgfpathlineto{\pgfqpoint{14.202018in}{3.363694in}}%
\pgfpathlineto{\pgfqpoint{14.220998in}{3.392616in}}%
\pgfpathlineto{\pgfqpoint{14.244249in}{3.427351in}}%
\pgfpathlineto{\pgfqpoint{14.291361in}{3.496966in}}%
\pgfpathlineto{\pgfqpoint{14.307217in}{3.516877in}}%
\pgfpathlineto{\pgfqpoint{14.321858in}{3.532255in}}%
\pgfpathlineto{\pgfqpoint{14.334128in}{3.542623in}}%
\pgfpathlineto{\pgfqpoint{14.365351in}{3.559863in}}%
\pgfpathlineto{\pgfqpoint{14.376108in}{3.563707in}}%
\pgfpathlineto{\pgfqpoint{14.381349in}{3.565508in}}%
\pgfpathlineto{\pgfqpoint{14.388965in}{3.567746in}}%
\pgfpathlineto{\pgfqpoint{14.402799in}{3.571484in}}%
\pgfpathlineto{\pgfqpoint{14.408544in}{3.573156in}}%
\pgfpathlineto{\pgfqpoint{14.416184in}{3.574581in}}%
\pgfpathlineto{\pgfqpoint{14.421979in}{3.575759in}}%
\pgfpathlineto{\pgfqpoint{14.445935in}{3.576284in}}%
\pgfpathlineto{\pgfqpoint{14.449672in}{3.576065in}}%
\pgfpathlineto{\pgfqpoint{14.458344in}{3.575668in}}%
\pgfpathlineto{\pgfqpoint{14.467409in}{3.574587in}}%
\pgfpathlineto{\pgfqpoint{14.473415in}{3.573623in}}%
\pgfpathlineto{\pgfqpoint{14.484874in}{3.571916in}}%
\pgfpathlineto{\pgfqpoint{14.496940in}{3.569713in}}%
\pgfpathlineto{\pgfqpoint{14.506532in}{3.567372in}}%
\pgfpathlineto{\pgfqpoint{14.522510in}{3.562248in}}%
\pgfpathlineto{\pgfqpoint{14.545019in}{3.553009in}}%
\pgfpathlineto{\pgfqpoint{14.557150in}{3.546909in}}%
\pgfpathlineto{\pgfqpoint{14.572075in}{3.539333in}}%
\pgfpathlineto{\pgfqpoint{14.622916in}{3.513305in}}%
\pgfpathlineto{\pgfqpoint{14.648082in}{3.503003in}}%
\pgfpathlineto{\pgfqpoint{14.662067in}{3.498633in}}%
\pgfpathlineto{\pgfqpoint{14.680924in}{3.493450in}}%
\pgfpathlineto{\pgfqpoint{14.722922in}{3.484590in}}%
\pgfpathlineto{\pgfqpoint{14.750950in}{3.481097in}}%
\pgfpathlineto{\pgfqpoint{14.790026in}{3.478036in}}%
\pgfpathlineto{\pgfqpoint{14.805267in}{3.478718in}}%
\pgfpathlineto{\pgfqpoint{14.824007in}{3.481415in}}%
\pgfpathlineto{\pgfqpoint{14.830740in}{3.483298in}}%
\pgfpathlineto{\pgfqpoint{14.834855in}{3.485049in}}%
\pgfpathlineto{\pgfqpoint{14.844374in}{3.489735in}}%
\pgfpathlineto{\pgfqpoint{14.854481in}{3.496011in}}%
\pgfpathlineto{\pgfqpoint{14.870181in}{3.507783in}}%
\pgfpathlineto{\pgfqpoint{14.875880in}{3.512702in}}%
\pgfpathlineto{\pgfqpoint{14.887154in}{3.523176in}}%
\pgfpathlineto{\pgfqpoint{14.944300in}{3.575976in}}%
\pgfpathlineto{\pgfqpoint{14.955011in}{3.584149in}}%
\pgfpathlineto{\pgfqpoint{15.011163in}{3.621456in}}%
\pgfpathlineto{\pgfqpoint{15.029749in}{3.631687in}}%
\pgfpathlineto{\pgfqpoint{15.067723in}{3.648061in}}%
\pgfpathlineto{\pgfqpoint{15.093954in}{3.653873in}}%
\pgfpathlineto{\pgfqpoint{15.105905in}{3.654684in}}%
\pgfpathlineto{\pgfqpoint{15.113880in}{3.654886in}}%
\pgfpathlineto{\pgfqpoint{15.154791in}{3.650633in}}%
\pgfpathlineto{\pgfqpoint{15.171204in}{3.647101in}}%
\pgfpathlineto{\pgfqpoint{15.212122in}{3.636048in}}%
\pgfpathlineto{\pgfqpoint{15.232020in}{3.631045in}}%
\pgfpathlineto{\pgfqpoint{15.251488in}{3.627054in}}%
\pgfpathlineto{\pgfqpoint{15.275743in}{3.623632in}}%
\pgfpathlineto{\pgfqpoint{15.300279in}{3.621664in}}%
\pgfpathlineto{\pgfqpoint{15.337599in}{3.622599in}}%
\pgfpathlineto{\pgfqpoint{15.374478in}{3.630256in}}%
\pgfpathlineto{\pgfqpoint{15.392934in}{3.636582in}}%
\pgfpathlineto{\pgfqpoint{15.419071in}{3.648002in}}%
\pgfpathlineto{\pgfqpoint{15.451388in}{3.665927in}}%
\pgfpathlineto{\pgfqpoint{15.474134in}{3.680699in}}%
\pgfpathlineto{\pgfqpoint{15.514955in}{3.709664in}}%
\pgfpathlineto{\pgfqpoint{15.539450in}{3.726294in}}%
\pgfpathlineto{\pgfqpoint{15.580451in}{3.751916in}}%
\pgfpathlineto{\pgfqpoint{15.600375in}{3.762989in}}%
\pgfpathlineto{\pgfqpoint{15.619345in}{3.772010in}}%
\pgfpathlineto{\pgfqpoint{15.642733in}{3.780484in}}%
\pgfpathlineto{\pgfqpoint{15.687869in}{3.791167in}}%
\pgfpathlineto{\pgfqpoint{15.732249in}{3.797088in}}%
\pgfpathlineto{\pgfqpoint{15.740538in}{3.797655in}}%
\pgfpathlineto{\pgfqpoint{15.765333in}{3.800377in}}%
\pgfpathlineto{\pgfqpoint{15.809870in}{3.805949in}}%
\pgfpathlineto{\pgfqpoint{15.842161in}{3.808835in}}%
\pgfpathlineto{\pgfqpoint{15.883304in}{3.812927in}}%
\pgfpathlineto{\pgfqpoint{15.904277in}{3.815531in}}%
\pgfpathlineto{\pgfqpoint{15.913126in}{3.817295in}}%
\pgfpathlineto{\pgfqpoint{15.928598in}{3.822641in}}%
\pgfpathlineto{\pgfqpoint{15.947995in}{3.831033in}}%
\pgfpathlineto{\pgfqpoint{15.975749in}{3.844788in}}%
\pgfpathlineto{\pgfqpoint{16.027084in}{3.872206in}}%
\pgfpathlineto{\pgfqpoint{16.095208in}{3.910130in}}%
\pgfpathlineto{\pgfqpoint{16.154886in}{3.944919in}}%
\pgfpathlineto{\pgfqpoint{16.163746in}{3.950289in}}%
\pgfpathlineto{\pgfqpoint{16.163746in}{3.950289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956457in}{2.840280in}}%
\pgfpathlineto{\pgfqpoint{14.030474in}{3.020961in}}%
\pgfpathlineto{\pgfqpoint{14.092325in}{3.167320in}}%
\pgfpathlineto{\pgfqpoint{14.130389in}{3.255141in}}%
\pgfpathlineto{\pgfqpoint{14.144484in}{3.278857in}}%
\pgfpathlineto{\pgfqpoint{14.154173in}{3.291892in}}%
\pgfpathlineto{\pgfqpoint{14.186874in}{3.328731in}}%
\pgfpathlineto{\pgfqpoint{14.227252in}{3.371016in}}%
\pgfpathlineto{\pgfqpoint{14.244957in}{3.385833in}}%
\pgfpathlineto{\pgfqpoint{14.255200in}{3.393406in}}%
\pgfpathlineto{\pgfqpoint{14.271407in}{3.402676in}}%
\pgfpathlineto{\pgfqpoint{14.300892in}{3.415658in}}%
\pgfpathlineto{\pgfqpoint{14.325481in}{3.424151in}}%
\pgfpathlineto{\pgfqpoint{14.349685in}{3.430509in}}%
\pgfpathlineto{\pgfqpoint{14.360922in}{3.432853in}}%
\pgfpathlineto{\pgfqpoint{14.367737in}{3.434026in}}%
\pgfpathlineto{\pgfqpoint{14.377089in}{3.435474in}}%
\pgfpathlineto{\pgfqpoint{14.390133in}{3.436621in}}%
\pgfpathlineto{\pgfqpoint{14.401475in}{3.437020in}}%
\pgfpathlineto{\pgfqpoint{14.408196in}{3.437300in}}%
\pgfpathlineto{\pgfqpoint{14.430662in}{3.436332in}}%
\pgfpathlineto{\pgfqpoint{14.459848in}{3.433940in}}%
\pgfpathlineto{\pgfqpoint{14.474423in}{3.433601in}}%
\pgfpathlineto{\pgfqpoint{14.490654in}{3.434232in}}%
\pgfpathlineto{\pgfqpoint{14.499238in}{3.434786in}}%
\pgfpathlineto{\pgfqpoint{14.525693in}{3.440987in}}%
\pgfpathlineto{\pgfqpoint{14.538122in}{3.445409in}}%
\pgfpathlineto{\pgfqpoint{14.543285in}{3.447455in}}%
\pgfpathlineto{\pgfqpoint{14.550351in}{3.450389in}}%
\pgfpathlineto{\pgfqpoint{14.588761in}{3.469663in}}%
\pgfpathlineto{\pgfqpoint{14.623306in}{3.492161in}}%
\pgfpathlineto{\pgfqpoint{14.643640in}{3.508680in}}%
\pgfpathlineto{\pgfqpoint{14.667771in}{3.530602in}}%
\pgfpathlineto{\pgfqpoint{14.687216in}{3.550069in}}%
\pgfpathlineto{\pgfqpoint{14.705926in}{3.570835in}}%
\pgfpathlineto{\pgfqpoint{14.722243in}{3.590688in}}%
\pgfpathlineto{\pgfqpoint{14.777242in}{3.658590in}}%
\pgfpathlineto{\pgfqpoint{14.820890in}{3.707727in}}%
\pgfpathlineto{\pgfqpoint{14.856578in}{3.746282in}}%
\pgfpathlineto{\pgfqpoint{14.886960in}{3.777201in}}%
\pgfpathlineto{\pgfqpoint{14.916121in}{3.802866in}}%
\pgfpathlineto{\pgfqpoint{14.947398in}{3.821497in}}%
\pgfpathlineto{\pgfqpoint{14.953595in}{3.824825in}}%
\pgfpathlineto{\pgfqpoint{14.970521in}{3.832406in}}%
\pgfpathlineto{\pgfqpoint{14.980974in}{3.836534in}}%
\pgfpathlineto{\pgfqpoint{14.989366in}{3.839539in}}%
\pgfpathlineto{\pgfqpoint{15.008848in}{3.846038in}}%
\pgfpathlineto{\pgfqpoint{15.031061in}{3.852425in}}%
\pgfpathlineto{\pgfqpoint{15.054547in}{3.858255in}}%
\pgfpathlineto{\pgfqpoint{15.113016in}{3.870080in}}%
\pgfpathlineto{\pgfqpoint{15.164653in}{3.880246in}}%
\pgfpathlineto{\pgfqpoint{15.184069in}{3.886289in}}%
\pgfpathlineto{\pgfqpoint{15.205040in}{3.895231in}}%
\pgfpathlineto{\pgfqpoint{15.236092in}{3.912693in}}%
\pgfpathlineto{\pgfqpoint{15.264994in}{3.931045in}}%
\pgfpathlineto{\pgfqpoint{15.284738in}{3.943212in}}%
\pgfpathlineto{\pgfqpoint{15.303397in}{3.953163in}}%
\pgfpathlineto{\pgfqpoint{15.323225in}{3.961842in}}%
\pgfpathlineto{\pgfqpoint{15.375294in}{3.983277in}}%
\pgfpathlineto{\pgfqpoint{15.398979in}{3.995368in}}%
\pgfpathlineto{\pgfqpoint{15.426537in}{4.011398in}}%
\pgfpathlineto{\pgfqpoint{15.541241in}{4.081455in}}%
\pgfpathlineto{\pgfqpoint{15.595697in}{4.120190in}}%
\pgfpathlineto{\pgfqpoint{15.680846in}{4.183626in}}%
\pgfpathlineto{\pgfqpoint{15.701870in}{4.196992in}}%
\pgfpathlineto{\pgfqpoint{15.726075in}{4.208299in}}%
\pgfpathlineto{\pgfqpoint{15.752659in}{4.215317in}}%
\pgfpathlineto{\pgfqpoint{15.764625in}{4.217367in}}%
\pgfpathlineto{\pgfqpoint{15.807104in}{4.218776in}}%
\pgfpathlineto{\pgfqpoint{15.832122in}{4.218045in}}%
\pgfpathlineto{\pgfqpoint{15.863262in}{4.217426in}}%
\pgfpathlineto{\pgfqpoint{15.892374in}{4.217246in}}%
\pgfpathlineto{\pgfqpoint{15.905752in}{4.217735in}}%
\pgfpathlineto{\pgfqpoint{15.949225in}{4.224656in}}%
\pgfpathlineto{\pgfqpoint{15.987594in}{4.228437in}}%
\pgfpathlineto{\pgfqpoint{16.053325in}{4.235007in}}%
\pgfpathlineto{\pgfqpoint{16.094634in}{4.240823in}}%
\pgfpathlineto{\pgfqpoint{16.139739in}{4.248701in}}%
\pgfpathlineto{\pgfqpoint{16.168470in}{4.254382in}}%
\pgfpathlineto{\pgfqpoint{16.168470in}{4.254382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956784in}{2.806187in}}%
\pgfpathlineto{\pgfqpoint{14.015564in}{2.871514in}}%
\pgfpathlineto{\pgfqpoint{14.057663in}{2.920294in}}%
\pgfpathlineto{\pgfqpoint{14.094995in}{2.965936in}}%
\pgfpathlineto{\pgfqpoint{14.112286in}{2.988573in}}%
\pgfpathlineto{\pgfqpoint{14.133349in}{3.019421in}}%
\pgfpathlineto{\pgfqpoint{14.150451in}{3.041920in}}%
\pgfpathlineto{\pgfqpoint{14.167021in}{3.061730in}}%
\pgfpathlineto{\pgfqpoint{14.178148in}{3.072600in}}%
\pgfpathlineto{\pgfqpoint{14.191764in}{3.085295in}}%
\pgfpathlineto{\pgfqpoint{14.193647in}{3.086832in}}%
\pgfpathlineto{\pgfqpoint{14.198151in}{3.090609in}}%
\pgfpathlineto{\pgfqpoint{14.218543in}{3.105097in}}%
\pgfpathlineto{\pgfqpoint{14.226526in}{3.109275in}}%
\pgfpathlineto{\pgfqpoint{14.231844in}{3.111059in}}%
\pgfpathlineto{\pgfqpoint{14.242525in}{3.115062in}}%
\pgfpathlineto{\pgfqpoint{14.247987in}{3.115647in}}%
\pgfpathlineto{\pgfqpoint{14.257913in}{3.116486in}}%
\pgfpathlineto{\pgfqpoint{14.262056in}{3.116984in}}%
\pgfpathlineto{\pgfqpoint{14.266293in}{3.117771in}}%
\pgfpathlineto{\pgfqpoint{14.286725in}{3.121143in}}%
\pgfpathlineto{\pgfqpoint{14.306343in}{3.124167in}}%
\pgfpathlineto{\pgfqpoint{14.312928in}{3.125609in}}%
\pgfpathlineto{\pgfqpoint{14.319019in}{3.127083in}}%
\pgfpathlineto{\pgfqpoint{14.350252in}{3.136416in}}%
\pgfpathlineto{\pgfqpoint{14.369954in}{3.142990in}}%
\pgfpathlineto{\pgfqpoint{14.385210in}{3.146571in}}%
\pgfpathlineto{\pgfqpoint{14.420687in}{3.155012in}}%
\pgfpathlineto{\pgfqpoint{14.436164in}{3.159858in}}%
\pgfpathlineto{\pgfqpoint{14.453267in}{3.166808in}}%
\pgfpathlineto{\pgfqpoint{14.476276in}{3.178245in}}%
\pgfpathlineto{\pgfqpoint{14.505870in}{3.194657in}}%
\pgfpathlineto{\pgfqpoint{14.580751in}{3.236821in}}%
\pgfpathlineto{\pgfqpoint{14.605223in}{3.248944in}}%
\pgfpathlineto{\pgfqpoint{14.692004in}{3.288232in}}%
\pgfpathlineto{\pgfqpoint{14.698294in}{3.290284in}}%
\pgfpathlineto{\pgfqpoint{14.715439in}{3.296513in}}%
\pgfpathlineto{\pgfqpoint{14.725409in}{3.298911in}}%
\pgfpathlineto{\pgfqpoint{14.732388in}{3.300268in}}%
\pgfpathlineto{\pgfqpoint{14.748027in}{3.302510in}}%
\pgfpathlineto{\pgfqpoint{14.846162in}{3.310700in}}%
\pgfpathlineto{\pgfqpoint{14.889377in}{3.314656in}}%
\pgfpathlineto{\pgfqpoint{14.909395in}{3.317947in}}%
\pgfpathlineto{\pgfqpoint{14.931618in}{3.323382in}}%
\pgfpathlineto{\pgfqpoint{14.953287in}{3.330791in}}%
\pgfpathlineto{\pgfqpoint{14.970135in}{3.338114in}}%
\pgfpathlineto{\pgfqpoint{14.989104in}{3.347158in}}%
\pgfpathlineto{\pgfqpoint{15.014583in}{3.359676in}}%
\pgfpathlineto{\pgfqpoint{15.063888in}{3.382123in}}%
\pgfpathlineto{\pgfqpoint{15.168974in}{3.426244in}}%
\pgfpathlineto{\pgfqpoint{15.182871in}{3.431234in}}%
\pgfpathlineto{\pgfqpoint{15.194849in}{3.435021in}}%
\pgfpathlineto{\pgfqpoint{15.215624in}{3.441197in}}%
\pgfpathlineto{\pgfqpoint{15.231615in}{3.445433in}}%
\pgfpathlineto{\pgfqpoint{15.240488in}{3.447701in}}%
\pgfpathlineto{\pgfqpoint{15.313570in}{3.462779in}}%
\pgfpathlineto{\pgfqpoint{15.344134in}{3.471350in}}%
\pgfpathlineto{\pgfqpoint{15.387151in}{3.485450in}}%
\pgfpathlineto{\pgfqpoint{15.418406in}{3.497073in}}%
\pgfpathlineto{\pgfqpoint{15.450121in}{3.511639in}}%
\pgfpathlineto{\pgfqpoint{15.465792in}{3.520353in}}%
\pgfpathlineto{\pgfqpoint{15.501790in}{3.543749in}}%
\pgfpathlineto{\pgfqpoint{15.597660in}{3.613875in}}%
\pgfpathlineto{\pgfqpoint{15.620223in}{3.626866in}}%
\pgfpathlineto{\pgfqpoint{15.665854in}{3.650591in}}%
\pgfpathlineto{\pgfqpoint{15.744880in}{3.685809in}}%
\pgfpathlineto{\pgfqpoint{15.813512in}{3.710654in}}%
\pgfpathlineto{\pgfqpoint{15.833434in}{3.715411in}}%
\pgfpathlineto{\pgfqpoint{15.851829in}{3.718380in}}%
\pgfpathlineto{\pgfqpoint{15.896006in}{3.725046in}}%
\pgfpathlineto{\pgfqpoint{15.934977in}{3.733484in}}%
\pgfpathlineto{\pgfqpoint{16.053598in}{3.761349in}}%
\pgfpathlineto{\pgfqpoint{16.168604in}{3.787758in}}%
\pgfpathlineto{\pgfqpoint{16.168604in}{3.787758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956449in}{2.936027in}}%
\pgfpathlineto{\pgfqpoint{13.993777in}{2.976730in}}%
\pgfpathlineto{\pgfqpoint{14.027669in}{3.011852in}}%
\pgfpathlineto{\pgfqpoint{14.127286in}{3.113695in}}%
\pgfpathlineto{\pgfqpoint{14.159693in}{3.148040in}}%
\pgfpathlineto{\pgfqpoint{14.171106in}{3.156556in}}%
\pgfpathlineto{\pgfqpoint{14.188617in}{3.167433in}}%
\pgfpathlineto{\pgfqpoint{14.203338in}{3.175544in}}%
\pgfpathlineto{\pgfqpoint{14.237489in}{3.191605in}}%
\pgfpathlineto{\pgfqpoint{14.254433in}{3.199959in}}%
\pgfpathlineto{\pgfqpoint{14.274064in}{3.210955in}}%
\pgfpathlineto{\pgfqpoint{14.292854in}{3.222892in}}%
\pgfpathlineto{\pgfqpoint{14.310959in}{3.233885in}}%
\pgfpathlineto{\pgfqpoint{14.335082in}{3.245278in}}%
\pgfpathlineto{\pgfqpoint{14.363725in}{3.252183in}}%
\pgfpathlineto{\pgfqpoint{14.387852in}{3.255179in}}%
\pgfpathlineto{\pgfqpoint{14.416435in}{3.258208in}}%
\pgfpathlineto{\pgfqpoint{14.435154in}{3.261955in}}%
\pgfpathlineto{\pgfqpoint{14.464172in}{3.273184in}}%
\pgfpathlineto{\pgfqpoint{14.517043in}{3.297373in}}%
\pgfpathlineto{\pgfqpoint{14.543005in}{3.303532in}}%
\pgfpathlineto{\pgfqpoint{14.558108in}{3.304165in}}%
\pgfpathlineto{\pgfqpoint{14.580667in}{3.300650in}}%
\pgfpathlineto{\pgfqpoint{14.584333in}{3.299794in}}%
\pgfpathlineto{\pgfqpoint{14.591282in}{3.298308in}}%
\pgfpathlineto{\pgfqpoint{14.603128in}{3.294585in}}%
\pgfpathlineto{\pgfqpoint{14.607387in}{3.293573in}}%
\pgfpathlineto{\pgfqpoint{14.609555in}{3.292841in}}%
\pgfpathlineto{\pgfqpoint{14.622145in}{3.289192in}}%
\pgfpathlineto{\pgfqpoint{14.651411in}{3.279960in}}%
\pgfpathlineto{\pgfqpoint{14.661949in}{3.275496in}}%
\pgfpathlineto{\pgfqpoint{14.671107in}{3.270922in}}%
\pgfpathlineto{\pgfqpoint{14.693744in}{3.257957in}}%
\pgfpathlineto{\pgfqpoint{14.748901in}{3.227498in}}%
\pgfpathlineto{\pgfqpoint{14.762963in}{3.222221in}}%
\pgfpathlineto{\pgfqpoint{14.786429in}{3.216907in}}%
\pgfpathlineto{\pgfqpoint{14.798122in}{3.216254in}}%
\pgfpathlineto{\pgfqpoint{14.807195in}{3.216371in}}%
\pgfpathlineto{\pgfqpoint{14.824576in}{3.218301in}}%
\pgfpathlineto{\pgfqpoint{14.845156in}{3.222264in}}%
\pgfpathlineto{\pgfqpoint{14.887654in}{3.230755in}}%
\pgfpathlineto{\pgfqpoint{14.915667in}{3.232836in}}%
\pgfpathlineto{\pgfqpoint{14.962589in}{3.232109in}}%
\pgfpathlineto{\pgfqpoint{14.990807in}{3.231705in}}%
\pgfpathlineto{\pgfqpoint{15.029876in}{3.232926in}}%
\pgfpathlineto{\pgfqpoint{15.077736in}{3.236732in}}%
\pgfpathlineto{\pgfqpoint{15.098503in}{3.239969in}}%
\pgfpathlineto{\pgfqpoint{15.108121in}{3.241575in}}%
\pgfpathlineto{\pgfqpoint{15.159866in}{3.253979in}}%
\pgfpathlineto{\pgfqpoint{15.194126in}{3.267825in}}%
\pgfpathlineto{\pgfqpoint{15.223643in}{3.282992in}}%
\pgfpathlineto{\pgfqpoint{15.282973in}{3.314299in}}%
\pgfpathlineto{\pgfqpoint{15.307362in}{3.324626in}}%
\pgfpathlineto{\pgfqpoint{15.327784in}{3.331032in}}%
\pgfpathlineto{\pgfqpoint{15.351022in}{3.335358in}}%
\pgfpathlineto{\pgfqpoint{15.369839in}{3.336844in}}%
\pgfpathlineto{\pgfqpoint{15.403602in}{3.339596in}}%
\pgfpathlineto{\pgfqpoint{15.415337in}{3.339586in}}%
\pgfpathlineto{\pgfqpoint{15.475911in}{3.342679in}}%
\pgfpathlineto{\pgfqpoint{15.529905in}{3.345461in}}%
\pgfpathlineto{\pgfqpoint{15.542235in}{3.346807in}}%
\pgfpathlineto{\pgfqpoint{15.552852in}{3.348026in}}%
\pgfpathlineto{\pgfqpoint{15.609120in}{3.357831in}}%
\pgfpathlineto{\pgfqpoint{15.657447in}{3.368243in}}%
\pgfpathlineto{\pgfqpoint{15.705445in}{3.381134in}}%
\pgfpathlineto{\pgfqpoint{15.718888in}{3.384897in}}%
\pgfpathlineto{\pgfqpoint{15.729455in}{3.387449in}}%
\pgfpathlineto{\pgfqpoint{15.737358in}{3.389207in}}%
\pgfpathlineto{\pgfqpoint{15.766898in}{3.393995in}}%
\pgfpathlineto{\pgfqpoint{15.806735in}{3.397629in}}%
\pgfpathlineto{\pgfqpoint{15.834460in}{3.400688in}}%
\pgfpathlineto{\pgfqpoint{15.872310in}{3.406844in}}%
\pgfpathlineto{\pgfqpoint{15.916019in}{3.415448in}}%
\pgfpathlineto{\pgfqpoint{16.094331in}{3.464916in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{3.487448in}}%
\pgfpathlineto{\pgfqpoint{16.168957in}{3.487448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.845797in}{2.704919in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.956451in}{2.904813in}}%
\pgfpathlineto{\pgfqpoint{14.013510in}{3.012679in}}%
\pgfpathlineto{\pgfqpoint{14.063999in}{3.104945in}}%
\pgfpathlineto{\pgfqpoint{14.111806in}{3.189230in}}%
\pgfpathlineto{\pgfqpoint{14.142943in}{3.241993in}}%
\pgfpathlineto{\pgfqpoint{14.165179in}{3.277062in}}%
\pgfpathlineto{\pgfqpoint{14.193637in}{3.321814in}}%
\pgfpathlineto{\pgfqpoint{14.204580in}{3.336811in}}%
\pgfpathlineto{\pgfqpoint{14.219461in}{3.354544in}}%
\pgfpathlineto{\pgfqpoint{14.229518in}{3.364454in}}%
\pgfpathlineto{\pgfqpoint{14.248370in}{3.381100in}}%
\pgfpathlineto{\pgfqpoint{14.261059in}{3.389150in}}%
\pgfpathlineto{\pgfqpoint{14.275907in}{3.394642in}}%
\pgfpathlineto{\pgfqpoint{14.295177in}{3.400156in}}%
\pgfpathlineto{\pgfqpoint{14.299527in}{3.401958in}}%
\pgfpathlineto{\pgfqpoint{14.310944in}{3.405602in}}%
\pgfpathlineto{\pgfqpoint{14.340378in}{3.418342in}}%
\pgfpathlineto{\pgfqpoint{14.368816in}{3.430775in}}%
\pgfpathlineto{\pgfqpoint{14.389567in}{3.435435in}}%
\pgfpathlineto{\pgfqpoint{14.412880in}{3.436008in}}%
\pgfpathlineto{\pgfqpoint{14.427720in}{3.434460in}}%
\pgfpathlineto{\pgfqpoint{14.454573in}{3.429227in}}%
\pgfpathlineto{\pgfqpoint{14.470560in}{3.426354in}}%
\pgfpathlineto{\pgfqpoint{14.482317in}{3.425006in}}%
\pgfpathlineto{\pgfqpoint{14.499110in}{3.424356in}}%
\pgfpathlineto{\pgfqpoint{14.512765in}{3.425131in}}%
\pgfpathlineto{\pgfqpoint{14.527854in}{3.427419in}}%
\pgfpathlineto{\pgfqpoint{14.546305in}{3.431739in}}%
\pgfpathlineto{\pgfqpoint{14.573431in}{3.437827in}}%
\pgfpathlineto{\pgfqpoint{14.587353in}{3.439489in}}%
\pgfpathlineto{\pgfqpoint{14.596396in}{3.439403in}}%
\pgfpathlineto{\pgfqpoint{14.607224in}{3.437745in}}%
\pgfpathlineto{\pgfqpoint{14.616407in}{3.434501in}}%
\pgfpathlineto{\pgfqpoint{14.620879in}{3.432231in}}%
\pgfpathlineto{\pgfqpoint{14.671093in}{3.401691in}}%
\pgfpathlineto{\pgfqpoint{14.678456in}{3.398442in}}%
\pgfpathlineto{\pgfqpoint{14.697090in}{3.391817in}}%
\pgfpathlineto{\pgfqpoint{14.715631in}{3.387217in}}%
\pgfpathlineto{\pgfqpoint{14.734038in}{3.384183in}}%
\pgfpathlineto{\pgfqpoint{14.749841in}{3.382578in}}%
\pgfpathlineto{\pgfqpoint{14.789089in}{3.382794in}}%
\pgfpathlineto{\pgfqpoint{14.794538in}{3.383561in}}%
\pgfpathlineto{\pgfqpoint{14.804136in}{3.384742in}}%
\pgfpathlineto{\pgfqpoint{14.809714in}{3.385905in}}%
\pgfpathlineto{\pgfqpoint{14.817306in}{3.387335in}}%
\pgfpathlineto{\pgfqpoint{14.827689in}{3.391287in}}%
\pgfpathlineto{\pgfqpoint{14.832995in}{3.393075in}}%
\pgfpathlineto{\pgfqpoint{14.849577in}{3.400787in}}%
\pgfpathlineto{\pgfqpoint{14.869972in}{3.413727in}}%
\pgfpathlineto{\pgfqpoint{14.902967in}{3.435603in}}%
\pgfpathlineto{\pgfqpoint{14.908942in}{3.439665in}}%
\pgfpathlineto{\pgfqpoint{14.920762in}{3.446466in}}%
\pgfpathlineto{\pgfqpoint{14.923277in}{3.447687in}}%
\pgfpathlineto{\pgfqpoint{14.943330in}{3.457043in}}%
\pgfpathlineto{\pgfqpoint{14.968009in}{3.462550in}}%
\pgfpathlineto{\pgfqpoint{14.996118in}{3.466025in}}%
\pgfpathlineto{\pgfqpoint{15.007118in}{3.469197in}}%
\pgfpathlineto{\pgfqpoint{15.023027in}{3.476486in}}%
\pgfpathlineto{\pgfqpoint{15.040882in}{3.488106in}}%
\pgfpathlineto{\pgfqpoint{15.055899in}{3.499667in}}%
\pgfpathlineto{\pgfqpoint{15.067956in}{3.510807in}}%
\pgfpathlineto{\pgfqpoint{15.075056in}{3.517873in}}%
\pgfpathlineto{\pgfqpoint{15.078667in}{3.521460in}}%
\pgfpathlineto{\pgfqpoint{15.087261in}{3.530291in}}%
\pgfpathlineto{\pgfqpoint{15.094725in}{3.538571in}}%
\pgfpathlineto{\pgfqpoint{15.108545in}{3.554500in}}%
\pgfpathlineto{\pgfqpoint{15.127991in}{3.575412in}}%
\pgfpathlineto{\pgfqpoint{15.151635in}{3.598095in}}%
\pgfpathlineto{\pgfqpoint{15.181481in}{3.623765in}}%
\pgfpathlineto{\pgfqpoint{15.185889in}{3.627183in}}%
\pgfpathlineto{\pgfqpoint{15.199741in}{3.638087in}}%
\pgfpathlineto{\pgfqpoint{15.215983in}{3.649436in}}%
\pgfpathlineto{\pgfqpoint{15.221746in}{3.653185in}}%
\pgfpathlineto{\pgfqpoint{15.252238in}{3.672292in}}%
\pgfpathlineto{\pgfqpoint{15.253239in}{3.672618in}}%
\pgfpathlineto{\pgfqpoint{15.260085in}{3.676607in}}%
\pgfpathlineto{\pgfqpoint{15.265440in}{3.679426in}}%
\pgfpathlineto{\pgfqpoint{15.270099in}{3.681626in}}%
\pgfpathlineto{\pgfqpoint{15.282769in}{3.684292in}}%
\pgfpathlineto{\pgfqpoint{15.287136in}{3.685220in}}%
\pgfpathlineto{\pgfqpoint{15.290433in}{3.685957in}}%
\pgfpathlineto{\pgfqpoint{15.293113in}{3.686370in}}%
\pgfpathlineto{\pgfqpoint{15.295226in}{3.686891in}}%
\pgfpathlineto{\pgfqpoint{15.298272in}{3.687223in}}%
\pgfpathlineto{\pgfqpoint{15.306844in}{3.688022in}}%
\pgfpathlineto{\pgfqpoint{15.317062in}{3.687785in}}%
\pgfpathlineto{\pgfqpoint{15.336056in}{3.685488in}}%
\pgfpathlineto{\pgfqpoint{15.348852in}{3.683905in}}%
\pgfpathlineto{\pgfqpoint{15.371646in}{3.682273in}}%
\pgfpathlineto{\pgfqpoint{15.386527in}{3.683355in}}%
\pgfpathlineto{\pgfqpoint{15.393374in}{3.683911in}}%
\pgfpathlineto{\pgfqpoint{15.400289in}{3.684961in}}%
\pgfpathlineto{\pgfqpoint{15.401802in}{3.685431in}}%
\pgfpathlineto{\pgfqpoint{15.409353in}{3.686845in}}%
\pgfpathlineto{\pgfqpoint{15.412901in}{3.687766in}}%
\pgfpathlineto{\pgfqpoint{15.427208in}{3.692452in}}%
\pgfpathlineto{\pgfqpoint{15.455528in}{3.703930in}}%
\pgfpathlineto{\pgfqpoint{15.466114in}{3.708947in}}%
\pgfpathlineto{\pgfqpoint{15.476598in}{3.713956in}}%
\pgfpathlineto{\pgfqpoint{15.520060in}{3.735619in}}%
\pgfpathlineto{\pgfqpoint{15.586484in}{3.767453in}}%
\pgfpathlineto{\pgfqpoint{15.599830in}{3.773144in}}%
\pgfpathlineto{\pgfqpoint{15.629179in}{3.784555in}}%
\pgfpathlineto{\pgfqpoint{15.643979in}{3.788999in}}%
\pgfpathlineto{\pgfqpoint{15.678875in}{3.795316in}}%
\pgfpathlineto{\pgfqpoint{15.726284in}{3.797891in}}%
\pgfpathlineto{\pgfqpoint{15.749751in}{3.798328in}}%
\pgfpathlineto{\pgfqpoint{15.779344in}{3.800572in}}%
\pgfpathlineto{\pgfqpoint{15.859820in}{3.808642in}}%
\pgfpathlineto{\pgfqpoint{15.871359in}{3.809345in}}%
\pgfpathlineto{\pgfqpoint{15.878232in}{3.809808in}}%
\pgfpathlineto{\pgfqpoint{15.892974in}{3.810520in}}%
\pgfpathlineto{\pgfqpoint{15.919552in}{3.811167in}}%
\pgfpathlineto{\pgfqpoint{15.952523in}{3.812374in}}%
\pgfpathlineto{\pgfqpoint{16.093086in}{3.818685in}}%
\pgfpathlineto{\pgfqpoint{16.167987in}{3.821773in}}%
\pgfpathlineto{\pgfqpoint{16.167987in}{3.821773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{13.845797in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.279583in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{2.704919in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{2.704919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.845797in}{4.438727in}}%
\pgfpathlineto{\pgfqpoint{16.279583in}{4.438727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.062690in,y=4.522061in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont WizardOfWor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.114364in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{2.114364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975948in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{0.975948in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975948in}{0.380556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975948in,y=0.283333in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528485in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{1.528485in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528485in}{0.380556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528485in,y=0.283333in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081022in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{2.081022in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081022in}{0.380556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081022in,y=0.283333in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633558in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{2.633558in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633558in}{0.380556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633558in,y=0.283333in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186095in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{3.186095in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186095in}{0.380556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186095in,y=0.283333in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{0.433904in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{0.433904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{0.433904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698889in,y=0.385679in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{0.854019in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{0.854019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{0.854019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421110in,y=0.805794in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 75000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{1.274134in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{1.274134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{1.274134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351665in,y=1.225908in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{1.694249in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{1.694249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{1.694249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351665in,y=1.646023in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 225000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{2.114364in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865556in}{2.114364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351665in,y=2.066138in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 300000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976233in}{0.462831in}}%
\pgfpathlineto{\pgfqpoint{1.159132in}{0.464226in}}%
\pgfpathlineto{\pgfqpoint{1.554405in}{0.464950in}}%
\pgfpathlineto{\pgfqpoint{1.590288in}{0.466438in}}%
\pgfpathlineto{\pgfqpoint{1.600394in}{0.468381in}}%
\pgfpathlineto{\pgfqpoint{1.626344in}{0.476059in}}%
\pgfpathlineto{\pgfqpoint{1.641750in}{0.482248in}}%
\pgfpathlineto{\pgfqpoint{1.656996in}{0.489301in}}%
\pgfpathlineto{\pgfqpoint{1.702653in}{0.507528in}}%
\pgfpathlineto{\pgfqpoint{1.725972in}{0.514785in}}%
\pgfpathlineto{\pgfqpoint{1.775303in}{0.531088in}}%
\pgfpathlineto{\pgfqpoint{1.784180in}{0.534775in}}%
\pgfpathlineto{\pgfqpoint{1.826655in}{0.553201in}}%
\pgfpathlineto{\pgfqpoint{1.841425in}{0.556731in}}%
\pgfpathlineto{\pgfqpoint{1.855741in}{0.558898in}}%
\pgfpathlineto{\pgfqpoint{1.887622in}{0.562099in}}%
\pgfpathlineto{\pgfqpoint{1.926243in}{0.564973in}}%
\pgfpathlineto{\pgfqpoint{2.009519in}{0.570881in}}%
\pgfpathlineto{\pgfqpoint{2.050069in}{0.576918in}}%
\pgfpathlineto{\pgfqpoint{2.089665in}{0.586394in}}%
\pgfpathlineto{\pgfqpoint{2.111975in}{0.594341in}}%
\pgfpathlineto{\pgfqpoint{2.129200in}{0.601870in}}%
\pgfpathlineto{\pgfqpoint{2.156197in}{0.615205in}}%
\pgfpathlineto{\pgfqpoint{2.193709in}{0.633761in}}%
\pgfpathlineto{\pgfqpoint{2.263474in}{0.666232in}}%
\pgfpathlineto{\pgfqpoint{2.322860in}{0.692438in}}%
\pgfpathlineto{\pgfqpoint{2.365059in}{0.709079in}}%
\pgfpathlineto{\pgfqpoint{2.450035in}{0.739738in}}%
\pgfpathlineto{\pgfqpoint{2.512895in}{0.761192in}}%
\pgfpathlineto{\pgfqpoint{2.571100in}{0.779497in}}%
\pgfpathlineto{\pgfqpoint{2.623836in}{0.795430in}}%
\pgfpathlineto{\pgfqpoint{2.694306in}{0.814994in}}%
\pgfpathlineto{\pgfqpoint{2.733138in}{0.823930in}}%
\pgfpathlineto{\pgfqpoint{2.769830in}{0.831007in}}%
\pgfpathlineto{\pgfqpoint{2.812399in}{0.837803in}}%
\pgfpathlineto{\pgfqpoint{2.924201in}{0.854170in}}%
\pgfpathlineto{\pgfqpoint{3.181659in}{0.891203in}}%
\pgfpathlineto{\pgfqpoint{3.181659in}{0.891203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976182in}{0.478948in}}%
\pgfpathlineto{\pgfqpoint{1.114749in}{0.487395in}}%
\pgfpathlineto{\pgfqpoint{1.127894in}{0.491016in}}%
\pgfpathlineto{\pgfqpoint{1.142952in}{0.497499in}}%
\pgfpathlineto{\pgfqpoint{1.157249in}{0.505607in}}%
\pgfpathlineto{\pgfqpoint{1.163278in}{0.509607in}}%
\pgfpathlineto{\pgfqpoint{1.203666in}{0.535504in}}%
\pgfpathlineto{\pgfqpoint{1.214320in}{0.543904in}}%
\pgfpathlineto{\pgfqpoint{1.245143in}{0.570559in}}%
\pgfpathlineto{\pgfqpoint{1.255111in}{0.580080in}}%
\pgfpathlineto{\pgfqpoint{1.298228in}{0.620221in}}%
\pgfpathlineto{\pgfqpoint{1.319464in}{0.638224in}}%
\pgfpathlineto{\pgfqpoint{1.341686in}{0.654057in}}%
\pgfpathlineto{\pgfqpoint{1.371794in}{0.673882in}}%
\pgfpathlineto{\pgfqpoint{1.385072in}{0.683267in}}%
\pgfpathlineto{\pgfqpoint{1.403541in}{0.692983in}}%
\pgfpathlineto{\pgfqpoint{1.454481in}{0.717162in}}%
\pgfpathlineto{\pgfqpoint{1.496154in}{0.732931in}}%
\pgfpathlineto{\pgfqpoint{1.517771in}{0.739344in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{0.746828in}}%
\pgfpathlineto{\pgfqpoint{1.579366in}{0.754348in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{0.765578in}}%
\pgfpathlineto{\pgfqpoint{1.670625in}{0.770807in}}%
\pgfpathlineto{\pgfqpoint{1.915015in}{0.803954in}}%
\pgfpathlineto{\pgfqpoint{1.970052in}{0.807401in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{0.810030in}}%
\pgfpathlineto{\pgfqpoint{2.104364in}{0.814175in}}%
\pgfpathlineto{\pgfqpoint{2.207746in}{0.819323in}}%
\pgfpathlineto{\pgfqpoint{2.240797in}{0.822845in}}%
\pgfpathlineto{\pgfqpoint{2.274781in}{0.827743in}}%
\pgfpathlineto{\pgfqpoint{2.319646in}{0.835098in}}%
\pgfpathlineto{\pgfqpoint{2.390257in}{0.846658in}}%
\pgfpathlineto{\pgfqpoint{2.404499in}{0.849214in}}%
\pgfpathlineto{\pgfqpoint{2.488475in}{0.866137in}}%
\pgfpathlineto{\pgfqpoint{2.523876in}{0.876049in}}%
\pgfpathlineto{\pgfqpoint{2.555085in}{0.886133in}}%
\pgfpathlineto{\pgfqpoint{2.582238in}{0.895635in}}%
\pgfpathlineto{\pgfqpoint{2.636459in}{0.914578in}}%
\pgfpathlineto{\pgfqpoint{2.646273in}{0.918777in}}%
\pgfpathlineto{\pgfqpoint{2.697570in}{0.943411in}}%
\pgfpathlineto{\pgfqpoint{2.724888in}{0.958910in}}%
\pgfpathlineto{\pgfqpoint{2.745918in}{0.972528in}}%
\pgfpathlineto{\pgfqpoint{2.772864in}{0.992653in}}%
\pgfpathlineto{\pgfqpoint{2.797201in}{1.013403in}}%
\pgfpathlineto{\pgfqpoint{3.027722in}{1.234025in}}%
\pgfpathlineto{\pgfqpoint{3.180204in}{1.383211in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{1.391515in}}%
\pgfpathlineto{\pgfqpoint{3.188715in}{1.391515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976279in}{0.452884in}}%
\pgfpathlineto{\pgfqpoint{1.034059in}{0.472830in}}%
\pgfpathlineto{\pgfqpoint{1.095380in}{0.495653in}}%
\pgfpathlineto{\pgfqpoint{1.117430in}{0.504882in}}%
\pgfpathlineto{\pgfqpoint{1.145951in}{0.518448in}}%
\pgfpathlineto{\pgfqpoint{1.198362in}{0.542720in}}%
\pgfpathlineto{\pgfqpoint{1.210516in}{0.547923in}}%
\pgfpathlineto{\pgfqpoint{1.258665in}{0.568913in}}%
\pgfpathlineto{\pgfqpoint{1.278380in}{0.578607in}}%
\pgfpathlineto{\pgfqpoint{1.313169in}{0.596954in}}%
\pgfpathlineto{\pgfqpoint{1.327542in}{0.605375in}}%
\pgfpathlineto{\pgfqpoint{1.388463in}{0.641448in}}%
\pgfpathlineto{\pgfqpoint{1.440503in}{0.666840in}}%
\pgfpathlineto{\pgfqpoint{1.462475in}{0.675024in}}%
\pgfpathlineto{\pgfqpoint{1.486075in}{0.681513in}}%
\pgfpathlineto{\pgfqpoint{1.523336in}{0.690118in}}%
\pgfpathlineto{\pgfqpoint{1.561871in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{0.705085in}}%
\pgfpathlineto{\pgfqpoint{1.663760in}{0.713367in}}%
\pgfpathlineto{\pgfqpoint{1.999813in}{0.756421in}}%
\pgfpathlineto{\pgfqpoint{2.082580in}{0.767439in}}%
\pgfpathlineto{\pgfqpoint{2.101516in}{0.770379in}}%
\pgfpathlineto{\pgfqpoint{2.216744in}{0.791782in}}%
\pgfpathlineto{\pgfqpoint{2.262521in}{0.802817in}}%
\pgfpathlineto{\pgfqpoint{2.341500in}{0.822046in}}%
\pgfpathlineto{\pgfqpoint{2.399961in}{0.834239in}}%
\pgfpathlineto{\pgfqpoint{2.572709in}{0.865633in}}%
\pgfpathlineto{\pgfqpoint{2.642528in}{0.875341in}}%
\pgfpathlineto{\pgfqpoint{2.873074in}{0.907861in}}%
\pgfpathlineto{\pgfqpoint{3.181321in}{0.948462in}}%
\pgfpathlineto{\pgfqpoint{3.181321in}{0.948462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976233in}{0.477991in}}%
\pgfpathlineto{\pgfqpoint{1.033739in}{0.490690in}}%
\pgfpathlineto{\pgfqpoint{1.086988in}{0.501304in}}%
\pgfpathlineto{\pgfqpoint{1.123224in}{0.507130in}}%
\pgfpathlineto{\pgfqpoint{1.262952in}{0.530824in}}%
\pgfpathlineto{\pgfqpoint{1.301512in}{0.536648in}}%
\pgfpathlineto{\pgfqpoint{1.382762in}{0.551939in}}%
\pgfpathlineto{\pgfqpoint{1.402237in}{0.556752in}}%
\pgfpathlineto{\pgfqpoint{1.426604in}{0.564664in}}%
\pgfpathlineto{\pgfqpoint{1.466366in}{0.579056in}}%
\pgfpathlineto{\pgfqpoint{1.511674in}{0.595761in}}%
\pgfpathlineto{\pgfqpoint{1.581746in}{0.624761in}}%
\pgfpathlineto{\pgfqpoint{1.630741in}{0.644483in}}%
\pgfpathlineto{\pgfqpoint{1.677173in}{0.661024in}}%
\pgfpathlineto{\pgfqpoint{1.681703in}{0.662594in}}%
\pgfpathlineto{\pgfqpoint{1.766644in}{0.688727in}}%
\pgfpathlineto{\pgfqpoint{1.803562in}{0.698101in}}%
\pgfpathlineto{\pgfqpoint{1.820326in}{0.701538in}}%
\pgfpathlineto{\pgfqpoint{1.912225in}{0.713352in}}%
\pgfpathlineto{\pgfqpoint{2.035114in}{0.725938in}}%
\pgfpathlineto{\pgfqpoint{2.474051in}{0.762729in}}%
\pgfpathlineto{\pgfqpoint{2.608612in}{0.773434in}}%
\pgfpathlineto{\pgfqpoint{2.680637in}{0.780784in}}%
\pgfpathlineto{\pgfqpoint{2.713711in}{0.785065in}}%
\pgfpathlineto{\pgfqpoint{2.767443in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{2.793738in}{0.799268in}}%
\pgfpathlineto{\pgfqpoint{2.850497in}{0.812686in}}%
\pgfpathlineto{\pgfqpoint{3.159334in}{0.894772in}}%
\pgfpathlineto{\pgfqpoint{3.159334in}{0.894772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976267in}{0.452983in}}%
\pgfpathlineto{\pgfqpoint{1.000464in}{0.480997in}}%
\pgfpathlineto{\pgfqpoint{1.027674in}{0.514892in}}%
\pgfpathlineto{\pgfqpoint{1.044717in}{0.538078in}}%
\pgfpathlineto{\pgfqpoint{1.050271in}{0.547643in}}%
\pgfpathlineto{\pgfqpoint{1.063433in}{0.569635in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{0.586571in}}%
\pgfpathlineto{\pgfqpoint{1.096970in}{0.611672in}}%
\pgfpathlineto{\pgfqpoint{1.106154in}{0.620576in}}%
\pgfpathlineto{\pgfqpoint{1.121412in}{0.633692in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{0.637729in}}%
\pgfpathlineto{\pgfqpoint{1.176308in}{0.668340in}}%
\pgfpathlineto{\pgfqpoint{1.217056in}{0.690595in}}%
\pgfpathlineto{\pgfqpoint{1.228433in}{0.697039in}}%
\pgfpathlineto{\pgfqpoint{1.274815in}{0.721124in}}%
\pgfpathlineto{\pgfqpoint{1.342375in}{0.747346in}}%
\pgfpathlineto{\pgfqpoint{1.416846in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{1.497748in}{0.793033in}}%
\pgfpathlineto{\pgfqpoint{1.630045in}{0.841077in}}%
\pgfpathlineto{\pgfqpoint{1.658629in}{0.851411in}}%
\pgfpathlineto{\pgfqpoint{1.684102in}{0.859138in}}%
\pgfpathlineto{\pgfqpoint{1.761889in}{0.881472in}}%
\pgfpathlineto{\pgfqpoint{1.791424in}{0.892283in}}%
\pgfpathlineto{\pgfqpoint{1.854286in}{0.916439in}}%
\pgfpathlineto{\pgfqpoint{1.873484in}{0.925893in}}%
\pgfpathlineto{\pgfqpoint{1.890856in}{0.935720in}}%
\pgfpathlineto{\pgfqpoint{1.912143in}{0.950012in}}%
\pgfpathlineto{\pgfqpoint{1.928741in}{0.962734in}}%
\pgfpathlineto{\pgfqpoint{1.959024in}{0.990322in}}%
\pgfpathlineto{\pgfqpoint{1.973628in}{1.005095in}}%
\pgfpathlineto{\pgfqpoint{1.998086in}{1.032665in}}%
\pgfpathlineto{\pgfqpoint{2.023443in}{1.064767in}}%
\pgfpathlineto{\pgfqpoint{2.064835in}{1.118584in}}%
\pgfpathlineto{\pgfqpoint{2.087585in}{1.145759in}}%
\pgfpathlineto{\pgfqpoint{2.104203in}{1.163714in}}%
\pgfpathlineto{\pgfqpoint{2.129947in}{1.189631in}}%
\pgfpathlineto{\pgfqpoint{2.150696in}{1.210334in}}%
\pgfpathlineto{\pgfqpoint{2.164975in}{1.225044in}}%
\pgfpathlineto{\pgfqpoint{2.186496in}{1.247853in}}%
\pgfpathlineto{\pgfqpoint{2.215951in}{1.277035in}}%
\pgfpathlineto{\pgfqpoint{2.229012in}{1.288352in}}%
\pgfpathlineto{\pgfqpoint{2.262762in}{1.316702in}}%
\pgfpathlineto{\pgfqpoint{2.278835in}{1.329866in}}%
\pgfpathlineto{\pgfqpoint{2.325393in}{1.366606in}}%
\pgfpathlineto{\pgfqpoint{2.462539in}{1.476769in}}%
\pgfpathlineto{\pgfqpoint{2.513040in}{1.517243in}}%
\pgfpathlineto{\pgfqpoint{2.612387in}{1.594424in}}%
\pgfpathlineto{\pgfqpoint{2.618667in}{1.599189in}}%
\pgfpathlineto{\pgfqpoint{2.665589in}{1.632519in}}%
\pgfpathlineto{\pgfqpoint{2.686520in}{1.646719in}}%
\pgfpathlineto{\pgfqpoint{2.730346in}{1.675843in}}%
\pgfpathlineto{\pgfqpoint{2.765263in}{1.695500in}}%
\pgfpathlineto{\pgfqpoint{2.820738in}{1.724777in}}%
\pgfpathlineto{\pgfqpoint{2.883594in}{1.756772in}}%
\pgfpathlineto{\pgfqpoint{2.991612in}{1.809737in}}%
\pgfpathlineto{\pgfqpoint{3.086232in}{1.854283in}}%
\pgfpathlineto{\pgfqpoint{3.174716in}{1.894339in}}%
\pgfpathlineto{\pgfqpoint{3.186264in}{1.899445in}}%
\pgfpathlineto{\pgfqpoint{3.186264in}{1.899445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865556in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976279in}{0.467539in}}%
\pgfpathlineto{\pgfqpoint{1.018543in}{0.476936in}}%
\pgfpathlineto{\pgfqpoint{1.047872in}{0.482049in}}%
\pgfpathlineto{\pgfqpoint{1.062520in}{0.483322in}}%
\pgfpathlineto{\pgfqpoint{1.071478in}{0.483114in}}%
\pgfpathlineto{\pgfqpoint{1.112864in}{0.487026in}}%
\pgfpathlineto{\pgfqpoint{1.127381in}{0.489064in}}%
\pgfpathlineto{\pgfqpoint{1.144967in}{0.489965in}}%
\pgfpathlineto{\pgfqpoint{1.149452in}{0.490193in}}%
\pgfpathlineto{\pgfqpoint{1.193578in}{0.496034in}}%
\pgfpathlineto{\pgfqpoint{1.237094in}{0.507626in}}%
\pgfpathlineto{\pgfqpoint{1.248795in}{0.512587in}}%
\pgfpathlineto{\pgfqpoint{1.275664in}{0.526221in}}%
\pgfpathlineto{\pgfqpoint{1.303673in}{0.541680in}}%
\pgfpathlineto{\pgfqpoint{1.332318in}{0.557967in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{0.562808in}}%
\pgfpathlineto{\pgfqpoint{1.459008in}{0.588526in}}%
\pgfpathlineto{\pgfqpoint{1.478268in}{0.595562in}}%
\pgfpathlineto{\pgfqpoint{1.503329in}{0.605942in}}%
\pgfpathlineto{\pgfqpoint{1.519317in}{0.614579in}}%
\pgfpathlineto{\pgfqpoint{1.590576in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.676257in}{0.698247in}}%
\pgfpathlineto{\pgfqpoint{1.722216in}{0.716601in}}%
\pgfpathlineto{\pgfqpoint{1.740450in}{0.722609in}}%
\pgfpathlineto{\pgfqpoint{1.771097in}{0.729077in}}%
\pgfpathlineto{\pgfqpoint{1.850832in}{0.741364in}}%
\pgfpathlineto{\pgfqpoint{1.901772in}{0.750257in}}%
\pgfpathlineto{\pgfqpoint{2.083132in}{0.777060in}}%
\pgfpathlineto{\pgfqpoint{2.087437in}{0.777453in}}%
\pgfpathlineto{\pgfqpoint{2.136858in}{0.783861in}}%
\pgfpathlineto{\pgfqpoint{2.213590in}{0.797105in}}%
\pgfpathlineto{\pgfqpoint{2.249544in}{0.803786in}}%
\pgfpathlineto{\pgfqpoint{2.300388in}{0.818550in}}%
\pgfpathlineto{\pgfqpoint{2.315085in}{0.824139in}}%
\pgfpathlineto{\pgfqpoint{2.327320in}{0.829819in}}%
\pgfpathlineto{\pgfqpoint{2.368649in}{0.853307in}}%
\pgfpathlineto{\pgfqpoint{2.412701in}{0.884576in}}%
\pgfpathlineto{\pgfqpoint{2.430884in}{0.900650in}}%
\pgfpathlineto{\pgfqpoint{2.454408in}{0.924295in}}%
\pgfpathlineto{\pgfqpoint{2.456746in}{0.926850in}}%
\pgfpathlineto{\pgfqpoint{2.496671in}{0.970050in}}%
\pgfpathlineto{\pgfqpoint{2.510534in}{0.987858in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{1.009314in}}%
\pgfpathlineto{\pgfqpoint{2.561257in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{2.612675in}{1.119310in}}%
\pgfpathlineto{\pgfqpoint{2.640953in}{1.155534in}}%
\pgfpathlineto{\pgfqpoint{2.697984in}{1.229283in}}%
\pgfpathlineto{\pgfqpoint{2.879924in}{1.462964in}}%
\pgfpathlineto{\pgfqpoint{2.989753in}{1.601474in}}%
\pgfpathlineto{\pgfqpoint{3.115582in}{1.757609in}}%
\pgfpathlineto{\pgfqpoint{3.187423in}{1.845990in}}%
\pgfpathlineto{\pgfqpoint{3.187423in}{1.845990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{0.865556in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299342in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{0.380556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865556in}{2.114364in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082449in,y=2.197697in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont YarsRevenge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{2.114364in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{2.114364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220930in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{4.220930in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220930in}{0.380556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.220930in,y=0.283333in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772859in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{4.772859in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772859in}{0.380556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.772859in,y=0.283333in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324787in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{5.324787in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324787in}{0.380556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324787in,y=0.283333in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876715in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{5.876715in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876715in}{0.380556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.876715in,y=0.283333in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.428644in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{6.428644in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.428644in}{0.380556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.428644in,y=0.283333in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{0.517405in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{0.517405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{0.517405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943949in,y=0.469180in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{0.916645in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{0.916645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{0.916645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.735615in,y=0.868420in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{1.315884in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{1.315884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{1.315884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666170in,y=1.267659in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{1.715124in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{1.715124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{1.715124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666170in,y=1.666899in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{2.114364in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110616in}{2.114364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666170in,y=2.066138in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{0.484891in}}%
\pgfpathlineto{\pgfqpoint{4.255329in}{0.511285in}}%
\pgfpathlineto{\pgfqpoint{4.356405in}{0.591173in}}%
\pgfpathlineto{\pgfqpoint{4.387503in}{0.607344in}}%
\pgfpathlineto{\pgfqpoint{4.395943in}{0.612020in}}%
\pgfpathlineto{\pgfqpoint{4.430252in}{0.632673in}}%
\pgfpathlineto{\pgfqpoint{4.472933in}{0.656159in}}%
\pgfpathlineto{\pgfqpoint{4.504845in}{0.683533in}}%
\pgfpathlineto{\pgfqpoint{4.521339in}{0.701376in}}%
\pgfpathlineto{\pgfqpoint{4.615156in}{0.815487in}}%
\pgfpathlineto{\pgfqpoint{4.659554in}{0.867586in}}%
\pgfpathlineto{\pgfqpoint{4.683873in}{0.893971in}}%
\pgfpathlineto{\pgfqpoint{4.705493in}{0.915456in}}%
\pgfpathlineto{\pgfqpoint{4.727885in}{0.935218in}}%
\pgfpathlineto{\pgfqpoint{4.747169in}{0.949702in}}%
\pgfpathlineto{\pgfqpoint{4.771454in}{0.965636in}}%
\pgfpathlineto{\pgfqpoint{4.791146in}{0.977318in}}%
\pgfpathlineto{\pgfqpoint{4.808875in}{0.987182in}}%
\pgfpathlineto{\pgfqpoint{4.852914in}{1.009950in}}%
\pgfpathlineto{\pgfqpoint{4.904014in}{1.032911in}}%
\pgfpathlineto{\pgfqpoint{4.979593in}{1.066959in}}%
\pgfpathlineto{\pgfqpoint{4.993239in}{1.074498in}}%
\pgfpathlineto{\pgfqpoint{5.016915in}{1.089291in}}%
\pgfpathlineto{\pgfqpoint{5.072710in}{1.128875in}}%
\pgfpathlineto{\pgfqpoint{5.096349in}{1.144562in}}%
\pgfpathlineto{\pgfqpoint{5.116551in}{1.156144in}}%
\pgfpathlineto{\pgfqpoint{5.169580in}{1.179651in}}%
\pgfpathlineto{\pgfqpoint{5.196187in}{1.189105in}}%
\pgfpathlineto{\pgfqpoint{5.220432in}{1.197781in}}%
\pgfpathlineto{\pgfqpoint{5.312458in}{1.232129in}}%
\pgfpathlineto{\pgfqpoint{5.346076in}{1.242456in}}%
\pgfpathlineto{\pgfqpoint{5.390960in}{1.253810in}}%
\pgfpathlineto{\pgfqpoint{5.463307in}{1.270104in}}%
\pgfpathlineto{\pgfqpoint{5.501509in}{1.282273in}}%
\pgfpathlineto{\pgfqpoint{5.543845in}{1.295756in}}%
\pgfpathlineto{\pgfqpoint{5.578324in}{1.304688in}}%
\pgfpathlineto{\pgfqpoint{5.600573in}{1.309232in}}%
\pgfpathlineto{\pgfqpoint{5.632985in}{1.314261in}}%
\pgfpathlineto{\pgfqpoint{5.687333in}{1.322259in}}%
\pgfpathlineto{\pgfqpoint{5.723506in}{1.329346in}}%
\pgfpathlineto{\pgfqpoint{5.847664in}{1.355183in}}%
\pgfpathlineto{\pgfqpoint{5.929038in}{1.368099in}}%
\pgfpathlineto{\pgfqpoint{5.962255in}{1.376512in}}%
\pgfpathlineto{\pgfqpoint{6.014311in}{1.390077in}}%
\pgfpathlineto{\pgfqpoint{6.049818in}{1.397481in}}%
\pgfpathlineto{\pgfqpoint{6.084554in}{1.403140in}}%
\pgfpathlineto{\pgfqpoint{6.117076in}{1.407061in}}%
\pgfpathlineto{\pgfqpoint{6.223240in}{1.418695in}}%
\pgfpathlineto{\pgfqpoint{6.305614in}{1.428112in}}%
\pgfpathlineto{\pgfqpoint{6.433279in}{1.440766in}}%
\pgfpathlineto{\pgfqpoint{6.433279in}{1.440766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{0.551306in}}%
\pgfpathlineto{\pgfqpoint{4.249953in}{0.562037in}}%
\pgfpathlineto{\pgfqpoint{4.326205in}{0.589249in}}%
\pgfpathlineto{\pgfqpoint{4.345504in}{0.596527in}}%
\pgfpathlineto{\pgfqpoint{4.349149in}{0.598073in}}%
\pgfpathlineto{\pgfqpoint{4.361808in}{0.605348in}}%
\pgfpathlineto{\pgfqpoint{4.372270in}{0.613712in}}%
\pgfpathlineto{\pgfqpoint{4.378082in}{0.619630in}}%
\pgfpathlineto{\pgfqpoint{4.384322in}{0.626609in}}%
\pgfpathlineto{\pgfqpoint{4.406558in}{0.655829in}}%
\pgfpathlineto{\pgfqpoint{4.421209in}{0.678222in}}%
\pgfpathlineto{\pgfqpoint{4.489917in}{0.785535in}}%
\pgfpathlineto{\pgfqpoint{4.501410in}{0.801093in}}%
\pgfpathlineto{\pgfqpoint{4.510751in}{0.811299in}}%
\pgfpathlineto{\pgfqpoint{4.524264in}{0.822774in}}%
\pgfpathlineto{\pgfqpoint{4.532760in}{0.827982in}}%
\pgfpathlineto{\pgfqpoint{4.553649in}{0.838571in}}%
\pgfpathlineto{\pgfqpoint{4.581271in}{0.853861in}}%
\pgfpathlineto{\pgfqpoint{4.597208in}{0.864298in}}%
\pgfpathlineto{\pgfqpoint{4.627401in}{0.887790in}}%
\pgfpathlineto{\pgfqpoint{4.668180in}{0.919313in}}%
\pgfpathlineto{\pgfqpoint{4.690950in}{0.933920in}}%
\pgfpathlineto{\pgfqpoint{4.715789in}{0.950718in}}%
\pgfpathlineto{\pgfqpoint{4.734916in}{0.965818in}}%
\pgfpathlineto{\pgfqpoint{4.748735in}{0.978276in}}%
\pgfpathlineto{\pgfqpoint{4.793595in}{1.019358in}}%
\pgfpathlineto{\pgfqpoint{4.810321in}{1.031809in}}%
\pgfpathlineto{\pgfqpoint{4.831924in}{1.045779in}}%
\pgfpathlineto{\pgfqpoint{4.890211in}{1.081847in}}%
\pgfpathlineto{\pgfqpoint{4.913063in}{1.098218in}}%
\pgfpathlineto{\pgfqpoint{4.941535in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{4.959818in}{1.133685in}}%
\pgfpathlineto{\pgfqpoint{4.976766in}{1.145312in}}%
\pgfpathlineto{\pgfqpoint{5.007947in}{1.164662in}}%
\pgfpathlineto{\pgfqpoint{5.152344in}{1.253099in}}%
\pgfpathlineto{\pgfqpoint{5.188625in}{1.275501in}}%
\pgfpathlineto{\pgfqpoint{5.215333in}{1.290622in}}%
\pgfpathlineto{\pgfqpoint{5.234931in}{1.300275in}}%
\pgfpathlineto{\pgfqpoint{5.271908in}{1.315145in}}%
\pgfpathlineto{\pgfqpoint{5.344686in}{1.342320in}}%
\pgfpathlineto{\pgfqpoint{5.483737in}{1.398604in}}%
\pgfpathlineto{\pgfqpoint{5.497886in}{1.404251in}}%
\pgfpathlineto{\pgfqpoint{5.545520in}{1.422868in}}%
\pgfpathlineto{\pgfqpoint{5.597371in}{1.444122in}}%
\pgfpathlineto{\pgfqpoint{5.666810in}{1.472760in}}%
\pgfpathlineto{\pgfqpoint{5.702878in}{1.486326in}}%
\pgfpathlineto{\pgfqpoint{5.736283in}{1.497636in}}%
\pgfpathlineto{\pgfqpoint{5.781193in}{1.511252in}}%
\pgfpathlineto{\pgfqpoint{5.837291in}{1.526720in}}%
\pgfpathlineto{\pgfqpoint{5.997676in}{1.568076in}}%
\pgfpathlineto{\pgfqpoint{6.029916in}{1.574666in}}%
\pgfpathlineto{\pgfqpoint{6.076765in}{1.581593in}}%
\pgfpathlineto{\pgfqpoint{6.112758in}{1.585514in}}%
\pgfpathlineto{\pgfqpoint{6.186777in}{1.590773in}}%
\pgfpathlineto{\pgfqpoint{6.303942in}{1.599042in}}%
\pgfpathlineto{\pgfqpoint{6.413624in}{1.605073in}}%
\pgfpathlineto{\pgfqpoint{6.422466in}{1.605514in}}%
\pgfpathlineto{\pgfqpoint{6.422466in}{1.605514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221244in}{0.545093in}}%
\pgfpathlineto{\pgfqpoint{4.250832in}{0.544561in}}%
\pgfpathlineto{\pgfqpoint{4.285888in}{0.542301in}}%
\pgfpathlineto{\pgfqpoint{4.327812in}{0.539860in}}%
\pgfpathlineto{\pgfqpoint{4.360350in}{0.538345in}}%
\pgfpathlineto{\pgfqpoint{4.374381in}{0.534689in}}%
\pgfpathlineto{\pgfqpoint{4.387802in}{0.530830in}}%
\pgfpathlineto{\pgfqpoint{4.402470in}{0.527623in}}%
\pgfpathlineto{\pgfqpoint{4.415568in}{0.526174in}}%
\pgfpathlineto{\pgfqpoint{4.435846in}{0.526643in}}%
\pgfpathlineto{\pgfqpoint{4.448653in}{0.529443in}}%
\pgfpathlineto{\pgfqpoint{4.460879in}{0.533620in}}%
\pgfpathlineto{\pgfqpoint{4.474047in}{0.540117in}}%
\pgfpathlineto{\pgfqpoint{4.517456in}{0.564108in}}%
\pgfpathlineto{\pgfqpoint{4.532579in}{0.572952in}}%
\pgfpathlineto{\pgfqpoint{4.545609in}{0.582507in}}%
\pgfpathlineto{\pgfqpoint{4.556882in}{0.592633in}}%
\pgfpathlineto{\pgfqpoint{4.570299in}{0.606619in}}%
\pgfpathlineto{\pgfqpoint{4.578557in}{0.616268in}}%
\pgfpathlineto{\pgfqpoint{4.595521in}{0.637780in}}%
\pgfpathlineto{\pgfqpoint{4.608157in}{0.654963in}}%
\pgfpathlineto{\pgfqpoint{4.623885in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{4.655303in}{0.727801in}}%
\pgfpathlineto{\pgfqpoint{4.683647in}{0.775173in}}%
\pgfpathlineto{\pgfqpoint{4.744402in}{0.878388in}}%
\pgfpathlineto{\pgfqpoint{4.770121in}{0.918126in}}%
\pgfpathlineto{\pgfqpoint{4.796920in}{0.954820in}}%
\pgfpathlineto{\pgfqpoint{4.809888in}{0.970091in}}%
\pgfpathlineto{\pgfqpoint{4.822812in}{0.983985in}}%
\pgfpathlineto{\pgfqpoint{4.855770in}{1.017041in}}%
\pgfpathlineto{\pgfqpoint{4.866194in}{1.026436in}}%
\pgfpathlineto{\pgfqpoint{4.894591in}{1.049302in}}%
\pgfpathlineto{\pgfqpoint{4.911362in}{1.060805in}}%
\pgfpathlineto{\pgfqpoint{4.932082in}{1.072934in}}%
\pgfpathlineto{\pgfqpoint{4.948168in}{1.081406in}}%
\pgfpathlineto{\pgfqpoint{4.968231in}{1.090836in}}%
\pgfpathlineto{\pgfqpoint{4.991729in}{1.100808in}}%
\pgfpathlineto{\pgfqpoint{5.016802in}{1.109735in}}%
\pgfpathlineto{\pgfqpoint{5.035686in}{1.115391in}}%
\pgfpathlineto{\pgfqpoint{5.070588in}{1.124038in}}%
\pgfpathlineto{\pgfqpoint{5.134691in}{1.136911in}}%
\pgfpathlineto{\pgfqpoint{5.178918in}{1.144036in}}%
\pgfpathlineto{\pgfqpoint{5.265743in}{1.156203in}}%
\pgfpathlineto{\pgfqpoint{5.354870in}{1.168296in}}%
\pgfpathlineto{\pgfqpoint{5.386935in}{1.175353in}}%
\pgfpathlineto{\pgfqpoint{5.413937in}{1.182564in}}%
\pgfpathlineto{\pgfqpoint{5.531593in}{1.216431in}}%
\pgfpathlineto{\pgfqpoint{5.668245in}{1.249935in}}%
\pgfpathlineto{\pgfqpoint{5.721154in}{1.261110in}}%
\pgfpathlineto{\pgfqpoint{5.815092in}{1.278491in}}%
\pgfpathlineto{\pgfqpoint{5.855039in}{1.289926in}}%
\pgfpathlineto{\pgfqpoint{5.877976in}{1.297891in}}%
\pgfpathlineto{\pgfqpoint{5.919536in}{1.314110in}}%
\pgfpathlineto{\pgfqpoint{6.109474in}{1.390697in}}%
\pgfpathlineto{\pgfqpoint{6.135888in}{1.399689in}}%
\pgfpathlineto{\pgfqpoint{6.162514in}{1.407056in}}%
\pgfpathlineto{\pgfqpoint{6.217680in}{1.415909in}}%
\pgfpathlineto{\pgfqpoint{6.338377in}{1.434287in}}%
\pgfpathlineto{\pgfqpoint{6.412452in}{1.443993in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{1.446529in}}%
\pgfpathlineto{\pgfqpoint{6.433776in}{1.446529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{0.453214in}}%
\pgfpathlineto{\pgfqpoint{4.289599in}{0.629199in}}%
\pgfpathlineto{\pgfqpoint{4.328731in}{0.725684in}}%
\pgfpathlineto{\pgfqpoint{4.402796in}{0.902985in}}%
\pgfpathlineto{\pgfqpoint{4.424354in}{0.938263in}}%
\pgfpathlineto{\pgfqpoint{4.451022in}{0.975823in}}%
\pgfpathlineto{\pgfqpoint{4.460935in}{0.986873in}}%
\pgfpathlineto{\pgfqpoint{4.481914in}{1.004403in}}%
\pgfpathlineto{\pgfqpoint{4.491410in}{1.010842in}}%
\pgfpathlineto{\pgfqpoint{4.512497in}{1.022803in}}%
\pgfpathlineto{\pgfqpoint{4.543259in}{1.036589in}}%
\pgfpathlineto{\pgfqpoint{4.562351in}{1.043287in}}%
\pgfpathlineto{\pgfqpoint{4.583879in}{1.049580in}}%
\pgfpathlineto{\pgfqpoint{4.615904in}{1.056648in}}%
\pgfpathlineto{\pgfqpoint{4.649909in}{1.061839in}}%
\pgfpathlineto{\pgfqpoint{4.675678in}{1.064831in}}%
\pgfpathlineto{\pgfqpoint{4.733280in}{1.069420in}}%
\pgfpathlineto{\pgfqpoint{4.805448in}{1.073767in}}%
\pgfpathlineto{\pgfqpoint{4.857661in}{1.079240in}}%
\pgfpathlineto{\pgfqpoint{5.079338in}{1.105119in}}%
\pgfpathlineto{\pgfqpoint{5.121062in}{1.107633in}}%
\pgfpathlineto{\pgfqpoint{5.195169in}{1.112020in}}%
\pgfpathlineto{\pgfqpoint{5.245060in}{1.117049in}}%
\pgfpathlineto{\pgfqpoint{5.420361in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{5.465852in}{1.139142in}}%
\pgfpathlineto{\pgfqpoint{5.503515in}{1.140720in}}%
\pgfpathlineto{\pgfqpoint{5.565479in}{1.141702in}}%
\pgfpathlineto{\pgfqpoint{5.674303in}{1.143686in}}%
\pgfpathlineto{\pgfqpoint{5.723794in}{1.145737in}}%
\pgfpathlineto{\pgfqpoint{5.761376in}{1.148380in}}%
\pgfpathlineto{\pgfqpoint{5.850660in}{1.155906in}}%
\pgfpathlineto{\pgfqpoint{5.871888in}{1.156239in}}%
\pgfpathlineto{\pgfqpoint{5.924599in}{1.155558in}}%
\pgfpathlineto{\pgfqpoint{5.988721in}{1.153633in}}%
\pgfpathlineto{\pgfqpoint{6.093641in}{1.148025in}}%
\pgfpathlineto{\pgfqpoint{6.118376in}{1.148893in}}%
\pgfpathlineto{\pgfqpoint{6.152510in}{1.152270in}}%
\pgfpathlineto{\pgfqpoint{6.175926in}{1.155936in}}%
\pgfpathlineto{\pgfqpoint{6.204654in}{1.161876in}}%
\pgfpathlineto{\pgfqpoint{6.431204in}{1.216028in}}%
\pgfpathlineto{\pgfqpoint{6.431204in}{1.216028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221243in}{0.438887in}}%
\pgfpathlineto{\pgfqpoint{4.300227in}{0.674189in}}%
\pgfpathlineto{\pgfqpoint{4.367161in}{0.865606in}}%
\pgfpathlineto{\pgfqpoint{4.391542in}{0.915455in}}%
\pgfpathlineto{\pgfqpoint{4.402851in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{4.418741in}{0.959467in}}%
\pgfpathlineto{\pgfqpoint{4.427522in}{0.970579in}}%
\pgfpathlineto{\pgfqpoint{4.435634in}{0.979644in}}%
\pgfpathlineto{\pgfqpoint{4.444188in}{0.988028in}}%
\pgfpathlineto{\pgfqpoint{4.463096in}{1.002618in}}%
\pgfpathlineto{\pgfqpoint{4.490418in}{1.017301in}}%
\pgfpathlineto{\pgfqpoint{4.521071in}{1.029775in}}%
\pgfpathlineto{\pgfqpoint{4.622990in}{1.066655in}}%
\pgfpathlineto{\pgfqpoint{4.641079in}{1.071245in}}%
\pgfpathlineto{\pgfqpoint{4.657726in}{1.073674in}}%
\pgfpathlineto{\pgfqpoint{4.671898in}{1.073894in}}%
\pgfpathlineto{\pgfqpoint{4.694248in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{4.715999in}{1.065880in}}%
\pgfpathlineto{\pgfqpoint{4.737961in}{1.058469in}}%
\pgfpathlineto{\pgfqpoint{4.767660in}{1.045608in}}%
\pgfpathlineto{\pgfqpoint{4.795026in}{1.031185in}}%
\pgfpathlineto{\pgfqpoint{4.829268in}{1.011147in}}%
\pgfpathlineto{\pgfqpoint{4.847029in}{1.000897in}}%
\pgfpathlineto{\pgfqpoint{4.861026in}{0.993885in}}%
\pgfpathlineto{\pgfqpoint{4.880187in}{0.986367in}}%
\pgfpathlineto{\pgfqpoint{4.887931in}{0.984302in}}%
\pgfpathlineto{\pgfqpoint{4.900381in}{0.982189in}}%
\pgfpathlineto{\pgfqpoint{4.913619in}{0.981587in}}%
\pgfpathlineto{\pgfqpoint{4.925975in}{0.982476in}}%
\pgfpathlineto{\pgfqpoint{4.947614in}{0.986606in}}%
\pgfpathlineto{\pgfqpoint{4.970094in}{0.992616in}}%
\pgfpathlineto{\pgfqpoint{5.063419in}{1.021132in}}%
\pgfpathlineto{\pgfqpoint{5.085039in}{1.030229in}}%
\pgfpathlineto{\pgfqpoint{5.108553in}{1.041779in}}%
\pgfpathlineto{\pgfqpoint{5.139157in}{1.058827in}}%
\pgfpathlineto{\pgfqpoint{5.212844in}{1.105794in}}%
\pgfpathlineto{\pgfqpoint{5.263183in}{1.144447in}}%
\pgfpathlineto{\pgfqpoint{5.324044in}{1.190561in}}%
\pgfpathlineto{\pgfqpoint{5.342066in}{1.203214in}}%
\pgfpathlineto{\pgfqpoint{5.363250in}{1.217286in}}%
\pgfpathlineto{\pgfqpoint{5.400619in}{1.240444in}}%
\pgfpathlineto{\pgfqpoint{5.439839in}{1.262274in}}%
\pgfpathlineto{\pgfqpoint{5.464281in}{1.274102in}}%
\pgfpathlineto{\pgfqpoint{5.486196in}{1.283424in}}%
\pgfpathlineto{\pgfqpoint{5.530262in}{1.299696in}}%
\pgfpathlineto{\pgfqpoint{5.559161in}{1.308944in}}%
\pgfpathlineto{\pgfqpoint{5.600793in}{1.320247in}}%
\pgfpathlineto{\pgfqpoint{5.648920in}{1.330936in}}%
\pgfpathlineto{\pgfqpoint{5.684634in}{1.337411in}}%
\pgfpathlineto{\pgfqpoint{5.714900in}{1.341802in}}%
\pgfpathlineto{\pgfqpoint{5.852243in}{1.359553in}}%
\pgfpathlineto{\pgfqpoint{5.918515in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{5.989545in}{1.379832in}}%
\pgfpathlineto{\pgfqpoint{6.090671in}{1.392286in}}%
\pgfpathlineto{\pgfqpoint{6.123578in}{1.395374in}}%
\pgfpathlineto{\pgfqpoint{6.431700in}{1.414361in}}%
\pgfpathlineto{\pgfqpoint{6.431700in}{1.414361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.110616in}{0.380556in}}{\pgfqpoint{2.433786in}{1.733808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221244in}{0.517232in}}%
\pgfpathlineto{\pgfqpoint{4.269068in}{0.623110in}}%
\pgfpathlineto{\pgfqpoint{4.318701in}{0.729299in}}%
\pgfpathlineto{\pgfqpoint{4.403477in}{0.906521in}}%
\pgfpathlineto{\pgfqpoint{4.409482in}{0.917020in}}%
\pgfpathlineto{\pgfqpoint{4.427656in}{0.942581in}}%
\pgfpathlineto{\pgfqpoint{4.442571in}{0.961031in}}%
\pgfpathlineto{\pgfqpoint{4.465388in}{0.985785in}}%
\pgfpathlineto{\pgfqpoint{4.477696in}{0.997549in}}%
\pgfpathlineto{\pgfqpoint{4.507345in}{1.020890in}}%
\pgfpathlineto{\pgfqpoint{4.537434in}{1.041191in}}%
\pgfpathlineto{\pgfqpoint{4.559790in}{1.053503in}}%
\pgfpathlineto{\pgfqpoint{4.584361in}{1.065363in}}%
\pgfpathlineto{\pgfqpoint{4.619539in}{1.078357in}}%
\pgfpathlineto{\pgfqpoint{4.645208in}{1.085692in}}%
\pgfpathlineto{\pgfqpoint{4.680049in}{1.094156in}}%
\pgfpathlineto{\pgfqpoint{4.721083in}{1.102537in}}%
\pgfpathlineto{\pgfqpoint{4.813464in}{1.120641in}}%
\pgfpathlineto{\pgfqpoint{4.874032in}{1.132847in}}%
\pgfpathlineto{\pgfqpoint{4.966121in}{1.152364in}}%
\pgfpathlineto{\pgfqpoint{5.035727in}{1.167442in}}%
\pgfpathlineto{\pgfqpoint{5.063106in}{1.171978in}}%
\pgfpathlineto{\pgfqpoint{5.085036in}{1.174489in}}%
\pgfpathlineto{\pgfqpoint{5.116485in}{1.176798in}}%
\pgfpathlineto{\pgfqpoint{5.144770in}{1.177701in}}%
\pgfpathlineto{\pgfqpoint{5.280043in}{1.178087in}}%
\pgfpathlineto{\pgfqpoint{5.334112in}{1.177800in}}%
\pgfpathlineto{\pgfqpoint{5.359830in}{1.179397in}}%
\pgfpathlineto{\pgfqpoint{5.384737in}{1.182467in}}%
\pgfpathlineto{\pgfqpoint{5.413871in}{1.187571in}}%
\pgfpathlineto{\pgfqpoint{5.530482in}{1.212687in}}%
\pgfpathlineto{\pgfqpoint{5.557905in}{1.220753in}}%
\pgfpathlineto{\pgfqpoint{5.602555in}{1.235864in}}%
\pgfpathlineto{\pgfqpoint{5.633503in}{1.245877in}}%
\pgfpathlineto{\pgfqpoint{5.661461in}{1.253245in}}%
\pgfpathlineto{\pgfqpoint{5.700505in}{1.261515in}}%
\pgfpathlineto{\pgfqpoint{5.759976in}{1.274374in}}%
\pgfpathlineto{\pgfqpoint{5.802034in}{1.284809in}}%
\pgfpathlineto{\pgfqpoint{5.882333in}{1.305808in}}%
\pgfpathlineto{\pgfqpoint{5.950888in}{1.320300in}}%
\pgfpathlineto{\pgfqpoint{5.988845in}{1.326084in}}%
\pgfpathlineto{\pgfqpoint{6.020367in}{1.328851in}}%
\pgfpathlineto{\pgfqpoint{6.045257in}{1.330076in}}%
\pgfpathlineto{\pgfqpoint{6.097368in}{1.331227in}}%
\pgfpathlineto{\pgfqpoint{6.183487in}{1.333965in}}%
\pgfpathlineto{\pgfqpoint{6.218659in}{1.336794in}}%
\pgfpathlineto{\pgfqpoint{6.383885in}{1.350305in}}%
\pgfpathlineto{\pgfqpoint{6.432737in}{1.354739in}}%
\pgfpathlineto{\pgfqpoint{6.432737in}{1.354739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{4.110616in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.544402in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{0.380556in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{0.380556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110616in}{2.114364in}}%
\pgfpathlineto{\pgfqpoint{6.544402in}{2.114364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327509in,y=2.197697in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Zaxxon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.561242in}{1.615907in}}%
\pgfpathlineto{\pgfqpoint{15.564138in}{1.615907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.591916in}{1.615907in}}{\pgfqpoint{15.591916in}{1.643685in}}%
\pgfpathlineto{\pgfqpoint{15.591916in}{2.017141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.591916in}{2.044919in}}{\pgfqpoint{15.564138in}{2.044919in}}%
\pgfpathlineto{\pgfqpoint{14.561242in}{2.044919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.533464in}{2.044919in}}{\pgfqpoint{14.533464in}{2.017141in}}%
\pgfpathlineto{\pgfqpoint{14.533464in}{1.643685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.533464in}{1.615907in}}{\pgfqpoint{14.561242in}{1.615907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.589020in}{1.892141in}}%
\pgfpathlineto{\pgfqpoint{14.866798in}{1.892141in}}%
\pgfpathlineto{\pgfqpoint{14.866798in}{1.989364in}}%
\pgfpathlineto{\pgfqpoint{14.589020in}{1.989364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.977909in,y=1.892141in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.589020in}{1.698469in}}%
\pgfpathlineto{\pgfqpoint{14.866798in}{1.698469in}}%
\pgfpathlineto{\pgfqpoint{14.866798in}{1.795691in}}%
\pgfpathlineto{\pgfqpoint{14.589020in}{1.795691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.977909in,y=1.698469in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont RUDDER}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/humanperc_bowling_venture/Bowling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.989529in}{4.516682in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.989529in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.989529in}{4.516682in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.516682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385607in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{5.820260in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{5.820260in}{4.433349in}}%
\pgfpathlineto{\pgfqpoint{0.385607in}{4.433349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385607in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385607in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064938in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.064938in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744270in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.744270in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423602in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.423602in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102933in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.102933in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782265in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.782265in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461596in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.461596in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140928in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.140928in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820260in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.820260in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385607in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=0.227237in,left,base]{\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385607in}{1.135126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=1.051793in,left,base]{\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385607in}{1.959682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=1.876349in,left,base]{\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385607in}{2.784238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=2.700904in,left,base]{\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385607in}{3.608793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=3.525460in,left,base]{\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385607in}{4.433349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=4.350015in,left,base]{\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412780in}{0.427423in}}%
\pgfpathlineto{\pgfqpoint{0.439953in}{0.343529in}}%
\pgfpathlineto{\pgfqpoint{0.467127in}{0.326750in}}%
\pgfpathlineto{\pgfqpoint{0.494300in}{0.339105in}}%
\pgfpathlineto{\pgfqpoint{0.521473in}{0.346962in}}%
\pgfpathlineto{\pgfqpoint{0.548646in}{0.343341in}}%
\pgfpathlineto{\pgfqpoint{0.575820in}{0.336259in}}%
\pgfpathlineto{\pgfqpoint{0.602993in}{0.356235in}}%
\pgfpathlineto{\pgfqpoint{0.630166in}{0.350514in}}%
\pgfpathlineto{\pgfqpoint{0.657339in}{0.341661in}}%
\pgfpathlineto{\pgfqpoint{0.684513in}{0.364541in}}%
\pgfpathlineto{\pgfqpoint{0.711686in}{0.368172in}}%
\pgfpathlineto{\pgfqpoint{0.766033in}{0.342024in}}%
\pgfpathlineto{\pgfqpoint{0.793206in}{0.349612in}}%
\pgfpathlineto{\pgfqpoint{0.820379in}{0.339261in}}%
\pgfpathlineto{\pgfqpoint{0.838331in}{0.300571in}}%
\pgfpathmoveto{\pgfqpoint{1.033044in}{0.300571in}}%
\pgfpathlineto{\pgfqpoint{1.037765in}{0.301084in}}%
\pgfpathlineto{\pgfqpoint{1.092112in}{0.320422in}}%
\pgfpathlineto{\pgfqpoint{1.119285in}{0.353108in}}%
\pgfpathlineto{\pgfqpoint{1.146458in}{0.429375in}}%
\pgfpathlineto{\pgfqpoint{1.173631in}{0.453435in}}%
\pgfpathlineto{\pgfqpoint{1.200805in}{0.450029in}}%
\pgfpathlineto{\pgfqpoint{1.227978in}{0.457066in}}%
\pgfpathlineto{\pgfqpoint{1.255151in}{0.457980in}}%
\pgfpathlineto{\pgfqpoint{1.282325in}{0.474549in}}%
\pgfpathlineto{\pgfqpoint{1.309498in}{0.477817in}}%
\pgfpathlineto{\pgfqpoint{1.391018in}{0.520265in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{0.512773in}}%
\pgfpathlineto{\pgfqpoint{1.445364in}{0.510723in}}%
\pgfpathlineto{\pgfqpoint{1.472537in}{0.502325in}}%
\pgfpathlineto{\pgfqpoint{1.499711in}{0.519894in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{0.528065in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{0.539869in}}%
\pgfpathlineto{\pgfqpoint{1.608404in}{0.537819in}}%
\pgfpathlineto{\pgfqpoint{1.635577in}{0.542584in}}%
\pgfpathlineto{\pgfqpoint{1.689923in}{0.522384in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.526605in}}%
\pgfpathlineto{\pgfqpoint{1.771443in}{0.546808in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.532099in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{0.535275in}}%
\pgfpathlineto{\pgfqpoint{1.852963in}{0.525289in}}%
\pgfpathlineto{\pgfqpoint{1.880136in}{0.518933in}}%
\pgfpathlineto{\pgfqpoint{1.907310in}{0.526422in}}%
\pgfpathlineto{\pgfqpoint{1.934483in}{0.528250in}}%
\pgfpathlineto{\pgfqpoint{1.961656in}{0.542549in}}%
\pgfpathlineto{\pgfqpoint{1.988829in}{0.552084in}}%
\pgfpathlineto{\pgfqpoint{2.016003in}{0.543095in}}%
\pgfpathlineto{\pgfqpoint{2.043176in}{0.546044in}}%
\pgfpathlineto{\pgfqpoint{2.070349in}{0.552946in}}%
\pgfpathlineto{\pgfqpoint{2.097522in}{0.563478in}}%
\pgfpathlineto{\pgfqpoint{2.124696in}{0.558029in}}%
\pgfpathlineto{\pgfqpoint{2.179042in}{0.583680in}}%
\pgfpathlineto{\pgfqpoint{2.206215in}{0.587627in}}%
\pgfpathlineto{\pgfqpoint{2.233389in}{0.597162in}}%
\pgfpathlineto{\pgfqpoint{2.314909in}{0.606242in}}%
\pgfpathlineto{\pgfqpoint{2.342082in}{0.598977in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{0.602519in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{0.601235in}}%
\pgfpathlineto{\pgfqpoint{2.423602in}{0.613494in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{0.603505in}}%
\pgfpathlineto{\pgfqpoint{2.477948in}{0.602146in}}%
\pgfpathlineto{\pgfqpoint{2.505121in}{0.611135in}}%
\pgfpathlineto{\pgfqpoint{2.532295in}{0.602238in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.599150in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{0.606412in}}%
\pgfpathlineto{\pgfqpoint{2.668161in}{0.605054in}}%
\pgfpathlineto{\pgfqpoint{2.695334in}{0.600230in}}%
\pgfpathlineto{\pgfqpoint{2.749681in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{0.630418in}}%
\pgfpathlineto{\pgfqpoint{2.804027in}{0.614529in}}%
\pgfpathlineto{\pgfqpoint{2.831201in}{0.610715in}}%
\pgfpathlineto{\pgfqpoint{2.858374in}{0.595734in}}%
\pgfpathlineto{\pgfqpoint{2.885547in}{0.594376in}}%
\pgfpathlineto{\pgfqpoint{2.912720in}{0.590016in}}%
\pgfpathlineto{\pgfqpoint{2.939894in}{0.591819in}}%
\pgfpathlineto{\pgfqpoint{2.967067in}{0.579291in}}%
\pgfpathlineto{\pgfqpoint{2.994240in}{0.580847in}}%
\pgfpathlineto{\pgfqpoint{3.021413in}{0.551792in}}%
\pgfpathlineto{\pgfqpoint{3.048587in}{0.539808in}}%
\pgfpathlineto{\pgfqpoint{3.130106in}{0.547798in}}%
\pgfpathlineto{\pgfqpoint{3.157280in}{0.573674in}}%
\pgfpathlineto{\pgfqpoint{3.184453in}{0.579123in}}%
\pgfpathlineto{\pgfqpoint{3.211626in}{0.578851in}}%
\pgfpathlineto{\pgfqpoint{3.238800in}{0.568638in}}%
\pgfpathlineto{\pgfqpoint{3.347493in}{0.580079in}}%
\pgfpathlineto{\pgfqpoint{3.401839in}{0.594378in}}%
\pgfpathlineto{\pgfqpoint{3.429012in}{0.599098in}}%
\pgfpathlineto{\pgfqpoint{3.456186in}{0.581396in}}%
\pgfpathlineto{\pgfqpoint{3.483359in}{0.569137in}}%
\pgfpathlineto{\pgfqpoint{3.510532in}{0.584118in}}%
\pgfpathlineto{\pgfqpoint{3.537705in}{0.589794in}}%
\pgfpathlineto{\pgfqpoint{3.564879in}{0.598419in}}%
\pgfpathlineto{\pgfqpoint{3.619225in}{0.620481in}}%
\pgfpathlineto{\pgfqpoint{3.646398in}{0.623206in}}%
\pgfpathlineto{\pgfqpoint{3.700745in}{0.655892in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{0.650216in}}%
\pgfpathlineto{\pgfqpoint{3.782265in}{0.655665in}}%
\pgfpathlineto{\pgfqpoint{3.809438in}{0.647494in}}%
\pgfpathlineto{\pgfqpoint{3.836611in}{0.658162in}}%
\pgfpathlineto{\pgfqpoint{3.863785in}{0.660163in}}%
\pgfpathlineto{\pgfqpoint{3.890958in}{0.652538in}}%
\pgfpathlineto{\pgfqpoint{3.918131in}{0.649677in}}%
\pgfpathlineto{\pgfqpoint{3.945304in}{0.652399in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{0.634015in}}%
\pgfpathlineto{\pgfqpoint{3.999651in}{0.620395in}}%
\pgfpathlineto{\pgfqpoint{4.026824in}{0.629248in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{0.634696in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{0.649223in}}%
\pgfpathlineto{\pgfqpoint{4.108344in}{0.660118in}}%
\pgfpathlineto{\pgfqpoint{4.135517in}{0.647998in}}%
\pgfpathlineto{\pgfqpoint{4.162690in}{0.650319in}}%
\pgfpathlineto{\pgfqpoint{4.189864in}{0.645009in}}%
\pgfpathlineto{\pgfqpoint{4.271384in}{0.685184in}}%
\pgfpathlineto{\pgfqpoint{4.298557in}{0.671564in}}%
\pgfpathlineto{\pgfqpoint{4.325730in}{0.675652in}}%
\pgfpathlineto{\pgfqpoint{4.352903in}{0.686547in}}%
\pgfpathlineto{\pgfqpoint{4.380077in}{0.671112in}}%
\pgfpathlineto{\pgfqpoint{4.407250in}{0.664982in}}%
\pgfpathlineto{\pgfqpoint{4.434423in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{4.461596in}{0.673019in}}%
\pgfpathlineto{\pgfqpoint{4.488770in}{0.682143in}}%
\pgfpathlineto{\pgfqpoint{4.515943in}{0.667615in}}%
\pgfpathlineto{\pgfqpoint{4.570289in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{4.597463in}{0.705295in}}%
\pgfpathlineto{\pgfqpoint{4.624636in}{0.706653in}}%
\pgfpathlineto{\pgfqpoint{4.651809in}{0.693036in}}%
\pgfpathlineto{\pgfqpoint{4.678983in}{0.709605in}}%
\pgfpathlineto{\pgfqpoint{4.706156in}{0.712465in}}%
\pgfpathlineto{\pgfqpoint{4.733329in}{0.708607in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{0.713147in}}%
\pgfpathlineto{\pgfqpoint{4.787676in}{0.710974in}}%
\pgfpathlineto{\pgfqpoint{4.814849in}{0.720234in}}%
\pgfpathlineto{\pgfqpoint{4.842022in}{0.710020in}}%
\pgfpathlineto{\pgfqpoint{4.869195in}{0.710020in}}%
\pgfpathlineto{\pgfqpoint{4.923542in}{0.692723in}}%
\pgfpathlineto{\pgfqpoint{4.950715in}{0.696808in}}%
\pgfpathlineto{\pgfqpoint{4.977888in}{0.690680in}}%
\pgfpathlineto{\pgfqpoint{5.005062in}{0.697581in}}%
\pgfpathlineto{\pgfqpoint{5.140928in}{0.655632in}}%
\pgfpathlineto{\pgfqpoint{5.222448in}{0.662035in}}%
\pgfpathlineto{\pgfqpoint{5.249621in}{0.670206in}}%
\pgfpathlineto{\pgfqpoint{5.276794in}{0.681373in}}%
\pgfpathlineto{\pgfqpoint{5.303968in}{0.670114in}}%
\pgfpathlineto{\pgfqpoint{5.331141in}{0.701439in}}%
\pgfpathlineto{\pgfqpoint{5.358314in}{0.704164in}}%
\pgfpathlineto{\pgfqpoint{5.385487in}{0.715738in}}%
\pgfpathlineto{\pgfqpoint{5.412661in}{0.721051in}}%
\pgfpathlineto{\pgfqpoint{5.439834in}{0.738302in}}%
\pgfpathlineto{\pgfqpoint{5.494180in}{0.720597in}}%
\pgfpathlineto{\pgfqpoint{5.521354in}{0.714469in}}%
\pgfpathlineto{\pgfqpoint{5.548527in}{0.615047in}}%
\pgfpathlineto{\pgfqpoint{5.575700in}{0.616134in}}%
\pgfpathlineto{\pgfqpoint{5.602873in}{0.642825in}}%
\pgfpathlineto{\pgfqpoint{5.657220in}{0.623532in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{0.603861in}}%
\pgfpathlineto{\pgfqpoint{5.738740in}{0.525793in}}%
\pgfpathlineto{\pgfqpoint{5.765913in}{0.741187in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.567240in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.567240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412780in}{0.517308in}}%
\pgfpathlineto{\pgfqpoint{0.424497in}{0.300571in}}%
\pgfpathmoveto{\pgfqpoint{0.892448in}{0.300571in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{0.322998in}}%
\pgfpathlineto{\pgfqpoint{0.929072in}{0.375763in}}%
\pgfpathlineto{\pgfqpoint{0.956245in}{0.349926in}}%
\pgfpathlineto{\pgfqpoint{0.983419in}{0.377148in}}%
\pgfpathlineto{\pgfqpoint{1.010592in}{0.446803in}}%
\pgfpathlineto{\pgfqpoint{1.037765in}{0.447742in}}%
\pgfpathlineto{\pgfqpoint{1.064938in}{0.403943in}}%
\pgfpathlineto{\pgfqpoint{1.092112in}{0.332532in}}%
\pgfpathlineto{\pgfqpoint{1.114881in}{0.300571in}}%
\pgfpathmoveto{\pgfqpoint{1.125197in}{0.300571in}}%
\pgfpathlineto{\pgfqpoint{1.146458in}{0.322800in}}%
\pgfpathlineto{\pgfqpoint{1.173631in}{0.401424in}}%
\pgfpathlineto{\pgfqpoint{1.200805in}{0.417202in}}%
\pgfpathlineto{\pgfqpoint{1.227978in}{0.458180in}}%
\pgfpathlineto{\pgfqpoint{1.255151in}{0.513027in}}%
\pgfpathlineto{\pgfqpoint{1.309498in}{0.607921in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{0.636492in}}%
\pgfpathlineto{\pgfqpoint{1.363844in}{0.684361in}}%
\pgfpathlineto{\pgfqpoint{1.391018in}{0.719554in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{0.741034in}}%
\pgfpathlineto{\pgfqpoint{1.445364in}{0.755007in}}%
\pgfpathlineto{\pgfqpoint{1.472537in}{0.776000in}}%
\pgfpathlineto{\pgfqpoint{1.499711in}{0.770410in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{0.736514in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{0.766162in}}%
\pgfpathlineto{\pgfqpoint{1.581230in}{0.752893in}}%
\pgfpathlineto{\pgfqpoint{1.608404in}{0.705179in}}%
\pgfpathlineto{\pgfqpoint{1.635577in}{0.690690in}}%
\pgfpathlineto{\pgfqpoint{1.662750in}{0.692098in}}%
\pgfpathlineto{\pgfqpoint{1.689923in}{0.685033in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.731949in}}%
\pgfpathlineto{\pgfqpoint{1.771443in}{0.758176in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.797109in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{0.872388in}}%
\pgfpathlineto{\pgfqpoint{1.852963in}{0.852759in}}%
\pgfpathlineto{\pgfqpoint{1.907310in}{0.952447in}}%
\pgfpathlineto{\pgfqpoint{1.934483in}{0.980054in}}%
\pgfpathlineto{\pgfqpoint{1.961656in}{0.955381in}}%
\pgfpathlineto{\pgfqpoint{1.988829in}{0.999526in}}%
\pgfpathlineto{\pgfqpoint{2.016003in}{0.966746in}}%
\pgfpathlineto{\pgfqpoint{2.043176in}{0.970224in}}%
\pgfpathlineto{\pgfqpoint{2.070349in}{0.994314in}}%
\pgfpathlineto{\pgfqpoint{2.097522in}{1.025762in}}%
\pgfpathlineto{\pgfqpoint{2.124696in}{1.047412in}}%
\pgfpathlineto{\pgfqpoint{2.151869in}{1.103111in}}%
\pgfpathlineto{\pgfqpoint{2.179042in}{1.093710in}}%
\pgfpathlineto{\pgfqpoint{2.233389in}{1.173137in}}%
\pgfpathlineto{\pgfqpoint{2.260562in}{1.231491in}}%
\pgfpathlineto{\pgfqpoint{2.287735in}{1.232652in}}%
\pgfpathlineto{\pgfqpoint{2.314909in}{1.278536in}}%
\pgfpathlineto{\pgfqpoint{2.342082in}{1.298022in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{1.270646in}}%
\pgfpathlineto{\pgfqpoint{2.423602in}{1.271511in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{1.266183in}}%
\pgfpathlineto{\pgfqpoint{2.477948in}{1.271336in}}%
\pgfpathlineto{\pgfqpoint{2.505121in}{1.249525in}}%
\pgfpathlineto{\pgfqpoint{2.532295in}{1.240198in}}%
\pgfpathlineto{\pgfqpoint{2.559468in}{1.225334in}}%
\pgfpathlineto{\pgfqpoint{2.586641in}{1.231304in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{1.231057in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{1.222602in}}%
\pgfpathlineto{\pgfqpoint{2.668161in}{1.242130in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{1.215214in}}%
\pgfpathlineto{\pgfqpoint{2.749681in}{1.220166in}}%
\pgfpathlineto{\pgfqpoint{2.804027in}{1.260245in}}%
\pgfpathlineto{\pgfqpoint{2.831201in}{1.262098in}}%
\pgfpathlineto{\pgfqpoint{2.858374in}{1.276579in}}%
\pgfpathlineto{\pgfqpoint{2.885547in}{1.278234in}}%
\pgfpathlineto{\pgfqpoint{2.912720in}{1.266820in}}%
\pgfpathlineto{\pgfqpoint{2.967067in}{1.289184in}}%
\pgfpathlineto{\pgfqpoint{2.994240in}{1.320022in}}%
\pgfpathlineto{\pgfqpoint{3.021413in}{1.333099in}}%
\pgfpathlineto{\pgfqpoint{3.048587in}{1.324775in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{1.324133in}}%
\pgfpathlineto{\pgfqpoint{3.102933in}{1.327220in}}%
\pgfpathlineto{\pgfqpoint{3.130106in}{1.349935in}}%
\pgfpathlineto{\pgfqpoint{3.157280in}{1.356554in}}%
\pgfpathlineto{\pgfqpoint{3.184453in}{1.367074in}}%
\pgfpathlineto{\pgfqpoint{3.211626in}{1.386659in}}%
\pgfpathlineto{\pgfqpoint{3.238800in}{1.380556in}}%
\pgfpathlineto{\pgfqpoint{3.265973in}{1.381272in}}%
\pgfpathlineto{\pgfqpoint{3.293146in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{3.320319in}{1.381892in}}%
\pgfpathlineto{\pgfqpoint{3.347493in}{1.390544in}}%
\pgfpathlineto{\pgfqpoint{3.374666in}{1.392520in}}%
\pgfpathlineto{\pgfqpoint{3.401839in}{1.387788in}}%
\pgfpathlineto{\pgfqpoint{3.429012in}{1.361912in}}%
\pgfpathlineto{\pgfqpoint{3.483359in}{1.358436in}}%
\pgfpathlineto{\pgfqpoint{3.510532in}{1.362663in}}%
\pgfpathlineto{\pgfqpoint{3.537705in}{1.376705in}}%
\pgfpathlineto{\pgfqpoint{3.564879in}{1.377841in}}%
\pgfpathlineto{\pgfqpoint{3.592052in}{1.388287in}}%
\pgfpathlineto{\pgfqpoint{3.619225in}{1.380210in}}%
\pgfpathlineto{\pgfqpoint{3.646398in}{1.366802in}}%
\pgfpathlineto{\pgfqpoint{3.700745in}{1.378261in}}%
\pgfpathlineto{\pgfqpoint{3.727918in}{1.400383in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{1.400630in}}%
\pgfpathlineto{\pgfqpoint{3.809438in}{1.410959in}}%
\pgfpathlineto{\pgfqpoint{3.836611in}{1.406019in}}%
\pgfpathlineto{\pgfqpoint{3.863785in}{1.406686in}}%
\pgfpathlineto{\pgfqpoint{3.890958in}{1.372965in}}%
\pgfpathlineto{\pgfqpoint{3.918131in}{1.376734in}}%
\pgfpathlineto{\pgfqpoint{3.945304in}{1.353793in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{1.312961in}}%
\pgfpathlineto{\pgfqpoint{3.999651in}{1.302589in}}%
\pgfpathlineto{\pgfqpoint{4.026824in}{1.269473in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{1.278716in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{1.264602in}}%
\pgfpathlineto{\pgfqpoint{4.135517in}{1.255727in}}%
\pgfpathlineto{\pgfqpoint{4.162690in}{1.258946in}}%
\pgfpathlineto{\pgfqpoint{4.189864in}{1.285684in}}%
\pgfpathlineto{\pgfqpoint{4.217037in}{1.288080in}}%
\pgfpathlineto{\pgfqpoint{4.271384in}{1.367361in}}%
\pgfpathlineto{\pgfqpoint{4.298557in}{1.378296in}}%
\pgfpathlineto{\pgfqpoint{4.325730in}{1.418831in}}%
\pgfpathlineto{\pgfqpoint{4.352903in}{1.410668in}}%
\pgfpathlineto{\pgfqpoint{4.380077in}{1.421116in}}%
\pgfpathlineto{\pgfqpoint{4.407250in}{1.409865in}}%
\pgfpathlineto{\pgfqpoint{4.434423in}{1.410902in}}%
\pgfpathlineto{\pgfqpoint{4.488770in}{1.404695in}}%
\pgfpathlineto{\pgfqpoint{4.543116in}{1.402349in}}%
\pgfpathlineto{\pgfqpoint{4.570289in}{1.393005in}}%
\pgfpathlineto{\pgfqpoint{4.597463in}{1.368630in}}%
\pgfpathlineto{\pgfqpoint{4.624636in}{1.355554in}}%
\pgfpathlineto{\pgfqpoint{4.651809in}{1.336181in}}%
\pgfpathlineto{\pgfqpoint{4.678983in}{1.328359in}}%
\pgfpathlineto{\pgfqpoint{4.706156in}{1.334465in}}%
\pgfpathlineto{\pgfqpoint{4.733329in}{1.327242in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{1.340548in}}%
\pgfpathlineto{\pgfqpoint{4.814849in}{1.337068in}}%
\pgfpathlineto{\pgfqpoint{4.842022in}{1.323414in}}%
\pgfpathlineto{\pgfqpoint{4.869195in}{1.262831in}}%
\pgfpathlineto{\pgfqpoint{4.896369in}{1.254152in}}%
\pgfpathlineto{\pgfqpoint{4.923542in}{1.206317in}}%
\pgfpathlineto{\pgfqpoint{4.950715in}{1.146488in}}%
\pgfpathlineto{\pgfqpoint{5.032235in}{0.930789in}}%
\pgfpathlineto{\pgfqpoint{5.059408in}{0.843204in}}%
\pgfpathlineto{\pgfqpoint{5.140928in}{0.640291in}}%
\pgfpathlineto{\pgfqpoint{5.168101in}{0.638562in}}%
\pgfpathlineto{\pgfqpoint{5.195275in}{0.591994in}}%
\pgfpathlineto{\pgfqpoint{5.222448in}{0.564197in}}%
\pgfpathlineto{\pgfqpoint{5.249621in}{0.561307in}}%
\pgfpathlineto{\pgfqpoint{5.276794in}{0.561554in}}%
\pgfpathlineto{\pgfqpoint{5.303968in}{0.558170in}}%
\pgfpathlineto{\pgfqpoint{5.331141in}{0.563120in}}%
\pgfpathlineto{\pgfqpoint{5.358314in}{0.561144in}}%
\pgfpathlineto{\pgfqpoint{5.385487in}{0.548396in}}%
\pgfpathlineto{\pgfqpoint{5.412661in}{0.539343in}}%
\pgfpathlineto{\pgfqpoint{5.439834in}{0.536715in}}%
\pgfpathlineto{\pgfqpoint{5.467007in}{0.531056in}}%
\pgfpathlineto{\pgfqpoint{5.494180in}{0.538775in}}%
\pgfpathlineto{\pgfqpoint{5.521354in}{0.595198in}}%
\pgfpathlineto{\pgfqpoint{5.602873in}{0.852139in}}%
\pgfpathlineto{\pgfqpoint{5.630047in}{0.925909in}}%
\pgfpathlineto{\pgfqpoint{5.657220in}{1.009801in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{1.126340in}}%
\pgfpathlineto{\pgfqpoint{5.738740in}{1.452737in}}%
\pgfpathlineto{\pgfqpoint{5.765913in}{1.450134in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{1.453849in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{1.453849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702273in}{0.300571in}}%
\pgfpathlineto{\pgfqpoint{0.738859in}{0.364433in}}%
\pgfpathlineto{\pgfqpoint{0.766033in}{0.401011in}}%
\pgfpathlineto{\pgfqpoint{0.793206in}{0.430837in}}%
\pgfpathlineto{\pgfqpoint{0.820379in}{0.488586in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{0.485756in}}%
\pgfpathlineto{\pgfqpoint{0.874726in}{0.489915in}}%
\pgfpathlineto{\pgfqpoint{0.929072in}{0.486519in}}%
\pgfpathlineto{\pgfqpoint{0.956245in}{0.475819in}}%
\pgfpathlineto{\pgfqpoint{0.983419in}{0.493756in}}%
\pgfpathlineto{\pgfqpoint{1.010592in}{0.494028in}}%
\pgfpathlineto{\pgfqpoint{1.037765in}{0.477834in}}%
\pgfpathlineto{\pgfqpoint{1.064938in}{0.494097in}}%
\pgfpathlineto{\pgfqpoint{1.092112in}{0.491274in}}%
\pgfpathlineto{\pgfqpoint{1.119285in}{0.466764in}}%
\pgfpathlineto{\pgfqpoint{1.146458in}{0.475377in}}%
\pgfpathlineto{\pgfqpoint{1.173631in}{0.456281in}}%
\pgfpathlineto{\pgfqpoint{1.200805in}{0.463316in}}%
\pgfpathlineto{\pgfqpoint{1.227978in}{0.474105in}}%
\pgfpathlineto{\pgfqpoint{1.255151in}{0.530597in}}%
\pgfpathlineto{\pgfqpoint{1.309498in}{0.512526in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{0.527430in}}%
\pgfpathlineto{\pgfqpoint{1.363844in}{0.556162in}}%
\pgfpathlineto{\pgfqpoint{1.391018in}{0.561546in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{1.445364in}{0.586397in}}%
\pgfpathlineto{\pgfqpoint{1.472537in}{0.608605in}}%
\pgfpathlineto{\pgfqpoint{1.499711in}{0.618718in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{0.621781in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{0.594203in}}%
\pgfpathlineto{\pgfqpoint{1.581230in}{0.618987in}}%
\pgfpathlineto{\pgfqpoint{1.608404in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{1.635577in}{0.679765in}}%
\pgfpathlineto{\pgfqpoint{1.662750in}{0.673138in}}%
\pgfpathlineto{\pgfqpoint{1.689923in}{0.695138in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.726789in}}%
\pgfpathlineto{\pgfqpoint{1.744270in}{0.728839in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.764966in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{0.790901in}}%
\pgfpathlineto{\pgfqpoint{1.852963in}{0.806003in}}%
\pgfpathlineto{\pgfqpoint{1.880136in}{0.806250in}}%
\pgfpathlineto{\pgfqpoint{1.907310in}{0.797852in}}%
\pgfpathlineto{\pgfqpoint{1.934483in}{0.795133in}}%
\pgfpathlineto{\pgfqpoint{1.961656in}{0.798349in}}%
\pgfpathlineto{\pgfqpoint{1.988829in}{0.785625in}}%
\pgfpathlineto{\pgfqpoint{2.016003in}{0.783047in}}%
\pgfpathlineto{\pgfqpoint{2.070349in}{0.808241in}}%
\pgfpathlineto{\pgfqpoint{2.097522in}{0.795846in}}%
\pgfpathlineto{\pgfqpoint{2.124696in}{0.792297in}}%
\pgfpathlineto{\pgfqpoint{2.151869in}{0.784400in}}%
\pgfpathlineto{\pgfqpoint{2.179042in}{0.782375in}}%
\pgfpathlineto{\pgfqpoint{2.206215in}{0.769849in}}%
\pgfpathlineto{\pgfqpoint{2.233389in}{0.778519in}}%
\pgfpathlineto{\pgfqpoint{2.260562in}{0.773811in}}%
\pgfpathlineto{\pgfqpoint{2.287735in}{0.774923in}}%
\pgfpathlineto{\pgfqpoint{2.314909in}{0.755610in}}%
\pgfpathlineto{\pgfqpoint{2.342082in}{0.744406in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{0.723894in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{0.729835in}}%
\pgfpathlineto{\pgfqpoint{2.423602in}{0.727315in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{0.713276in}}%
\pgfpathlineto{\pgfqpoint{2.477948in}{0.674518in}}%
\pgfpathlineto{\pgfqpoint{2.505121in}{0.683697in}}%
\pgfpathlineto{\pgfqpoint{2.532295in}{0.668188in}}%
\pgfpathlineto{\pgfqpoint{2.559468in}{0.660664in}}%
\pgfpathlineto{\pgfqpoint{2.586641in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.649623in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{0.645300in}}%
\pgfpathlineto{\pgfqpoint{2.668161in}{0.631369in}}%
\pgfpathlineto{\pgfqpoint{2.695334in}{0.627148in}}%
\pgfpathlineto{\pgfqpoint{2.749681in}{0.613215in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{0.627420in}}%
\pgfpathlineto{\pgfqpoint{2.804027in}{0.605133in}}%
\pgfpathlineto{\pgfqpoint{2.831201in}{0.590421in}}%
\pgfpathlineto{\pgfqpoint{2.858374in}{0.583389in}}%
\pgfpathlineto{\pgfqpoint{2.912720in}{0.582524in}}%
\pgfpathlineto{\pgfqpoint{2.939894in}{0.556567in}}%
\pgfpathlineto{\pgfqpoint{2.967067in}{0.548571in}}%
\pgfpathlineto{\pgfqpoint{2.994240in}{0.520102in}}%
\pgfpathlineto{\pgfqpoint{3.021413in}{0.503547in}}%
\pgfpathlineto{\pgfqpoint{3.048587in}{0.497622in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{0.501105in}}%
\pgfpathlineto{\pgfqpoint{3.102933in}{0.515532in}}%
\pgfpathlineto{\pgfqpoint{3.130106in}{0.510728in}}%
\pgfpathlineto{\pgfqpoint{3.157280in}{0.495967in}}%
\pgfpathlineto{\pgfqpoint{3.184453in}{0.502737in}}%
\pgfpathlineto{\pgfqpoint{3.211626in}{0.488878in}}%
\pgfpathlineto{\pgfqpoint{3.238800in}{0.511444in}}%
\pgfpathlineto{\pgfqpoint{3.265973in}{0.523463in}}%
\pgfpathlineto{\pgfqpoint{3.293146in}{0.542100in}}%
\pgfpathlineto{\pgfqpoint{3.374666in}{0.587771in}}%
\pgfpathlineto{\pgfqpoint{3.401839in}{0.583026in}}%
\pgfpathlineto{\pgfqpoint{3.429012in}{0.595969in}}%
\pgfpathlineto{\pgfqpoint{3.456186in}{0.620662in}}%
\pgfpathlineto{\pgfqpoint{3.483359in}{0.627980in}}%
\pgfpathlineto{\pgfqpoint{3.510532in}{0.645614in}}%
\pgfpathlineto{\pgfqpoint{3.537705in}{0.653864in}}%
\pgfpathlineto{\pgfqpoint{3.564879in}{0.659071in}}%
\pgfpathlineto{\pgfqpoint{3.592052in}{0.669415in}}%
\pgfpathlineto{\pgfqpoint{3.619225in}{0.674531in}}%
\pgfpathlineto{\pgfqpoint{3.646398in}{0.671421in}}%
\pgfpathlineto{\pgfqpoint{3.673572in}{0.664337in}}%
\pgfpathlineto{\pgfqpoint{3.700745in}{0.670505in}}%
\pgfpathlineto{\pgfqpoint{3.727918in}{0.669195in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{0.647005in}}%
\pgfpathlineto{\pgfqpoint{3.782265in}{0.639286in}}%
\pgfpathlineto{\pgfqpoint{3.809438in}{0.638891in}}%
\pgfpathlineto{\pgfqpoint{3.863785in}{0.611308in}}%
\pgfpathlineto{\pgfqpoint{3.890958in}{0.604937in}}%
\pgfpathlineto{\pgfqpoint{3.918131in}{0.603159in}}%
\pgfpathlineto{\pgfqpoint{3.945304in}{0.608655in}}%
\pgfpathlineto{\pgfqpoint{3.999651in}{0.575018in}}%
\pgfpathlineto{\pgfqpoint{4.026824in}{0.578286in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{0.577026in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{0.587319in}}%
\pgfpathlineto{\pgfqpoint{4.108344in}{0.574687in}}%
\pgfpathlineto{\pgfqpoint{4.135517in}{0.578138in}}%
\pgfpathlineto{\pgfqpoint{4.162690in}{0.595956in}}%
\pgfpathlineto{\pgfqpoint{4.189864in}{0.598031in}}%
\pgfpathlineto{\pgfqpoint{4.217037in}{0.595907in}}%
\pgfpathlineto{\pgfqpoint{4.244210in}{0.571444in}}%
\pgfpathlineto{\pgfqpoint{4.271384in}{0.585691in}}%
\pgfpathlineto{\pgfqpoint{4.298557in}{0.577431in}}%
\pgfpathlineto{\pgfqpoint{4.352903in}{0.555641in}}%
\pgfpathlineto{\pgfqpoint{4.380077in}{0.550461in}}%
\pgfpathlineto{\pgfqpoint{4.407250in}{0.561117in}}%
\pgfpathlineto{\pgfqpoint{4.434423in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{4.461596in}{0.553267in}}%
\pgfpathlineto{\pgfqpoint{4.488770in}{0.557426in}}%
\pgfpathlineto{\pgfqpoint{4.515943in}{0.532588in}}%
\pgfpathlineto{\pgfqpoint{4.543116in}{0.560815in}}%
\pgfpathlineto{\pgfqpoint{4.570289in}{0.542258in}}%
\pgfpathlineto{\pgfqpoint{4.597463in}{0.550804in}}%
\pgfpathlineto{\pgfqpoint{4.624636in}{0.571696in}}%
\pgfpathlineto{\pgfqpoint{4.651809in}{0.598002in}}%
\pgfpathlineto{\pgfqpoint{4.678983in}{0.574576in}}%
\pgfpathlineto{\pgfqpoint{4.706156in}{0.557345in}}%
\pgfpathlineto{\pgfqpoint{4.733329in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{4.787676in}{0.538400in}}%
\pgfpathlineto{\pgfqpoint{4.814849in}{0.555979in}}%
\pgfpathlineto{\pgfqpoint{4.842022in}{0.539948in}}%
\pgfpathlineto{\pgfqpoint{4.869195in}{0.540739in}}%
\pgfpathlineto{\pgfqpoint{4.896369in}{0.538051in}}%
\pgfpathlineto{\pgfqpoint{4.923542in}{0.510644in}}%
\pgfpathlineto{\pgfqpoint{4.950715in}{0.501127in}}%
\pgfpathlineto{\pgfqpoint{4.977888in}{0.509849in}}%
\pgfpathlineto{\pgfqpoint{5.005062in}{0.515391in}}%
\pgfpathlineto{\pgfqpoint{5.032235in}{0.495122in}}%
\pgfpathlineto{\pgfqpoint{5.059408in}{0.508707in}}%
\pgfpathlineto{\pgfqpoint{5.086581in}{0.509399in}}%
\pgfpathlineto{\pgfqpoint{5.113755in}{0.503293in}}%
\pgfpathlineto{\pgfqpoint{5.168101in}{0.503540in}}%
\pgfpathlineto{\pgfqpoint{5.195275in}{0.498126in}}%
\pgfpathlineto{\pgfqpoint{5.222448in}{0.515095in}}%
\pgfpathlineto{\pgfqpoint{5.249621in}{0.512388in}}%
\pgfpathlineto{\pgfqpoint{5.276794in}{0.522700in}}%
\pgfpathlineto{\pgfqpoint{5.331141in}{0.561917in}}%
\pgfpathlineto{\pgfqpoint{5.358314in}{0.569784in}}%
\pgfpathlineto{\pgfqpoint{5.385487in}{0.564325in}}%
\pgfpathlineto{\pgfqpoint{5.412661in}{0.594914in}}%
\pgfpathlineto{\pgfqpoint{5.467007in}{0.622877in}}%
\pgfpathlineto{\pgfqpoint{5.494180in}{0.668333in}}%
\pgfpathlineto{\pgfqpoint{5.521354in}{0.681553in}}%
\pgfpathlineto{\pgfqpoint{5.548527in}{0.739764in}}%
\pgfpathlineto{\pgfqpoint{5.575700in}{0.769489in}}%
\pgfpathlineto{\pgfqpoint{5.602873in}{0.768353in}}%
\pgfpathlineto{\pgfqpoint{5.630047in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{5.657220in}{0.793806in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{0.813040in}}%
\pgfpathlineto{\pgfqpoint{5.711567in}{0.863622in}}%
\pgfpathlineto{\pgfqpoint{5.738740in}{0.875073in}}%
\pgfpathlineto{\pgfqpoint{5.765913in}{0.793458in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.824585in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.824585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.603922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886237in}{0.300571in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{0.414876in}}%
\pgfpathlineto{\pgfqpoint{0.929072in}{0.479037in}}%
\pgfpathlineto{\pgfqpoint{0.956245in}{0.591036in}}%
\pgfpathlineto{\pgfqpoint{0.983419in}{0.616682in}}%
\pgfpathlineto{\pgfqpoint{1.010592in}{0.610999in}}%
\pgfpathlineto{\pgfqpoint{1.037765in}{0.610431in}}%
\pgfpathlineto{\pgfqpoint{1.064938in}{0.614079in}}%
\pgfpathlineto{\pgfqpoint{1.092112in}{0.690104in}}%
\pgfpathlineto{\pgfqpoint{1.119285in}{0.705248in}}%
\pgfpathlineto{\pgfqpoint{1.146458in}{0.693454in}}%
\pgfpathlineto{\pgfqpoint{1.173631in}{0.689568in}}%
\pgfpathlineto{\pgfqpoint{1.200805in}{0.587669in}}%
\pgfpathlineto{\pgfqpoint{1.227978in}{0.592614in}}%
\pgfpathlineto{\pgfqpoint{1.255151in}{0.562075in}}%
\pgfpathlineto{\pgfqpoint{1.282325in}{0.609043in}}%
\pgfpathlineto{\pgfqpoint{1.309498in}{0.631263in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{1.363844in}{0.699187in}}%
\pgfpathlineto{\pgfqpoint{1.391018in}{0.656124in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{0.642719in}}%
\pgfpathlineto{\pgfqpoint{1.472537in}{0.665172in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{0.655195in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{0.671302in}}%
\pgfpathlineto{\pgfqpoint{1.581230in}{0.627620in}}%
\pgfpathlineto{\pgfqpoint{1.608404in}{0.626558in}}%
\pgfpathlineto{\pgfqpoint{1.635577in}{0.558466in}}%
\pgfpathlineto{\pgfqpoint{1.689923in}{0.554996in}}%
\pgfpathlineto{\pgfqpoint{1.771443in}{0.558731in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.548445in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{0.554927in}}%
\pgfpathlineto{\pgfqpoint{1.852963in}{0.538113in}}%
\pgfpathlineto{\pgfqpoint{1.880136in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.907310in}{0.488937in}}%
\pgfpathlineto{\pgfqpoint{2.001407in}{0.300571in}}%
\pgfpathmoveto{\pgfqpoint{2.220820in}{0.300571in}}%
\pgfpathlineto{\pgfqpoint{2.233389in}{0.335323in}}%
\pgfpathlineto{\pgfqpoint{2.287735in}{0.444548in}}%
\pgfpathlineto{\pgfqpoint{2.314909in}{0.495107in}}%
\pgfpathlineto{\pgfqpoint{2.342082in}{0.528347in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{0.543782in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{0.545363in}}%
\pgfpathlineto{\pgfqpoint{2.477948in}{0.542441in}}%
\pgfpathlineto{\pgfqpoint{2.505121in}{0.543182in}}%
\pgfpathlineto{\pgfqpoint{2.532295in}{0.522520in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.411104in}}%
\pgfpathlineto{\pgfqpoint{2.695334in}{0.524128in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{0.575794in}}%
\pgfpathlineto{\pgfqpoint{2.749681in}{0.584821in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{0.580378in}}%
\pgfpathlineto{\pgfqpoint{2.804027in}{0.579612in}}%
\pgfpathlineto{\pgfqpoint{2.831201in}{0.575124in}}%
\pgfpathlineto{\pgfqpoint{2.858374in}{0.594926in}}%
\pgfpathlineto{\pgfqpoint{2.912720in}{0.670907in}}%
\pgfpathlineto{\pgfqpoint{2.967067in}{0.593882in}}%
\pgfpathlineto{\pgfqpoint{3.021413in}{0.397603in}}%
\pgfpathlineto{\pgfqpoint{3.048587in}{0.317359in}}%
\pgfpathlineto{\pgfqpoint{3.057012in}{0.300571in}}%
\pgfpathmoveto{\pgfqpoint{3.335289in}{0.300571in}}%
\pgfpathlineto{\pgfqpoint{3.347493in}{0.332016in}}%
\pgfpathlineto{\pgfqpoint{3.374666in}{0.391307in}}%
\pgfpathlineto{\pgfqpoint{3.401839in}{0.416913in}}%
\pgfpathlineto{\pgfqpoint{3.429012in}{0.435263in}}%
\pgfpathlineto{\pgfqpoint{3.456186in}{0.490301in}}%
\pgfpathlineto{\pgfqpoint{3.483359in}{0.504454in}}%
\pgfpathlineto{\pgfqpoint{3.510532in}{0.556458in}}%
\pgfpathlineto{\pgfqpoint{3.537705in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{3.564879in}{0.586625in}}%
\pgfpathlineto{\pgfqpoint{3.592052in}{0.606689in}}%
\pgfpathlineto{\pgfqpoint{3.619225in}{0.554220in}}%
\pgfpathlineto{\pgfqpoint{3.646398in}{0.560840in}}%
\pgfpathlineto{\pgfqpoint{3.673572in}{0.557555in}}%
\pgfpathlineto{\pgfqpoint{3.700745in}{0.577863in}}%
\pgfpathlineto{\pgfqpoint{3.727918in}{0.591004in}}%
\pgfpathlineto{\pgfqpoint{3.782265in}{0.587326in}}%
\pgfpathlineto{\pgfqpoint{3.809438in}{0.581129in}}%
\pgfpathlineto{\pgfqpoint{3.863785in}{0.551362in}}%
\pgfpathlineto{\pgfqpoint{3.890958in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{3.918131in}{0.542831in}}%
\pgfpathlineto{\pgfqpoint{3.945304in}{0.618261in}}%
\pgfpathlineto{\pgfqpoint{3.999651in}{0.733545in}}%
\pgfpathlineto{\pgfqpoint{4.026824in}{0.743786in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{0.816469in}}%
\pgfpathlineto{\pgfqpoint{4.108344in}{0.983510in}}%
\pgfpathlineto{\pgfqpoint{4.162690in}{1.112947in}}%
\pgfpathlineto{\pgfqpoint{4.189864in}{1.163931in}}%
\pgfpathlineto{\pgfqpoint{4.217037in}{1.234878in}}%
\pgfpathlineto{\pgfqpoint{4.244210in}{1.200646in}}%
\pgfpathlineto{\pgfqpoint{4.271384in}{1.211306in}}%
\pgfpathlineto{\pgfqpoint{4.298557in}{1.207083in}}%
\pgfpathlineto{\pgfqpoint{4.325730in}{1.233445in}}%
\pgfpathlineto{\pgfqpoint{4.352903in}{1.228357in}}%
\pgfpathlineto{\pgfqpoint{4.407250in}{1.066288in}}%
\pgfpathlineto{\pgfqpoint{4.488770in}{0.893260in}}%
\pgfpathlineto{\pgfqpoint{4.515943in}{0.812779in}}%
\pgfpathlineto{\pgfqpoint{4.543116in}{0.808246in}}%
\pgfpathlineto{\pgfqpoint{4.570289in}{0.742467in}}%
\pgfpathlineto{\pgfqpoint{4.597463in}{0.690383in}}%
\pgfpathlineto{\pgfqpoint{4.624636in}{0.655027in}}%
\pgfpathlineto{\pgfqpoint{4.651809in}{0.586182in}}%
\pgfpathlineto{\pgfqpoint{4.678983in}{0.581195in}}%
\pgfpathlineto{\pgfqpoint{4.706156in}{0.652945in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{0.767644in}}%
\pgfpathlineto{\pgfqpoint{4.787676in}{0.797435in}}%
\pgfpathlineto{\pgfqpoint{4.814849in}{0.789597in}}%
\pgfpathlineto{\pgfqpoint{4.842022in}{0.742252in}}%
\pgfpathlineto{\pgfqpoint{4.896369in}{0.741165in}}%
\pgfpathlineto{\pgfqpoint{4.977888in}{0.747651in}}%
\pgfpathlineto{\pgfqpoint{5.005062in}{0.683667in}}%
\pgfpathlineto{\pgfqpoint{5.032235in}{0.676344in}}%
\pgfpathlineto{\pgfqpoint{5.059408in}{0.639935in}}%
\pgfpathlineto{\pgfqpoint{5.086581in}{0.663015in}}%
\pgfpathlineto{\pgfqpoint{5.113755in}{0.734162in}}%
\pgfpathlineto{\pgfqpoint{5.140928in}{0.820102in}}%
\pgfpathlineto{\pgfqpoint{5.168101in}{0.880336in}}%
\pgfpathlineto{\pgfqpoint{5.222448in}{1.047963in}}%
\pgfpathlineto{\pgfqpoint{5.249621in}{1.086784in}}%
\pgfpathlineto{\pgfqpoint{5.276794in}{1.096771in}}%
\pgfpathlineto{\pgfqpoint{5.303968in}{1.114162in}}%
\pgfpathlineto{\pgfqpoint{5.331141in}{1.115916in}}%
\pgfpathlineto{\pgfqpoint{5.358314in}{1.085367in}}%
\pgfpathlineto{\pgfqpoint{5.385487in}{1.045130in}}%
\pgfpathlineto{\pgfqpoint{5.467007in}{0.854320in}}%
\pgfpathlineto{\pgfqpoint{5.494180in}{0.775160in}}%
\pgfpathlineto{\pgfqpoint{5.521354in}{0.719152in}}%
\pgfpathlineto{\pgfqpoint{5.548527in}{0.680387in}}%
\pgfpathlineto{\pgfqpoint{5.575700in}{0.664809in}}%
\pgfpathlineto{\pgfqpoint{5.602873in}{0.644591in}}%
\pgfpathlineto{\pgfqpoint{5.630047in}{0.569994in}}%
\pgfpathlineto{\pgfqpoint{5.657220in}{0.585716in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{0.580487in}}%
\pgfpathlineto{\pgfqpoint{5.711567in}{0.569280in}}%
\pgfpathlineto{\pgfqpoint{5.738740in}{0.512351in}}%
\pgfpathlineto{\pgfqpoint{5.765913in}{0.504684in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.565113in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.565113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599541in}{0.300571in}}%
\pgfpathlineto{\pgfqpoint{0.602993in}{0.310951in}}%
\pgfpathlineto{\pgfqpoint{0.630166in}{0.339621in}}%
\pgfpathlineto{\pgfqpoint{0.657339in}{0.400930in}}%
\pgfpathlineto{\pgfqpoint{0.684513in}{0.442058in}}%
\pgfpathlineto{\pgfqpoint{0.711686in}{0.476787in}}%
\pgfpathlineto{\pgfqpoint{0.738859in}{0.476787in}}%
\pgfpathlineto{\pgfqpoint{0.766033in}{0.437291in}}%
\pgfpathlineto{\pgfqpoint{0.793206in}{0.479514in}}%
\pgfpathlineto{\pgfqpoint{0.820379in}{0.492230in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{0.449866in}}%
\pgfpathlineto{\pgfqpoint{0.874726in}{0.383156in}}%
\pgfpathlineto{\pgfqpoint{0.929072in}{0.380883in}}%
\pgfpathlineto{\pgfqpoint{0.983419in}{0.380883in}}%
\pgfpathlineto{\pgfqpoint{1.010592in}{0.384828in}}%
\pgfpathlineto{\pgfqpoint{1.037765in}{0.384828in}}%
\pgfpathlineto{\pgfqpoint{1.064938in}{0.392416in}}%
\pgfpathlineto{\pgfqpoint{1.092112in}{0.431771in}}%
\pgfpathlineto{\pgfqpoint{1.119285in}{0.478758in}}%
\pgfpathlineto{\pgfqpoint{1.146458in}{0.487072in}}%
\pgfpathlineto{\pgfqpoint{1.255151in}{0.489246in}}%
\pgfpathlineto{\pgfqpoint{1.282325in}{0.491420in}}%
\pgfpathlineto{\pgfqpoint{1.309498in}{0.464321in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{0.468246in}}%
\pgfpathlineto{\pgfqpoint{1.363844in}{0.500154in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{0.498104in}}%
\pgfpathlineto{\pgfqpoint{1.581230in}{0.495930in}}%
\pgfpathlineto{\pgfqpoint{1.608404in}{0.523098in}}%
\pgfpathlineto{\pgfqpoint{1.635577in}{0.516313in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.516313in}}%
\pgfpathlineto{\pgfqpoint{1.744270in}{0.495075in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{0.499195in}}%
\pgfpathlineto{\pgfqpoint{1.852963in}{0.499195in}}%
\pgfpathlineto{\pgfqpoint{1.880136in}{0.502658in}}%
\pgfpathlineto{\pgfqpoint{1.907310in}{0.498642in}}%
\pgfpathlineto{\pgfqpoint{1.961656in}{0.503580in}}%
\pgfpathlineto{\pgfqpoint{1.988829in}{0.487238in}}%
\pgfpathlineto{\pgfqpoint{2.016003in}{0.487485in}}%
\pgfpathlineto{\pgfqpoint{2.043176in}{0.508720in}}%
\pgfpathlineto{\pgfqpoint{2.124696in}{0.508720in}}%
\pgfpathlineto{\pgfqpoint{2.151869in}{0.514492in}}%
\pgfpathlineto{\pgfqpoint{2.179042in}{0.511029in}}%
\pgfpathlineto{\pgfqpoint{2.206215in}{0.511029in}}%
\pgfpathlineto{\pgfqpoint{2.233389in}{0.516061in}}%
\pgfpathlineto{\pgfqpoint{2.260562in}{0.511941in}}%
\pgfpathlineto{\pgfqpoint{2.287735in}{0.535752in}}%
\pgfpathlineto{\pgfqpoint{2.314909in}{0.533850in}}%
\pgfpathlineto{\pgfqpoint{2.342082in}{0.544511in}}%
\pgfpathlineto{\pgfqpoint{2.423602in}{0.546511in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{0.549757in}}%
\pgfpathlineto{\pgfqpoint{2.477948in}{0.641474in}}%
\pgfpathlineto{\pgfqpoint{2.586641in}{0.817976in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.836488in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{2.668161in}{0.933464in}}%
\pgfpathlineto{\pgfqpoint{2.695334in}{1.015181in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{1.078673in}}%
\pgfpathlineto{\pgfqpoint{2.749681in}{1.151418in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{1.141414in}}%
\pgfpathlineto{\pgfqpoint{2.804027in}{1.163158in}}%
\pgfpathlineto{\pgfqpoint{2.831201in}{1.179640in}}%
\pgfpathlineto{\pgfqpoint{2.858374in}{1.192040in}}%
\pgfpathlineto{\pgfqpoint{2.885547in}{1.132922in}}%
\pgfpathlineto{\pgfqpoint{2.912720in}{1.184860in}}%
\pgfpathlineto{\pgfqpoint{2.939894in}{1.172744in}}%
\pgfpathlineto{\pgfqpoint{2.967067in}{1.175891in}}%
\pgfpathlineto{\pgfqpoint{2.994240in}{1.142928in}}%
\pgfpathlineto{\pgfqpoint{3.048587in}{1.144361in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{1.104317in}}%
\pgfpathlineto{\pgfqpoint{3.130106in}{1.133303in}}%
\pgfpathlineto{\pgfqpoint{3.157280in}{1.166127in}}%
\pgfpathlineto{\pgfqpoint{3.184453in}{1.249478in}}%
\pgfpathlineto{\pgfqpoint{3.211626in}{1.262357in}}%
\pgfpathlineto{\pgfqpoint{3.238800in}{1.289550in}}%
\pgfpathlineto{\pgfqpoint{3.293146in}{1.359570in}}%
\pgfpathlineto{\pgfqpoint{3.320319in}{1.371713in}}%
\pgfpathlineto{\pgfqpoint{3.347493in}{1.370898in}}%
\pgfpathlineto{\pgfqpoint{3.374666in}{1.410942in}}%
\pgfpathlineto{\pgfqpoint{3.401839in}{1.405864in}}%
\pgfpathlineto{\pgfqpoint{3.429012in}{1.353566in}}%
\pgfpathlineto{\pgfqpoint{3.483359in}{1.179757in}}%
\pgfpathlineto{\pgfqpoint{3.564879in}{0.935166in}}%
\pgfpathlineto{\pgfqpoint{3.592052in}{0.866015in}}%
\pgfpathlineto{\pgfqpoint{3.619225in}{0.816607in}}%
\pgfpathlineto{\pgfqpoint{3.673572in}{0.653995in}}%
\pgfpathlineto{\pgfqpoint{3.700745in}{0.593701in}}%
\pgfpathlineto{\pgfqpoint{3.727918in}{0.590841in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{0.620884in}}%
\pgfpathlineto{\pgfqpoint{3.782265in}{0.631841in}}%
\pgfpathlineto{\pgfqpoint{3.809438in}{0.677463in}}%
\pgfpathlineto{\pgfqpoint{3.836611in}{0.702398in}}%
\pgfpathlineto{\pgfqpoint{3.863785in}{0.697413in}}%
\pgfpathlineto{\pgfqpoint{3.890958in}{0.748906in}}%
\pgfpathlineto{\pgfqpoint{3.918131in}{0.790314in}}%
\pgfpathlineto{\pgfqpoint{3.945304in}{0.857516in}}%
\pgfpathlineto{\pgfqpoint{3.999651in}{1.003198in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{1.118035in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{1.190593in}}%
\pgfpathlineto{\pgfqpoint{4.108344in}{1.225161in}}%
\pgfpathlineto{\pgfqpoint{4.135517in}{1.278019in}}%
\pgfpathlineto{\pgfqpoint{4.162690in}{1.363883in}}%
\pgfpathlineto{\pgfqpoint{4.189864in}{1.378325in}}%
\pgfpathlineto{\pgfqpoint{4.244210in}{1.397038in}}%
\pgfpathlineto{\pgfqpoint{4.271384in}{1.399992in}}%
\pgfpathlineto{\pgfqpoint{4.298557in}{1.399992in}}%
\pgfpathlineto{\pgfqpoint{4.380077in}{1.390087in}}%
\pgfpathlineto{\pgfqpoint{4.407250in}{1.389371in}}%
\pgfpathlineto{\pgfqpoint{4.434423in}{1.348798in}}%
\pgfpathlineto{\pgfqpoint{4.461596in}{1.349638in}}%
\pgfpathlineto{\pgfqpoint{4.488770in}{1.334729in}}%
\pgfpathlineto{\pgfqpoint{4.515943in}{1.334729in}}%
\pgfpathlineto{\pgfqpoint{4.543116in}{1.339128in}}%
\pgfpathlineto{\pgfqpoint{4.570289in}{1.326650in}}%
\pgfpathlineto{\pgfqpoint{4.597463in}{1.246677in}}%
\pgfpathlineto{\pgfqpoint{4.624636in}{1.241925in}}%
\pgfpathlineto{\pgfqpoint{4.651809in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{4.678983in}{1.239284in}}%
\pgfpathlineto{\pgfqpoint{4.706156in}{1.240791in}}%
\pgfpathlineto{\pgfqpoint{4.733329in}{1.271069in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{1.229175in}}%
\pgfpathlineto{\pgfqpoint{4.787676in}{1.246813in}}%
\pgfpathlineto{\pgfqpoint{4.842022in}{1.224558in}}%
\pgfpathlineto{\pgfqpoint{4.869195in}{1.234416in}}%
\pgfpathlineto{\pgfqpoint{4.896369in}{1.307015in}}%
\pgfpathlineto{\pgfqpoint{4.950715in}{1.309115in}}%
\pgfpathlineto{\pgfqpoint{4.977888in}{1.295947in}}%
\pgfpathlineto{\pgfqpoint{5.005062in}{1.279166in}}%
\pgfpathlineto{\pgfqpoint{5.032235in}{1.280499in}}%
\pgfpathlineto{\pgfqpoint{5.059408in}{1.317547in}}%
\pgfpathlineto{\pgfqpoint{5.086581in}{1.257652in}}%
\pgfpathlineto{\pgfqpoint{5.113755in}{1.147829in}}%
\pgfpathlineto{\pgfqpoint{5.140928in}{1.082400in}}%
\pgfpathlineto{\pgfqpoint{5.249621in}{0.776385in}}%
\pgfpathlineto{\pgfqpoint{5.303968in}{0.650060in}}%
\pgfpathlineto{\pgfqpoint{5.358314in}{0.508611in}}%
\pgfpathlineto{\pgfqpoint{5.385487in}{0.487650in}}%
\pgfpathlineto{\pgfqpoint{5.412661in}{0.525444in}}%
\pgfpathlineto{\pgfqpoint{5.439834in}{0.521729in}}%
\pgfpathlineto{\pgfqpoint{5.467007in}{0.521729in}}%
\pgfpathlineto{\pgfqpoint{5.494180in}{0.526089in}}%
\pgfpathlineto{\pgfqpoint{5.521354in}{0.536411in}}%
\pgfpathlineto{\pgfqpoint{5.548527in}{0.536411in}}%
\pgfpathlineto{\pgfqpoint{5.575700in}{0.541517in}}%
\pgfpathlineto{\pgfqpoint{5.602873in}{0.564476in}}%
\pgfpathlineto{\pgfqpoint{5.630047in}{0.490397in}}%
\pgfpathlineto{\pgfqpoint{5.657220in}{0.404427in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{0.379305in}}%
\pgfpathlineto{\pgfqpoint{5.711567in}{0.339829in}}%
\pgfpathlineto{\pgfqpoint{5.721888in}{0.300571in}}%
\pgfpathlineto{\pgfqpoint{5.721888in}{0.300571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412780in}{0.309255in}}%
\pgfpathlineto{\pgfqpoint{0.415672in}{0.300571in}}%
\pgfpathmoveto{\pgfqpoint{0.498157in}{0.300571in}}%
\pgfpathlineto{\pgfqpoint{0.521473in}{0.347594in}}%
\pgfpathlineto{\pgfqpoint{0.548646in}{0.368281in}}%
\pgfpathlineto{\pgfqpoint{0.575820in}{0.438553in}}%
\pgfpathlineto{\pgfqpoint{0.630166in}{0.515075in}}%
\pgfpathlineto{\pgfqpoint{0.657339in}{0.532953in}}%
\pgfpathlineto{\pgfqpoint{0.684513in}{0.567059in}}%
\pgfpathlineto{\pgfqpoint{0.711686in}{0.578209in}}%
\pgfpathlineto{\pgfqpoint{0.766033in}{0.659066in}}%
\pgfpathlineto{\pgfqpoint{0.793206in}{0.668783in}}%
\pgfpathlineto{\pgfqpoint{0.820379in}{0.718910in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{0.746073in}}%
\pgfpathlineto{\pgfqpoint{0.874726in}{0.757699in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{0.751993in}}%
\pgfpathlineto{\pgfqpoint{0.956245in}{0.753500in}}%
\pgfpathlineto{\pgfqpoint{0.983419in}{0.742847in}}%
\pgfpathlineto{\pgfqpoint{1.010592in}{0.757052in}}%
\pgfpathlineto{\pgfqpoint{1.037765in}{0.766530in}}%
\pgfpathlineto{\pgfqpoint{1.092112in}{0.801189in}}%
\pgfpathlineto{\pgfqpoint{1.119285in}{0.781626in}}%
\pgfpathlineto{\pgfqpoint{1.146458in}{0.790358in}}%
\pgfpathlineto{\pgfqpoint{1.173631in}{0.783136in}}%
\pgfpathlineto{\pgfqpoint{1.200805in}{0.818361in}}%
\pgfpathlineto{\pgfqpoint{1.227978in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{1.255151in}{0.869602in}}%
\pgfpathlineto{\pgfqpoint{1.282325in}{0.877563in}}%
\pgfpathlineto{\pgfqpoint{1.309498in}{0.888502in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{0.933669in}}%
\pgfpathlineto{\pgfqpoint{1.363844in}{0.895436in}}%
\pgfpathlineto{\pgfqpoint{1.391018in}{0.918993in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.445364in}{0.969532in}}%
\pgfpathlineto{\pgfqpoint{1.472537in}{0.919869in}}%
\pgfpathlineto{\pgfqpoint{1.499711in}{0.922117in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{0.947292in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{1.581230in}{0.985031in}}%
\pgfpathlineto{\pgfqpoint{1.608404in}{0.982734in}}%
\pgfpathlineto{\pgfqpoint{1.635577in}{0.960200in}}%
\pgfpathlineto{\pgfqpoint{1.662750in}{0.997789in}}%
\pgfpathlineto{\pgfqpoint{1.689923in}{0.969895in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.965911in}}%
\pgfpathlineto{\pgfqpoint{1.744270in}{0.967936in}}%
\pgfpathlineto{\pgfqpoint{1.771443in}{1.024693in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{1.010470in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{1.045439in}}%
\pgfpathlineto{\pgfqpoint{1.880136in}{1.066167in}}%
\pgfpathlineto{\pgfqpoint{1.907310in}{1.117158in}}%
\pgfpathlineto{\pgfqpoint{1.934483in}{1.124761in}}%
\pgfpathlineto{\pgfqpoint{1.961656in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{1.988829in}{1.143739in}}%
\pgfpathlineto{\pgfqpoint{2.016003in}{1.130200in}}%
\pgfpathlineto{\pgfqpoint{2.043176in}{1.125413in}}%
\pgfpathlineto{\pgfqpoint{2.097522in}{1.154053in}}%
\pgfpathlineto{\pgfqpoint{2.124696in}{1.123983in}}%
\pgfpathlineto{\pgfqpoint{2.151869in}{1.114977in}}%
\pgfpathlineto{\pgfqpoint{2.179042in}{1.119218in}}%
\pgfpathlineto{\pgfqpoint{2.206215in}{1.104756in}}%
\pgfpathlineto{\pgfqpoint{2.233389in}{1.136741in}}%
\pgfpathlineto{\pgfqpoint{2.260562in}{1.134888in}}%
\pgfpathlineto{\pgfqpoint{2.287735in}{1.163444in}}%
\pgfpathlineto{\pgfqpoint{2.342082in}{1.206124in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{1.175009in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{1.182516in}}%
\pgfpathlineto{\pgfqpoint{2.423602in}{1.210743in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{1.232383in}}%
\pgfpathlineto{\pgfqpoint{2.477948in}{1.225712in}}%
\pgfpathlineto{\pgfqpoint{2.505121in}{1.211593in}}%
\pgfpathlineto{\pgfqpoint{2.532295in}{1.206062in}}%
\pgfpathlineto{\pgfqpoint{2.559468in}{1.215261in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{1.211267in}}%
\pgfpathlineto{\pgfqpoint{2.668161in}{1.221184in}}%
\pgfpathlineto{\pgfqpoint{2.695334in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{1.217044in}}%
\pgfpathlineto{\pgfqpoint{2.749681in}{1.197118in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{1.189899in}}%
\pgfpathlineto{\pgfqpoint{2.804027in}{1.189899in}}%
\pgfpathlineto{\pgfqpoint{2.831201in}{1.179401in}}%
\pgfpathlineto{\pgfqpoint{2.858374in}{1.130966in}}%
\pgfpathlineto{\pgfqpoint{2.885547in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{2.912720in}{1.114375in}}%
\pgfpathlineto{\pgfqpoint{2.939894in}{1.093330in}}%
\pgfpathlineto{\pgfqpoint{2.967067in}{1.090712in}}%
\pgfpathlineto{\pgfqpoint{3.021413in}{1.102919in}}%
\pgfpathlineto{\pgfqpoint{3.048587in}{1.097512in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{1.076951in}}%
\pgfpathlineto{\pgfqpoint{3.102933in}{1.065364in}}%
\pgfpathlineto{\pgfqpoint{3.130106in}{1.037485in}}%
\pgfpathlineto{\pgfqpoint{3.157280in}{1.053165in}}%
\pgfpathlineto{\pgfqpoint{3.184453in}{1.016411in}}%
\pgfpathlineto{\pgfqpoint{3.211626in}{0.990463in}}%
\pgfpathlineto{\pgfqpoint{3.238800in}{0.987321in}}%
\pgfpathlineto{\pgfqpoint{3.265973in}{0.977599in}}%
\pgfpathlineto{\pgfqpoint{3.293146in}{0.962895in}}%
\pgfpathlineto{\pgfqpoint{3.320319in}{0.923164in}}%
\pgfpathlineto{\pgfqpoint{3.347493in}{0.918570in}}%
\pgfpathlineto{\pgfqpoint{3.374666in}{0.917434in}}%
\pgfpathlineto{\pgfqpoint{3.401839in}{0.907623in}}%
\pgfpathlineto{\pgfqpoint{3.429012in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.456186in}{0.911941in}}%
\pgfpathlineto{\pgfqpoint{3.483359in}{0.918197in}}%
\pgfpathlineto{\pgfqpoint{3.510532in}{0.918197in}}%
\pgfpathlineto{\pgfqpoint{3.537705in}{0.899514in}}%
\pgfpathlineto{\pgfqpoint{3.564879in}{0.901490in}}%
\pgfpathlineto{\pgfqpoint{3.592052in}{0.891904in}}%
\pgfpathlineto{\pgfqpoint{3.619225in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{3.646398in}{0.827105in}}%
\pgfpathlineto{\pgfqpoint{3.673572in}{0.812304in}}%
\pgfpathlineto{\pgfqpoint{3.727918in}{0.695578in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{0.634289in}}%
\pgfpathlineto{\pgfqpoint{3.782265in}{0.586422in}}%
\pgfpathlineto{\pgfqpoint{3.836611in}{0.520857in}}%
\pgfpathlineto{\pgfqpoint{3.890958in}{0.423387in}}%
\pgfpathlineto{\pgfqpoint{3.918131in}{0.427470in}}%
\pgfpathlineto{\pgfqpoint{3.945304in}{0.410941in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{0.379070in}}%
\pgfpathlineto{\pgfqpoint{3.999651in}{0.397494in}}%
\pgfpathlineto{\pgfqpoint{4.026824in}{0.423143in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{0.453468in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{0.469323in}}%
\pgfpathlineto{\pgfqpoint{4.108344in}{0.469076in}}%
\pgfpathlineto{\pgfqpoint{4.135517in}{0.479494in}}%
\pgfpathlineto{\pgfqpoint{4.162690in}{0.479247in}}%
\pgfpathlineto{\pgfqpoint{4.189864in}{0.485734in}}%
\pgfpathlineto{\pgfqpoint{4.244210in}{0.489903in}}%
\pgfpathlineto{\pgfqpoint{4.271384in}{0.497358in}}%
\pgfpathlineto{\pgfqpoint{4.298557in}{0.498444in}}%
\pgfpathlineto{\pgfqpoint{4.325730in}{0.513312in}}%
\pgfpathlineto{\pgfqpoint{4.352903in}{0.499450in}}%
\pgfpathlineto{\pgfqpoint{4.380077in}{0.515888in}}%
\pgfpathlineto{\pgfqpoint{4.407250in}{0.513887in}}%
\pgfpathlineto{\pgfqpoint{4.434423in}{0.517548in}}%
\pgfpathlineto{\pgfqpoint{4.461596in}{0.530831in}}%
\pgfpathlineto{\pgfqpoint{4.488770in}{0.547598in}}%
\pgfpathlineto{\pgfqpoint{4.515943in}{0.533504in}}%
\pgfpathlineto{\pgfqpoint{4.543116in}{0.533257in}}%
\pgfpathlineto{\pgfqpoint{4.570289in}{0.539521in}}%
\pgfpathlineto{\pgfqpoint{4.597463in}{0.538138in}}%
\pgfpathlineto{\pgfqpoint{4.624636in}{0.526057in}}%
\pgfpathlineto{\pgfqpoint{4.651809in}{0.537152in}}%
\pgfpathlineto{\pgfqpoint{4.678983in}{0.529673in}}%
\pgfpathlineto{\pgfqpoint{4.733329in}{0.527228in}}%
\pgfpathlineto{\pgfqpoint{4.787676in}{0.513917in}}%
\pgfpathlineto{\pgfqpoint{4.814849in}{0.536093in}}%
\pgfpathlineto{\pgfqpoint{4.869195in}{0.542757in}}%
\pgfpathlineto{\pgfqpoint{4.950715in}{0.532877in}}%
\pgfpathlineto{\pgfqpoint{4.977888in}{0.535804in}}%
\pgfpathlineto{\pgfqpoint{5.113755in}{0.511242in}}%
\pgfpathlineto{\pgfqpoint{5.168101in}{0.511909in}}%
\pgfpathlineto{\pgfqpoint{5.195275in}{0.518763in}}%
\pgfpathlineto{\pgfqpoint{5.276794in}{0.515320in}}%
\pgfpathlineto{\pgfqpoint{5.303968in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{5.331141in}{0.526037in}}%
\pgfpathlineto{\pgfqpoint{5.358314in}{0.531456in}}%
\pgfpathlineto{\pgfqpoint{5.385487in}{0.533961in}}%
\pgfpathlineto{\pgfqpoint{5.412661in}{0.529774in}}%
\pgfpathlineto{\pgfqpoint{5.439834in}{0.530046in}}%
\pgfpathlineto{\pgfqpoint{5.467007in}{0.526119in}}%
\pgfpathlineto{\pgfqpoint{5.521354in}{0.524884in}}%
\pgfpathlineto{\pgfqpoint{5.548527in}{0.527033in}}%
\pgfpathlineto{\pgfqpoint{5.657220in}{0.513344in}}%
\pgfpathlineto{\pgfqpoint{5.738740in}{0.510582in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.516075in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.516075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412780in}{0.517308in}}%
\pgfpathlineto{\pgfqpoint{0.432721in}{0.300571in}}%
\pgfpathmoveto{\pgfqpoint{0.706148in}{0.300571in}}%
\pgfpathlineto{\pgfqpoint{0.711686in}{0.318480in}}%
\pgfpathlineto{\pgfqpoint{0.766033in}{0.406544in}}%
\pgfpathlineto{\pgfqpoint{0.793206in}{0.427186in}}%
\pgfpathlineto{\pgfqpoint{0.820379in}{0.489350in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{0.542984in}}%
\pgfpathlineto{\pgfqpoint{0.874726in}{0.686928in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{0.785546in}}%
\pgfpathlineto{\pgfqpoint{0.929072in}{0.783990in}}%
\pgfpathlineto{\pgfqpoint{0.956245in}{0.859694in}}%
\pgfpathlineto{\pgfqpoint{1.010592in}{0.981299in}}%
\pgfpathlineto{\pgfqpoint{1.037765in}{1.015781in}}%
\pgfpathlineto{\pgfqpoint{1.064938in}{1.016028in}}%
\pgfpathlineto{\pgfqpoint{1.092112in}{0.995712in}}%
\pgfpathlineto{\pgfqpoint{1.146458in}{0.934235in}}%
\pgfpathlineto{\pgfqpoint{1.173631in}{0.888777in}}%
\pgfpathlineto{\pgfqpoint{1.200805in}{0.818897in}}%
\pgfpathlineto{\pgfqpoint{1.227978in}{0.832154in}}%
\pgfpathlineto{\pgfqpoint{1.282325in}{0.708123in}}%
\pgfpathlineto{\pgfqpoint{1.309498in}{0.655697in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{0.677169in}}%
\pgfpathlineto{\pgfqpoint{1.363844in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{1.391018in}{0.795750in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{0.828399in}}%
\pgfpathlineto{\pgfqpoint{1.445364in}{0.897259in}}%
\pgfpathlineto{\pgfqpoint{1.472537in}{0.913272in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{1.080439in}}%
\pgfpathlineto{\pgfqpoint{1.581230in}{1.067335in}}%
\pgfpathlineto{\pgfqpoint{1.608404in}{1.070215in}}%
\pgfpathlineto{\pgfqpoint{1.635577in}{1.064557in}}%
\pgfpathlineto{\pgfqpoint{1.662750in}{1.062334in}}%
\pgfpathlineto{\pgfqpoint{1.689923in}{0.996964in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{1.744270in}{0.902490in}}%
\pgfpathlineto{\pgfqpoint{1.771443in}{0.899208in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.901705in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{0.917925in}}%
\pgfpathlineto{\pgfqpoint{1.852963in}{0.881376in}}%
\pgfpathlineto{\pgfqpoint{1.880136in}{0.936135in}}%
\pgfpathlineto{\pgfqpoint{1.907310in}{0.974739in}}%
\pgfpathlineto{\pgfqpoint{1.934483in}{0.941433in}}%
\pgfpathlineto{\pgfqpoint{1.961656in}{0.935638in}}%
\pgfpathlineto{\pgfqpoint{1.988829in}{0.966459in}}%
\pgfpathlineto{\pgfqpoint{2.016003in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{2.043176in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{2.070349in}{1.016855in}}%
\pgfpathlineto{\pgfqpoint{2.097522in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{2.124696in}{0.971757in}}%
\pgfpathlineto{\pgfqpoint{2.151869in}{0.991164in}}%
\pgfpathlineto{\pgfqpoint{2.179042in}{0.986891in}}%
\pgfpathlineto{\pgfqpoint{2.206215in}{0.990789in}}%
\pgfpathlineto{\pgfqpoint{2.233389in}{1.063415in}}%
\pgfpathlineto{\pgfqpoint{2.314909in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{2.342082in}{1.236641in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{1.255258in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{1.302312in}}%
\pgfpathlineto{\pgfqpoint{2.423602in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{1.353561in}}%
\pgfpathlineto{\pgfqpoint{2.477948in}{1.377932in}}%
\pgfpathlineto{\pgfqpoint{2.505121in}{1.393573in}}%
\pgfpathlineto{\pgfqpoint{2.532295in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{2.559468in}{1.375539in}}%
\pgfpathlineto{\pgfqpoint{2.586641in}{1.352244in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{1.318896in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{1.293536in}}%
\pgfpathlineto{\pgfqpoint{2.668161in}{1.275577in}}%
\pgfpathlineto{\pgfqpoint{2.695334in}{1.234157in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{1.179208in}}%
\pgfpathlineto{\pgfqpoint{2.749681in}{1.134753in}}%
\pgfpathlineto{\pgfqpoint{2.804027in}{1.093120in}}%
\pgfpathlineto{\pgfqpoint{2.858374in}{1.067429in}}%
\pgfpathlineto{\pgfqpoint{2.912720in}{1.081158in}}%
\pgfpathlineto{\pgfqpoint{2.939894in}{1.078861in}}%
\pgfpathlineto{\pgfqpoint{2.967067in}{1.081721in}}%
\pgfpathlineto{\pgfqpoint{2.994240in}{1.104406in}}%
\pgfpathlineto{\pgfqpoint{3.048587in}{1.191437in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{1.203303in}}%
\pgfpathlineto{\pgfqpoint{3.102933in}{1.222461in}}%
\pgfpathlineto{\pgfqpoint{3.130106in}{1.230212in}}%
\pgfpathlineto{\pgfqpoint{3.184453in}{1.210555in}}%
\pgfpathlineto{\pgfqpoint{3.211626in}{1.221965in}}%
\pgfpathlineto{\pgfqpoint{3.238800in}{1.242431in}}%
\pgfpathlineto{\pgfqpoint{3.293146in}{1.249901in}}%
\pgfpathlineto{\pgfqpoint{3.320319in}{1.245146in}}%
\pgfpathlineto{\pgfqpoint{3.347493in}{1.235728in}}%
\pgfpathlineto{\pgfqpoint{3.374666in}{1.210407in}}%
\pgfpathlineto{\pgfqpoint{3.456186in}{1.168029in}}%
\pgfpathlineto{\pgfqpoint{3.483359in}{1.139683in}}%
\pgfpathlineto{\pgfqpoint{3.537705in}{1.045792in}}%
\pgfpathlineto{\pgfqpoint{3.564879in}{1.006577in}}%
\pgfpathlineto{\pgfqpoint{3.592052in}{0.986390in}}%
\pgfpathlineto{\pgfqpoint{3.619225in}{0.954534in}}%
\pgfpathlineto{\pgfqpoint{3.646398in}{0.914969in}}%
\pgfpathlineto{\pgfqpoint{3.673572in}{0.922342in}}%
\pgfpathlineto{\pgfqpoint{3.727918in}{0.868554in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{0.860060in}}%
\pgfpathlineto{\pgfqpoint{3.782265in}{0.861937in}}%
\pgfpathlineto{\pgfqpoint{3.809438in}{0.859430in}}%
\pgfpathlineto{\pgfqpoint{3.863785in}{0.826490in}}%
\pgfpathlineto{\pgfqpoint{3.890958in}{0.787248in}}%
\pgfpathlineto{\pgfqpoint{3.918131in}{0.754192in}}%
\pgfpathlineto{\pgfqpoint{3.945304in}{0.737252in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{0.706172in}}%
\pgfpathlineto{\pgfqpoint{3.999651in}{0.687568in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{4.162690in}{0.673696in}}%
\pgfpathlineto{\pgfqpoint{4.217037in}{0.711870in}}%
\pgfpathlineto{\pgfqpoint{4.271384in}{0.729580in}}%
\pgfpathlineto{\pgfqpoint{4.325730in}{0.761436in}}%
\pgfpathlineto{\pgfqpoint{4.352903in}{0.772962in}}%
\pgfpathlineto{\pgfqpoint{4.380077in}{0.778640in}}%
\pgfpathlineto{\pgfqpoint{4.407250in}{0.791013in}}%
\pgfpathlineto{\pgfqpoint{4.488770in}{0.844620in}}%
\pgfpathlineto{\pgfqpoint{4.515943in}{0.854796in}}%
\pgfpathlineto{\pgfqpoint{4.543116in}{0.894011in}}%
\pgfpathlineto{\pgfqpoint{4.570289in}{0.897012in}}%
\pgfpathlineto{\pgfqpoint{4.597463in}{0.911711in}}%
\pgfpathlineto{\pgfqpoint{4.624636in}{0.920526in}}%
\pgfpathlineto{\pgfqpoint{4.651809in}{0.961242in}}%
\pgfpathlineto{\pgfqpoint{4.678983in}{1.019162in}}%
\pgfpathlineto{\pgfqpoint{4.706156in}{1.041526in}}%
\pgfpathlineto{\pgfqpoint{4.733329in}{1.080083in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{1.092125in}}%
\pgfpathlineto{\pgfqpoint{4.787676in}{1.128639in}}%
\pgfpathlineto{\pgfqpoint{4.814849in}{1.176086in}}%
\pgfpathlineto{\pgfqpoint{4.842022in}{1.192618in}}%
\pgfpathlineto{\pgfqpoint{4.869195in}{1.243671in}}%
\pgfpathlineto{\pgfqpoint{4.896369in}{1.273060in}}%
\pgfpathlineto{\pgfqpoint{4.923542in}{1.312118in}}%
\pgfpathlineto{\pgfqpoint{4.950715in}{1.326449in}}%
\pgfpathlineto{\pgfqpoint{4.977888in}{1.325313in}}%
\pgfpathlineto{\pgfqpoint{5.005062in}{1.337898in}}%
\pgfpathlineto{\pgfqpoint{5.032235in}{1.287408in}}%
\pgfpathlineto{\pgfqpoint{5.059408in}{1.299640in}}%
\pgfpathlineto{\pgfqpoint{5.086581in}{1.296690in}}%
\pgfpathlineto{\pgfqpoint{5.168101in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{5.195275in}{1.248181in}}%
\pgfpathlineto{\pgfqpoint{5.222448in}{1.239541in}}%
\pgfpathlineto{\pgfqpoint{5.276794in}{1.211242in}}%
\pgfpathlineto{\pgfqpoint{5.303968in}{1.212403in}}%
\pgfpathlineto{\pgfqpoint{5.331141in}{1.245642in}}%
\pgfpathlineto{\pgfqpoint{5.358314in}{1.254878in}}%
\pgfpathlineto{\pgfqpoint{5.385487in}{1.240243in}}%
\pgfpathlineto{\pgfqpoint{5.467007in}{1.241997in}}%
\pgfpathlineto{\pgfqpoint{5.494180in}{1.264943in}}%
\pgfpathlineto{\pgfqpoint{5.521354in}{1.273736in}}%
\pgfpathlineto{\pgfqpoint{5.575700in}{1.286709in}}%
\pgfpathlineto{\pgfqpoint{5.602873in}{1.299358in}}%
\pgfpathlineto{\pgfqpoint{5.630047in}{1.281678in}}%
\pgfpathlineto{\pgfqpoint{5.657220in}{1.293818in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{1.299069in}}%
\pgfpathlineto{\pgfqpoint{5.711567in}{1.296797in}}%
\pgfpathlineto{\pgfqpoint{5.738740in}{1.279474in}}%
\pgfpathlineto{\pgfqpoint{5.765913in}{1.244197in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{1.383174in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{1.383174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412780in}{0.449767in}}%
\pgfpathlineto{\pgfqpoint{0.439953in}{0.348459in}}%
\pgfpathlineto{\pgfqpoint{0.467127in}{0.378252in}}%
\pgfpathlineto{\pgfqpoint{0.494300in}{0.416513in}}%
\pgfpathlineto{\pgfqpoint{0.521473in}{0.436654in}}%
\pgfpathlineto{\pgfqpoint{0.548646in}{0.450212in}}%
\pgfpathlineto{\pgfqpoint{0.575820in}{0.441300in}}%
\pgfpathlineto{\pgfqpoint{0.602993in}{0.463185in}}%
\pgfpathlineto{\pgfqpoint{0.630166in}{0.472670in}}%
\pgfpathlineto{\pgfqpoint{0.657339in}{0.485585in}}%
\pgfpathlineto{\pgfqpoint{0.684513in}{0.481796in}}%
\pgfpathlineto{\pgfqpoint{0.766033in}{0.482043in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{0.483995in}}%
\pgfpathlineto{\pgfqpoint{0.874726in}{0.499045in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{0.498205in}}%
\pgfpathlineto{\pgfqpoint{0.929072in}{0.506284in}}%
\pgfpathlineto{\pgfqpoint{1.037765in}{0.513714in}}%
\pgfpathlineto{\pgfqpoint{1.092112in}{0.512603in}}%
\pgfpathlineto{\pgfqpoint{1.146458in}{0.504985in}}%
\pgfpathlineto{\pgfqpoint{1.200805in}{0.488641in}}%
\pgfpathlineto{\pgfqpoint{1.227978in}{0.486418in}}%
\pgfpathlineto{\pgfqpoint{1.309498in}{0.487430in}}%
\pgfpathlineto{\pgfqpoint{1.445364in}{0.481475in}}%
\pgfpathlineto{\pgfqpoint{1.472537in}{0.484615in}}%
\pgfpathlineto{\pgfqpoint{1.499711in}{0.492371in}}%
\pgfpathlineto{\pgfqpoint{1.581230in}{0.492099in}}%
\pgfpathlineto{\pgfqpoint{1.662750in}{0.490617in}}%
\pgfpathlineto{\pgfqpoint{1.689923in}{0.493942in}}%
\pgfpathlineto{\pgfqpoint{1.744270in}{0.495794in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{0.500504in}}%
\pgfpathlineto{\pgfqpoint{1.934483in}{0.497827in}}%
\pgfpathlineto{\pgfqpoint{1.961656in}{0.498938in}}%
\pgfpathlineto{\pgfqpoint{2.016003in}{0.497926in}}%
\pgfpathlineto{\pgfqpoint{2.124696in}{0.499506in}}%
\pgfpathlineto{\pgfqpoint{2.314909in}{0.499506in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{0.496461in}}%
\pgfpathlineto{\pgfqpoint{2.749681in}{0.498313in}}%
\pgfpathlineto{\pgfqpoint{2.994240in}{0.504686in}}%
\pgfpathlineto{\pgfqpoint{3.184453in}{0.506712in}}%
\pgfpathlineto{\pgfqpoint{3.265973in}{0.505699in}}%
\pgfpathlineto{\pgfqpoint{3.374666in}{0.506983in}}%
\pgfpathlineto{\pgfqpoint{3.401839in}{0.509009in}}%
\pgfpathlineto{\pgfqpoint{3.483359in}{0.507626in}}%
\pgfpathlineto{\pgfqpoint{3.700745in}{0.507996in}}%
\pgfpathlineto{\pgfqpoint{3.782265in}{0.509947in}}%
\pgfpathlineto{\pgfqpoint{3.836611in}{0.509577in}}%
\pgfpathlineto{\pgfqpoint{4.461596in}{0.514379in}}%
\pgfpathlineto{\pgfqpoint{4.570289in}{0.511422in}}%
\pgfpathlineto{\pgfqpoint{4.787676in}{0.514655in}}%
\pgfpathlineto{\pgfqpoint{4.869195in}{0.516310in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.517422in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.517422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.239216,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482473in}{0.300571in}}%
\pgfpathlineto{\pgfqpoint{1.590077in}{0.337537in}}%
\pgfpathlineto{\pgfqpoint{2.055150in}{0.300571in}}%
\pgfpathmoveto{\pgfqpoint{2.608025in}{0.300571in}}%
\pgfpathlineto{\pgfqpoint{3.062129in}{0.409446in}}%
\pgfpathlineto{\pgfqpoint{3.566275in}{0.595210in}}%
\pgfpathlineto{\pgfqpoint{4.070137in}{0.566247in}}%
\pgfpathlineto{\pgfqpoint{4.570168in}{0.423927in}}%
\pgfpathlineto{\pgfqpoint{4.808015in}{0.300571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397795in}{0.300571in}}%
\pgfpathlineto{\pgfqpoint{0.427585in}{0.480243in}}%
\pgfpathlineto{\pgfqpoint{0.438691in}{0.562798in}}%
\pgfpathlineto{\pgfqpoint{0.454739in}{0.677641in}}%
\pgfpathlineto{\pgfqpoint{0.463862in}{0.730057in}}%
\pgfpathlineto{\pgfqpoint{0.471616in}{0.762245in}}%
\pgfpathlineto{\pgfqpoint{0.478876in}{0.783064in}}%
\pgfpathlineto{\pgfqpoint{0.485228in}{0.794884in}}%
\pgfpathlineto{\pgfqpoint{0.492915in}{0.803939in}}%
\pgfpathlineto{\pgfqpoint{0.503869in}{0.817482in}}%
\pgfpathlineto{\pgfqpoint{0.509272in}{0.828395in}}%
\pgfpathlineto{\pgfqpoint{0.515668in}{0.847242in}}%
\pgfpathlineto{\pgfqpoint{0.536904in}{0.915456in}}%
\pgfpathlineto{\pgfqpoint{0.554086in}{0.950641in}}%
\pgfpathlineto{\pgfqpoint{0.563628in}{0.965726in}}%
\pgfpathlineto{\pgfqpoint{0.573629in}{0.982371in}}%
\pgfpathlineto{\pgfqpoint{0.580905in}{0.999401in}}%
\pgfpathlineto{\pgfqpoint{0.608213in}{1.074648in}}%
\pgfpathlineto{\pgfqpoint{0.631829in}{1.149166in}}%
\pgfpathlineto{\pgfqpoint{0.638498in}{1.173075in}}%
\pgfpathlineto{\pgfqpoint{0.645178in}{1.205751in}}%
\pgfpathlineto{\pgfqpoint{0.670548in}{1.340577in}}%
\pgfpathlineto{\pgfqpoint{0.687269in}{1.414443in}}%
\pgfpathlineto{\pgfqpoint{0.691700in}{1.423872in}}%
\pgfpathlineto{\pgfqpoint{0.695351in}{1.427105in}}%
\pgfpathlineto{\pgfqpoint{0.702550in}{1.430889in}}%
\pgfpathlineto{\pgfqpoint{0.706067in}{1.437052in}}%
\pgfpathlineto{\pgfqpoint{0.710068in}{1.448224in}}%
\pgfpathlineto{\pgfqpoint{0.714960in}{1.468082in}}%
\pgfpathlineto{\pgfqpoint{0.720293in}{1.498412in}}%
\pgfpathlineto{\pgfqpoint{0.728441in}{1.560156in}}%
\pgfpathlineto{\pgfqpoint{0.735560in}{1.632383in}}%
\pgfpathlineto{\pgfqpoint{0.741665in}{1.720338in}}%
\pgfpathlineto{\pgfqpoint{0.751495in}{1.899426in}}%
\pgfpathlineto{\pgfqpoint{0.763888in}{2.113209in}}%
\pgfpathlineto{\pgfqpoint{0.779383in}{2.332849in}}%
\pgfpathlineto{\pgfqpoint{0.789525in}{2.451314in}}%
\pgfpathlineto{\pgfqpoint{0.795644in}{2.500825in}}%
\pgfpathlineto{\pgfqpoint{0.802483in}{2.537433in}}%
\pgfpathlineto{\pgfqpoint{0.821827in}{2.620707in}}%
\pgfpathlineto{\pgfqpoint{0.826069in}{2.629974in}}%
\pgfpathlineto{\pgfqpoint{0.829342in}{2.632894in}}%
\pgfpathlineto{\pgfqpoint{0.832060in}{2.632501in}}%
\pgfpathlineto{\pgfqpoint{0.836332in}{2.629583in}}%
\pgfpathlineto{\pgfqpoint{0.844852in}{2.626545in}}%
\pgfpathlineto{\pgfqpoint{0.850657in}{2.624207in}}%
\pgfpathlineto{\pgfqpoint{0.855425in}{2.618281in}}%
\pgfpathlineto{\pgfqpoint{0.859199in}{2.609735in}}%
\pgfpathlineto{\pgfqpoint{0.865467in}{2.590370in}}%
\pgfpathlineto{\pgfqpoint{0.874584in}{2.555284in}}%
\pgfpathlineto{\pgfqpoint{0.903081in}{2.437266in}}%
\pgfpathlineto{\pgfqpoint{0.913524in}{2.392298in}}%
\pgfpathlineto{\pgfqpoint{0.923783in}{2.349161in}}%
\pgfpathlineto{\pgfqpoint{0.929533in}{2.332862in}}%
\pgfpathlineto{\pgfqpoint{0.934452in}{2.325242in}}%
\pgfpathlineto{\pgfqpoint{0.940608in}{2.319813in}}%
\pgfpathlineto{\pgfqpoint{0.948794in}{2.315820in}}%
\pgfpathlineto{\pgfqpoint{0.952524in}{2.316620in}}%
\pgfpathlineto{\pgfqpoint{0.957852in}{2.321214in}}%
\pgfpathlineto{\pgfqpoint{0.968181in}{2.330031in}}%
\pgfpathlineto{\pgfqpoint{0.971472in}{2.329224in}}%
\pgfpathlineto{\pgfqpoint{0.974663in}{2.325350in}}%
\pgfpathlineto{\pgfqpoint{0.978484in}{2.317145in}}%
\pgfpathlineto{\pgfqpoint{0.987905in}{2.286902in}}%
\pgfpathlineto{\pgfqpoint{0.995803in}{2.253667in}}%
\pgfpathlineto{\pgfqpoint{1.003347in}{2.213092in}}%
\pgfpathlineto{\pgfqpoint{1.009494in}{2.166457in}}%
\pgfpathlineto{\pgfqpoint{1.021802in}{2.050652in}}%
\pgfpathlineto{\pgfqpoint{1.040165in}{1.877970in}}%
\pgfpathlineto{\pgfqpoint{1.051542in}{1.795147in}}%
\pgfpathlineto{\pgfqpoint{1.057536in}{1.764827in}}%
\pgfpathlineto{\pgfqpoint{1.062148in}{1.751818in}}%
\pgfpathlineto{\pgfqpoint{1.065338in}{1.747428in}}%
\pgfpathlineto{\pgfqpoint{1.068453in}{1.746994in}}%
\pgfpathlineto{\pgfqpoint{1.071662in}{1.749839in}}%
\pgfpathlineto{\pgfqpoint{1.076096in}{1.759197in}}%
\pgfpathlineto{\pgfqpoint{1.082964in}{1.781293in}}%
\pgfpathlineto{\pgfqpoint{1.089725in}{1.811547in}}%
\pgfpathlineto{\pgfqpoint{1.100384in}{1.872105in}}%
\pgfpathlineto{\pgfqpoint{1.117493in}{1.970956in}}%
\pgfpathlineto{\pgfqpoint{1.121655in}{1.983004in}}%
\pgfpathlineto{\pgfqpoint{1.127259in}{1.992399in}}%
\pgfpathlineto{\pgfqpoint{1.137242in}{2.000730in}}%
\pgfpathlineto{\pgfqpoint{1.140734in}{1.999511in}}%
\pgfpathlineto{\pgfqpoint{1.145118in}{1.994534in}}%
\pgfpathlineto{\pgfqpoint{1.150798in}{1.984174in}}%
\pgfpathlineto{\pgfqpoint{1.162826in}{1.960661in}}%
\pgfpathlineto{\pgfqpoint{1.166395in}{1.958148in}}%
\pgfpathlineto{\pgfqpoint{1.168979in}{1.958481in}}%
\pgfpathlineto{\pgfqpoint{1.172114in}{1.961239in}}%
\pgfpathlineto{\pgfqpoint{1.176150in}{1.968477in}}%
\pgfpathlineto{\pgfqpoint{1.179315in}{1.978062in}}%
\pgfpathlineto{\pgfqpoint{1.192918in}{2.025405in}}%
\pgfpathlineto{\pgfqpoint{1.210745in}{2.089351in}}%
\pgfpathlineto{\pgfqpoint{1.219411in}{2.123435in}}%
\pgfpathlineto{\pgfqpoint{1.219411in}{2.123435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385607in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{0.385607in}{4.433349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820260in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{5.820260in}{4.433349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385607in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{5.820260in}{0.310571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385607in}{4.433349in}}%
\pgfpathlineto{\pgfqpoint{5.820260in}{4.433349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/humanperc_bowling_venture/Venture.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.989529in}{4.516682in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.989529in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.989529in}{4.516682in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.516682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385607in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{5.820260in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{5.820260in}{4.433349in}}%
\pgfpathlineto{\pgfqpoint{0.385607in}{4.433349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385607in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.385607in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064938in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.064938in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744270in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.744270in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423602in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.423602in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102933in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.102933in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782265in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.782265in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461596in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.461596in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140928in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.140928in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820260in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.820260in,y=0.213349in,,top]{\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385607in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=0.227237in,left,base]{\fontsize{16.000000}{19.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385607in}{1.135126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=1.051793in,left,base]{\fontsize{16.000000}{19.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385607in}{1.959682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=1.876349in,left,base]{\fontsize{16.000000}{19.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385607in}{2.784238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=2.700904in,left,base]{\fontsize{16.000000}{19.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385607in}{3.608793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=3.525460in,left,base]{\fontsize{16.000000}{19.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.385607in}{4.433349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=4.350015in,left,base]{\fontsize{16.000000}{19.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412780in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.310571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412780in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{0.494300in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{0.521473in}{0.339145in}}%
\pgfpathlineto{\pgfqpoint{0.548646in}{0.333950in}}%
\pgfpathlineto{\pgfqpoint{0.738859in}{0.333950in}}%
\pgfpathlineto{\pgfqpoint{0.766033in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.310571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412780in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{0.439953in}{0.313538in}}%
\pgfpathlineto{\pgfqpoint{0.548646in}{0.312986in}}%
\pgfpathlineto{\pgfqpoint{0.575820in}{0.326136in}}%
\pgfpathlineto{\pgfqpoint{0.657339in}{0.324937in}}%
\pgfpathlineto{\pgfqpoint{0.684513in}{0.341169in}}%
\pgfpathlineto{\pgfqpoint{0.711686in}{0.340780in}}%
\pgfpathlineto{\pgfqpoint{0.820379in}{0.350260in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{0.349839in}}%
\pgfpathlineto{\pgfqpoint{0.874726in}{0.341009in}}%
\pgfpathlineto{\pgfqpoint{0.956245in}{0.341793in}}%
\pgfpathlineto{\pgfqpoint{0.983419in}{0.325561in}}%
\pgfpathlineto{\pgfqpoint{1.010592in}{0.335293in}}%
\pgfpathlineto{\pgfqpoint{1.282325in}{0.333496in}}%
\pgfpathlineto{\pgfqpoint{1.309498in}{0.324193in}}%
\pgfpathlineto{\pgfqpoint{1.363844in}{0.321437in}}%
\pgfpathlineto{\pgfqpoint{1.391018in}{0.322021in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{0.331572in}}%
\pgfpathlineto{\pgfqpoint{1.445364in}{0.330848in}}%
\pgfpathlineto{\pgfqpoint{1.472537in}{0.344437in}}%
\pgfpathlineto{\pgfqpoint{1.499711in}{0.348194in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{0.369513in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{0.371897in}}%
\pgfpathlineto{\pgfqpoint{1.635577in}{0.393724in}}%
\pgfpathlineto{\pgfqpoint{1.744270in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{1.771443in}{0.393615in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.393964in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{0.369638in}}%
\pgfpathlineto{\pgfqpoint{1.852963in}{0.382119in}}%
\pgfpathlineto{\pgfqpoint{1.907310in}{0.364675in}}%
\pgfpathlineto{\pgfqpoint{1.934483in}{0.361135in}}%
\pgfpathlineto{\pgfqpoint{1.988829in}{0.359258in}}%
\pgfpathlineto{\pgfqpoint{2.016003in}{0.352164in}}%
\pgfpathlineto{\pgfqpoint{2.043176in}{0.371110in}}%
\pgfpathlineto{\pgfqpoint{2.070349in}{0.377758in}}%
\pgfpathlineto{\pgfqpoint{2.097522in}{0.376919in}}%
\pgfpathlineto{\pgfqpoint{2.124696in}{0.379564in}}%
\pgfpathlineto{\pgfqpoint{2.151869in}{0.371670in}}%
\pgfpathlineto{\pgfqpoint{2.179042in}{0.389023in}}%
\pgfpathlineto{\pgfqpoint{2.206215in}{0.391927in}}%
\pgfpathlineto{\pgfqpoint{2.233389in}{0.418611in}}%
\pgfpathlineto{\pgfqpoint{2.260562in}{0.430309in}}%
\pgfpathlineto{\pgfqpoint{2.314909in}{0.430626in}}%
\pgfpathlineto{\pgfqpoint{2.342082in}{0.412843in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{0.401955in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{0.432881in}}%
\pgfpathlineto{\pgfqpoint{2.423602in}{0.432709in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{0.426719in}}%
\pgfpathlineto{\pgfqpoint{2.477948in}{0.412172in}}%
\pgfpathlineto{\pgfqpoint{2.505121in}{0.426957in}}%
\pgfpathlineto{\pgfqpoint{2.532295in}{0.424058in}}%
\pgfpathlineto{\pgfqpoint{2.559468in}{0.413170in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.418487in}}%
\pgfpathlineto{\pgfqpoint{2.668161in}{0.412950in}}%
\pgfpathlineto{\pgfqpoint{2.695334in}{0.380226in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{0.393567in}}%
\pgfpathlineto{\pgfqpoint{2.749681in}{0.403200in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{0.409335in}}%
\pgfpathlineto{\pgfqpoint{2.804027in}{0.400860in}}%
\pgfpathlineto{\pgfqpoint{2.831201in}{0.380295in}}%
\pgfpathlineto{\pgfqpoint{2.858374in}{0.385275in}}%
\pgfpathlineto{\pgfqpoint{2.885547in}{0.396855in}}%
\pgfpathlineto{\pgfqpoint{2.912720in}{0.415432in}}%
\pgfpathlineto{\pgfqpoint{2.967067in}{0.415015in}}%
\pgfpathlineto{\pgfqpoint{2.994240in}{0.428200in}}%
\pgfpathlineto{\pgfqpoint{3.021413in}{0.410361in}}%
\pgfpathlineto{\pgfqpoint{3.048587in}{0.406347in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{0.411214in}}%
\pgfpathlineto{\pgfqpoint{3.102933in}{0.401442in}}%
\pgfpathlineto{\pgfqpoint{3.130106in}{0.399599in}}%
\pgfpathlineto{\pgfqpoint{3.157280in}{0.415296in}}%
\pgfpathlineto{\pgfqpoint{3.184453in}{0.412602in}}%
\pgfpathlineto{\pgfqpoint{3.211626in}{0.388393in}}%
\pgfpathlineto{\pgfqpoint{3.265973in}{0.386539in}}%
\pgfpathlineto{\pgfqpoint{3.293146in}{0.371885in}}%
\pgfpathlineto{\pgfqpoint{3.320319in}{0.385497in}}%
\pgfpathlineto{\pgfqpoint{3.347493in}{0.385640in}}%
\pgfpathlineto{\pgfqpoint{3.374666in}{0.371832in}}%
\pgfpathlineto{\pgfqpoint{3.401839in}{0.388743in}}%
\pgfpathlineto{\pgfqpoint{3.429012in}{0.401111in}}%
\pgfpathlineto{\pgfqpoint{3.456186in}{0.377804in}}%
\pgfpathlineto{\pgfqpoint{3.483359in}{0.367688in}}%
\pgfpathlineto{\pgfqpoint{3.537705in}{0.368850in}}%
\pgfpathlineto{\pgfqpoint{3.564879in}{0.384932in}}%
\pgfpathlineto{\pgfqpoint{3.592052in}{0.384932in}}%
\pgfpathlineto{\pgfqpoint{3.619225in}{0.373768in}}%
\pgfpathlineto{\pgfqpoint{3.646398in}{0.389837in}}%
\pgfpathlineto{\pgfqpoint{3.673572in}{0.393835in}}%
\pgfpathlineto{\pgfqpoint{3.700745in}{0.382563in}}%
\pgfpathlineto{\pgfqpoint{3.727918in}{0.390081in}}%
\pgfpathlineto{\pgfqpoint{3.782265in}{0.415875in}}%
\pgfpathlineto{\pgfqpoint{3.809438in}{0.413493in}}%
\pgfpathlineto{\pgfqpoint{3.836611in}{0.419953in}}%
\pgfpathlineto{\pgfqpoint{3.863785in}{0.406669in}}%
\pgfpathlineto{\pgfqpoint{3.890958in}{0.407422in}}%
\pgfpathlineto{\pgfqpoint{3.918131in}{0.467589in}}%
\pgfpathlineto{\pgfqpoint{3.945304in}{0.446419in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{0.447681in}}%
\pgfpathlineto{\pgfqpoint{3.999651in}{0.453029in}}%
\pgfpathlineto{\pgfqpoint{4.026824in}{0.431369in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{0.410534in}}%
\pgfpathlineto{\pgfqpoint{4.108344in}{0.414494in}}%
\pgfpathlineto{\pgfqpoint{4.189864in}{0.411752in}}%
\pgfpathlineto{\pgfqpoint{4.217037in}{0.353493in}}%
\pgfpathlineto{\pgfqpoint{4.244210in}{0.356885in}}%
\pgfpathlineto{\pgfqpoint{4.271384in}{0.353128in}}%
\pgfpathlineto{\pgfqpoint{4.298557in}{0.341822in}}%
\pgfpathlineto{\pgfqpoint{4.407250in}{0.339593in}}%
\pgfpathlineto{\pgfqpoint{4.434423in}{0.333241in}}%
\pgfpathlineto{\pgfqpoint{4.461596in}{0.338027in}}%
\pgfpathlineto{\pgfqpoint{4.488770in}{0.338027in}}%
\pgfpathlineto{\pgfqpoint{4.515943in}{0.341645in}}%
\pgfpathlineto{\pgfqpoint{4.543116in}{0.385734in}}%
\pgfpathlineto{\pgfqpoint{4.570289in}{0.386939in}}%
\pgfpathlineto{\pgfqpoint{4.597463in}{0.408732in}}%
\pgfpathlineto{\pgfqpoint{4.624636in}{0.417280in}}%
\pgfpathlineto{\pgfqpoint{4.651809in}{0.419641in}}%
\pgfpathlineto{\pgfqpoint{4.678983in}{0.411980in}}%
\pgfpathlineto{\pgfqpoint{4.706156in}{0.453280in}}%
\pgfpathlineto{\pgfqpoint{4.733329in}{0.470763in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{0.521731in}}%
\pgfpathlineto{\pgfqpoint{4.787676in}{0.559972in}}%
\pgfpathlineto{\pgfqpoint{4.814849in}{0.565456in}}%
\pgfpathlineto{\pgfqpoint{4.842022in}{0.538637in}}%
\pgfpathlineto{\pgfqpoint{4.896369in}{0.542149in}}%
\pgfpathlineto{\pgfqpoint{4.923542in}{0.603977in}}%
\pgfpathlineto{\pgfqpoint{4.950715in}{0.651492in}}%
\pgfpathlineto{\pgfqpoint{4.977888in}{0.655642in}}%
\pgfpathlineto{\pgfqpoint{5.005062in}{0.636631in}}%
\pgfpathlineto{\pgfqpoint{5.032235in}{0.677892in}}%
\pgfpathlineto{\pgfqpoint{5.059408in}{0.677634in}}%
\pgfpathlineto{\pgfqpoint{5.086581in}{0.640328in}}%
\pgfpathlineto{\pgfqpoint{5.113755in}{0.656246in}}%
\pgfpathlineto{\pgfqpoint{5.140928in}{0.668249in}}%
\pgfpathlineto{\pgfqpoint{5.168101in}{0.739425in}}%
\pgfpathlineto{\pgfqpoint{5.195275in}{0.758177in}}%
\pgfpathlineto{\pgfqpoint{5.222448in}{0.746250in}}%
\pgfpathlineto{\pgfqpoint{5.249621in}{0.750099in}}%
\pgfpathlineto{\pgfqpoint{5.276794in}{0.827676in}}%
\pgfpathlineto{\pgfqpoint{5.303968in}{0.843260in}}%
\pgfpathlineto{\pgfqpoint{5.331141in}{0.840285in}}%
\pgfpathlineto{\pgfqpoint{5.385487in}{0.849302in}}%
\pgfpathlineto{\pgfqpoint{5.439834in}{0.796917in}}%
\pgfpathlineto{\pgfqpoint{5.467007in}{0.743025in}}%
\pgfpathlineto{\pgfqpoint{5.494180in}{0.707002in}}%
\pgfpathlineto{\pgfqpoint{5.521354in}{0.693311in}}%
\pgfpathlineto{\pgfqpoint{5.548527in}{0.691872in}}%
\pgfpathlineto{\pgfqpoint{5.575700in}{0.669665in}}%
\pgfpathlineto{\pgfqpoint{5.602873in}{0.653642in}}%
\pgfpathlineto{\pgfqpoint{5.630047in}{0.597873in}}%
\pgfpathlineto{\pgfqpoint{5.657220in}{0.594306in}}%
\pgfpathlineto{\pgfqpoint{5.711567in}{0.696181in}}%
\pgfpathlineto{\pgfqpoint{5.738740in}{0.735790in}}%
\pgfpathlineto{\pgfqpoint{5.765913in}{0.599156in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.935952in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.935952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.603922,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412780in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{0.630166in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{0.657339in}{0.316462in}}%
\pgfpathlineto{\pgfqpoint{0.929072in}{0.316462in}}%
\pgfpathlineto{\pgfqpoint{0.956245in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{1.037765in}{0.311807in}}%
\pgfpathlineto{\pgfqpoint{1.064938in}{0.371775in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{0.370536in}}%
\pgfpathlineto{\pgfqpoint{1.363844in}{0.311971in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{0.316669in}}%
\pgfpathlineto{\pgfqpoint{1.445364in}{0.316669in}}%
\pgfpathlineto{\pgfqpoint{1.472537in}{0.324095in}}%
\pgfpathlineto{\pgfqpoint{1.499711in}{0.342506in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{0.342506in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{0.368880in}}%
\pgfpathlineto{\pgfqpoint{1.581230in}{0.371568in}}%
\pgfpathlineto{\pgfqpoint{1.608404in}{0.393418in}}%
\pgfpathlineto{\pgfqpoint{1.635577in}{0.458263in}}%
\pgfpathlineto{\pgfqpoint{1.662750in}{0.456861in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.819175in}}%
\pgfpathlineto{\pgfqpoint{1.744270in}{0.973108in}}%
\pgfpathlineto{\pgfqpoint{1.771443in}{1.011672in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.993261in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{1.098872in}}%
\pgfpathlineto{\pgfqpoint{1.852963in}{1.285814in}}%
\pgfpathlineto{\pgfqpoint{1.880136in}{1.597485in}}%
\pgfpathlineto{\pgfqpoint{1.907310in}{1.689257in}}%
\pgfpathlineto{\pgfqpoint{1.934483in}{1.742243in}}%
\pgfpathlineto{\pgfqpoint{1.961656in}{2.056084in}}%
\pgfpathlineto{\pgfqpoint{1.988829in}{2.003887in}}%
\pgfpathlineto{\pgfqpoint{2.016003in}{2.012032in}}%
\pgfpathlineto{\pgfqpoint{2.043176in}{2.181608in}}%
\pgfpathlineto{\pgfqpoint{2.070349in}{2.294280in}}%
\pgfpathlineto{\pgfqpoint{2.124696in}{2.656417in}}%
\pgfpathlineto{\pgfqpoint{2.151869in}{2.612681in}}%
\pgfpathlineto{\pgfqpoint{2.179042in}{2.430416in}}%
\pgfpathlineto{\pgfqpoint{2.206215in}{2.453205in}}%
\pgfpathlineto{\pgfqpoint{2.233389in}{2.543018in}}%
\pgfpathlineto{\pgfqpoint{2.260562in}{2.515979in}}%
\pgfpathlineto{\pgfqpoint{2.287735in}{2.558851in}}%
\pgfpathlineto{\pgfqpoint{2.314909in}{2.521417in}}%
\pgfpathlineto{\pgfqpoint{2.342082in}{2.445143in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{2.456689in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{2.556081in}}%
\pgfpathlineto{\pgfqpoint{2.423602in}{2.506529in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{2.535458in}}%
\pgfpathlineto{\pgfqpoint{2.477948in}{2.581916in}}%
\pgfpathlineto{\pgfqpoint{2.505121in}{2.643583in}}%
\pgfpathlineto{\pgfqpoint{2.532295in}{2.631182in}}%
\pgfpathlineto{\pgfqpoint{2.559468in}{2.574408in}}%
\pgfpathlineto{\pgfqpoint{2.586641in}{2.532803in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{2.411273in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{2.406764in}}%
\pgfpathlineto{\pgfqpoint{2.668161in}{2.415919in}}%
\pgfpathlineto{\pgfqpoint{2.695334in}{2.312223in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{2.232072in}}%
\pgfpathlineto{\pgfqpoint{2.749681in}{2.257283in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{2.306767in}}%
\pgfpathlineto{\pgfqpoint{2.804027in}{2.281178in}}%
\pgfpathlineto{\pgfqpoint{2.831201in}{2.441007in}}%
\pgfpathlineto{\pgfqpoint{2.858374in}{2.387529in}}%
\pgfpathlineto{\pgfqpoint{2.885547in}{2.613551in}}%
\pgfpathlineto{\pgfqpoint{2.912720in}{2.721227in}}%
\pgfpathlineto{\pgfqpoint{2.939894in}{2.638649in}}%
\pgfpathlineto{\pgfqpoint{2.994240in}{2.769734in}}%
\pgfpathlineto{\pgfqpoint{3.021413in}{2.871065in}}%
\pgfpathlineto{\pgfqpoint{3.048587in}{2.855976in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{2.965367in}}%
\pgfpathlineto{\pgfqpoint{3.102933in}{2.966100in}}%
\pgfpathlineto{\pgfqpoint{3.130106in}{2.847743in}}%
\pgfpathlineto{\pgfqpoint{3.157280in}{2.868623in}}%
\pgfpathlineto{\pgfqpoint{3.184453in}{2.666511in}}%
\pgfpathlineto{\pgfqpoint{3.211626in}{2.833836in}}%
\pgfpathlineto{\pgfqpoint{3.238800in}{2.872923in}}%
\pgfpathlineto{\pgfqpoint{3.265973in}{2.814282in}}%
\pgfpathlineto{\pgfqpoint{3.293146in}{2.744786in}}%
\pgfpathlineto{\pgfqpoint{3.320319in}{2.687160in}}%
\pgfpathlineto{\pgfqpoint{3.347493in}{2.658766in}}%
\pgfpathlineto{\pgfqpoint{3.374666in}{2.575748in}}%
\pgfpathlineto{\pgfqpoint{3.401839in}{2.586507in}}%
\pgfpathlineto{\pgfqpoint{3.429012in}{2.505265in}}%
\pgfpathlineto{\pgfqpoint{3.456186in}{2.539467in}}%
\pgfpathlineto{\pgfqpoint{3.483359in}{2.542375in}}%
\pgfpathlineto{\pgfqpoint{3.510532in}{2.454052in}}%
\pgfpathlineto{\pgfqpoint{3.537705in}{2.535267in}}%
\pgfpathlineto{\pgfqpoint{3.564879in}{2.553731in}}%
\pgfpathlineto{\pgfqpoint{3.592052in}{2.672615in}}%
\pgfpathlineto{\pgfqpoint{3.619225in}{2.762370in}}%
\pgfpathlineto{\pgfqpoint{3.646398in}{2.884227in}}%
\pgfpathlineto{\pgfqpoint{3.673572in}{2.803836in}}%
\pgfpathlineto{\pgfqpoint{3.700745in}{2.811969in}}%
\pgfpathlineto{\pgfqpoint{3.727918in}{2.911008in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{2.948945in}}%
\pgfpathlineto{\pgfqpoint{3.782265in}{2.975985in}}%
\pgfpathlineto{\pgfqpoint{3.809438in}{2.965542in}}%
\pgfpathlineto{\pgfqpoint{3.836611in}{2.882353in}}%
\pgfpathlineto{\pgfqpoint{3.863785in}{2.901403in}}%
\pgfpathlineto{\pgfqpoint{3.890958in}{2.904542in}}%
\pgfpathlineto{\pgfqpoint{3.918131in}{2.776676in}}%
\pgfpathlineto{\pgfqpoint{3.945304in}{2.625863in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{2.651738in}}%
\pgfpathlineto{\pgfqpoint{3.999651in}{2.626833in}}%
\pgfpathlineto{\pgfqpoint{4.026824in}{2.558717in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{2.501243in}}%
\pgfpathlineto{\pgfqpoint{4.108344in}{2.539684in}}%
\pgfpathlineto{\pgfqpoint{4.135517in}{2.594200in}}%
\pgfpathlineto{\pgfqpoint{4.162690in}{2.517703in}}%
\pgfpathlineto{\pgfqpoint{4.189864in}{2.490969in}}%
\pgfpathlineto{\pgfqpoint{4.217037in}{2.616118in}}%
\pgfpathlineto{\pgfqpoint{4.244210in}{2.661295in}}%
\pgfpathlineto{\pgfqpoint{4.271384in}{2.651731in}}%
\pgfpathlineto{\pgfqpoint{4.298557in}{2.661033in}}%
\pgfpathlineto{\pgfqpoint{4.325730in}{2.664010in}}%
\pgfpathlineto{\pgfqpoint{4.352903in}{2.613365in}}%
\pgfpathlineto{\pgfqpoint{4.380077in}{2.643905in}}%
\pgfpathlineto{\pgfqpoint{4.407250in}{2.613521in}}%
\pgfpathlineto{\pgfqpoint{4.434423in}{2.539172in}}%
\pgfpathlineto{\pgfqpoint{4.461596in}{2.635397in}}%
\pgfpathlineto{\pgfqpoint{4.488770in}{2.566207in}}%
\pgfpathlineto{\pgfqpoint{4.515943in}{2.420929in}}%
\pgfpathlineto{\pgfqpoint{4.543116in}{2.481084in}}%
\pgfpathlineto{\pgfqpoint{4.570289in}{2.520106in}}%
\pgfpathlineto{\pgfqpoint{4.597463in}{2.551000in}}%
\pgfpathlineto{\pgfqpoint{4.624636in}{2.548573in}}%
\pgfpathlineto{\pgfqpoint{4.651809in}{2.555691in}}%
\pgfpathlineto{\pgfqpoint{4.678983in}{2.486693in}}%
\pgfpathlineto{\pgfqpoint{4.706156in}{2.479391in}}%
\pgfpathlineto{\pgfqpoint{4.733329in}{2.542318in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{2.562267in}}%
\pgfpathlineto{\pgfqpoint{4.787676in}{2.521926in}}%
\pgfpathlineto{\pgfqpoint{4.842022in}{2.599414in}}%
\pgfpathlineto{\pgfqpoint{4.869195in}{2.527873in}}%
\pgfpathlineto{\pgfqpoint{4.896369in}{2.554726in}}%
\pgfpathlineto{\pgfqpoint{4.923542in}{2.572146in}}%
\pgfpathlineto{\pgfqpoint{4.950715in}{2.578520in}}%
\pgfpathlineto{\pgfqpoint{4.977888in}{2.598860in}}%
\pgfpathlineto{\pgfqpoint{5.005062in}{2.698465in}}%
\pgfpathlineto{\pgfqpoint{5.032235in}{2.711322in}}%
\pgfpathlineto{\pgfqpoint{5.059408in}{2.739904in}}%
\pgfpathlineto{\pgfqpoint{5.086581in}{2.774522in}}%
\pgfpathlineto{\pgfqpoint{5.113755in}{2.753513in}}%
\pgfpathlineto{\pgfqpoint{5.140928in}{2.657722in}}%
\pgfpathlineto{\pgfqpoint{5.168101in}{2.655384in}}%
\pgfpathlineto{\pgfqpoint{5.195275in}{2.611514in}}%
\pgfpathlineto{\pgfqpoint{5.222448in}{2.665169in}}%
\pgfpathlineto{\pgfqpoint{5.249621in}{2.659608in}}%
\pgfpathlineto{\pgfqpoint{5.276794in}{2.662765in}}%
\pgfpathlineto{\pgfqpoint{5.331141in}{2.447118in}}%
\pgfpathlineto{\pgfqpoint{5.412661in}{2.372377in}}%
\pgfpathlineto{\pgfqpoint{5.439834in}{2.322529in}}%
\pgfpathlineto{\pgfqpoint{5.467007in}{2.421980in}}%
\pgfpathlineto{\pgfqpoint{5.494180in}{2.442862in}}%
\pgfpathlineto{\pgfqpoint{5.521354in}{2.378003in}}%
\pgfpathlineto{\pgfqpoint{5.548527in}{2.407275in}}%
\pgfpathlineto{\pgfqpoint{5.575700in}{2.421532in}}%
\pgfpathlineto{\pgfqpoint{5.602873in}{2.482593in}}%
\pgfpathlineto{\pgfqpoint{5.630047in}{2.641718in}}%
\pgfpathlineto{\pgfqpoint{5.657220in}{2.540691in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{2.670619in}}%
\pgfpathlineto{\pgfqpoint{5.711567in}{2.707360in}}%
\pgfpathlineto{\pgfqpoint{5.738740in}{2.776328in}}%
\pgfpathlineto{\pgfqpoint{5.765913in}{2.933556in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{2.173775in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{2.173775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412780in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{0.439953in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{0.467127in}{0.333295in}}%
\pgfpathlineto{\pgfqpoint{0.494300in}{0.326802in}}%
\pgfpathlineto{\pgfqpoint{0.521473in}{0.331177in}}%
\pgfpathlineto{\pgfqpoint{0.548646in}{0.360406in}}%
\pgfpathlineto{\pgfqpoint{0.630166in}{0.360406in}}%
\pgfpathlineto{\pgfqpoint{0.657339in}{0.373748in}}%
\pgfpathlineto{\pgfqpoint{0.684513in}{0.378257in}}%
\pgfpathlineto{\pgfqpoint{0.711686in}{0.415664in}}%
\pgfpathlineto{\pgfqpoint{0.738859in}{0.415664in}}%
\pgfpathlineto{\pgfqpoint{0.766033in}{0.419377in}}%
\pgfpathlineto{\pgfqpoint{0.793206in}{0.415101in}}%
\pgfpathlineto{\pgfqpoint{0.820379in}{0.393190in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{0.385131in}}%
\pgfpathlineto{\pgfqpoint{0.874726in}{0.389987in}}%
\pgfpathlineto{\pgfqpoint{0.929072in}{0.389987in}}%
\pgfpathlineto{\pgfqpoint{0.956245in}{0.383149in}}%
\pgfpathlineto{\pgfqpoint{0.983419in}{0.416431in}}%
\pgfpathlineto{\pgfqpoint{1.010592in}{0.379024in}}%
\pgfpathlineto{\pgfqpoint{1.092112in}{0.388409in}}%
\pgfpathlineto{\pgfqpoint{1.119285in}{0.414583in}}%
\pgfpathlineto{\pgfqpoint{1.146458in}{0.414583in}}%
\pgfpathlineto{\pgfqpoint{1.173631in}{0.409727in}}%
\pgfpathlineto{\pgfqpoint{1.227978in}{0.409727in}}%
\pgfpathlineto{\pgfqpoint{1.255151in}{0.392894in}}%
\pgfpathlineto{\pgfqpoint{1.282325in}{0.355103in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{0.352847in}}%
\pgfpathlineto{\pgfqpoint{1.391018in}{0.341909in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{0.312729in}}%
\pgfpathlineto{\pgfqpoint{1.445364in}{0.374451in}}%
\pgfpathlineto{\pgfqpoint{1.472537in}{0.393388in}}%
\pgfpathlineto{\pgfqpoint{1.499711in}{0.400006in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{0.400006in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{0.404515in}}%
\pgfpathlineto{\pgfqpoint{1.581230in}{0.424008in}}%
\pgfpathlineto{\pgfqpoint{1.608404in}{0.425829in}}%
\pgfpathlineto{\pgfqpoint{1.635577in}{0.449287in}}%
\pgfpathlineto{\pgfqpoint{1.662750in}{0.481085in}}%
\pgfpathlineto{\pgfqpoint{1.689923in}{0.480031in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.494788in}}%
\pgfpathlineto{\pgfqpoint{1.744270in}{0.434155in}}%
\pgfpathlineto{\pgfqpoint{1.771443in}{0.415217in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.408600in}}%
\pgfpathlineto{\pgfqpoint{1.852963in}{0.406837in}}%
\pgfpathlineto{\pgfqpoint{1.880136in}{0.392460in}}%
\pgfpathlineto{\pgfqpoint{1.907310in}{0.420345in}}%
\pgfpathlineto{\pgfqpoint{1.934483in}{0.401291in}}%
\pgfpathlineto{\pgfqpoint{1.961656in}{0.368386in}}%
\pgfpathlineto{\pgfqpoint{1.988829in}{0.406260in}}%
\pgfpathlineto{\pgfqpoint{2.016003in}{0.411042in}}%
\pgfpathlineto{\pgfqpoint{2.043176in}{0.440254in}}%
\pgfpathlineto{\pgfqpoint{2.070349in}{0.458093in}}%
\pgfpathlineto{\pgfqpoint{2.097522in}{0.566305in}}%
\pgfpathlineto{\pgfqpoint{2.124696in}{0.580113in}}%
\pgfpathlineto{\pgfqpoint{2.151869in}{0.715094in}}%
\pgfpathlineto{\pgfqpoint{2.179042in}{0.806240in}}%
\pgfpathlineto{\pgfqpoint{2.206215in}{0.822162in}}%
\pgfpathlineto{\pgfqpoint{2.233389in}{0.856746in}}%
\pgfpathlineto{\pgfqpoint{2.260562in}{0.876831in}}%
\pgfpathlineto{\pgfqpoint{2.287735in}{0.838957in}}%
\pgfpathlineto{\pgfqpoint{2.314909in}{0.852641in}}%
\pgfpathlineto{\pgfqpoint{2.342082in}{0.822342in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{0.804502in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{0.756310in}}%
\pgfpathlineto{\pgfqpoint{2.423602in}{0.742501in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{0.604776in}}%
\pgfpathlineto{\pgfqpoint{2.477948in}{0.510940in}}%
\pgfpathlineto{\pgfqpoint{2.505121in}{0.465313in}}%
\pgfpathlineto{\pgfqpoint{2.532295in}{0.426324in}}%
\pgfpathlineto{\pgfqpoint{2.559468in}{0.409396in}}%
\pgfpathlineto{\pgfqpoint{2.586641in}{0.409396in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.378146in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{0.394979in}}%
\pgfpathlineto{\pgfqpoint{2.668161in}{0.441532in}}%
\pgfpathlineto{\pgfqpoint{2.695334in}{0.406545in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{0.407947in}}%
\pgfpathlineto{\pgfqpoint{2.749681in}{0.423964in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{0.421537in}}%
\pgfpathlineto{\pgfqpoint{2.831201in}{0.455577in}}%
\pgfpathlineto{\pgfqpoint{2.858374in}{0.452421in}}%
\pgfpathlineto{\pgfqpoint{2.885547in}{0.591225in}}%
\pgfpathlineto{\pgfqpoint{2.912720in}{0.612924in}}%
\pgfpathlineto{\pgfqpoint{2.939894in}{0.596091in}}%
\pgfpathlineto{\pgfqpoint{2.967067in}{0.549537in}}%
\pgfpathlineto{\pgfqpoint{2.994240in}{0.524505in}}%
\pgfpathlineto{\pgfqpoint{3.021413in}{0.523103in}}%
\pgfpathlineto{\pgfqpoint{3.048587in}{0.513662in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{0.538210in}}%
\pgfpathlineto{\pgfqpoint{3.130106in}{0.505112in}}%
\pgfpathlineto{\pgfqpoint{3.157280in}{0.591705in}}%
\pgfpathlineto{\pgfqpoint{3.184453in}{0.469944in}}%
\pgfpathlineto{\pgfqpoint{3.211626in}{0.457670in}}%
\pgfpathlineto{\pgfqpoint{3.238800in}{0.503334in}}%
\pgfpathlineto{\pgfqpoint{3.320319in}{0.503334in}}%
\pgfpathlineto{\pgfqpoint{3.347493in}{0.496758in}}%
\pgfpathlineto{\pgfqpoint{3.374666in}{0.538140in}}%
\pgfpathlineto{\pgfqpoint{3.401839in}{0.621889in}}%
\pgfpathlineto{\pgfqpoint{3.429012in}{0.655271in}}%
\pgfpathlineto{\pgfqpoint{3.456186in}{0.659011in}}%
\pgfpathlineto{\pgfqpoint{3.483359in}{0.641967in}}%
\pgfpathlineto{\pgfqpoint{3.510532in}{0.759824in}}%
\pgfpathlineto{\pgfqpoint{3.537705in}{0.729941in}}%
\pgfpathlineto{\pgfqpoint{3.564879in}{0.730928in}}%
\pgfpathlineto{\pgfqpoint{3.592052in}{0.735604in}}%
\pgfpathlineto{\pgfqpoint{3.619225in}{0.751969in}}%
\pgfpathlineto{\pgfqpoint{3.646398in}{0.841395in}}%
\pgfpathlineto{\pgfqpoint{3.673572in}{0.775465in}}%
\pgfpathlineto{\pgfqpoint{3.700745in}{0.764945in}}%
\pgfpathlineto{\pgfqpoint{3.727918in}{0.777378in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{0.689018in}}%
\pgfpathlineto{\pgfqpoint{3.782265in}{0.692097in}}%
\pgfpathlineto{\pgfqpoint{3.809438in}{0.562843in}}%
\pgfpathlineto{\pgfqpoint{3.836611in}{0.598118in}}%
\pgfpathlineto{\pgfqpoint{3.863785in}{0.621375in}}%
\pgfpathlineto{\pgfqpoint{3.890958in}{0.616700in}}%
\pgfpathlineto{\pgfqpoint{3.918131in}{0.600334in}}%
\pgfpathlineto{\pgfqpoint{3.945304in}{0.557244in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{0.557244in}}%
\pgfpathlineto{\pgfqpoint{3.999651in}{0.543042in}}%
\pgfpathlineto{\pgfqpoint{4.026824in}{0.498212in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{0.493160in}}%
\pgfpathlineto{\pgfqpoint{4.108344in}{0.574320in}}%
\pgfpathlineto{\pgfqpoint{4.162690in}{0.536832in}}%
\pgfpathlineto{\pgfqpoint{4.189864in}{0.541841in}}%
\pgfpathlineto{\pgfqpoint{4.217037in}{0.541841in}}%
\pgfpathlineto{\pgfqpoint{4.244210in}{0.500240in}}%
\pgfpathlineto{\pgfqpoint{4.271384in}{0.500240in}}%
\pgfpathlineto{\pgfqpoint{4.298557in}{0.453031in}}%
\pgfpathlineto{\pgfqpoint{4.325730in}{0.504409in}}%
\pgfpathlineto{\pgfqpoint{4.352903in}{0.511692in}}%
\pgfpathlineto{\pgfqpoint{4.380077in}{0.630726in}}%
\pgfpathlineto{\pgfqpoint{4.407250in}{0.669374in}}%
\pgfpathlineto{\pgfqpoint{4.434423in}{0.637141in}}%
\pgfpathlineto{\pgfqpoint{4.461596in}{0.638117in}}%
\pgfpathlineto{\pgfqpoint{4.515943in}{0.635415in}}%
\pgfpathlineto{\pgfqpoint{4.543116in}{0.777416in}}%
\pgfpathlineto{\pgfqpoint{4.570289in}{0.821974in}}%
\pgfpathlineto{\pgfqpoint{4.597463in}{0.849743in}}%
\pgfpathlineto{\pgfqpoint{4.624636in}{0.828941in}}%
\pgfpathlineto{\pgfqpoint{4.651809in}{0.821657in}}%
\pgfpathlineto{\pgfqpoint{4.678983in}{0.702624in}}%
\pgfpathlineto{\pgfqpoint{4.706156in}{0.643072in}}%
\pgfpathlineto{\pgfqpoint{4.733329in}{0.647749in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{0.647222in}}%
\pgfpathlineto{\pgfqpoint{4.787676in}{0.668382in}}%
\pgfpathlineto{\pgfqpoint{4.814849in}{0.684163in}}%
\pgfpathlineto{\pgfqpoint{4.842022in}{0.584512in}}%
\pgfpathlineto{\pgfqpoint{4.869195in}{0.563310in}}%
\pgfpathlineto{\pgfqpoint{4.896369in}{0.577068in}}%
\pgfpathlineto{\pgfqpoint{4.923542in}{0.558741in}}%
\pgfpathlineto{\pgfqpoint{4.950715in}{0.637646in}}%
\pgfpathlineto{\pgfqpoint{4.977888in}{0.684722in}}%
\pgfpathlineto{\pgfqpoint{5.005062in}{0.656029in}}%
\pgfpathlineto{\pgfqpoint{5.032235in}{0.676789in}}%
\pgfpathlineto{\pgfqpoint{5.059408in}{0.677513in}}%
\pgfpathlineto{\pgfqpoint{5.113755in}{0.648521in}}%
\pgfpathlineto{\pgfqpoint{5.140928in}{0.670172in}}%
\pgfpathlineto{\pgfqpoint{5.168101in}{0.667582in}}%
\pgfpathlineto{\pgfqpoint{5.195275in}{0.657716in}}%
\pgfpathlineto{\pgfqpoint{5.222448in}{0.692700in}}%
\pgfpathlineto{\pgfqpoint{5.249621in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{5.276794in}{0.637633in}}%
\pgfpathlineto{\pgfqpoint{5.331141in}{0.673769in}}%
\pgfpathlineto{\pgfqpoint{5.358314in}{0.677306in}}%
\pgfpathlineto{\pgfqpoint{5.385487in}{0.716427in}}%
\pgfpathlineto{\pgfqpoint{5.412661in}{0.733819in}}%
\pgfpathlineto{\pgfqpoint{5.439834in}{0.688904in}}%
\pgfpathlineto{\pgfqpoint{5.467007in}{0.695493in}}%
\pgfpathlineto{\pgfqpoint{5.494180in}{0.663697in}}%
\pgfpathlineto{\pgfqpoint{5.521354in}{0.656365in}}%
\pgfpathlineto{\pgfqpoint{5.548527in}{0.644422in}}%
\pgfpathlineto{\pgfqpoint{5.575700in}{0.729058in}}%
\pgfpathlineto{\pgfqpoint{5.602873in}{0.694852in}}%
\pgfpathlineto{\pgfqpoint{5.630047in}{0.676346in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{0.677138in}}%
\pgfpathlineto{\pgfqpoint{5.711567in}{0.701456in}}%
\pgfpathlineto{\pgfqpoint{5.738740in}{0.740085in}}%
\pgfpathlineto{\pgfqpoint{5.765913in}{0.499871in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.413785in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.413785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412780in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{1.119285in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{1.146458in}{0.313850in}}%
\pgfpathlineto{\pgfqpoint{1.200805in}{0.324893in}}%
\pgfpathlineto{\pgfqpoint{1.227978in}{0.324893in}}%
\pgfpathlineto{\pgfqpoint{1.255151in}{0.333428in}}%
\pgfpathlineto{\pgfqpoint{1.309498in}{0.336173in}}%
\pgfpathlineto{\pgfqpoint{1.391018in}{0.342884in}}%
\pgfpathlineto{\pgfqpoint{1.445364in}{0.353857in}}%
\pgfpathlineto{\pgfqpoint{1.499711in}{0.346488in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{0.347072in}}%
\pgfpathlineto{\pgfqpoint{1.554057in}{0.338537in}}%
\pgfpathlineto{\pgfqpoint{1.635577in}{0.339996in}}%
\pgfpathlineto{\pgfqpoint{1.662750in}{0.337838in}}%
\pgfpathlineto{\pgfqpoint{1.689923in}{0.341234in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.339434in}}%
\pgfpathlineto{\pgfqpoint{1.744270in}{0.331627in}}%
\pgfpathlineto{\pgfqpoint{1.771443in}{0.330717in}}%
\pgfpathlineto{\pgfqpoint{1.798617in}{0.334911in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{0.345361in}}%
\pgfpathlineto{\pgfqpoint{1.907310in}{0.351447in}}%
\pgfpathlineto{\pgfqpoint{1.934483in}{0.354846in}}%
\pgfpathlineto{\pgfqpoint{2.016003in}{0.356381in}}%
\pgfpathlineto{\pgfqpoint{2.043176in}{0.359950in}}%
\pgfpathlineto{\pgfqpoint{2.151869in}{0.354876in}}%
\pgfpathlineto{\pgfqpoint{2.179042in}{0.356093in}}%
\pgfpathlineto{\pgfqpoint{2.206215in}{0.348367in}}%
\pgfpathlineto{\pgfqpoint{2.314909in}{0.357364in}}%
\pgfpathlineto{\pgfqpoint{2.342082in}{0.356187in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{0.365046in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{0.355201in}}%
\pgfpathlineto{\pgfqpoint{2.477948in}{0.352396in}}%
\pgfpathlineto{\pgfqpoint{2.505121in}{0.356992in}}%
\pgfpathlineto{\pgfqpoint{2.559468in}{0.352188in}}%
\pgfpathlineto{\pgfqpoint{2.586641in}{0.355060in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.347534in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{0.344766in}}%
\pgfpathlineto{\pgfqpoint{2.668161in}{0.336253in}}%
\pgfpathlineto{\pgfqpoint{2.749681in}{0.339962in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{0.346607in}}%
\pgfpathlineto{\pgfqpoint{2.804027in}{0.348433in}}%
\pgfpathlineto{\pgfqpoint{2.912720in}{0.334736in}}%
\pgfpathlineto{\pgfqpoint{2.939894in}{0.334736in}}%
\pgfpathlineto{\pgfqpoint{2.967067in}{0.341653in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{0.327501in}}%
\pgfpathlineto{\pgfqpoint{3.102933in}{0.320488in}}%
\pgfpathlineto{\pgfqpoint{3.157280in}{0.318627in}}%
\pgfpathlineto{\pgfqpoint{3.184453in}{0.325147in}}%
\pgfpathlineto{\pgfqpoint{3.238800in}{0.328721in}}%
\pgfpathlineto{\pgfqpoint{3.265973in}{0.321459in}}%
\pgfpathlineto{\pgfqpoint{3.293146in}{0.333737in}}%
\pgfpathlineto{\pgfqpoint{3.320319in}{0.340241in}}%
\pgfpathlineto{\pgfqpoint{3.456186in}{0.350868in}}%
\pgfpathlineto{\pgfqpoint{3.483359in}{0.344348in}}%
\pgfpathlineto{\pgfqpoint{3.564879in}{0.340296in}}%
\pgfpathlineto{\pgfqpoint{3.592052in}{0.328017in}}%
\pgfpathlineto{\pgfqpoint{3.646398in}{0.326552in}}%
\pgfpathlineto{\pgfqpoint{3.673572in}{0.324411in}}%
\pgfpathlineto{\pgfqpoint{3.700745in}{0.327370in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{0.328068in}}%
\pgfpathlineto{\pgfqpoint{3.809438in}{0.336004in}}%
\pgfpathlineto{\pgfqpoint{3.863785in}{0.338342in}}%
\pgfpathlineto{\pgfqpoint{3.918131in}{0.339730in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{0.341370in}}%
\pgfpathlineto{\pgfqpoint{4.026824in}{0.338411in}}%
\pgfpathlineto{\pgfqpoint{4.189864in}{0.348566in}}%
\pgfpathlineto{\pgfqpoint{4.217037in}{0.339829in}}%
\pgfpathlineto{\pgfqpoint{4.244210in}{0.337857in}}%
\pgfpathlineto{\pgfqpoint{4.271384in}{0.345283in}}%
\pgfpathlineto{\pgfqpoint{4.325730in}{0.345283in}}%
\pgfpathlineto{\pgfqpoint{4.352903in}{0.336459in}}%
\pgfpathlineto{\pgfqpoint{4.407250in}{0.333800in}}%
\pgfpathlineto{\pgfqpoint{4.434423in}{0.324258in}}%
\pgfpathlineto{\pgfqpoint{4.543116in}{0.328390in}}%
\pgfpathlineto{\pgfqpoint{4.570289in}{0.320963in}}%
\pgfpathlineto{\pgfqpoint{4.624636in}{0.325447in}}%
\pgfpathlineto{\pgfqpoint{4.651809in}{0.331251in}}%
\pgfpathlineto{\pgfqpoint{4.678983in}{0.324996in}}%
\pgfpathlineto{\pgfqpoint{4.787676in}{0.327349in}}%
\pgfpathlineto{\pgfqpoint{4.814849in}{0.324026in}}%
\pgfpathlineto{\pgfqpoint{4.869195in}{0.325340in}}%
\pgfpathlineto{\pgfqpoint{4.950715in}{0.320368in}}%
\pgfpathlineto{\pgfqpoint{4.977888in}{0.329437in}}%
\pgfpathlineto{\pgfqpoint{5.032235in}{0.326627in}}%
\pgfpathlineto{\pgfqpoint{5.059408in}{0.338860in}}%
\pgfpathlineto{\pgfqpoint{5.222448in}{0.339444in}}%
\pgfpathlineto{\pgfqpoint{5.303968in}{0.346197in}}%
\pgfpathlineto{\pgfqpoint{5.331141in}{0.367138in}}%
\pgfpathlineto{\pgfqpoint{5.358314in}{0.354904in}}%
\pgfpathlineto{\pgfqpoint{5.385487in}{0.355371in}}%
\pgfpathlineto{\pgfqpoint{5.412661in}{0.368123in}}%
\pgfpathlineto{\pgfqpoint{5.521354in}{0.367536in}}%
\pgfpathlineto{\pgfqpoint{5.575700in}{0.349765in}}%
\pgfpathlineto{\pgfqpoint{5.602873in}{0.350318in}}%
\pgfpathlineto{\pgfqpoint{5.630047in}{0.329377in}}%
\pgfpathlineto{\pgfqpoint{5.657220in}{0.332664in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{0.321415in}}%
\pgfpathlineto{\pgfqpoint{5.738740in}{0.326433in}}%
\pgfpathlineto{\pgfqpoint{5.765913in}{0.324661in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.346741in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.346741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412780in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{0.439953in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{0.467127in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{0.494300in}{0.351881in}}%
\pgfpathlineto{\pgfqpoint{0.521473in}{0.343390in}}%
\pgfpathlineto{\pgfqpoint{0.548646in}{0.359779in}}%
\pgfpathlineto{\pgfqpoint{0.684513in}{0.359779in}}%
\pgfpathlineto{\pgfqpoint{0.711686in}{0.354656in}}%
\pgfpathlineto{\pgfqpoint{0.738859in}{0.339803in}}%
\pgfpathlineto{\pgfqpoint{0.793206in}{0.341243in}}%
\pgfpathlineto{\pgfqpoint{0.820379in}{0.321445in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{0.331966in}}%
\pgfpathlineto{\pgfqpoint{0.874726in}{0.351389in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{0.380893in}}%
\pgfpathlineto{\pgfqpoint{0.956245in}{0.401743in}}%
\pgfpathlineto{\pgfqpoint{0.983419in}{0.401743in}}%
\pgfpathlineto{\pgfqpoint{1.010592in}{0.397184in}}%
\pgfpathlineto{\pgfqpoint{1.037765in}{0.400341in}}%
\pgfpathlineto{\pgfqpoint{1.119285in}{0.398964in}}%
\pgfpathlineto{\pgfqpoint{1.173631in}{0.385067in}}%
\pgfpathlineto{\pgfqpoint{1.200805in}{0.360682in}}%
\pgfpathlineto{\pgfqpoint{1.227978in}{0.357468in}}%
\pgfpathlineto{\pgfqpoint{1.255151in}{0.346329in}}%
\pgfpathlineto{\pgfqpoint{1.309498in}{0.344575in}}%
\pgfpathlineto{\pgfqpoint{1.336671in}{0.341418in}}%
\pgfpathlineto{\pgfqpoint{1.363844in}{0.377966in}}%
\pgfpathlineto{\pgfqpoint{1.391018in}{0.377966in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{0.428139in}}%
\pgfpathlineto{\pgfqpoint{1.445364in}{0.428451in}}%
\pgfpathlineto{\pgfqpoint{1.472537in}{0.450389in}}%
\pgfpathlineto{\pgfqpoint{1.526884in}{0.441201in}}%
\pgfpathlineto{\pgfqpoint{1.635577in}{0.445496in}}%
\pgfpathlineto{\pgfqpoint{1.662750in}{0.416343in}}%
\pgfpathlineto{\pgfqpoint{1.689923in}{0.416343in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.364197in}}%
\pgfpathlineto{\pgfqpoint{1.744270in}{0.362202in}}%
\pgfpathlineto{\pgfqpoint{1.771443in}{0.328837in}}%
\pgfpathlineto{\pgfqpoint{1.852963in}{0.324881in}}%
\pgfpathlineto{\pgfqpoint{1.880136in}{0.332500in}}%
\pgfpathlineto{\pgfqpoint{1.907310in}{0.329732in}}%
\pgfpathlineto{\pgfqpoint{1.934483in}{0.331349in}}%
\pgfpathlineto{\pgfqpoint{1.961656in}{0.322741in}}%
\pgfpathlineto{\pgfqpoint{2.016003in}{0.322741in}}%
\pgfpathlineto{\pgfqpoint{2.043176in}{0.344463in}}%
\pgfpathlineto{\pgfqpoint{2.124696in}{0.349779in}}%
\pgfpathlineto{\pgfqpoint{2.151869in}{0.349779in}}%
\pgfpathlineto{\pgfqpoint{2.179042in}{0.342161in}}%
\pgfpathlineto{\pgfqpoint{2.260562in}{0.340541in}}%
\pgfpathlineto{\pgfqpoint{2.287735in}{0.347881in}}%
\pgfpathlineto{\pgfqpoint{2.314909in}{0.350374in}}%
\pgfpathlineto{\pgfqpoint{2.342082in}{0.325716in}}%
\pgfpathlineto{\pgfqpoint{2.369255in}{0.323085in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{0.337432in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{0.440293in}}%
\pgfpathlineto{\pgfqpoint{2.477948in}{0.440293in}}%
\pgfpathlineto{\pgfqpoint{2.505121in}{0.481256in}}%
\pgfpathlineto{\pgfqpoint{2.532295in}{0.512818in}}%
\pgfpathlineto{\pgfqpoint{2.559468in}{0.578196in}}%
\pgfpathlineto{\pgfqpoint{2.586641in}{0.665542in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.717567in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{0.728492in}}%
\pgfpathlineto{\pgfqpoint{2.668161in}{0.750585in}}%
\pgfpathlineto{\pgfqpoint{2.695334in}{0.741627in}}%
\pgfpathlineto{\pgfqpoint{2.722508in}{0.738237in}}%
\pgfpathlineto{\pgfqpoint{2.749681in}{0.711285in}}%
\pgfpathlineto{\pgfqpoint{2.776854in}{0.742847in}}%
\pgfpathlineto{\pgfqpoint{2.804027in}{0.725429in}}%
\pgfpathlineto{\pgfqpoint{2.831201in}{0.703073in}}%
\pgfpathlineto{\pgfqpoint{2.858374in}{0.695909in}}%
\pgfpathlineto{\pgfqpoint{2.885547in}{0.614374in}}%
\pgfpathlineto{\pgfqpoint{2.912720in}{0.666172in}}%
\pgfpathlineto{\pgfqpoint{2.939894in}{0.655247in}}%
\pgfpathlineto{\pgfqpoint{2.967067in}{0.633153in}}%
\pgfpathlineto{\pgfqpoint{2.994240in}{0.627765in}}%
\pgfpathlineto{\pgfqpoint{3.021413in}{0.617404in}}%
\pgfpathlineto{\pgfqpoint{3.048587in}{0.629093in}}%
\pgfpathlineto{\pgfqpoint{3.075760in}{0.597531in}}%
\pgfpathlineto{\pgfqpoint{3.102933in}{0.619150in}}%
\pgfpathlineto{\pgfqpoint{3.130106in}{0.622570in}}%
\pgfpathlineto{\pgfqpoint{3.157280in}{0.588220in}}%
\pgfpathlineto{\pgfqpoint{3.184453in}{0.594006in}}%
\pgfpathlineto{\pgfqpoint{3.211626in}{0.502642in}}%
\pgfpathlineto{\pgfqpoint{3.238800in}{0.593583in}}%
\pgfpathlineto{\pgfqpoint{3.293146in}{0.593583in}}%
\pgfpathlineto{\pgfqpoint{3.320319in}{0.580947in}}%
\pgfpathlineto{\pgfqpoint{3.347493in}{0.583683in}}%
\pgfpathlineto{\pgfqpoint{3.374666in}{0.623319in}}%
\pgfpathlineto{\pgfqpoint{3.401839in}{0.672329in}}%
\pgfpathlineto{\pgfqpoint{3.429012in}{0.741765in}}%
\pgfpathlineto{\pgfqpoint{3.456186in}{0.717902in}}%
\pgfpathlineto{\pgfqpoint{3.483359in}{0.771294in}}%
\pgfpathlineto{\pgfqpoint{3.510532in}{0.760169in}}%
\pgfpathlineto{\pgfqpoint{3.537705in}{0.893971in}}%
\pgfpathlineto{\pgfqpoint{3.564879in}{0.963013in}}%
\pgfpathlineto{\pgfqpoint{3.592052in}{1.075870in}}%
\pgfpathlineto{\pgfqpoint{3.619225in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{3.646398in}{1.051158in}}%
\pgfpathlineto{\pgfqpoint{3.673572in}{1.011522in}}%
\pgfpathlineto{\pgfqpoint{3.700745in}{1.033493in}}%
\pgfpathlineto{\pgfqpoint{3.727918in}{0.997248in}}%
\pgfpathlineto{\pgfqpoint{3.755092in}{1.006959in}}%
\pgfpathlineto{\pgfqpoint{3.782265in}{1.036079in}}%
\pgfpathlineto{\pgfqpoint{3.809438in}{1.056954in}}%
\pgfpathlineto{\pgfqpoint{3.836611in}{0.832211in}}%
\pgfpathlineto{\pgfqpoint{3.863785in}{0.860193in}}%
\pgfpathlineto{\pgfqpoint{3.890958in}{0.752069in}}%
\pgfpathlineto{\pgfqpoint{3.918131in}{0.810517in}}%
\pgfpathlineto{\pgfqpoint{3.945304in}{0.768599in}}%
\pgfpathlineto{\pgfqpoint{3.972478in}{0.796216in}}%
\pgfpathlineto{\pgfqpoint{3.999651in}{0.682172in}}%
\pgfpathlineto{\pgfqpoint{4.026824in}{0.710878in}}%
\pgfpathlineto{\pgfqpoint{4.053997in}{0.701166in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{0.635066in}}%
\pgfpathlineto{\pgfqpoint{4.108344in}{0.610366in}}%
\pgfpathlineto{\pgfqpoint{4.135517in}{0.629529in}}%
\pgfpathlineto{\pgfqpoint{4.162690in}{0.697598in}}%
\pgfpathlineto{\pgfqpoint{4.189864in}{0.692864in}}%
\pgfpathlineto{\pgfqpoint{4.217037in}{0.670961in}}%
\pgfpathlineto{\pgfqpoint{4.298557in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{4.325730in}{0.603780in}}%
\pgfpathlineto{\pgfqpoint{4.352903in}{0.617194in}}%
\pgfpathlineto{\pgfqpoint{4.380077in}{0.677619in}}%
\pgfpathlineto{\pgfqpoint{4.407250in}{0.689247in}}%
\pgfpathlineto{\pgfqpoint{4.434423in}{0.720730in}}%
\pgfpathlineto{\pgfqpoint{4.461596in}{0.555637in}}%
\pgfpathlineto{\pgfqpoint{4.488770in}{0.555637in}}%
\pgfpathlineto{\pgfqpoint{4.515943in}{0.526105in}}%
\pgfpathlineto{\pgfqpoint{4.543116in}{0.523236in}}%
\pgfpathlineto{\pgfqpoint{4.570289in}{0.491674in}}%
\pgfpathlineto{\pgfqpoint{4.597463in}{0.497882in}}%
\pgfpathlineto{\pgfqpoint{4.624636in}{0.497882in}}%
\pgfpathlineto{\pgfqpoint{4.651809in}{0.488676in}}%
\pgfpathlineto{\pgfqpoint{4.678983in}{0.392902in}}%
\pgfpathlineto{\pgfqpoint{4.706156in}{0.381274in}}%
\pgfpathlineto{\pgfqpoint{4.733329in}{0.330628in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{0.357456in}}%
\pgfpathlineto{\pgfqpoint{4.787676in}{0.357456in}}%
\pgfpathlineto{\pgfqpoint{4.814849in}{0.350442in}}%
\pgfpathlineto{\pgfqpoint{4.842022in}{0.493014in}}%
\pgfpathlineto{\pgfqpoint{4.869195in}{0.493014in}}%
\pgfpathlineto{\pgfqpoint{4.896369in}{0.488003in}}%
\pgfpathlineto{\pgfqpoint{4.923542in}{0.496420in}}%
\pgfpathlineto{\pgfqpoint{5.005062in}{0.506708in}}%
\pgfpathlineto{\pgfqpoint{5.032235in}{0.523120in}}%
\pgfpathlineto{\pgfqpoint{5.059408in}{0.496292in}}%
\pgfpathlineto{\pgfqpoint{5.086581in}{0.532363in}}%
\pgfpathlineto{\pgfqpoint{5.113755in}{0.544387in}}%
\pgfpathlineto{\pgfqpoint{5.140928in}{0.405886in}}%
\pgfpathlineto{\pgfqpoint{5.168101in}{0.413013in}}%
\pgfpathlineto{\pgfqpoint{5.195275in}{0.409188in}}%
\pgfpathlineto{\pgfqpoint{5.222448in}{0.400771in}}%
\pgfpathlineto{\pgfqpoint{5.249621in}{0.416824in}}%
\pgfpathlineto{\pgfqpoint{5.276794in}{0.440123in}}%
\pgfpathlineto{\pgfqpoint{5.303968in}{0.440624in}}%
\pgfpathlineto{\pgfqpoint{5.331141in}{0.426917in}}%
\pgfpathlineto{\pgfqpoint{5.358314in}{0.461635in}}%
\pgfpathlineto{\pgfqpoint{5.385487in}{0.427779in}}%
\pgfpathlineto{\pgfqpoint{5.412661in}{0.415755in}}%
\pgfpathlineto{\pgfqpoint{5.494180in}{0.404556in}}%
\pgfpathlineto{\pgfqpoint{5.521354in}{0.442430in}}%
\pgfpathlineto{\pgfqpoint{5.548527in}{0.430236in}}%
\pgfpathlineto{\pgfqpoint{5.575700in}{0.404412in}}%
\pgfpathlineto{\pgfqpoint{5.630047in}{0.396851in}}%
\pgfpathlineto{\pgfqpoint{5.657220in}{0.362133in}}%
\pgfpathlineto{\pgfqpoint{5.684393in}{0.370885in}}%
\pgfpathlineto{\pgfqpoint{5.711567in}{0.388119in}}%
\pgfpathlineto{\pgfqpoint{5.738740in}{0.335816in}}%
\pgfpathlineto{\pgfqpoint{5.765913in}{0.310567in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.310567in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.310567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.698039,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412780in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{5.793086in}{0.310571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.239216,0.603922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964602in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{1.269611in}{0.356861in}}%
\pgfpathlineto{\pgfqpoint{1.724365in}{0.356861in}}%
\pgfpathlineto{\pgfqpoint{2.175449in}{0.356861in}}%
\pgfpathlineto{\pgfqpoint{2.625687in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{3.075225in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{3.523479in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{3.972997in}{0.360168in}}%
\pgfpathlineto{\pgfqpoint{4.420980in}{0.406459in}}%
\pgfpathlineto{\pgfqpoint{4.868364in}{0.522186in}}%
\pgfpathlineto{\pgfqpoint{5.316367in}{0.646179in}}%
\pgfpathlineto{\pgfqpoint{5.764646in}{0.646179in}}%
\pgfpathlineto{\pgfqpoint{5.830260in}{0.646179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.385607in}{0.310571in}}{\pgfqpoint{5.434653in}{4.122778in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385879in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{0.422394in}{0.311570in}}%
\pgfpathlineto{\pgfqpoint{0.424683in}{0.313432in}}%
\pgfpathlineto{\pgfqpoint{0.428944in}{0.323332in}}%
\pgfpathlineto{\pgfqpoint{0.437243in}{0.359870in}}%
\pgfpathlineto{\pgfqpoint{0.445831in}{0.441411in}}%
\pgfpathlineto{\pgfqpoint{0.450874in}{0.535896in}}%
\pgfpathlineto{\pgfqpoint{0.461348in}{0.883335in}}%
\pgfpathlineto{\pgfqpoint{0.478513in}{1.565476in}}%
\pgfpathlineto{\pgfqpoint{0.482113in}{1.635989in}}%
\pgfpathlineto{\pgfqpoint{0.485292in}{1.654976in}}%
\pgfpathlineto{\pgfqpoint{0.486104in}{1.651865in}}%
\pgfpathlineto{\pgfqpoint{0.486673in}{1.652240in}}%
\pgfpathlineto{\pgfqpoint{0.488387in}{1.650758in}}%
\pgfpathlineto{\pgfqpoint{0.490184in}{1.648308in}}%
\pgfpathlineto{\pgfqpoint{0.491275in}{1.648234in}}%
\pgfpathlineto{\pgfqpoint{0.491508in}{1.648571in}}%
\pgfpathlineto{\pgfqpoint{0.492583in}{1.652329in}}%
\pgfpathlineto{\pgfqpoint{0.496717in}{1.683848in}}%
\pgfpathlineto{\pgfqpoint{0.498710in}{1.699652in}}%
\pgfpathlineto{\pgfqpoint{0.501472in}{1.717170in}}%
\pgfpathlineto{\pgfqpoint{0.510107in}{1.857823in}}%
\pgfpathlineto{\pgfqpoint{0.515983in}{2.001014in}}%
\pgfpathlineto{\pgfqpoint{0.518490in}{2.104278in}}%
\pgfpathlineto{\pgfqpoint{0.533609in}{2.669672in}}%
\pgfpathlineto{\pgfqpoint{0.535456in}{2.694956in}}%
\pgfpathlineto{\pgfqpoint{0.537196in}{2.697557in}}%
\pgfpathlineto{\pgfqpoint{0.537711in}{2.696425in}}%
\pgfpathlineto{\pgfqpoint{0.538379in}{2.693860in}}%
\pgfpathlineto{\pgfqpoint{0.540433in}{2.685155in}}%
\pgfpathlineto{\pgfqpoint{0.540836in}{2.685456in}}%
\pgfpathlineto{\pgfqpoint{0.542284in}{2.701964in}}%
\pgfpathlineto{\pgfqpoint{0.545659in}{2.785506in}}%
\pgfpathlineto{\pgfqpoint{0.555187in}{3.103734in}}%
\pgfpathlineto{\pgfqpoint{0.562064in}{3.340712in}}%
\pgfpathlineto{\pgfqpoint{0.565452in}{3.385724in}}%
\pgfpathlineto{\pgfqpoint{0.565905in}{3.385166in}}%
\pgfpathlineto{\pgfqpoint{0.569785in}{3.402919in}}%
\pgfpathlineto{\pgfqpoint{0.570664in}{3.402607in}}%
\pgfpathlineto{\pgfqpoint{0.572474in}{3.400667in}}%
\pgfpathlineto{\pgfqpoint{0.574714in}{3.384205in}}%
\pgfpathlineto{\pgfqpoint{0.584264in}{3.289635in}}%
\pgfpathlineto{\pgfqpoint{0.587041in}{3.265549in}}%
\pgfpathlineto{\pgfqpoint{0.589029in}{3.252598in}}%
\pgfpathlineto{\pgfqpoint{0.589831in}{3.252132in}}%
\pgfpathlineto{\pgfqpoint{0.590135in}{3.252464in}}%
\pgfpathlineto{\pgfqpoint{0.593354in}{3.261278in}}%
\pgfpathlineto{\pgfqpoint{0.595383in}{3.284482in}}%
\pgfpathlineto{\pgfqpoint{0.599296in}{3.392772in}}%
\pgfpathlineto{\pgfqpoint{0.609073in}{3.664991in}}%
\pgfpathlineto{\pgfqpoint{0.610835in}{3.681974in}}%
\pgfpathlineto{\pgfqpoint{0.611353in}{3.679100in}}%
\pgfpathlineto{\pgfqpoint{0.612979in}{3.643460in}}%
\pgfpathlineto{\pgfqpoint{0.624565in}{3.369215in}}%
\pgfpathlineto{\pgfqpoint{0.625411in}{3.370149in}}%
\pgfpathlineto{\pgfqpoint{0.627378in}{3.398159in}}%
\pgfpathlineto{\pgfqpoint{0.631921in}{3.482275in}}%
\pgfpathlineto{\pgfqpoint{0.634852in}{3.498545in}}%
\pgfpathlineto{\pgfqpoint{0.638229in}{3.506778in}}%
\pgfpathlineto{\pgfqpoint{0.639327in}{3.504653in}}%
\pgfpathlineto{\pgfqpoint{0.640311in}{3.496270in}}%
\pgfpathlineto{\pgfqpoint{0.642739in}{3.437916in}}%
\pgfpathlineto{\pgfqpoint{0.650962in}{3.161608in}}%
\pgfpathlineto{\pgfqpoint{0.654741in}{3.088774in}}%
\pgfpathlineto{\pgfqpoint{0.655190in}{3.089371in}}%
\pgfpathlineto{\pgfqpoint{0.655669in}{3.088914in}}%
\pgfpathlineto{\pgfqpoint{0.656000in}{3.085794in}}%
\pgfpathlineto{\pgfqpoint{0.656777in}{3.088008in}}%
\pgfpathlineto{\pgfqpoint{0.660493in}{3.111042in}}%
\pgfpathlineto{\pgfqpoint{0.663464in}{3.117725in}}%
\pgfpathlineto{\pgfqpoint{0.664735in}{3.121986in}}%
\pgfpathlineto{\pgfqpoint{0.666788in}{3.141848in}}%
\pgfpathlineto{\pgfqpoint{0.673487in}{3.202335in}}%
\pgfpathlineto{\pgfqpoint{0.678035in}{3.226729in}}%
\pgfpathlineto{\pgfqpoint{0.679120in}{3.222891in}}%
\pgfpathlineto{\pgfqpoint{0.680108in}{3.214855in}}%
\pgfpathlineto{\pgfqpoint{0.685859in}{3.111894in}}%
\pgfpathlineto{\pgfqpoint{0.686984in}{3.116577in}}%
\pgfpathlineto{\pgfqpoint{0.688887in}{3.146355in}}%
\pgfpathlineto{\pgfqpoint{0.691515in}{3.169701in}}%
\pgfpathlineto{\pgfqpoint{0.692131in}{3.169271in}}%
\pgfpathlineto{\pgfqpoint{0.694734in}{3.112182in}}%
\pgfpathlineto{\pgfqpoint{0.705355in}{2.860286in}}%
\pgfpathlineto{\pgfqpoint{0.705355in}{2.860286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385607in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{0.385607in}{4.433349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820260in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{5.820260in}{4.433349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385607in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{5.820260in}{0.310571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385607in}{4.433349in}}%
\pgfpathlineto{\pgfqpoint{5.820260in}{4.433349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lse_runs_episodes_new_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.342778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304383in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.304383in,y=0.342778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807630in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.807630in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807630in,y=0.342778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310877in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.310877in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310877in,y=0.342778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814123in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.814123in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.814123in,y=0.342778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317370in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.317370in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.317370in,y=0.342778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820617in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820617in,y=0.342778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.342778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.163766in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont delay}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.914625in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.914625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in,y=0.866400in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.471642in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.471642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in,y=1.423417in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.028660in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.028660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in,y=1.980435in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.585677in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.585677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271218in,y=2.537452in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.142695in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.142695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271218in,y=3.094470in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215663in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont number of states}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304383in}{0.766452in}}%
\pgfpathlineto{\pgfqpoint{1.807630in}{0.986231in}}%
\pgfpathlineto{\pgfqpoint{2.310877in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{2.814123in}{1.718940in}}%
\pgfpathlineto{\pgfqpoint{3.317370in}{1.943305in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.431534in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304383in}{0.766452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807630in}{0.986231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310877in}{1.271700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814123in}{1.718940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317370in}{1.943305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820617in}{2.431534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{3.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.611876in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{1.807630in}{0.970570in}}%
\pgfpathlineto{\pgfqpoint{2.310877in}{1.284237in}}%
\pgfpathlineto{\pgfqpoint{2.814123in}{1.536623in}}%
\pgfpathlineto{\pgfqpoint{3.317370in}{1.775283in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{2.168980in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.387002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.611876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304383in}{0.763872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807630in}{0.970570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310877in}{1.284237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814123in}{1.536623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317370in}{1.775283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820617in}{2.168980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{2.387002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{0.693568in}}%
\pgfpathlineto{\pgfqpoint{1.807630in}{0.776661in}}%
\pgfpathlineto{\pgfqpoint{2.310877in}{0.834081in}}%
\pgfpathlineto{\pgfqpoint{2.814123in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{3.317370in}{0.945119in}}%
\pgfpathlineto{\pgfqpoint{3.820617in}{0.980993in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.050466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304383in}{0.693568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807630in}{0.776661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310877in}{0.834081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814123in}{0.939037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317370in}{0.945119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820617in}{0.980993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{1.050466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.346389in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.346389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{3.346389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.297778in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont TD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.152716in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.152716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{3.152716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.104105in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont MC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.959043in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{2.959043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{2.959043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=2.910432in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont RUDDER}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plot3_td09_v12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/arjona/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/arjona/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/arjona/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.523734in}{4.567780in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.523734in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.523734in}{4.567780in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.567780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{4.244118in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{4.244118in}{4.532780in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{4.532780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980414in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980414in}{0.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980414in,y=0.585557in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458613in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{1.458613in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458613in}{0.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458613in,y=0.585557in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936811in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936811in}{0.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936811in,y=0.585557in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415009in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{2.415009in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415009in}{0.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415009in,y=0.585557in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893208in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{2.893208in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893208in}{0.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893208in,y=0.585557in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371406in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{3.371406in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371406in}{0.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371406in,y=0.585557in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849604in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{3.849604in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849604in}{0.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849604in,y=0.585557in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{1.153288in}}%
\pgfpathlineto{\pgfqpoint{4.244118in}{1.153288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.153288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424655in,y=1.068870in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{1.697927in}}%
\pgfpathlineto{\pgfqpoint{4.244118in}{1.697927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.697927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424655in,y=1.613508in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{2.242565in}}%
\pgfpathlineto{\pgfqpoint{4.244118in}{2.242565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{2.242565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424655in,y=2.158147in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{2.787203in}}%
\pgfpathlineto{\pgfqpoint{4.244118in}{2.787203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{2.787203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424655in,y=2.702785in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{3.331842in}}%
\pgfpathlineto{\pgfqpoint{4.244118in}{3.331842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{3.331842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424655in,y=3.247423in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{3.876480in}}%
\pgfpathlineto{\pgfqpoint{4.244118in}{3.876480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{3.876480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424655in,y=3.792062in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{0.772603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{0.868509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{0.936555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{0.989336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.032461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.068923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.100507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.128367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.317241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.413147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.481193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.533974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.577099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.613561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.645146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.673005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.861879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{1.957785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{2.025832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{2.078613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{2.121738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{2.158200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{2.189784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{2.217644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{2.406518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{2.502424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{2.570470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{2.623251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{2.666376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{2.702838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{2.734422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{2.762282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{2.951156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{3.047062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{3.115108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{3.167889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{3.211014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{3.247476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{3.279061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{3.306920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{3.495794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{3.591700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{3.659747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{3.712528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{3.755653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{3.792115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{3.823699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{3.851559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{4.040433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{4.136339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{4.204385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{4.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{4.300291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{4.336753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{4.368337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825000in}{4.396197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980414in}{1.801170in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.753688in}}%
\pgfpathlineto{\pgfqpoint{1.219514in}{2.360803in}}%
\pgfpathlineto{\pgfqpoint{1.458613in}{2.935950in}}%
\pgfpathlineto{\pgfqpoint{1.697712in}{3.681512in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{4.238556in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{4.325208in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{4.325208in}}%
\pgfpathlineto{\pgfqpoint{1.697712in}{3.732742in}}%
\pgfpathlineto{\pgfqpoint{1.458613in}{3.001328in}}%
\pgfpathlineto{\pgfqpoint{1.219514in}{2.416118in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.801170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980414in}{1.671616in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.594721in}}%
\pgfpathlineto{\pgfqpoint{1.219514in}{2.099013in}}%
\pgfpathlineto{\pgfqpoint{1.458613in}{2.748537in}}%
\pgfpathlineto{\pgfqpoint{1.697712in}{3.219410in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{3.837080in}}%
\pgfpathlineto{\pgfqpoint{2.175910in}{4.180385in}}%
\pgfpathlineto{\pgfqpoint{2.175910in}{4.357780in}}%
\pgfpathlineto{\pgfqpoint{2.175910in}{4.357780in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{3.929543in}}%
\pgfpathlineto{\pgfqpoint{1.697712in}{3.357809in}}%
\pgfpathlineto{\pgfqpoint{1.458613in}{2.842651in}}%
\pgfpathlineto{\pgfqpoint{1.219514in}{2.216371in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.671616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980414in}{1.746942in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.746073in}}%
\pgfpathlineto{\pgfqpoint{1.219514in}{2.016134in}}%
\pgfpathlineto{\pgfqpoint{1.458613in}{2.153861in}}%
\pgfpathlineto{\pgfqpoint{1.697712in}{2.460439in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{2.750512in}}%
\pgfpathlineto{\pgfqpoint{2.175910in}{2.931669in}}%
\pgfpathlineto{\pgfqpoint{2.415009in}{3.124529in}}%
\pgfpathlineto{\pgfqpoint{2.654108in}{3.205978in}}%
\pgfpathlineto{\pgfqpoint{2.654108in}{3.482304in}}%
\pgfpathlineto{\pgfqpoint{2.654108in}{3.482304in}}%
\pgfpathlineto{\pgfqpoint{2.415009in}{3.129543in}}%
\pgfpathlineto{\pgfqpoint{2.175910in}{2.942441in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{2.764109in}}%
\pgfpathlineto{\pgfqpoint{1.697712in}{2.480156in}}%
\pgfpathlineto{\pgfqpoint{1.458613in}{2.167245in}}%
\pgfpathlineto{\pgfqpoint{1.219514in}{2.033277in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.746942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980414in}{0.924326in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{0.857780in}}%
\pgfpathlineto{\pgfqpoint{1.219514in}{1.137777in}}%
\pgfpathlineto{\pgfqpoint{1.458613in}{1.264772in}}%
\pgfpathlineto{\pgfqpoint{1.697712in}{1.392790in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{1.505415in}}%
\pgfpathlineto{\pgfqpoint{2.415009in}{1.705676in}}%
\pgfpathlineto{\pgfqpoint{2.654108in}{1.770941in}}%
\pgfpathlineto{\pgfqpoint{2.893208in}{1.829149in}}%
\pgfpathlineto{\pgfqpoint{3.132307in}{1.928468in}}%
\pgfpathlineto{\pgfqpoint{3.371406in}{1.982640in}}%
\pgfpathlineto{\pgfqpoint{3.610505in}{2.040399in}}%
\pgfpathlineto{\pgfqpoint{3.849604in}{2.087486in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{2.195097in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{2.201402in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{2.201402in}}%
\pgfpathlineto{\pgfqpoint{3.849604in}{2.094709in}}%
\pgfpathlineto{\pgfqpoint{3.610505in}{2.045477in}}%
\pgfpathlineto{\pgfqpoint{3.371406in}{1.986120in}}%
\pgfpathlineto{\pgfqpoint{3.132307in}{1.931797in}}%
\pgfpathlineto{\pgfqpoint{2.893208in}{1.832790in}}%
\pgfpathlineto{\pgfqpoint{2.654108in}{1.774529in}}%
\pgfpathlineto{\pgfqpoint{2.415009in}{1.710548in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{1.512691in}}%
\pgfpathlineto{\pgfqpoint{1.697712in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{1.458613in}{1.270025in}}%
\pgfpathlineto{\pgfqpoint{1.219514in}{1.144534in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{0.924326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980414in}{1.777429in}}%
\pgfpathlineto{\pgfqpoint{1.219514in}{2.388460in}}%
\pgfpathlineto{\pgfqpoint{1.458613in}{2.968639in}}%
\pgfpathlineto{\pgfqpoint{1.697712in}{3.707127in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{4.281882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980414in}{1.777429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219514in}{2.388460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458613in}{2.968639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697712in}{3.707127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936811in}{4.281882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980414in}{1.633169in}}%
\pgfpathlineto{\pgfqpoint{1.219514in}{2.157692in}}%
\pgfpathlineto{\pgfqpoint{1.458613in}{2.795594in}}%
\pgfpathlineto{\pgfqpoint{1.697712in}{3.288609in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{3.883311in}}%
\pgfpathlineto{\pgfqpoint{2.175910in}{4.269082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980414in}{1.633169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219514in}{2.157692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458613in}{2.795594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697712in}{3.288609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936811in}{3.883311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175910in}{4.269082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980414in}{1.746508in}}%
\pgfpathlineto{\pgfqpoint{1.219514in}{2.024705in}}%
\pgfpathlineto{\pgfqpoint{1.458613in}{2.160553in}}%
\pgfpathlineto{\pgfqpoint{1.697712in}{2.470298in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{2.757310in}}%
\pgfpathlineto{\pgfqpoint{2.175910in}{2.937055in}}%
\pgfpathlineto{\pgfqpoint{2.415009in}{3.127036in}}%
\pgfpathlineto{\pgfqpoint{2.654108in}{3.344141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980414in}{1.746508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219514in}{2.024705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458613in}{2.160553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697712in}{2.470298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936811in}{2.757310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175910in}{2.937055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415009in}{3.127036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654108in}{3.344141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980414in}{0.891053in}}%
\pgfpathlineto{\pgfqpoint{1.219514in}{1.141156in}}%
\pgfpathlineto{\pgfqpoint{1.458613in}{1.267398in}}%
\pgfpathlineto{\pgfqpoint{1.697712in}{1.396828in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{1.509053in}}%
\pgfpathlineto{\pgfqpoint{2.415009in}{1.708112in}}%
\pgfpathlineto{\pgfqpoint{2.654108in}{1.772735in}}%
\pgfpathlineto{\pgfqpoint{2.893208in}{1.830969in}}%
\pgfpathlineto{\pgfqpoint{3.132307in}{1.930132in}}%
\pgfpathlineto{\pgfqpoint{3.371406in}{1.984380in}}%
\pgfpathlineto{\pgfqpoint{3.610505in}{2.042938in}}%
\pgfpathlineto{\pgfqpoint{3.849604in}{2.091097in}}%
\pgfpathlineto{\pgfqpoint{4.088703in}{2.198250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.825000in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980414in}{0.891053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219514in}{1.141156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458613in}{1.267398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697712in}{1.396828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936811in}{1.509053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415009in}{1.708112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654108in}{1.772735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893208in}{1.830969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132307in}{1.930132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371406in}{1.984380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610505in}{2.042938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849604in}{2.091097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088703in}{2.198250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{0.825000in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244118in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{4.244118in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{4.244118in}{0.682780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825000in}{4.532780in}}%
\pgfpathlineto{\pgfqpoint{4.244118in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312132in,y=4.263280in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont (I)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575900in}{1.289558in}}%
\pgfpathlineto{\pgfqpoint{4.274265in}{1.289558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.324265in}{1.289558in}}{\pgfqpoint{4.324265in}{1.339558in}}%
\pgfpathlineto{\pgfqpoint{4.324265in}{1.681501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.324265in}{1.731501in}}{\pgfqpoint{4.274265in}{1.731501in}}%
\pgfpathlineto{\pgfqpoint{2.575900in}{1.731501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.525900in}{1.731501in}}{\pgfqpoint{2.525900in}{1.681501in}}%
\pgfpathlineto{\pgfqpoint{2.525900in}{1.339558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.525900in}{1.289558in}}{\pgfqpoint{2.575900in}{1.289558in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625900in}{1.529060in}}%
\pgfpathlineto{\pgfqpoint{3.125900in}{1.529060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875900in}{1.529060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150900in,y=1.441560in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont RUDDER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605693in}{3.539750in}}%
\pgfpathlineto{\pgfqpoint{3.932353in}{3.539750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.982353in}{3.539750in}}{\pgfqpoint{3.982353in}{3.589750in}}%
\pgfpathlineto{\pgfqpoint{3.982353in}{4.465580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.982353in}{4.515580in}}{\pgfqpoint{3.932353in}{4.515580in}}%
\pgfpathlineto{\pgfqpoint{2.605693in}{4.515580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.555693in}{4.515580in}}{\pgfqpoint{2.555693in}{4.465580in}}%
\pgfpathlineto{\pgfqpoint{2.555693in}{3.589750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.555693in}{3.539750in}}{\pgfqpoint{2.605693in}{3.539750in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655693in}{4.313138in}}%
\pgfpathlineto{\pgfqpoint{3.155693in}{4.313138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905693in}{4.313138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180693in,y=4.225638in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont Q($\lambda$)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655693in}{4.046195in}}%
\pgfpathlineto{\pgfqpoint{3.155693in}{4.046195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905693in}{4.046195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180693in,y=3.958695in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont MC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655693in}{3.779252in}}%
\pgfpathlineto{\pgfqpoint{3.155693in}{3.779252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905693in}{3.779252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180693in,y=3.691752in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont MCTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927941in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{8.347059in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{8.347059in}{4.532780in}}%
\pgfpathlineto{\pgfqpoint{4.927941in}{4.532780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927941in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019921in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{5.019921in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019921in}{0.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019921in,y=0.585557in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927941in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654266in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{5.654266in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654266in}{0.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.654266in,y=0.585557in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927941in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288610in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{6.288610in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288610in}{0.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288610in,y=0.585557in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927941in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.922955in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{6.922955in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.922955in}{0.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.922955in,y=0.585557in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927941in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.557300in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{7.557300in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557300in}{0.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.557300in,y=0.585557in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927941in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.191644in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{8.191644in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.191644in}{0.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.191644in,y=0.585557in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927941in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927941in}{1.787103in}}%
\pgfpathlineto{\pgfqpoint{8.347059in}{1.787103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{1.787103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527596in,y=1.702685in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927941in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927941in}{3.326582in}}%
\pgfpathlineto{\pgfqpoint{8.347059in}{3.326582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{3.326582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527596in,y=3.242163in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{0.711054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{0.982142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{1.174483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{1.323674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{1.445572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{1.548635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{1.637912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{1.716660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{2.250532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{2.521621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{2.713961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{2.863152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{2.985050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{3.088113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{3.177391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{3.256139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{3.790011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{4.061099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{4.253440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{4.402631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927941in}{4.524529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927941in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083356in}{0.950751in}}%
\pgfpathlineto{\pgfqpoint{5.083356in}{0.860940in}}%
\pgfpathlineto{\pgfqpoint{5.115073in}{0.857780in}}%
\pgfpathlineto{\pgfqpoint{5.146790in}{0.877197in}}%
\pgfpathlineto{\pgfqpoint{5.178507in}{0.878239in}}%
\pgfpathlineto{\pgfqpoint{5.210225in}{0.898395in}}%
\pgfpathlineto{\pgfqpoint{5.241942in}{0.875370in}}%
\pgfpathlineto{\pgfqpoint{5.273659in}{0.883374in}}%
\pgfpathlineto{\pgfqpoint{5.305376in}{0.872540in}}%
\pgfpathlineto{\pgfqpoint{5.337093in}{0.894442in}}%
\pgfpathlineto{\pgfqpoint{5.654266in}{0.928475in}}%
\pgfpathlineto{\pgfqpoint{8.191644in}{0.956334in}}%
\pgfpathlineto{\pgfqpoint{8.191644in}{1.454361in}}%
\pgfpathlineto{\pgfqpoint{8.191644in}{1.454361in}}%
\pgfpathlineto{\pgfqpoint{5.654266in}{1.137050in}}%
\pgfpathlineto{\pgfqpoint{5.337093in}{1.103855in}}%
\pgfpathlineto{\pgfqpoint{5.305376in}{1.103557in}}%
\pgfpathlineto{\pgfqpoint{5.273659in}{0.987381in}}%
\pgfpathlineto{\pgfqpoint{5.241942in}{1.035452in}}%
\pgfpathlineto{\pgfqpoint{5.210225in}{1.034546in}}%
\pgfpathlineto{\pgfqpoint{5.178507in}{1.046756in}}%
\pgfpathlineto{\pgfqpoint{5.146790in}{0.966403in}}%
\pgfpathlineto{\pgfqpoint{5.115073in}{0.930500in}}%
\pgfpathlineto{\pgfqpoint{5.083356in}{0.950751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927941in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083356in}{1.807683in}}%
\pgfpathlineto{\pgfqpoint{5.083356in}{1.546185in}}%
\pgfpathlineto{\pgfqpoint{5.115073in}{1.852987in}}%
\pgfpathlineto{\pgfqpoint{5.146790in}{2.043337in}}%
\pgfpathlineto{\pgfqpoint{5.178507in}{2.171499in}}%
\pgfpathlineto{\pgfqpoint{5.210225in}{2.375027in}}%
\pgfpathlineto{\pgfqpoint{5.241942in}{2.462191in}}%
\pgfpathlineto{\pgfqpoint{5.273659in}{2.552307in}}%
\pgfpathlineto{\pgfqpoint{5.305376in}{2.502661in}}%
\pgfpathlineto{\pgfqpoint{5.337093in}{2.614696in}}%
\pgfpathlineto{\pgfqpoint{5.654266in}{3.071680in}}%
\pgfpathlineto{\pgfqpoint{8.191644in}{3.747382in}}%
\pgfpathlineto{\pgfqpoint{8.191644in}{4.094781in}}%
\pgfpathlineto{\pgfqpoint{8.191644in}{4.094781in}}%
\pgfpathlineto{\pgfqpoint{5.654266in}{3.367350in}}%
\pgfpathlineto{\pgfqpoint{5.337093in}{3.060339in}}%
\pgfpathlineto{\pgfqpoint{5.305376in}{2.997354in}}%
\pgfpathlineto{\pgfqpoint{5.273659in}{2.914484in}}%
\pgfpathlineto{\pgfqpoint{5.241942in}{2.705568in}}%
\pgfpathlineto{\pgfqpoint{5.210225in}{2.705027in}}%
\pgfpathlineto{\pgfqpoint{5.178507in}{2.575540in}}%
\pgfpathlineto{\pgfqpoint{5.146790in}{2.317427in}}%
\pgfpathlineto{\pgfqpoint{5.115073in}{2.100923in}}%
\pgfpathlineto{\pgfqpoint{5.083356in}{1.807683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927941in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083356in}{3.052174in}}%
\pgfpathlineto{\pgfqpoint{5.083356in}{3.046661in}}%
\pgfpathlineto{\pgfqpoint{5.115073in}{3.418899in}}%
\pgfpathlineto{\pgfqpoint{5.146790in}{3.684211in}}%
\pgfpathlineto{\pgfqpoint{5.178507in}{3.895269in}}%
\pgfpathlineto{\pgfqpoint{5.210225in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{5.241942in}{4.222280in}}%
\pgfpathlineto{\pgfqpoint{5.273659in}{4.354076in}}%
\pgfpathlineto{\pgfqpoint{5.273659in}{4.357780in}}%
\pgfpathlineto{\pgfqpoint{5.273659in}{4.357780in}}%
\pgfpathlineto{\pgfqpoint{5.241942in}{4.226266in}}%
\pgfpathlineto{\pgfqpoint{5.210225in}{4.075530in}}%
\pgfpathlineto{\pgfqpoint{5.178507in}{3.899689in}}%
\pgfpathlineto{\pgfqpoint{5.146790in}{3.690057in}}%
\pgfpathlineto{\pgfqpoint{5.115073in}{3.425581in}}%
\pgfpathlineto{\pgfqpoint{5.083356in}{3.052174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927941in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083356in}{0.879228in}}%
\pgfpathlineto{\pgfqpoint{5.115073in}{0.893247in}}%
\pgfpathlineto{\pgfqpoint{5.146790in}{0.912690in}}%
\pgfpathlineto{\pgfqpoint{5.178507in}{0.955198in}}%
\pgfpathlineto{\pgfqpoint{5.210225in}{0.959822in}}%
\pgfpathlineto{\pgfqpoint{5.241942in}{0.919700in}}%
\pgfpathlineto{\pgfqpoint{5.273659in}{0.914171in}}%
\pgfpathlineto{\pgfqpoint{5.305376in}{0.935418in}}%
\pgfpathlineto{\pgfqpoint{5.337093in}{0.975536in}}%
\pgfpathlineto{\pgfqpoint{5.654266in}{1.047282in}}%
\pgfpathlineto{\pgfqpoint{8.191644in}{0.994179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927941in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083356in}{0.879228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115073in}{0.893247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146790in}{0.912690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178507in}{0.955198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210225in}{0.959822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241942in}{0.919700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273659in}{0.914171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305376in}{0.935418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.337093in}{0.975536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654266in}{1.047282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.191644in}{0.994179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927941in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083356in}{1.656335in}}%
\pgfpathlineto{\pgfqpoint{5.115073in}{1.966593in}}%
\pgfpathlineto{\pgfqpoint{5.146790in}{2.153609in}}%
\pgfpathlineto{\pgfqpoint{5.178507in}{2.388926in}}%
\pgfpathlineto{\pgfqpoint{5.210225in}{2.578338in}}%
\pgfpathlineto{\pgfqpoint{5.241942in}{2.544675in}}%
\pgfpathlineto{\pgfqpoint{5.273659in}{2.710400in}}%
\pgfpathlineto{\pgfqpoint{5.305376in}{2.674652in}}%
\pgfpathlineto{\pgfqpoint{5.337093in}{2.914645in}}%
\pgfpathlineto{\pgfqpoint{5.654266in}{3.241793in}}%
\pgfpathlineto{\pgfqpoint{8.191644in}{3.894674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927941in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083356in}{1.656335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115073in}{1.966593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146790in}{2.153609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178507in}{2.388926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210225in}{2.578338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241942in}{2.544675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273659in}{2.710400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305376in}{2.674652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.337093in}{2.914645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654266in}{3.241793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.191644in}{3.894674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927941in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083356in}{3.048155in}}%
\pgfpathlineto{\pgfqpoint{5.115073in}{3.423070in}}%
\pgfpathlineto{\pgfqpoint{5.146790in}{3.687822in}}%
\pgfpathlineto{\pgfqpoint{5.178507in}{3.897448in}}%
\pgfpathlineto{\pgfqpoint{5.210225in}{4.074380in}}%
\pgfpathlineto{\pgfqpoint{5.241942in}{4.224166in}}%
\pgfpathlineto{\pgfqpoint{5.273659in}{4.356396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.927941in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083356in}{3.048155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115073in}{3.423070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.146790in}{3.687822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178507in}{3.897448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210225in}{4.074380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241942in}{4.224166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273659in}{4.356396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927941in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{4.927941in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.347059in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{8.347059in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927941in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{8.347059in}{0.682780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927941in}{4.532780in}}%
\pgfpathlineto{\pgfqpoint{8.347059in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415074in,y=4.263280in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont (II)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345386in}{1.289558in}}%
\pgfpathlineto{\pgfqpoint{7.043750in}{1.289558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.093750in}{1.289558in}}{\pgfqpoint{7.093750in}{1.339558in}}%
\pgfpathlineto{\pgfqpoint{7.093750in}{1.681501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.093750in}{1.731501in}}{\pgfqpoint{7.043750in}{1.731501in}}%
\pgfpathlineto{\pgfqpoint{5.345386in}{1.731501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295386in}{1.731501in}}{\pgfqpoint{5.295386in}{1.681501in}}%
\pgfpathlineto{\pgfqpoint{5.295386in}{1.339558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295386in}{1.289558in}}{\pgfqpoint{5.345386in}{1.289558in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395386in}{1.529060in}}%
\pgfpathlineto{\pgfqpoint{5.895386in}{1.529060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645386in}{1.529060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920386in,y=1.441560in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont RUDDER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360569in}{3.806693in}}%
\pgfpathlineto{\pgfqpoint{6.375828in}{3.806693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.425828in}{3.806693in}}{\pgfqpoint{6.425828in}{3.856693in}}%
\pgfpathlineto{\pgfqpoint{6.425828in}{4.465580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.425828in}{4.515580in}}{\pgfqpoint{6.375828in}{4.515580in}}%
\pgfpathlineto{\pgfqpoint{5.360569in}{4.515580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.310569in}{4.515580in}}{\pgfqpoint{5.310569in}{4.465580in}}%
\pgfpathlineto{\pgfqpoint{5.310569in}{3.856693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.310569in}{3.806693in}}{\pgfqpoint{5.360569in}{3.806693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410569in}{4.313138in}}%
\pgfpathlineto{\pgfqpoint{5.910569in}{4.313138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660569in}{4.313138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.935569in,y=4.225638in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont Q($\lambda$)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410569in}{4.046195in}}%
\pgfpathlineto{\pgfqpoint{5.910569in}{4.046195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660569in}{4.046195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.935569in,y=3.958695in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont MC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345386in}{1.289558in}}%
\pgfpathlineto{\pgfqpoint{7.043750in}{1.289558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.093750in}{1.289558in}}{\pgfqpoint{7.093750in}{1.339558in}}%
\pgfpathlineto{\pgfqpoint{7.093750in}{1.681501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.093750in}{1.731501in}}{\pgfqpoint{7.043750in}{1.731501in}}%
\pgfpathlineto{\pgfqpoint{5.345386in}{1.731501in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295386in}{1.731501in}}{\pgfqpoint{5.295386in}{1.681501in}}%
\pgfpathlineto{\pgfqpoint{5.295386in}{1.339558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295386in}{1.289558in}}{\pgfqpoint{5.345386in}{1.289558in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395386in}{1.529060in}}%
\pgfpathlineto{\pgfqpoint{5.895386in}{1.529060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645386in}{1.529060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.920386in,y=1.441560in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont RUDDER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030882in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{12.450000in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{12.450000in}{4.532780in}}%
\pgfpathlineto{\pgfqpoint{9.030882in}{4.532780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.840673in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.840673in}{0.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.840673in,y=0.585557in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.658644in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.658644in}{0.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.658644in,y=0.585557in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.476615in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.476615in}{0.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.476615in,y=0.585557in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.294586in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.294586in}{0.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.294586in,y=0.585557in,,top]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030882in}{1.149256in}}%
\pgfpathlineto{\pgfqpoint{12.450000in}{1.149256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{1.149256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.630537in,y=1.064837in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030882in}{2.353948in}}%
\pgfpathlineto{\pgfqpoint{12.450000in}{2.353948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{2.353948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.630537in,y=2.269529in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030882in}{3.558639in}}%
\pgfpathlineto{\pgfqpoint{12.450000in}{3.558639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{3.558639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.630537in,y=3.474221in,left,base]{\color{textcolor}\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{0.786607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{0.881996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{0.962647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{1.032509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{1.094132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{1.511904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{1.724040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{1.874553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{1.991299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{2.086688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{2.167339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{2.237201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{2.298824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{2.716596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{2.928732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{3.079244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{3.195991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{3.291380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{3.372030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{3.441893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{3.503516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{3.921288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{4.133423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{4.283936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{4.400683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.030882in}{4.496072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.093343in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.053201in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.463284in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{2.708790in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{2.923583in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.150329in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.324325in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.562187in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.696595in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.700342in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.700342in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.569415in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.355487in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.187920in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{2.975751in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{2.723586in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.499820in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.093343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{1.956919in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{1.893460in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.287851in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{2.514544in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{2.686910in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{2.868792in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.007006in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.106020in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.310017in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{3.398927in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{3.504133in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{3.504133in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.377896in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.238237in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.096327in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{2.912990in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{2.733015in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{2.616342in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.347335in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{1.956919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{1.905507in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{1.851776in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.160810in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{2.314210in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{2.517147in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{2.680223in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{2.757355in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{2.957084in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{2.980863in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{3.017731in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{3.118986in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{3.118986in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.069064in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{2.870030in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{2.722832in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{2.608926in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{2.378227in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.219996in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{1.905507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.160784,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.564840in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.528482in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.898437in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.139925in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.340630in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.581357in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.715489in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.884604in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.991562in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.124917in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.136087in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.136087in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.999904in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.889445in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.727130in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.593724in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.353160in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.180271in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.918197in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.564840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.160784,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.485517in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.466061in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.821426in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.112951in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.302603in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.555025in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.691860in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.869993in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.972222in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.105963in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.114725in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.114725in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.983023in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.875771in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.704994in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.569290in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.315704in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.130136in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.839819in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.485517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.160784,0.905882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.612468in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.586570in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.933900in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.195740in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.384221in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.626925in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.756336in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.944381in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{4.038739in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.170637in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.180382in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.180382in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{4.048394in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.949882in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.774671in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.640731in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.400998in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.208510in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.950555in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.612468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.650980,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.576567in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.545053in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.883991in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.160790in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.348813in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.590212in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.717565in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.887652in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.993473in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.122806in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.133811in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.133811in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{4.003585in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.901633in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.729010in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.601313in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.366595in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.169364in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.906374in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.576567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.650980,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.434505in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.413100in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.735746in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.035091in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.251441in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.511594in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.657632in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.836537in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.941515in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.082069in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.091121in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.091121in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.949344in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.841799in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.668537in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.531235in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.267914in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.041554in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.768086in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.434505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.650980,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.455741in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.436296in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.789973in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.092640in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.284161in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.546984in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.689269in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.874784in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.976602in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.113789in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.123524in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.123524in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.986557in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.885781in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.704998in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.562231in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.302182in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.098492in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.815353in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.455741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.568880in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.545430in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.891007in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.109974in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.340746in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.588487in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.709552in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.869586in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.988931in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.997500in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.997500in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.891787in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.730560in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.602077in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.357232in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.122430in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.920966in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.568880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.293789in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.284587in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.802912in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.167460in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.430028in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.723582in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.882550in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{4.078659in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{4.196542in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.348644in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.353228in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.353228in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{4.199319in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{4.081831in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.887483in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.728172in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.435169in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.176985in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.811204in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{2.293789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{1.119880in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{0.948710in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{0.975639in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{0.959197in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{0.910504in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{1.099568in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{0.919185in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{0.868034in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{0.866240in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{0.844028in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{0.987746in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{0.987746in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{1.042741in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{1.087109in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{1.112860in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{1.361949in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{1.180432in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{1.236915in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{1.250713in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{1.119880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{0.983310in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{0.762189in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{0.813329in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{0.967112in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{1.019263in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{0.886684in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{0.998604in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{0.925321in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{0.918535in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{1.368665in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{1.368665in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{1.247514in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{1.262391in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{1.255518in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{1.191455in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{1.215970in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{1.133320in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{1.069372in}}%
\pgfpathlineto{\pgfqpoint{9.186297in}{0.983310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.066465in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.483899in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{2.712341in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{2.944450in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.170651in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.328743in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.562961in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.697981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.328129in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{2.566989in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{2.707319in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{2.893634in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.057730in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.130369in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.349597in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{3.435189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{1.864250in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.192260in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{2.351115in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{2.548689in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{2.792927in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.003572in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.012742in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{3.070593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.160784,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.536394in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.906374in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.159668in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.348003in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.586068in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.721199in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.886163in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.996651in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.130814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.160784,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.471175in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.831183in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.125704in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.306803in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.563661in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.699276in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.873054in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.979130in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.109335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.160784,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.599260in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.938100in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.204306in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.386086in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.632266in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.765628in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.945731in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{4.039827in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.174958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.650980,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.562303in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.897527in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.165175in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.359784in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.595415in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.724038in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.893902in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.998812in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.130283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.650980,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.424310in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.755722in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.038830in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.261344in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.520502in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.662578in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.839525in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.944634in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.085238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.650980,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.447983in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.799577in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.095230in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.289384in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.556006in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.695445in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.882616in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.982864in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.116705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.554141in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.898072in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.115327in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.352887in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.594595in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.715483in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{3.879612in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{3.992244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.186297in}{2.554141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.513485in}{2.898072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.840673in}{3.115327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.167862in}{3.352887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.658644in}{3.594595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.985832in}{3.715483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.476615in}{3.879612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.803803in}{3.992244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{2.288135in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{2.806132in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{3.169876in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{3.432213in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{3.726118in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{3.884504in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{4.080232in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{4.198175in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{4.351446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{1.056789in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{1.060521in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{1.062069in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{1.058036in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{1.217809in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{0.997346in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{0.961899in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{0.961150in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{0.905859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.186297in}{1.056789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.513485in}{1.060521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.840673in}{1.062069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.167862in}{1.058036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.658644in}{1.217809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.985832in}{0.997346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.476615in}{0.961899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.803803in}{0.961150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.294586in}{0.905859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.186297in}{0.881560in}}%
\pgfpathlineto{\pgfqpoint{9.513485in}{0.933445in}}%
\pgfpathlineto{\pgfqpoint{9.840673in}{1.062686in}}%
\pgfpathlineto{\pgfqpoint{10.167862in}{1.172285in}}%
\pgfpathlineto{\pgfqpoint{10.658644in}{1.014208in}}%
\pgfpathlineto{\pgfqpoint{10.985832in}{1.153425in}}%
\pgfpathlineto{\pgfqpoint{11.476615in}{1.121317in}}%
\pgfpathlineto{\pgfqpoint{11.803803in}{1.182449in}}%
\pgfpathlineto{\pgfqpoint{12.294586in}{1.180728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.030882in}{0.682780in}}{\pgfqpoint{3.419118in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.186297in}{0.881560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.513485in}{0.933445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.840673in}{1.062686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.167862in}{1.172285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.658644in}{1.014208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.985832in}{1.153425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.476615in}{1.121317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.803803in}{1.182449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.294586in}{1.180728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030882in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{9.030882in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.450000in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{12.450000in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030882in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{12.450000in}{0.682780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030882in}{4.532780in}}%
\pgfpathlineto{\pgfqpoint{12.450000in}{4.532780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.518015in,y=4.263280in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont (III)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.548185in}{1.290837in}}%
\pgfpathlineto{\pgfqpoint{11.522794in}{1.290837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.572794in}{1.290837in}}{\pgfqpoint{11.572794in}{1.340837in}}%
\pgfpathlineto{\pgfqpoint{11.572794in}{1.949723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.572794in}{1.999723in}}{\pgfqpoint{11.522794in}{1.999723in}}%
\pgfpathlineto{\pgfqpoint{9.548185in}{1.999723in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.498185in}{1.999723in}}{\pgfqpoint{9.498185in}{1.949723in}}%
\pgfpathlineto{\pgfqpoint{9.498185in}{1.340837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.498185in}{1.290837in}}{\pgfqpoint{9.548185in}{1.290837in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.598185in}{1.797282in}}%
\pgfpathlineto{\pgfqpoint{10.098185in}{1.797282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.848185in}{1.797282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.123185in,y=1.709782in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont RUDDER Q($\lambda$)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.598185in}{1.530338in}}%
\pgfpathlineto{\pgfqpoint{10.098185in}{1.530338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.848185in}{1.530338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.123185in,y=1.442838in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont RUDDER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.919415in}{2.035790in}}%
\pgfpathlineto{\pgfqpoint{12.484845in}{2.035790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.523734in}{2.035790in}}{\pgfqpoint{12.523734in}{2.074679in}}%
\pgfpathlineto{\pgfqpoint{12.523734in}{2.755880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.523734in}{2.794769in}}{\pgfqpoint{12.484845in}{2.794769in}}%
\pgfpathlineto{\pgfqpoint{10.919415in}{2.794769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.880526in}{2.794769in}}{\pgfqpoint{10.880526in}{2.755880in}}%
\pgfpathlineto{\pgfqpoint{10.880526in}{2.074679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.880526in}{2.035790in}}{\pgfqpoint{10.919415in}{2.035790in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.650980,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.958304in}{2.637315in}}%
\pgfpathlineto{\pgfqpoint{11.347193in}{2.637315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.366637in,y=2.569259in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont RS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.160784,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.958304in}{2.429692in}}%
\pgfpathlineto{\pgfqpoint{11.347193in}{2.429692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.366637in,y=2.361637in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont look-ahead}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.958304in}{2.222070in}}%
\pgfpathlineto{\pgfqpoint{11.347193in}{2.222070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.366637in,y=2.154014in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont look-back}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.547794in}{3.806693in}}%
\pgfpathlineto{\pgfqpoint{11.015201in}{3.806693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.065201in}{3.806693in}}{\pgfqpoint{11.065201in}{3.856693in}}%
\pgfpathlineto{\pgfqpoint{11.065201in}{4.465580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.065201in}{4.515580in}}{\pgfqpoint{11.015201in}{4.515580in}}%
\pgfpathlineto{\pgfqpoint{9.547794in}{4.515580in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.497794in}{4.515580in}}{\pgfqpoint{9.497794in}{4.465580in}}%
\pgfpathlineto{\pgfqpoint{9.497794in}{3.856693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.497794in}{3.806693in}}{\pgfqpoint{9.547794in}{3.806693in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.597794in}{4.313138in}}%
\pgfpathlineto{\pgfqpoint{10.097794in}{4.313138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.122794in,y=4.225638in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont SARSA($\lambda$)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.597794in}{4.046195in}}%
\pgfpathlineto{\pgfqpoint{10.097794in}{4.046195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.847794in}{4.046195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.122794in,y=3.958695in,left,base]{\color{textcolor}\fontsize{18.000000}{21.600000}\selectfont Q($\lambda$)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.919415in}{2.035790in}}%
\pgfpathlineto{\pgfqpoint{12.484845in}{2.035790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.523734in}{2.035790in}}{\pgfqpoint{12.523734in}{2.074679in}}%
\pgfpathlineto{\pgfqpoint{12.523734in}{2.755880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.523734in}{2.794769in}}{\pgfqpoint{12.484845in}{2.794769in}}%
\pgfpathlineto{\pgfqpoint{10.919415in}{2.794769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.880526in}{2.794769in}}{\pgfqpoint{10.880526in}{2.755880in}}%
\pgfpathlineto{\pgfqpoint{10.880526in}{2.074679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.880526in}{2.035790in}}{\pgfqpoint{10.919415in}{2.035790in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.650980,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.958304in}{2.637315in}}%
\pgfpathlineto{\pgfqpoint{11.347193in}{2.637315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.366637in,y=2.569259in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont RS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.160784,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.958304in}{2.429692in}}%
\pgfpathlineto{\pgfqpoint{11.347193in}{2.429692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.366637in,y=2.361637in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont look-ahead}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.958304in}{2.222070in}}%
\pgfpathlineto{\pgfqpoint{11.347193in}{2.222070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.366637in,y=2.154014in,left,base]{\color{textcolor}\fontsize{14.000000}{16.800000}\selectfont look-back}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737255,0.749020,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{1.832780in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{1.832780in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{3.332780in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.332780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.750000in}{1.832780in}}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272727in}{1.832780in}}%
\pgfpathlineto{\pgfqpoint{7.272727in}{3.332780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272727in}{1.832780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.272727in,y=1.735558in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.750000in}{1.832780in}}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.181818in}{1.832780in}}%
\pgfpathlineto{\pgfqpoint{8.181818in}{3.332780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.181818in}{1.832780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.181818in,y=1.735558in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.750000in}{1.832780in}}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{2.192095in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{2.192095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750000in}{2.192095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.564413in,y=2.139333in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.750000in}{1.832780in}}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{2.674087in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{2.674087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750000in}{2.674087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.564413in,y=2.621325in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.750000in}{1.832780in}}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{2.956034in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{2.956034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750000in}{2.956034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.564413in,y=2.903272in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.750000in}{1.832780in}}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{3.156079in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{3.156079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750000in}{3.156079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.564413in,y=3.103317in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.750000in}{1.832780in}}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{3.311246in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{3.311246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750000in}{3.311246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750000in}{1.836883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750000in}{1.944074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750000in}{2.036928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750000in}{2.118830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750000in}{2.674087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750000in}{2.956034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750000in}{3.156079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750000in}{3.311246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.750000in}{1.832780in}}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818182in}{1.906696in}}%
\pgfpathlineto{\pgfqpoint{6.818182in}{1.900962in}}%
\pgfpathlineto{\pgfqpoint{7.045455in}{2.288110in}}%
\pgfpathlineto{\pgfqpoint{7.272727in}{2.564049in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{2.783561in}}%
\pgfpathlineto{\pgfqpoint{7.727273in}{2.968338in}}%
\pgfpathlineto{\pgfqpoint{7.954545in}{3.123670in}}%
\pgfpathlineto{\pgfqpoint{8.181818in}{3.260746in}}%
\pgfpathlineto{\pgfqpoint{8.181818in}{3.264598in}}%
\pgfpathlineto{\pgfqpoint{8.181818in}{3.264598in}}%
\pgfpathlineto{\pgfqpoint{7.954545in}{3.127817in}}%
\pgfpathlineto{\pgfqpoint{7.727273in}{2.971042in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{2.788159in}}%
\pgfpathlineto{\pgfqpoint{7.272727in}{2.570130in}}%
\pgfpathlineto{\pgfqpoint{7.045455in}{2.295060in}}%
\pgfpathlineto{\pgfqpoint{6.818182in}{1.906696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.750000in}{1.832780in}}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818182in}{1.902516in}}%
\pgfpathlineto{\pgfqpoint{7.045455in}{2.292448in}}%
\pgfpathlineto{\pgfqpoint{7.272727in}{2.567805in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{2.785828in}}%
\pgfpathlineto{\pgfqpoint{7.727273in}{2.969846in}}%
\pgfpathlineto{\pgfqpoint{7.954545in}{3.125632in}}%
\pgfpathlineto{\pgfqpoint{8.181818in}{3.263159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.750000in}{1.832780in}}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818182in}{1.902516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.045455in}{2.292448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272727in}{2.567805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.500000in}{2.785828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.727273in}{2.969846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.954545in}{3.125632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.181818in}{3.263159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{1.832780in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.332780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.250000in}{1.832780in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{3.332780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{1.832780in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{1.832780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{3.332780in}}%
\pgfpathlineto{\pgfqpoint{8.250000in}{3.332780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450000in,y=0.057780in,,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont delay of the reward}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211046in,y=1.850900in,left,base,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \#episodes}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/prob_rew_env_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.342778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343094in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.343094in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343094in,y=0.342778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885052in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.885052in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885052in,y=0.342778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427010in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.427010in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.427010in,y=0.342778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968969in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.968969in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968969in,y=0.342778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510927in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.510927in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510927in,y=0.342778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052885in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.052885in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052885in,y=0.342778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.152809in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont delay}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547965in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in,y=0.495204in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.952542in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.952542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in,y=0.899780in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.357118in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.357118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in,y=1.304356in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.761694in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.761694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in,y=1.708933in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.166271in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.166271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in,y=2.113509in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.570847in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.570847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in,y=2.518086in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.975424in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.975424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in,y=2.922662in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326581in,y=3.327238in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271026in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont number of states}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.575317in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.214457in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{1.672232in}}%
\pgfpathlineto{\pgfqpoint{1.343094in}{2.113816in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{2.688061in}}%
\pgfpathlineto{\pgfqpoint{1.885052in}{3.120354in}}%
\pgfpathlineto{\pgfqpoint{2.156031in}{3.348920in}}%
\pgfpathlineto{\pgfqpoint{2.427010in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{2.697990in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{2.968969in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.239948in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.510927in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.781906in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.052885in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.052885in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.781906in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.510927in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.239948in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{2.968969in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{2.697990in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{2.427010in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{2.156031in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{1.885052in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{3.002749in}}%
\pgfpathlineto{\pgfqpoint{1.343094in}{2.509764in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{2.040267in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.575317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.481869in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.966064in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{1.320093in}}%
\pgfpathlineto{\pgfqpoint{1.343094in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{2.119341in}}%
\pgfpathlineto{\pgfqpoint{1.885052in}{2.587046in}}%
\pgfpathlineto{\pgfqpoint{2.156031in}{2.979335in}}%
\pgfpathlineto{\pgfqpoint{2.427010in}{2.812088in}}%
\pgfpathlineto{\pgfqpoint{2.697990in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{2.968969in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.239948in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.239948in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.239948in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{2.968969in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{2.697990in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{2.427010in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{2.156031in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{1.885052in}{3.224385in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{2.850675in}}%
\pgfpathlineto{\pgfqpoint{1.343094in}{2.410372in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{1.942855in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.481869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.435139in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.393205in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{1.599772in}}%
\pgfpathlineto{\pgfqpoint{1.343094in}{1.671382in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{1.832021in}}%
\pgfpathlineto{\pgfqpoint{1.885052in}{2.025013in}}%
\pgfpathlineto{\pgfqpoint{2.156031in}{2.184792in}}%
\pgfpathlineto{\pgfqpoint{2.427010in}{2.365287in}}%
\pgfpathlineto{\pgfqpoint{2.697990in}{2.514500in}}%
\pgfpathlineto{\pgfqpoint{2.968969in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.239948in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.510927in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.781906in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.781906in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.781906in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.510927in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.239948in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{2.968969in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{2.697990in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{2.427010in}{2.458098in}}%
\pgfpathlineto{\pgfqpoint{2.156031in}{2.336828in}}%
\pgfpathlineto{\pgfqpoint{1.885052in}{2.211323in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{2.019927in}}%
\pgfpathlineto{\pgfqpoint{1.343094in}{1.776868in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{1.635348in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.435139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.934029in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{0.889872in}}%
\pgfpathlineto{\pgfqpoint{1.343094in}{0.984576in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{1.043696in}}%
\pgfpathlineto{\pgfqpoint{1.885052in}{1.154146in}}%
\pgfpathlineto{\pgfqpoint{2.427010in}{1.302302in}}%
\pgfpathlineto{\pgfqpoint{2.697990in}{1.368018in}}%
\pgfpathlineto{\pgfqpoint{2.968969in}{1.415609in}}%
\pgfpathlineto{\pgfqpoint{3.239948in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{3.510927in}{1.529279in}}%
\pgfpathlineto{\pgfqpoint{3.781906in}{1.566896in}}%
\pgfpathlineto{\pgfqpoint{4.052885in}{1.608389in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.671353in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.777977in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.777977in}}%
\pgfpathlineto{\pgfqpoint{4.052885in}{1.705578in}}%
\pgfpathlineto{\pgfqpoint{3.781906in}{1.659189in}}%
\pgfpathlineto{\pgfqpoint{3.510927in}{1.607504in}}%
\pgfpathlineto{\pgfqpoint{3.239948in}{1.564969in}}%
\pgfpathlineto{\pgfqpoint{2.968969in}{1.494854in}}%
\pgfpathlineto{\pgfqpoint{2.697990in}{1.448273in}}%
\pgfpathlineto{\pgfqpoint{2.427010in}{1.399391in}}%
\pgfpathlineto{\pgfqpoint{1.885052in}{1.268240in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{1.185249in}}%
\pgfpathlineto{\pgfqpoint{1.343094in}{1.077811in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{0.991749in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.934029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.449004in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{1.925803in}}%
\pgfpathlineto{\pgfqpoint{1.343094in}{2.384108in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{2.898889in}}%
\pgfpathlineto{\pgfqpoint{1.885052in}{3.304276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{1.449004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072115in}{1.925803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343094in}{2.384108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614073in}{2.898889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885052in}{3.304276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.354446in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{1.793669in}}%
\pgfpathlineto{\pgfqpoint{1.343094in}{2.245179in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{2.666944in}}%
\pgfpathlineto{\pgfqpoint{1.885052in}{3.064432in}}%
\pgfpathlineto{\pgfqpoint{2.156031in}{3.299095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{1.354446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072115in}{1.793669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343094in}{2.245179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614073in}{2.666944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885052in}{3.064432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156031in}{3.299095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.398172in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{1.620536in}}%
\pgfpathlineto{\pgfqpoint{1.343094in}{1.723621in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{1.945110in}}%
\pgfpathlineto{\pgfqpoint{1.885052in}{2.140729in}}%
\pgfpathlineto{\pgfqpoint{2.156031in}{2.275784in}}%
\pgfpathlineto{\pgfqpoint{2.427010in}{2.418830in}}%
\pgfpathlineto{\pgfqpoint{2.697990in}{3.134971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{1.398172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072115in}{1.620536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343094in}{1.723621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614073in}{1.945110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885052in}{2.140729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156031in}{2.275784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427010in}{2.418830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697990in}{3.134971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.817660in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{0.946857in}}%
\pgfpathlineto{\pgfqpoint{1.343094in}{1.038323in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{1.132730in}}%
\pgfpathlineto{\pgfqpoint{1.885052in}{1.217797in}}%
\pgfpathlineto{\pgfqpoint{2.427010in}{1.361258in}}%
\pgfpathlineto{\pgfqpoint{2.697990in}{1.413642in}}%
\pgfpathlineto{\pgfqpoint{2.968969in}{1.458555in}}%
\pgfpathlineto{\pgfqpoint{3.239948in}{1.528178in}}%
\pgfpathlineto{\pgfqpoint{3.510927in}{1.572292in}}%
\pgfpathlineto{\pgfqpoint{3.781906in}{1.618770in}}%
\pgfpathlineto{\pgfqpoint{4.052885in}{1.658260in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.730732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.817660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072115in}{0.946857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343094in}{1.038323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614073in}{1.132730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885052in}{1.217797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427010in}{1.361258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697990in}{1.413642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968969in}{1.458555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239948in}{1.528178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510927in}{1.572292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781906in}{1.618770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052885in}{1.658260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{1.730732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389798in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{3.667575in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.101961,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528687in}{3.338088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778687in,y=3.289477in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont TD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389798in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{3.667575in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528687in}{3.134231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778687in,y=3.085620in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont MC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389798in}{2.930374in}}%
\pgfpathlineto{\pgfqpoint{3.667575in}{2.930374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528687in}{2.930374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778687in,y=2.881762in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont MCTS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389798in}{2.726516in}}%
\pgfpathlineto{\pgfqpoint{3.667575in}{2.726516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528687in}{2.726516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.778687in,y=2.677905in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont RUDDER}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pushbutton.tikz <==
\begin{tikzpicture}[node distance=1.6cm]
  \tikzstyle{every state}=[thick, fill=gray!10]
  %\tikzstyle{->}
  \tikzset{edge/.style = {->,> = latex'}}
  %\tikzstyle{>}=['stealth']
  \tikzstyle{initial text}=[" "]
  %\tikzstyle{every finalstate}=[fill=red,draw=none,text=white]


  \node[state] (s100)                    {$\mathtt{D}$};
  \node[state]         (s101) [below of=s100] {$\mathtt{D}$};
  \node[state]         (s201) [right of=s101] {$\mathtt{C}$};
  \node[state]         (s102) [below of=s101] {$\mathtt{D}$};
  \node[state]         (s202) [right of=s102] {$\mathtt{C}$};
  \node[state]         (s112) [right of=s202] {$\mathtt{D}$};
  %\node[state]         %(s212) [right of=s112] {$\mathtt{C}$};
  \node[state]         (s103) [below of=s102] {$\mathtt{D}$};
  \node[state]         (s203) [right of=s103]       {$\mathtt{C}$};
  \node[state]         (s113) [right of=s203] {$\mathtt{D}$};
  \node[state]         (s213) [right of=s113] {$\mathtt{C}$};
  \node[state,accepting]          (s104) [below of=s103] {$\mathtt{D}$};
  \node[state,accepting]          (s204) [right of=s104]       {$\mathtt{C}$};
  \node[state,accepting]          (s114) [right of=s204] {$\mathtt{D}$};
  \node[state,accepting]          (s214) [right of=s114] {$\mathtt{C}$};
  \node[state,accepting]         (s124) [right of=s214] {$\mathtt{D}$};
  %\node[state]         (s1) [below right of=B] {$\mathtt{D}$};
  %\node[state]         (s2) [below of=D]       {$\mathtt{C}$};
  %\coordinate (t1) at below 1cm of s100


  %\path (A) edge              node {0,1,L} (B)
  %          edge              node {1,1,R} (C)
  %      (B) edge [loop above] node {1,1,L} (B)
  %          edge              node {0,1,L} (C)
  %      (C) edge              node {0,1,L} (D)
  %          edge [bend left]  node {1,0,R} (E)
  %      (D) edge [loop below] node {1,1,R} (D)
  %          edge              node {0,1,R} (A)
  %      (E) edge [bend left]  node {1,0,R} (A);
  
\path 
    (s100.south) -- coordinate (t1) (s100.south|-s101.north);
    %\draw[dotted,opacity=0.8] ([xshift=-2cm]s101.north east|-t1) -- ([xshift=+1cm]s201.north west|-t1);    
\path
    (s101.south) -- coordinate (t2) (s101.south|-s102.north);
    %\draw[dotted,opacity=0.8] ([xshift=-2cm]s102.north east|-t2) -- ([xshift=+1cm]s112.north west|-t2); 
\path
    (s102.south) -- coordinate (t3) (s102.south|-s103.north);
    %\draw[dotted,opacity=0.8] ([xshift=-2cm]s103.north east|-t3) -- ([xshift=+1cm]s213.north west|-t3); 
\path
    (s103.south) -- coordinate (t4) (s103.south|-s104.north);
    %\draw[dotted,opacity=0.8] ([xshift=-2cm]s104.north east|-t4) -- ([xshift=+1cm]s124.north west|-t4);     
\path
    (s203.west) -- coordinate (c1) (s203.west-|s113.east);
    \draw[dotted,opacity=0.8] (s101.north-|c1) -- ([yshift=-1cm]s104.south-|c1);   
\path
    (s213.west) -- coordinate (c2) (s213.west-|s124.east);
    \draw[dotted,opacity=0.8] (s103.north-|c2) -- ([yshift=-1cm]s104.south-|c2);   
    
\path   (s100) edge [-Latex,bend left]      node[ left] {$\mathtt{c}$}  (s201)
        (s201) edge  [-Latex,bend left]      node[left]  {$\mathtt{d}$} (s112)
        (s112) edge  [-Latex,bend left]      node[left]  {$\mathtt{c}$} (s213)
        (s213) edge  [-Latex,bend left]      node[left]  {$\mathtt{d}$} (s124)
        
        (s201) edge [-Latex]      node[right]  {$\mathtt{c}$} (s202)
        (s202) edge [-Latex]      node[right]  {$\mathtt{c}$} (s203)
        (s203) edge [-Latex]      node[right]  {$\mathtt{c}$} (s204)

        (s101) edge  [-Latex, bend left]      node[left] {$\mathtt{c}$} (s202)
        (s202) edge  [-Latex, bend left]     node[left] {$\mathtt{d}$} (s113)
        (s113) edge  [-Latex, bend left]      node[left] {$\mathtt{c}$} (s214)
        
        (s102) edge  [-Latex, bend left]      node[left] {$\mathtt{c}$} (s203)
        (s203) edge  [-Latex, bend left]      node[left] {$\mathtt{d}$} (s114)
        
        (s103) edge  [-Latex, bend left]      node[left] {$\mathtt{c}$} (s204)
        
        (s100) edge [-Latex]      node[right]  {$\mathtt{d}$} (s101)
        (s101) edge [-Latex]      node[right]  {$\mathtt{d}$} (s102)
        (s102) edge [-Latex]      node[right]  {$\mathtt{d}$} (s103)
        (s103) edge [-Latex]      node[right]  {$\mathtt{d}$} (s104)
        
        
        (s112) edge [-Latex]      node[right]  {$\mathtt{d}$} (s113)
        (s113) edge [-Latex]      node[right]  {$\mathtt{d}$} (s114)
        
        (s213) edge [-Latex]      node[right]  {$\mathtt{c}$} (s214)
;

\node[text width=1cm] at ([xshift=-1cm]s101.west) {$t =1$};
\node[text width=1cm] at ([xshift=-1cm]s102.west) {$t =2$};
\node[text width=1cm] at ([xshift=-1cm]s103.west) {$t=3$};
\node[text width=1cm] at ([xshift=-1cm]s104.west) {$t=4$};


\path
    (s103.west) -- coordinate (cd1) (s103.west-|s203.east);
\path
    (s114.west) -- coordinate (cd2) (s114.west-|s214.east);
\path
    (s124.west) -- coordinate (cd3) (s124.west-|s124.east);

\node[text width=2cm,align=center] at ([yshift=-1cm]s104-|cd1) { $r_5=0$};
\node[text width=2cm, align=center] at ([yshift=-1cm]s104-|cd2) {$r_5=10$};
\node[text width=2cm, align=center] at ([yshift=-1cm]s104-|cd3) {$r_5=20$};

\end{tikzpicture}
